Beam Tracking for Full-Duplex User Terminals in Low Earth Orbit Satellite Communication Systems

This paper introduces a novel beam tracking scheme for full-duplex ground user terminals aiming to transmit uplink and receive downlink from two low Earth orbit (LEO) satellites at the same time and same frequency. Our proposed technique leverages observed phenomena from a recent measurement campaign to strategically select transmit and receive beams which couple low self-interference across the satellites' trajectories, thereby enabling in-band full-duplex operation. Our scheme takes a measurement-driven approach, meaning it does not rely on explicit knowledge of the self-interference channel and can inherently account for hardware impairments or other nonidealities. We show that our proposed scheme reliably selects beams which spatially cancel self-interference to below the noise floor, circumventing the need for digital/analog cancellation. Simulation results using satellite and orbital parameters published in 3GPP and FCC filings show that this substantial reduction in self-interference does not prohibitively compromise beamforming gain, allowing the user terminal to attain near-maximal SINRs, thus unlocking full-duplex operation.

==> plots/DL_SNR_SINR_CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.56863,0.03922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.65\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=-26,
xmax=7,
xlabel style={font=\color{white!0!black}\small},
xlabel={Downlink SNR and SINR (dB)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!0!black}\small},
ylabel={Cumulative Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=5,
ytick distance=0.1,
ticklabel style={font=\small},
xlabel shift = -3pt,
ylabel shift = -3pt,
legend style={at={(0.01,0.98)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black,font=\footnotesize, inner sep=2pt, }
]
\addplot [color=black, dotted, line width=1.0pt]
  table[row sep=crcr]{%
3.21492688234663	0\\
3.21492688234663	5.07706992141088e-05\\
3.21786931722545	0.000101541398428218\\
3.2208094800843	0.000152312097642326\\
3.22374717577691	0.000203082796856324\\
3.22668258699838	0.000253853496070322\\
3.22961551873021	0.000304624195284431\\
3.23254615351857	0.000355394894498429\\
3.23547429647387	0.000406165593712426\\
3.23840012998697	0.000456936292926424\\
3.24132345930582	0.000507706992140533\\
3.2442444666648	0.000558477691354642\\
3.24716295744323	0.00060924839056864\\
3.25007911372346	0.000660019089782637\\
3.25299274101755	0.000710789788996746\\
3.25590402125389	0.000761560488210855\\
3.25881276008122	0.000812331187424853\\
3.26171913926639	0.000863101886638962\\
3.26462296459887	0.000913872585852959\\
3.26752432380413	0.000964643285067068\\
3.27042330445749	0.00101541398428107\\
3.27331971255272	0.00106618468349517\\
3.27621372946165	0.00111695538270917\\
3.27910516132085	0.00116772608192328\\
3.2819941893397	0.00121849678113728\\
3.28278656325771	0.00126926748035139\\
3.28488061979453	0.0013200381795655\\
3.28726685870005	0.00137080887877961\\
3.28776463373565	0.0014215795779936\\
3.2906460375813	0.00147235027720771\\
3.29174743783305	0.00152312097642171\\
3.29352501221898	0.00157389167563582\\
3.29393763968383	0.00160435409516424\\
3.2962280697286	0.00165512479437824\\
3.29640136421094	0.00170589549359235\\
3.29842415692447	0.00173635791312077\\
3.29927527427994	0.00178712861233488\\
3.30070897675764	0.00183789931154899\\
3.30214654913632	0.00188867001076309\\
3.30291076956786	0.00191913243029151\\
3.305015369336	0.00196990312950551\\
3.30518992787823	0.00202067382871951\\
3.30739763588074	0.00205113624824804\\
3.30788154173415	0.00210190694746215\\
3.30967114552056	0.00215267764667626\\
3.31074524672338	0.00220344834589037\\
3.31188458901508	0.00223391076541879\\
3.31360629130589	0.0022846814646329\\
3.31415239852937	0.0023354521638469\\
3.31637178715585	0.00236591458337532\\
3.3164648557063	0.00241668528258943\\
3.34773683681007	0.00351333238561347\\
3.36826266030638	0.00448812981052338\\
3.38527536402672	0.00540200239637645\\
3.4019827816946	0.00633618326191532\\
3.41863994981995	0.00727036412745463\\
3.43524593731029	0.00820454499299383\\
3.45195013658369	0.00911841757884702\\
3.46830120598557	0.0100729067240712\\
3.48250202288955	0.0110273958692957\\
3.49768452231512	0.012002193294206\\
3.5114087706426	0.0129769907191164\\
3.52366208478816	0.0139924047033978\\
3.53568672369597	0.0150078186876792\\
3.54707422041265	0.016002924392275\\
3.55879587168719	0.0170183383765565\\
3.57030859033592	0.0180337523608379\\
3.58225894059963	0.0190288580654336\\
3.59470540726025	0.0200442720497154\\
3.6055366061775	0.0210596860339969\\
3.61748369172087	0.0220547917385929\\
3.62845976409815	0.0230905140025598\\
3.63852066301351	0.024146544546212\\
3.64736486999653	0.0251822668101793\\
3.65594366478113	0.0261976807944611\\
3.66419410091929	0.0272334030584281\\
3.67235690978667	0.0282285087630237\\
3.68040660776323	0.0292642310269907\\
3.68629808038534	0.0302999532909578\\
3.69459697960355	0.0313153672752391\\
3.70035055349451	0.0323510895392063\\
3.70854058346733	0.033386811803173\\
3.71511469686325	0.0343819175077689\\
3.72233622407222	0.0354379480514216\\
3.7302295693382	0.036433053756017\\
3.73680977211421	0.037468776019984\\
3.74378966476449	0.0384638817245796\\
3.75146692733828	0.0394996039885467\\
3.75775183016149	0.0405353262525139\\
3.76510743893597	0.0415304319571095\\
3.77238617127904	0.0425864625007624\\
3.77882201057073	0.0436018764850435\\
3.78603217455342	0.0446172904693252\\
3.79350294509663	0.0456327044536061\\
3.79999887074085	0.0466887349972592\\
3.80713181625889	0.0476838407018549\\
3.81392406929493	0.048739871245507\\
3.82079656969875	0.0497552852297886\\
3.82761521427792	0.0507706992140707\\
3.83423349395009	0.0518267297577232\\
3.8410334982051	0.0528218354623188\\
3.84781642734086	0.0538575577262856\\
3.85453578206782	0.0548932799902526\\
3.86204114081991	0.0559086939745337\\
3.86821605264689	0.0569241079588148\\
3.87490053870344	0.0579801385024677\\
3.88128571309941	0.0590158607664348\\
3.88735325526344	0.0600515830304019\\
3.89358479853879	0.0610873052943686\\
3.89987214636413	0.0621230275583357\\
3.90555797725973	0.0631790581019884\\
3.91159279708919	0.0641741638065839\\
3.91715946650734	0.0651692695111793\\
3.9224181190826	0.0662049917751467\\
3.92859591087948	0.0672204057594283\\
3.93442933123186	0.0682358197437097\\
3.93946042357228	0.0692715420076764\\
3.9450431292288	0.070266647712272\\
3.95067784301933	0.0712820616965537\\
3.95639315897497	0.0722974756808358\\
3.96154381664416	0.0733128896651173\\
3.96742527246132	0.0743283036493991\\
3.9724204227679	0.0753437176336804\\
3.97782993322476	0.0763591316179617\\
3.9835376860789	0.0773745456022432\\
3.9892060385722	0.078369651306839\\
3.9943861596279	0.0793850652911203\\
3.99945114773761	0.0804410958347728\\
4.00481675092234	0.0814362015393681\\
4.01058347977994	0.0824516155236497\\
4.01545827878749	0.0834670295079312\\
4.02089870216414	0.0845027517718983\\
4.02645382816725	0.0854978574764943\\
4.03141594473403	0.0865335797404615\\
4.03665743726709	0.0875286854450571\\
4.04188708394631	0.088523791149653\\
4.04727258728787	0.0895798216933058\\
4.05268486795499	0.0906155439572726\\
4.0578383571394	0.0916106496618684\\
4.06283273095436	0.0926260636461497\\
4.06771274136794	0.0936617859101169\\
4.07298505653372	0.0947076623139265\\
4.0780331878268	0.0957535387177363\\
4.08268749283397	0.0968197234012315\\
4.08734139410622	0.097885908084727\\
4.09199476475034	0.0989825551877511\\
4.09688005762287	0.100048739871247\\
4.10176102228981	0.101094616275056\\
4.10636462851414	0.102160800958552\\
4.11062856343548	0.103206677362361\\
4.11512702340243	0.104272862045857\\
4.11960612238644	0.105318738449666\\
4.12409288134977	0.106364614853476\\
4.12887715204512	0.107410491257286\\
4.13368105881488	0.108456367661095\\
4.13775725935892	0.109502244064905\\
4.14188463304139	0.110548120468715\\
4.14623674778127	0.111614305152211\\
4.15027470878158	0.112639873276335\\
4.15454001778638	0.113685749680145\\
4.15853486407574	0.114731626083954\\
4.16293784114437	0.115747040068236\\
4.16706934049095	0.116792916472046\\
4.17119837703922	0.117818484596169\\
4.17545252475904	0.118864360999979\\
4.17944618254324	0.119910237403789\\
4.18339436877506	0.120956113807599\\
4.18747769584289	0.122001990211409\\
4.19169160118962	0.123047866615219\\
4.19585631526999	0.124093743019029\\
4.19977826570008	0.125159927702524\\
4.20351690126068	0.126205804106334\\
4.20729896175046	0.127251680510144\\
4.21094859432394	0.128246786214739\\
4.21461070588435	0.129252046059178\\
4.21858201333286	0.130297922462988\\
4.22207026290305	0.131343798866797\\
4.22535553758106	0.132389675270607\\
4.22880950893066	0.133364472695518\\
4.23257006408008	0.134410349099327\\
4.23619088615474	0.135476533782823\\
4.24022058608116	0.136542718466319\\
4.24319878598812	0.137547978310757\\
4.24669625429619	0.138543084015353\\
4.2504336206159	0.139609268698849\\
4.25390197106754	0.140655145102658\\
4.25697641178246	0.141680713226782\\
4.26044180079394	0.142726589630592\\
4.26418764927458	0.143742003614874\\
4.26745965317352	0.144787880018683\\
4.27030065273992	0.145833756422493\\
4.27370771258715	0.146899941105989\\
4.27690378339235	0.147915355090271\\
4.2802304606068	0.14896123149408\\
4.28358962172208	0.15000710789789\\
4.28680235809707	0.151093600861071\\
4.2897814469638	0.152088706565667\\
4.2927380404393	0.153154891249163\\
4.29597488880368	0.154241384212344\\
4.29883376134768	0.155256798196625\\
4.30201618882527	0.156302674600435\\
4.30476210342881	0.157389167563616\\
4.30776351770394	0.158424889827583\\
4.31047185426543	0.159491074511079\\
4.31328475799482	0.160557259194574\\
4.31590702535178	0.161592981458541\\
4.31880139940283	0.162699782701408\\
4.32095315084897	0.163715196685689\\
4.3238558374913	0.164842306208242\\
4.32612118783812	0.165857720192523\\
4.32839755640788	0.16696452143539\\
4.33079879810861	0.168051014398572\\
4.33277223708849	0.169107044942225\\
4.33463807497407	0.170142767206192\\
4.33649718793301	0.171269876728744\\
4.33824517356917	0.172346215552083\\
4.33996842904353	0.173493633354321\\
4.34139575247748	0.174630897016716\\
4.34240262242575	0.175747852399426\\
4.34312293510199	0.176946040900878\\
4.34484815687533	0.178052842143745\\
4.34836046151986	0.178997177149127\\
4.35258076853301	0.17991104973498\\
4.35685001317303	0.180835076460676\\
4.3607019721637	0.181799719745743\\
4.36462710117062	0.18276436303081\\
4.36857432210256	0.183688389756506\\
4.37257697260527	0.184612416482203\\
4.37633261532625	0.18557705976727\\
4.37994841634214	0.186541703052337\\
4.38346871103004	0.187465729778033\\
4.38735930476198	0.188379602363886\\
4.39120824840387	0.189344245648953\\
4.39482553866984	0.190268272374649\\
4.39883804739555	0.191212607380031\\
4.40236167492745	0.192136634105727\\
4.40625043297977	0.193101277390794\\
4.40968481491843	0.194065920675861\\
4.41321775398997	0.194979793261714\\
4.41669342936453	0.19590381998741\\
4.42047791630759	0.196868463272477\\
4.42403739702328	0.197812798277859\\
4.42772137409623	0.198797749842612\\
4.43102115717149	0.199650697589408\\
4.43468395110813	0.200615340874475\\
4.43812230543738	0.201559675879857\\
4.44161518631411	0.20254462744461\\
4.44488424845659	0.203488962449992\\
4.44826359665892	0.204402835035845\\
4.45164052577741	0.205397940740441\\
4.45528031818878	0.206393046445037\\
4.45778495555995	0.207388152149632\\
4.46136648978488	0.208302024735486\\
4.46443192777867	0.209317438719767\\
4.46788050082705	0.210292236144677\\
4.47085056639064	0.211307650128958\\
4.47424030930744	0.212241830994497\\
4.47707794127485	0.213257244978779\\
4.48025160562722	0.214252350683375\\
4.48323614153217	0.215166223269228\\
4.48594616565561	0.216181637253509\\
4.48915832570424	0.217217359517476\\
4.49245660704147	0.218212465222071\\
4.49498549673073	0.21914664608761\\
4.49813797396505	0.220162060071892\\
4.50098305794846	0.221126703356959\\
4.50359208228409	0.222111654921712\\
4.50654850102957	0.223147377185679\\
4.50913820533319	0.22409171219106\\
4.51218302036203	0.225117280315184\\
4.51469239698756	0.226092077740094\\
4.5174452424985	0.227087183444691\\
4.51992754477445	0.228082289149286\\
4.52267716920925	0.229138319692939\\
4.52515045999075	0.230072500558477\\
4.52753609098412	0.23112853110213\\
4.52998587385927	0.232123636806725\\
4.5324041942068	0.233139050791007\\
4.53464355301157	0.234164618915131\\
4.53699674459027	0.235190187039256\\
4.53882798264874	0.236195446883694\\
4.54113037007694	0.23726163156719\\
4.5427774015188	0.238216120712414\\
4.54490176877204	0.239353384374809\\
4.54638731901926	0.24036879835909\\
4.54806353346267	0.241475599601957\\
4.54959246516825	0.242582400844824\\
4.55053776790297	0.243658739668162\\
4.55131704589057	0.244816311610242\\
4.55263662201584	0.245923112853109\\
4.55604888570875	0.246816677159276\\
4.55982203514882	0.24765947076623\\
4.56338770477281	0.248532726792711\\
4.5671758375391	0.249405982819193\\
4.57025547115851	0.250299547125361\\
4.5737871528026	0.251122032452628\\
4.57709177423389	0.252015596758796\\
4.58062625708571	0.252838082086063\\
4.5838195915719	0.253711338112545\\
4.58684278677839	0.254554131719499\\
4.59021392686871	0.255407079466295\\
4.59297319293696	0.256229564793563\\
4.5959602986585	0.25712312909973\\
4.59884157611554	0.257945614426998\\
4.60145409196393	0.25874779147458\\
4.60385162644456	0.259590585081534\\
4.60635585795724	0.260413070408801\\
4.60866913856893	0.261215247456384\\
4.61065486769939	0.262088503482865\\
4.61260313693696	0.262839909831233\\
4.6141736991941	0.263621778599129\\
4.6152460445796	0.264444263926397\\
4.61588630879269	0.265175361995079\\
4.61907933932068	0.266068926301247\\
4.62490034798588	0.266962490607414\\
4.63044457751834	0.267947442172167\\
4.63561136106939	0.268841006478334\\
4.6411828596274	0.269805649763401\\
4.6464634326102	0.270719522349254\\
4.65189092801722	0.271684165634322\\
4.65744748441967	0.272648808919389\\
4.66244372212578	0.273562681505242\\
4.66844602942302	0.27445624581141\\
4.67299040790706	0.275400580816791\\
4.67835007164453	0.276385532381544\\
4.68326143237455	0.277299404967397\\
4.68894456148973	0.278192969273565\\
4.69418562246303	0.279086533579732\\
4.69911857095212	0.280101947564013\\
4.70406593745018	0.281015820149867\\
4.70870761738901	0.28192969273572\\
4.71410542018464	0.282843565321573\\
4.71949729378444	0.28373712962774\\
4.7239008906223	0.284732235332336\\
4.72909990157109	0.285646107918189\\
4.73386028084963	0.286559980504042\\
4.73816829077353	0.28745354481021\\
4.7432048517826	0.288367417396063\\
4.74809752640194	0.289260981702231\\
4.75269227655229	0.290205316707613\\
4.75698730116956	0.29109888101378\\
4.76157678757118	0.292012753599633\\
4.76612199268981	0.292957088605015\\
4.7703315484658	0.293850652911182\\
4.77472507060337	0.294744217217349\\
4.77896477209818	0.295637781523516\\
4.7829787286037	0.296531345829684\\
4.78714651202633	0.297424910135851\\
4.79120889480928	0.298267703742804\\
4.79511772910498	0.299161268048972\\
4.79848112157924	0.300054832355139\\
4.80220110041575	0.300948396661307\\
4.80549098235379	0.301811498547946\\
4.80863624644328	0.302725371133799\\
4.81220719798539	0.303527548181381\\
4.81482757660998	0.304421112487548\\
4.81758511914655	0.305284214374187\\
4.82001034586137	0.306086391421769\\
4.822220022969	0.306929185028722\\
4.82429409967185	0.307731362076304\\
4.82570626550743	0.308553847403572\\
4.8266707114908	0.309284945472254\\
4.82778371662427	0.310107430799522\\
4.83497642997182	0.311163461343175\\
4.84219482766892	0.312189029467299\\
4.84985984257161	0.313245060010951\\
4.85556539503289	0.314290936414761\\
4.86353357527363	0.315346966958414\\
4.87031935779558	0.316321764383324\\
4.87729790899493	0.317377794926977\\
4.88423771125468	0.318454133750315\\
4.89155702971452	0.319479701874439\\
4.89867331376128	0.320505269998563\\
4.90529134076116	0.321561300542216\\
4.91234055386961	0.32265794764524\\
4.91995779266897	0.323612436790464\\
4.92692325501803	0.324668467334116\\
4.93264045554269	0.325744806157455\\
4.94014395384134	0.326699295302679\\
4.94544511423196	0.327755325846332\\
4.95240827924881	0.328740277411084\\
4.95874592702623	0.329765845535208\\
4.96537194144593	0.330821876078861\\
4.97141692905305	0.331776365224085\\
4.97762017467977	0.332832395767738\\
4.98418499294832	0.333807193192648\\
4.99097313891408	0.334842915456615\\
4.99652904558907	0.335868483580739\\
5.00362185011557	0.336873743425178\\
5.00952225538608	0.33785869498993\\
5.01571157466752	0.338884263114054\\
5.02230583835349	0.339960601937392\\
5.02869178998864	0.34092524522246\\
5.03443015104111	0.341971121626269\\
5.04159823219655	0.342976381470708\\
5.04744304091513	0.343981641315147\\
5.05253236118744	0.344966592879899\\
5.05850691701376	0.345941390304809\\
5.064793985166	0.34695680428909\\
5.07063703636987	0.347962064133529\\
5.07624212647819	0.348967323977967\\
5.08195383065025	0.349901504843506\\
5.0875921023291	0.350957535387159\\
5.0941991890901	0.351912024532383\\
5.09896745771016	0.35294774679635\\
5.10492098768168	0.353902235941574\\
5.11121415720002	0.354958266485227\\
5.11637818488609	0.355892447350766\\
5.1222788573034	0.35691801547489\\
5.12797713382433	0.357902967039642\\
5.13351033324476	0.358887918604395\\
5.13907317855121	0.359893178448834\\
5.14543472221884	0.360898438293272\\
5.15044657229076	0.361903698137711\\
5.15653502791931	0.362837879003249\\
5.16162423226283	0.363843138847688\\
5.16725609776635	0.36482809041244\\
5.17207791592128	0.365792733697508\\
5.17777064921073	0.366797993541946\\
5.18329456524878	0.36775248268717\\
5.18841420831499	0.368717125972237\\
5.19381575172826	0.369722385816676\\
5.19860421535799	0.370707337381428\\
5.20458853081884	0.371661826526653\\
5.20953435838912	0.37262646981172\\
5.21430092622232	0.373611421376473\\
5.21919820683056	0.374565910521697\\
5.22393255426081	0.375520399666921\\
5.22925323020718	0.376535813651202\\
5.23445271601616	0.377469994516741\\
5.23917972883573	0.37840417538228\\
5.2439349435291	0.379439897646247\\
5.24921676341439	0.380374078511785\\
5.25459779754882	0.381308259377324\\
5.25906021475219	0.382313519221763\\
5.26410980949752	0.38327816250683\\
5.26900491285747	0.384192035092683\\
5.2738332789897	0.385197294937121\\
5.27862977726077	0.386161938222188\\
5.28334167395126	0.387136735647098\\
5.28869221711748	0.388101378932165\\
5.29328782700918	0.38905586807739\\
5.29837881023127	0.390020511362457\\
5.30327712725778	0.390975000507681\\
5.30794125972527	0.391939643792748\\
5.31315065460678	0.392924595357501\\
5.31784054152464	0.39385877622304\\
5.32249329720958	0.394823419508107\\
5.32691169971048	0.395757600373645\\
5.3315124885064	0.396762860218084\\
5.3360795278089	0.397676732803937\\
5.34093198576563	0.39866168436869\\
5.34522978377371	0.399575556954543\\
5.35002632349677	0.400509737820081\\
5.35413141047989	0.401494689384834\\
5.35859541186955	0.402479640949587\\
5.36350865816331	0.40339351353544\\
5.36803335150672	0.404327694400979\\
5.37254892755516	0.405261875266517\\
5.37691408324551	0.406277289250798\\
5.38184001580273	0.407211470116337\\
5.38649618487575	0.408145650981876\\
5.39026090899526	0.409079831847414\\
5.39453032450325	0.410064783412167\\
5.39868724443352	0.411029426697234\\
5.4032651688426	0.411943299283087\\
5.40749257992022	0.412877480148626\\
5.41211249836362	0.413791352734479\\
5.41620224759928	0.414755996019546\\
5.42058662476478	0.41571048516477\\
5.42444223968207	0.416675128449837\\
5.42876387546332	0.417609309315376\\
5.4327711008332	0.418543490180915\\
5.43705162313116	0.419508133465982\\
5.44105183320347	0.420503239170577\\
5.44504824202946	0.421518653154858\\
5.44901030497708	0.422503604719611\\
5.45296106875625	0.423488556284364\\
5.45712636746916	0.424453199569431\\
5.46115648872046	0.425468613553712\\
5.46501511081651	0.426453565118465\\
5.4690292801482	0.427468979102746\\
5.47291692372383	0.428484393087027\\
5.47717114221921	0.429449036372095\\
5.48104996781049	0.430413679657162\\
5.4852380698145	0.431378322942229\\
5.48904522823012	0.432363274506981\\
5.49303721595805	0.433348226071734\\
5.49683563701944	0.434414410755229\\
5.50043932397802	0.435429824739511\\
5.5039748944057	0.436394468024578\\
5.50799826359963	0.437338803029959\\
5.51195627995756	0.438323754594712\\
5.5154979691521	0.439288397879779\\
5.51890970327132	0.440253041164846\\
5.5227684709018	0.441217684449913\\
5.52621753116529	0.44218232773498\\
5.53001990365374	0.443146971020048\\
5.53346371122764	0.444111614305115\\
5.53707607809574	0.445076257590182\\
5.54096474690514	0.446091671574463\\
5.54435057036883	0.44705631485953\\
5.54819783656608	0.448071728843811\\
5.55151104410626	0.448985601429664\\
5.55494150060284	0.450001015413945\\
5.55840486329089	0.450965658699013\\
5.56218227463301	0.45193030198408\\
5.56603289740028	0.452894945269147\\
5.56950714630467	0.453859588554214\\
5.57294691762511	0.454824231839281\\
5.5765356376552	0.455788875124348\\
5.58016720956889	0.456733210129729\\
5.58379249340006	0.457697853414797\\
5.58749543543843	0.458682804979549\\
5.59085567878437	0.459627139984931\\
5.59413513493638	0.460591783269998\\
5.59782944885981	0.461556426555065\\
5.60113559542699	0.462571840539346\\
5.60454863572058	0.463516175544728\\
5.60814001948681	0.464521435389166\\
5.61152617501623	0.465516541093762\\
5.61498489475845	0.466501492658514\\
5.6181285248488	0.467445827663896\\
5.62180997032588	0.468410470948963\\
5.62496679762652	0.469354805954344\\
5.62861513546799	0.470360065798783\\
5.63179030388653	0.471304400804164\\
5.63544682353061	0.472289352368917\\
5.63884099646785	0.473213379094612\\
5.64216529109774	0.47417802237968\\
5.64561858040264	0.475162973944432\\
5.64920901786106	0.476127617229499\\
5.65263367503654	0.477071952234881\\
5.65573271947453	0.478036595519948\\
5.65898896295827	0.479001238805015\\
5.66229571805085	0.479965882090082\\
5.66573557491942	0.480950833654835\\
5.66903125410892	0.481895168660216\\
5.6723756418749	0.482910582644498\\
5.67558584692644	0.483854917649879\\
5.67866455876555	0.484789098515418\\
5.68206976009573	0.485804512499699\\
5.6850457710582	0.486789464064452\\
5.68773046668258	0.487723644929991\\
5.691338054014	0.488708596494743\\
5.69420838874922	0.489693548059496\\
5.69753278101146	0.490678499624249\\
5.70027972589159	0.491663451189001\\
5.70348351220843	0.492628094474068\\
5.7064542716591	0.493592737759136\\
5.70966229497362	0.494597997603574\\
5.71263463014798	0.495562640888641\\
5.71548905078831	0.496547592453394\\
5.71847990579705	0.497481773318933\\
5.72155941200968	0.498466724883685\\
5.72466145253219	0.499431368168753\\
5.72780653574607	0.50039601145382\\
5.73069614503826	0.501380963018573\\
5.733671072446	0.502365914583326\\
5.73625522482	0.503350866148079\\
5.73924159858713	0.504335817712832\\
5.74266753519289	0.505320769277585\\
5.74513935601601	0.506285412562653\\
5.74770689969835	0.507270364127406\\
5.7507979299843	0.508184236713259\\
5.75407424732681	0.509219958977226\\
5.75703056014856	0.510154139842765\\
5.75957676045103	0.511118783127833\\
5.762639214424	0.5120834264129\\
5.76556019675756	0.513068377977653\\
5.76846352448992	0.514022867122878\\
5.77104040144011	0.514936739708731\\
5.77418221809264	0.515972461972698\\
5.77674421068007	0.516886334558551\\
5.77949905937466	0.517850977843619\\
5.78258537050765	0.518835929408372\\
5.78526477734261	0.51977011027391\\
5.78792098651906	0.520734753558978\\
5.79081703093045	0.52171970512373\\
5.79383360051839	0.522704656688483\\
5.79590438001599	0.523699762393079\\
5.79849324750903	0.524735484657046\\
5.8013117452392	0.525700127942114\\
5.80421409472688	0.526685079506867\\
5.80640786748915	0.527598952092721\\
5.80946900585168	0.528614366077002\\
5.81184061712818	0.529650088340969\\
5.81418447769117	0.530645194045565\\
5.81698157369679	0.531680916309532\\
5.8196056454587	0.5326455595946\\
5.82208443210483	0.533610202879668\\
5.82446621223646	0.534645925143635\\
5.82700267544979	0.535590260149017\\
5.82958723590486	0.536595519993455\\
5.83208203562552	0.537560163278523\\
5.83466067628574	0.53852480656359\\
5.83704354763288	0.539540220547871\\
5.83943183918759	0.540555634532153\\
5.84154534493464	0.541540586096906\\
5.84426548837797	0.542484921102288\\
5.84700410128558	0.54350033508657\\
5.84925542969852	0.544434515952108\\
5.85129539437464	0.54544992993639\\
5.85364194800736	0.546465343920671\\
5.85629515618645	0.547480757904953\\
5.85846437513762	0.548343859791592\\
5.86086246469793	0.549308503076659\\
5.86329288173406	0.55032391706094\\
5.86522041202393	0.551339331045222\\
5.86795429334938	0.552303974330289\\
5.86987514410811	0.553268617615357\\
5.87226467795801	0.554233260900424\\
5.87451178820302	0.555218212465177\\
5.87679580469068	0.556142239190873\\
5.87882177431531	0.557127190755626\\
5.88093340122594	0.558142604739907\\
5.88321588665394	0.559056477325761\\
5.88543652586683	0.560021120610828\\
5.88762391174605	0.56096545561621\\
5.88938821162035	0.561980869600491\\
5.89167590169872	0.562925204605873\\
5.89380283183139	0.563788306492512\\
5.8957522787594	0.564803720476794\\
5.89756672019845	0.565819134461075\\
5.8997396563311	0.566641619788343\\
5.9017345760396	0.567626571353096\\
5.90348610018616	0.568601368778007\\
5.90557455213179	0.569535549643546\\
5.90744482480669	0.570429113949713\\
5.90945335972112	0.571403911374623\\
5.9108291113662	0.572338092240162\\
5.91291269802809	0.57323165654633\\
5.9145715717662	0.574175991551712\\
5.91628903897149	0.575120326557093\\
5.9179269617023	0.576013890863261\\
5.91952359070479	0.576907455169429\\
5.92094161003693	0.577780711195911\\
5.92232319240072	0.578674275502079\\
5.92371133192021	0.579567839808247\\
5.92480495398163	0.580441095834729\\
5.92580460326164	0.581243272882311\\
5.92630243475788	0.58206575820958\\
5.92839441802137	0.582959322515747\\
5.93056474375949	0.583995044779714\\
5.93311278026238	0.585030767043682\\
5.93535641743653	0.586046181027963\\
5.9373832733462	0.587041286732559\\
5.9399603559843	0.588026238297312\\
5.94233437640042	0.588960419162851\\
5.94447264869732	0.589925062447918\\
5.94660619697322	0.5909404764322\\
5.94865134671895	0.591955890416482\\
5.95086523040258	0.592869763002335\\
5.95293345221133	0.593885176986616\\
5.95497974528225	0.59479904957247\\
5.95693443305954	0.595794155277066\\
5.95883806618559	0.596728336142605\\
5.96067301548718	0.597723441847201\\
5.96254267694665	0.598637314433054\\
5.96422272641632	0.599530878739222\\
5.96586574019	0.600505676164132\\
5.96741615479963	0.601318007351557\\
5.96859673345804	0.602292804776468\\
5.96994283838615	0.603064519404522\\
5.97052826671483	0.60395808371069\\
5.9717910676996	0.604831339737172\\
5.97482608098985	0.605887370280824\\
5.97761540556703	0.606923092544791\\
5.98033257362523	0.607979123088444\\
5.98304948919761	0.609035153632097\\
5.98581194527238	0.610121646595278\\
5.9881532993554	0.61113706057956\\
5.99061014466233	0.612172782843527\\
5.99332956816958	0.613259275806708\\
5.99562649416032	0.614244227371461\\
5.99799106277512	0.615259641355743\\
6.00039246990334	0.616295363619709\\
6.00255712647033	0.617249852764934\\
6.00445440145211	0.618214496050002\\
6.00660905318563	0.619209601754597\\
6.0081250764772	0.620225015738879\\
6.0098891932521	0.621017038646619\\
6.01098500558827	0.622012144351214\\
6.01185068263337	0.622763550699583\\
6.01434868175946	0.62379927296355\\
6.01788666370073	0.624997461465002\\
6.02167196027434	0.626175341686768\\
6.02507308520057	0.62737353018822\\
6.02852309543941	0.628470177291244\\
6.03184507611623	0.629749598911439\\
6.03596547140359	0.630866554294149\\
6.03886902450941	0.632074896935443\\
6.04285685589758	0.633222314737682\\
6.04605606124685	0.634420503239134\\
6.04925895706483	0.6355983834609\\
6.05317064155255	0.636796571962353\\
6.05677955953048	0.637994760463805\\
6.05995804807055	0.639172640685571\\
6.06347217668958	0.640289596068281\\
6.06647164039025	0.641518246989261\\
6.06999963902964	0.642665664791499\\
6.07345245065762	0.643863853292951\\
6.07693396458657	0.645062041794403\\
6.0801226978711	0.646260230295856\\
6.08346485505532	0.647407648098093\\
6.08647639388202	0.648676915578445\\
6.08967343681524	0.649793870961155\\
6.09282110640407	0.651012367742293\\
6.09600964720087	0.652190247964059\\
6.09890180267086	0.653378282325669\\
6.10232089179423	0.654525700127907\\
6.10544836596695	0.655825430027787\\
6.10860722344707	0.656962693690182\\
6.11174101933709	0.658160882191634\\
6.11452375132096	0.659328608273558\\
6.11746785092947	0.660455717796111\\
6.12002914664327	0.661674214577249\\
6.12313806097262	0.662791169959958\\
6.12593335053251	0.664009666741096\\
6.12869522353389	0.665207855242548\\
6.13145017921123	0.666324810625258\\
6.13419836453218	0.667543307406395\\
6.13709903993008	0.668711033488319\\
6.14008690655929	0.669929530269457\\
6.14269605064152	0.671097256351381\\
6.14551910171475	0.672193903454405\\
6.14812145502821	0.673412400235542\\
6.15082830902533	0.674651205296366\\
6.1537391566614	0.675818931378289\\
6.15614320510012	0.676986657460213\\
6.15909414099473	0.678123921122608\\
6.16133410997783	0.67932210962406\\
6.16397172900694	0.680560914684884\\
6.16666039668207	0.681677870067594\\
6.16916845144296	0.682896366848731\\
6.1718318622416	0.684033630511127\\
6.17441242070168	0.685323206271164\\
6.17667573527452	0.686511240632773\\
6.17902594733778	0.687668812574854\\
6.18149511487562	0.688856846936464\\
6.18393930026187	0.690044881298073\\
6.18618010266079	0.691222761519839\\
6.18852309459523	0.69238033346192\\
6.19056868657786	0.693619138522744\\
6.19267977420431	0.694756402185139\\
6.19505634378956	0.696005361385805\\
6.1969361860002	0.697183241607572\\
6.19895935342683	0.698381430109024\\
6.20081138880181	0.699579618610476\\
6.20251843657492	0.700777807111928\\
6.20417209189497	0.701965841473537\\
6.20541427615134	0.70320464653436\\
6.20651909883904	0.704402835035813\\
6.20709769427026	0.705631485956793\\
6.20979304460963	0.706819520318402\\
6.21316468286554	0.708058325379226\\
6.21634910981754	0.709195589041621\\
6.21933544602303	0.710434394102445\\
6.22261219454163	0.711602120184369\\
6.22595845511504	0.712790154545978\\
6.22874773285051	0.713978188907588\\
6.23205589428892	0.715125606709826\\
6.23523035248659	0.716364411770649\\
6.23852596365704	0.717623525111158\\
6.24168142723828	0.718842021892296\\
6.24501493600537	0.719979285554692\\
6.24795158143616	0.721197782335829\\
6.25064744543557	0.722385816697439\\
6.25407370383296	0.723553542779362\\
6.25692606995922	0.7247720395605\\
6.259771262898	0.726010844621324\\
6.26267511690567	0.727198878982933\\
6.2656246134409	0.728468146463285\\
6.26844344396009	0.729686643244423\\
6.27153353828067	0.730854369326346\\
6.27438836153526	0.732062711967641\\
6.2772020267581	0.733281208748779\\
6.2801511840949	0.734601246928345\\
6.28266487517073	0.735758818870426\\
6.28508267118302	0.73699762393125\\
6.28811021881272	0.738205966572545\\
6.29062460552379	0.73941430921384\\
6.29314834658462	0.740724193253563\\
6.29584259595379	0.741912227615172\\
6.2980780501255	0.743171340955681\\
6.30068693523363	0.744288296338391\\
6.30317790530188	0.745567717958585\\
6.30555107240315	0.746786214739723\\
6.30769278941045	0.748025019800547\\
6.31008058639182	0.749233362441842\\
6.31253172059043	0.750421396803451\\
6.3148498883455	0.751761743262703\\
6.31715276875042	0.752919315204783\\
6.31892582116375	0.754158120265607\\
6.32176680476345	0.755498466724858\\
6.32368014754757	0.756635730387254\\
6.32587046758338	0.757823764748863\\
6.32815426590785	0.759133648788586\\
6.33034238155638	0.760402916268938\\
6.3326928616933	0.761611258910233\\
6.33450404008361	0.762951605369484\\
6.33673507408208	0.764139639731094\\
6.33892519874436	0.765429215491131\\
6.3407514331384	0.766698482971483\\
6.34270218728211	0.768008367011206\\
6.3447483055095	0.769328405190772\\
6.3468574088041	0.770587518531281\\
6.34854161203321	0.771877094291319\\
6.35074183784422	0.773166670051356\\
6.35254397367799	0.774507016510608\\
6.35428946962747	0.775827054690174\\
6.35608865166556	0.77714709286974\\
6.35792912814708	0.778507747608677\\
6.35948216912645	0.779909018906985\\
6.36140821653644	0.781229057086552\\
6.36280616370765	0.782620174245017\\
6.3642005635706	0.784092524522225\\
6.36583346841089	0.785564874799433\\
6.36710996096766	0.787016916796956\\
6.36817122624904	0.788641579171807\\
6.36897314157028	0.790256087406814\\
6.37006895693598	0.791880749781665\\
6.37226307706289	0.792977396884689\\
6.37428825048332	0.794053735708027\\
6.3768214387451	0.795201153510265\\
6.37898792116765	0.796277492333604\\
6.38114410912539	0.797404601856156\\
6.38349664621461	0.798480940679494\\
6.38579788382525	0.799628358481733\\
6.38772694282636	0.8007351597246\\
6.39007313388358	0.801852115107309\\
6.39200167539737	0.802928453930648\\
6.3942176885579	0.804106334152414\\
6.39628451923087	0.805182672975753\\
6.3981384366728	0.806380861477205\\
6.40045256463672	0.807507970999757\\
6.40237076931299	0.80863508052231\\
6.40437091207847	0.809812960744076\\
6.40623669017646	0.810889299567415\\
6.40796678788138	0.812067179789181\\
6.40963377774216	0.81314351861252\\
6.41167680034066	0.814341707113972\\
6.41347282564858	0.815519587335739\\
6.41519902686124	0.816697467557505\\
6.41680470439407	0.817875347779272\\
6.41846186090515	0.819053228001039\\
6.42003519104772	0.820231108222805\\
6.42161265557764	0.821408988444572\\
6.42338006080436	0.822688410064766\\
6.42473410255217	0.823845982006847\\
6.42636184120117	0.825105095347357\\
6.42791458869897	0.826384516967551\\
6.42915484702627	0.82764363030806\\
6.43041228784426	0.829024593326683\\
6.43155632017933	0.830314169086721\\
6.43268098638806	0.831806827643615\\
6.43342604636288	0.833218253081766\\
6.43395029757727	0.83503584411363\\
6.43568776937396	0.835929408419798\\
6.43794057959745	0.836883897565022\\
6.43975304185119	0.837838386710247\\
6.44148752623131	0.838772567575786\\
6.44337366512235	0.839727056721011\\
6.4451336775684	0.840681545866236\\
6.44681657333247	0.84163603501146\\
6.44838464266374	0.842610832436371\\
6.44994344383438	0.84354501330191\\
6.45151208263606	0.844580735565877\\
6.45274886951586	0.845555532990787\\
6.45389862550963	0.846591255254755\\
6.45491129549338	0.847667594078093\\
6.45536409467812	0.848743932901431\\
6.45767217545017	0.849617188927914\\
6.4596632704702	0.850449828395024\\
6.46164585876288	0.85126215958245\\
6.46379538465375	0.852054182490189\\
6.46581421737323	0.852866513677615\\
6.46750573372387	0.85367884486504\\
6.46908534218578	0.854491176052465\\
6.47026809269732	0.855222274121148\\
6.47102136807184	0.856014297028888\\
6.47336200652724	0.856806319936627\\
6.4768153585879	0.857699884242795\\
6.48038368368564	0.858552831989592\\
6.48368691614934	0.859426088016074\\
6.48719962220998	0.860319652322242\\
6.49075867175611	0.861192908348724\\
6.49380023277164	0.862066164375206\\
6.4973424951518	0.862919112122003\\
6.50041892490747	0.86381267642817\\
6.50414586992159	0.864665624174967\\
6.50704890330452	0.865559188481135\\
6.51014600546425	0.866412136227931\\
6.51355831960355	0.867305700534099\\
6.51676640409714	0.868158648280896\\
6.5199766001626	0.869072520866749\\
6.52288846032132	0.869945776893231\\
6.52577274984079	0.870798724640028\\
6.52906757269171	0.871692288946196\\
6.53191784450868	0.872585853252363\\
6.53515659856293	0.873479417558531\\
6.53820836467258	0.874352673585013\\
6.54087305157659	0.875225929611496\\
6.54352879781445	0.876119493917663\\
6.54636328680915	0.877013058223831\\
6.54938135671187	0.877906622529999\\
6.55235406438187	0.878779878556481\\
6.55488314809595	0.879673442862648\\
6.5578040173466	0.880567007168816\\
6.56022197239668	0.881460571474984\\
6.56297430642269	0.882394752340523\\
6.56575383909253	0.883268008367005\\
6.56818663392744	0.884181880952858\\
6.57055777429182	0.885095753538712\\
6.57301822214037	0.885989317844879\\
6.57560525525262	0.886923498710418\\
6.57780816518809	0.887817063016586\\
6.5799524501703	0.888751243882125\\
6.58237490734883	0.889685424747664\\
6.58432200359829	0.890639913892888\\
6.58630933306675	0.891553786478742\\
6.58841665700397	0.892528583903652\\
6.59025997404527	0.893523689608247\\
6.59200812018124	0.894498487033158\\
6.5934665506219	0.895513901017439\\
6.59482667690888	0.896569931561092\\
6.59559596710476	0.897625962104745\\
6.59737725398898	0.898641376089026\\
6.60028680152642	0.89941309071708\\
6.60360499241129	0.900184805345134\\
6.60683957409261	0.900956519973188\\
6.60977477108797	0.901728234601241\\
6.61287268588925	0.902499949229295\\
6.616000937187	0.903291972137035\\
6.6188452705963	0.904043378485403\\
6.62174738695878	0.904835401393143\\
6.6246471783494	0.905607116021197\\
6.62746266115604	0.906378830649251\\
6.63006316752927	0.907130236997619\\
6.63288967380907	0.907901951625673\\
6.63560860432014	0.908673666253727\\
6.63827446792606	0.909445380881781\\
6.64073000129321	0.910217095509835\\
6.64314683576755	0.910988810137889\\
6.64575628825368	0.911740216486257\\
6.64818819003468	0.912511931114311\\
6.65064233142484	0.913283645742365\\
6.65284617516555	0.914055360370419\\
6.65529238864366	0.914806766718787\\
6.6572764381246	0.915578481346841\\
6.65941715939738	0.916329887695209\\
6.66149328152848	0.917101602323263\\
6.6635408502453	0.917853008671631\\
6.66534230461476	0.918624723299685\\
6.66706886942108	0.919376129648054\\
6.66893069892087	0.920127535996422\\
6.67056431703937	0.92087894234479\\
6.67200079146663	0.921630348693159\\
6.67313456219418	0.922381755041527\\
6.67410407318282	0.923133161389895\\
6.6749208975601	0.923884567738263\\
6.67772265507562	0.924656282366317\\
6.68017745754106	0.925427996994371\\
6.68273674228757	0.92617940334274\\
6.68502276865915	0.926951117970793\\
6.68712560148808	0.927722832598847\\
6.68926217849492	0.928474238947216\\
6.69119264376746	0.92924595357527\\
6.69304076747146	0.929997359923638\\
6.69462345237839	0.930748766272006\\
6.69593090486227	0.931500172620374\\
6.69679177184296	0.932251578968743\\
6.69820834816935	0.933002985317111\\
6.70126739408534	0.933774699945165\\
6.70436980090621	0.934566722852904\\
6.70695830359538	0.935338437480958\\
6.70988633654992	0.936110152109012\\
6.71241143073814	0.936881866737066\\
6.71467257827359	0.93765358136512\\
6.71712698602412	0.938404987713488\\
6.71920098255949	0.939176702341542\\
6.72111525811615	0.939928108689911\\
6.72277514708895	0.940699823317964\\
6.72414519017295	0.941451229666333\\
6.72533883611237	0.942202636014701\\
6.7259278047122	0.942933734083384\\
6.72810424568901	0.943705448711437\\
6.73008249022739	0.944477163339491\\
6.73135214441849	0.94522856968786\\
6.7353518855057	0.946020592595599\\
6.74493328054847	0.946893848622081\\
6.75352231102785	0.947767104648563\\
6.7621770370739	0.948640360675045\\
6.77082757451742	0.949533924981213\\
6.77910662389422	0.950407181007695\\
6.78740507082903	0.951280437034177\\
6.79540509207797	0.952133384780973\\
6.80355107905452	0.953026949087141\\
6.81046832138978	0.953879896833937\\
6.81818937618672	0.954753152860419\\
6.82555839698434	0.955606100607216\\
6.83251994962738	0.956479356633698\\
6.83923312392657	0.957332304380494\\
6.84609472171974	0.95818525212729\\
6.85236484464077	0.959058508153772\\
6.85840886326396	0.959891147620883\\
6.86394340028176	0.96074409536768\\
6.86943462547116	0.96157673483479\\
6.87459344375995	0.962429682581587\\
6.87952711935079	0.963242013769012\\
6.88394727405303	0.964074653236123\\
6.88776138577143	0.964886984423548\\
6.89122305788871	0.965699315610973\\
6.89388392224138	0.966491338518712\\
6.89584308190159	0.967263053146766\\
6.89680602661887	0.968014459495135\\
6.9063462094639	0.968948640360673\\
6.91834812748954	0.969964054344955\\
6.92974251950911	0.970959160049551\\
6.94093987819599	0.971974574033832\\
6.95169634053855	0.972969679738428\\
6.96190509090797	0.973985093722709\\
6.97201930725033	0.975000507706991\\
6.98164130391674	0.976015921691272\\
6.99100814387549	0.977031335675554\\
6.99993068702774	0.978067057939521\\
7.00849691541837	0.979082471923802\\
7.01621569232408	0.980118194187769\\
7.02407238473618	0.981153916451736\\
7.03104984612182	0.982209946995389\\
7.03776498841154	0.983265977539042\\
7.0438070737832	0.984322008082694\\
7.04951898506014	0.985398346906033\\
7.05439919890985	0.986474685729371\\
7.05876340416179	0.987571332832395\\
7.06245007951278	0.988688288215105\\
7.06526336236425	0.9898255518775\\
7.06711988044716	0.991003432099266\\
7.06928334102787	0.992140695761662\\
7.08519477589277	0.992871793830344\\
7.09960798736578	0.993602891899027\\
7.11250779946997	0.994333989967709\\
7.1238805288073	0.995065088036392\\
7.13371403204594	0.995796186105075\\
7.14199772843912	0.996527284173757\\
7.14872272014929	0.99725838224244\\
7.15388169566615	0.997989480311123\\
7.15661257733629	0.998507341443106\\
7.15671978398372	0.998537803862635\\
7.15687763943613	0.998568266282163\\
7.15698048077715	0.998598728701692\\
7.15713176195571	0.99862919112122\\
7.15723022666086	0.998659653540748\\
7.15737494655812	0.998690115960277\\
7.15746904428481	0.998720578379805\\
7.15760718736607	0.998751040799334\\
7.15769690774763	0.998781503218862\\
7.15782848711964	0.998811965638391\\
7.15791383895599	0.998842428057919\\
7.15803883919491	0.998872890477448\\
7.15811981308253	0.998903352896976\\
7.15823824740923	0.998933815316504\\
7.15831485129026	0.998964277736033\\
7.15842670439226	0.998994740155561\\
7.15849892982682	0.99902520257509\\
7.15860421503887	0.999055664994618\\
7.15867206911074	0.999086127414147\\
7.15877077123213	0.999116589833675\\
7.15883424646552	0.999147052253204\\
7.1589263789448	0.999177514672732\\
7.15898548156524	0.999207977092261\\
7.15907102931364	0.999238439511789\\
7.15912575280921	0.999268901931317\\
7.15920472938919	0.999299364350846\\
7.15925507912733	0.999329826770374\\
7.15932746956195	0.999360289189903\\
7.15937343999496	0.999390751609431\\
7.15943925796065	0.99942121402896\\
7.15948085359734	0.999451676448488\\
7.15954008932747	0.999482138868017\\
7.15957730048678	0.999512601287545\\
7.15962995757529	0.999543063707073\\
7.15966279810327	0.999573526126602\\
7.15970887245028	0.99960398854613\\
7.15973732807651	0.999634450965659\\
7.15977682247729	0.999664913385187\\
7.15980090710133	0.999695375804716\\
7.15983381848094	0.999725838224244\\
7.15985351788475	0.999756300643772\\
7.15987984823989	0.999786763063301\\
7.15989517637659	0.999817225482829\\
7.1599149236571	0.999847687902358\\
7.15992586636133	0.999878150321886\\
7.15993903176528	0.999908612741415\\
7.15994560304345	0.999939075160943\\
7.15995218554571	0.999969537580472\\
7.15995437128533	1\\
};
\addlegendentry{$\snrdl_t$ (nominal)}

\addplot [color=mycolor1, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-10.7952760876803	0\\
-10.7952760876803	6.12234902286346e-06\\
-10.5986581237917	1.22446980457269e-05\\
-10.4039241831469	1.83670470685904e-05\\
-10.2110407763093	2.44893960914538e-05\\
-10.0199862508406	3.06117451143173e-05\\
-9.83072888084951	3.67340941371808e-05\\
-9.64324850183638	4.28564431600442e-05\\
-9.45751502621362	4.89787921829077e-05\\
-9.27350966489516	5.51011412058822e-05\\
-9.09120385470083	6.12234902287456e-05\\
-8.91058007985311	6.73458392516091e-05\\
-8.73161119791961	7.34681882744725e-05\\
-8.55428087344811	7.9590537297336e-05\\
-8.37856329059002	8.57128863201995e-05\\
-8.20444320933082	9.18352353430629e-05\\
-8.03189605422671	9.79575843659264e-05\\
-7.86090760356436	0.00010407993338879\\
-7.69145444332947	0.000110202282411653\\
-7.52352329961623	0.000116324631434517\\
-7.35709184747271	0.00012244698045738\\
-7.19214769613567	0.000128569329480244\\
-7.02866954361811	0.000134691678503107\\
-6.86664582283686	0.000140814027526082\\
-6.70605845435913	0.000146936376548945\\
-6.54688985896382	0.000153058725571809\\
-6.38912960479277	0.000159181074594672\\
-6.23275869097891	0.000165303423617535\\
-6.07776738140998	0.000171425772640399\\
-5.92413750515015	0.000177548121663262\\
-5.77185997778789	0.000183670470686237\\
-5.64354959365539	0.0001897928197091\\
-5.6209174123524	0.000195915168731964\\
-5.47130133534338	0.000202037517754827\\
-5.45912845718818	0.000208159866777691\\
-5.32299510137994	0.000214282215800554\\
-5.27735160418728	0.000220404564823418\\
-5.17599081019703	0.000226526913846281\\
-5.0981780517418	0.000232649262869145\\
-5.03027251890398	0.000238771611892008\\
-4.92155771183711	0.000244893960914871\\
-4.88583286547149	0.000251016309937735\\
-4.74745220292598	0.000257138658960598\\
-4.74265657315827	0.000263261007983573\\
-4.60073678607887	0.000269383357006547\\
-4.57581426120365	0.000275505706029411\\
-4.46005885980807	0.000281628055052274\\
-4.40660788784032	0.000287750404075138\\
-4.39533354207576	0.000293872753098001\\
-4.32061641471829	0.000299995102120865\\
-4.2543597575445	0.000306117451143728\\
-1.6527012030635	0.00104079933388823\\
-0.693485524594535	0.00177548121663307\\
-0.288988100963689	0.00251628544840077\\
0.132108847720837	0.0032509673311456\\
0.398346687442584	0.00407136210021097\\
0.617994098297695	0.00480604398295559\\
0.870198269541057	0.00554072586570076\\
1.03608340886266	0.00627540774844526\\
1.18330040806868	0.00701008963119076\\
1.31631356543246	0.00774477151393516\\
1.42425391815054	0.00847945339667977\\
1.52058794959898	0.0092141352794245\\
1.61593876259555	0.00994881716216922\\
1.6966484325804	0.0106834990449141\\
1.77684822139609	0.0114181809276587\\
1.85573493656181	0.0121528628104034\\
1.92614057812711	0.0128875446931482\\
1.98674495051954	0.0136222265758923\\
2.04265189063074	0.01436303080766\\
2.09527903744213	0.0151099573884504\\
2.14046499058188	0.0158630063182639\\
2.18358004890695	0.0166344222951452\\
2.22432101252448	0.0173874712249588\\
2.26700714072926	0.0181405201547721\\
2.30367460387337	0.0188996914336084\\
2.33041772339546	0.0196588627124448\\
2.36997593493777	0.0204364010383499\\
2.4126689536029	0.0212078170152311\\
2.44663077227601	0.0219853553411358\\
2.48130247265612	0.0227506489689941\\
2.51162940042243	0.0235220649458763\\
2.54520367194243	0.0243179703188493\\
2.57399047277541	0.0251077533427998\\
2.60045830001872	0.0258914140177272\\
2.62570100965697	0.026675074692655\\
2.65093717548969	0.0274709800656282\\
2.67224826292582	0.0282485183915329\\
2.69552899820864	0.0290199343684148\\
2.71642528133132	0.0298219620904108\\
2.73937035435687	0.0306056227653381\\
2.75726456431804	0.0313892834402661\\
2.77700417968087	0.0321668217661711\\
2.79187976803666	0.0329504824410989\\
2.80697335382781	0.033740265465049\\
2.8209842922538	0.0345361708380224\\
2.83501242142528	0.0353504432580647\\
2.85024387970391	0.036121859234946\\
2.86440309720671	0.0369055199098737\\
2.87733343599654	0.0376524464906636\\
2.89059475867688	0.0384483518636374\\
2.90361836994115	0.039213645491496\\
2.91882100817696	0.0399911838174004\\
2.93346416871413	0.0407809668413509\\
2.94957556144703	0.0415401381201871\\
2.96600803034947	0.0423176764460917\\
2.97936810913808	0.0430829700739509\\
2.9925070777881	0.0438666307488792\\
3.00636391346084	0.0446502914238063\\
3.018164441969	0.0454094627026422\\
3.03199099084267	0.0461992457265922\\
3.04677919372305	0.0470012734485887\\
3.05875145546216	0.0477849341235166\\
3.07261665732401	0.0485869618455121\\
3.08446622254232	0.0493706225204398\\
3.09388393670753	0.0501665278934135\\
3.10634910770632	0.0509869226624782\\
3.11815109619529	0.0518256844786112\\
3.12832416742669	0.0526399568986532\\
3.13833301631813	0.053484841063809\\
3.14743380636028	0.0543542146250567\\
3.15686935390982	0.0551501199980299\\
3.16840168197467	0.0559643924180718\\
3.17861189578571	0.0567541754420223\\
3.18798778650402	0.0575745702110878\\
3.19785653673826	0.0584133320272212\\
3.20781377508819	0.059233726796286\\
3.21789155012359	0.0600663662633959\\
3.22610240300901	0.0608683939853917\\
3.23410783682597	0.0616949111034792\\
3.24251866047099	0.0624785717784063\\
3.25160311488145	0.0632622324533337\\
3.25948820735115	0.0641009942694666\\
3.26599118362309	0.0649091443404856\\
3.27383888310064	0.0656928050154125\\
3.28292639482742	0.0665009550864313\\
3.29105464355198	0.0673213498554956\\
3.298804501262	0.0681050105304231\\
3.30599438294014	0.0689254052994874\\
3.31412602799763	0.0696906989273461\\
3.3217591546223	0.0705355830925021\\
3.32820336087773	0.0713559778615668\\
3.33465195357915	0.0721824949796546\\
3.34104406566571	0.0729722780036048\\
3.34710417142056	0.0737987951216923\\
3.35369997136912	0.074600822843688\\
3.36090847758477	0.0754334623107982\\
3.36886381048869	0.0762783464759547\\
3.37517559585878	0.0771477200372019\\
3.38109720471918	0.0779926042023582\\
3.38729039336216	0.0788681001126289\\
3.3942504168343	0.0796823725326704\\
3.40077832039869	0.0805456237448954\\
3.40631813593519	0.0814211196551657\\
3.41294196659441	0.0823027379144591\\
3.41981814784971	0.0831598667776614\\
3.42614295579875	0.0840169956408632\\
3.43302167621105	0.0848680021550418\\
3.43893717613446	0.0857496204143351\\
3.44512539188185	0.0866312386736288\\
3.4523880202204	0.087463878140739\\
3.45726125083198	0.0882659058627349\\
3.46332343612146	0.0891169123769138\\
3.47001331744474	0.0899556741930467\\
3.47636173164688	0.0908189254052713\\
3.48233280537946	0.091633197825313\\
3.4887289452369	0.092520938433629\\
3.49392838575731	0.0933413332026931\\
3.49850244252516	0.0942229514619869\\
3.50486174309489	0.0950800803251884\\
3.51038460431738	0.0959494538864357\\
3.51566624059464	0.0968065827496369\\
3.52011416899256	0.0976330998677241\\
3.52461471453823	0.0985024734289713\\
3.52958385416883	0.0993473575941274\\
3.53400601867385	0.100192241759284\\
3.53850023356408	0.101067737669554\\
3.54302193462381	0.101973845324938\\
3.54768595932629	0.10283097418814\\
3.55281803889643	0.103651368957204\\
3.55722053605626	0.1044533966792\\
3.56192146179824	0.105298280844355\\
3.56640243884132	0.106106430915374\\
3.57185340761731	0.106926825684438\\
3.57630324064051	0.107765587500571\\
3.5816427385478	0.108628838712796\\
3.58631592032761	0.10944923348186\\
3.59083158149937	0.110275750599947\\
3.59602175319606	0.111181858255332\\
3.60025316850848	0.1121369447029\\
3.60419910721091	0.112975706519033\\
3.60882849271192	0.113838957731257\\
3.61374383664907	0.114689964245436\\
3.6182753714418	0.115540970759614\\
3.62264126532593	0.116416466669885\\
3.62638264303137	0.117218494391881\\
3.63101697371364	0.118045011509967\\
3.63618057552431	0.118920507420238\\
3.64093709003466	0.119771513934417\\
3.64611954879586	0.120665376891755\\
3.65035571269076	0.121498016358865\\
3.65494346555396	0.122416368712296\\
3.6593539281895	0.123285742273543\\
3.66407841352983	0.124148993485767\\
3.66854686726464	0.124999999999946\\
3.67259133802997	0.125826517118034\\
3.67789383002521	0.126683645981236\\
3.68149388633913	0.127510163099323\\
3.68591328958007	0.128355047264479\\
3.6911000540648	0.129224420825726\\
3.69506748458587	0.13008767203795\\
3.69907428413115	0.130987657344311\\
3.70313761899446	0.131893764999696\\
3.70717286286261	0.132824362051172\\
3.71070889726992	0.133791693196786\\
3.71453238335507	0.134630455012918\\
3.71898124765367	0.135493706225142\\
3.72296053538166	0.136338590390298\\
3.72641384481311	0.137207963951545\\
3.73061944466778	0.138034481069632\\
3.735275844789	0.138922221677948\\
3.73868020078081	0.13977935054115\\
3.74290478878198	0.140642601753374\\
3.74717038832188	0.141524220012667\\
3.75088866125518	0.142418082970006\\
3.75464721984691	0.143293578880276\\
3.75814907606264	0.144205808884683\\
3.76203337388401	0.145087427143976\\
3.76652902193532	0.145975167752291\\
3.770665792907	0.14691188715279\\
3.7748930995676	0.147854728902311\\
3.77866147097094	0.148730224812581\\
3.78251319254128	0.149630210118943\\
3.78604581449126	0.150573051868465\\
3.79017243027515	0.151503648919941\\
3.79391138435753	0.1524832247636\\
3.79826238041336	0.153334231277778\\
3.80224357643833	0.154252583631208\\
3.80668825250803	0.155170935984639\\
3.81060552568495	0.156058676592954\\
3.81500690947827	0.157001518342475\\
3.81923403774183	0.157919870695906\\
3.82310076395398	0.158850467747381\\
3.8270418955592	0.159799431845926\\
3.83087173901705	0.160772885340561\\
3.83428163609322	0.161783072929334\\
3.83774701073332	0.162732037027878\\
3.84134328807925	0.163674878777401\\
3.84508506263291	0.164568741734739\\
3.84877111343254	0.165462604692077\\
3.85200003630307	0.166448302884759\\
3.85569674251699	0.167378899936235\\
3.85881853867684	0.168297252289665\\
3.86205687484801	0.16922784934114\\
3.86552879138208	0.170158446392616\\
3.86910978081316	0.171138022236275\\
3.87278678282768	0.172013518146545\\
3.87608324178932	0.172937992848998\\
3.8793463184158	0.173825733457313\\
3.88281183855667	0.174719596414651\\
3.88647097954875	0.175582847626876\\
3.89066135470704	0.176415487093985\\
3.89352382611217	0.177211392466958\\
3.89715162720957	0.178044031934068\\
3.90026685781439	0.178901160797269\\
3.90400582274307	0.179764412009493\\
3.90751519399641	0.180603173825625\\
3.91110572413588	0.181466425037849\\
3.9144156774007	0.182299064504959\\
3.91746030009706	0.18315619336816\\
3.92154962995894	0.183970465788201\\
3.92504239707687	0.184790860557265\\
3.92811001348189	0.185629622373398\\
3.93140717638164	0.186456139491485\\
3.93509778628458	0.187294901307617\\
3.93873721290736	0.188182641915933\\
3.9422382686726	0.188996914335974\\
3.94527371650434	0.189823431454061\\
3.94827026359101	0.190649948572147\\
3.95135577860656	0.191519322133394\\
3.95519842271013	0.192370328647572\\
3.95879381476325	0.193202968114682\\
3.9623759654163	0.194060096977883\\
3.96608881557652	0.194984571680336\\
3.96930423253957	0.195866189939628\\
3.97227424358867	0.19680903168915\\
3.9757142020628	0.197709016995511\\
3.97881933610529	0.198572268207735\\
3.98186188868008	0.199453886467028\\
3.98483035345654	0.200304892981206\\
3.98813250744802	0.201180388891476\\
3.99159404793493	0.202037517754677\\
3.99501513223912	0.202906891315924\\
3.99837533244651	0.203764020179125\\
4.00119654482348	0.20465176078744\\
4.00409242173362	0.205606847235007\\
4.00670114963811	0.206512954890391\\
4.00985464680285	0.207370083753593\\
4.01333857790024	0.208227212616794\\
4.01664789904564	0.209108830876086\\
4.0199539743366	0.210002693833425\\
4.02306999286756	0.210988392026107\\
4.02638499713041	0.21191286672856\\
4.02927146395012	0.212794484987853\\
4.03230764594926	0.213737326737374\\
4.03511422367073	0.214643434392758\\
4.03841181002319	0.215561786746188\\
4.04115548574572	0.216443405005481\\
4.04385854831082	0.217337267962819\\
4.04710587196132	0.218304599108432\\
4.0498767083532	0.219229073810885\\
4.05287004374136	0.220171915560406\\
4.05569918890925	0.22107802321579\\
4.05852878037219	0.221978008522152\\
4.06166135811775	0.222859626781444\\
4.06422216100981	0.223777979134874\\
4.06751248933968	0.224641230347098\\
4.07069362786781	0.225584072096619\\
4.07344309356157	0.226502424450049\\
4.07646069525016	0.227426899152502\\
4.07886372320167	0.228400352647138\\
4.08177340936429	0.229330949698614\\
4.08452935294759	0.230267669099112\\
4.08752598562787	0.231186021452542\\
4.08987205330306	0.23203702796672\\
4.09250149288437	0.232949257971127\\
4.09520842776232	0.233855365626511\\
4.09799589794871	0.234785962677987\\
4.10092101124932	0.235685947984348\\
4.10355165698196	0.236628789733869\\
4.10621355429748	0.237479796248048\\
4.10863216694661	0.238373659205386\\
4.11102837273059	0.239273644511747\\
4.11378970105349	0.240210363912246\\
4.11633961960553	0.241153205661767\\
4.11870371396927	0.242047068619106\\
4.12117429363051	0.242934809227421\\
4.1240000109021	0.24387152862792\\
4.12652584609146	0.244753146887212\\
4.12929088100479	0.245738845079894\\
4.13245738343878	0.246651075084301\\
4.13543240831074	0.247569427437731\\
4.13827381724402	0.248457168046046\\
4.14097968286379	0.249369398050453\\
4.14420402827032	0.250263261007792\\
4.14709916221396	0.251218347455359\\
4.15042648684776	0.25217955625195\\
4.15309803611855	0.253091786256357\\
4.15648586078006	0.254132585590244\\
4.15919234188582	0.255130528480972\\
4.1626697204696	0.256152960767791\\
4.16520436385621	0.257157026007541\\
4.16792673453656	0.258142724200222\\
4.17103035278819	0.259067198902675\\
4.1743506911942	0.260101875887539\\
4.17744530166233	0.261130430523381\\
4.18043287638703	0.262128373414108\\
4.18349496646302	0.263150805700927\\
4.18669175433768	0.264087525101425\\
4.18982255973432	0.265128324435312\\
4.19269588745175	0.26612626732604\\
4.19574314805111	0.267265024244293\\
4.19844751788916	0.268354802370364\\
4.20116200666909	0.269530293382754\\
4.20415774562085	0.270693539697099\\
4.20753235013848	0.271611892050529\\
4.2105916799485	0.272628201988324\\
4.21424631293593	0.273466963804457\\
4.21704224551685	0.274415927903001\\
4.21979611435229	0.275322035558385\\
4.22315320649031	0.276277122005952\\
4.22598228618227	0.277195474359382\\
4.22920856442735	0.278107704363789\\
4.23212098035272	0.27905054611331\\
4.23539741151244	0.28005461135306\\
4.23800973144999	0.28097296370649\\
4.24109713926958	0.28193417250308\\
4.24369901782565	0.282913748346738\\
4.24691666510084	0.283881079492351\\
4.25009659160533	0.28486065533601\\
4.25261827454139	0.285827986481623\\
4.25633151559283	0.286734094137007\\
4.259070820843	0.287695302933597\\
4.26228191435562	0.288650389381164\\
4.2650135410892	0.289562619385571\\
4.2675758717885	0.290493216437046\\
4.27066738255919	0.291460547582659\\
4.27354697814071	0.292378899936089\\
4.27654240461466	0.293340108732678\\
4.27977637597595	0.294295195180245\\
4.282724331321	0.295262526325858\\
4.28544137518836	0.296138022236128\\
4.28872088936682	0.297074741636626\\
4.29180261972104	0.29798084929201\\
4.2952597253188	0.298819611108143\\
4.29840230838901	0.299725718763527\\
4.30160724993025	0.300748151050345\\
4.30462636781509	0.301629769309638\\
4.3076710758716	0.302554244012091\\
4.31091254443123	0.303509330459658\\
4.31440196782615	0.304372581671882\\
4.31763036193597	0.305272566978244\\
4.3207231113259	0.306154185237536\\
4.32407044700429	0.307115394034126\\
4.32757399790748	0.307984767595373\\
4.33089839711127	0.308933731693917\\
4.33448720223302	0.309876573443438\\
4.33844451333413	0.310758191702731\\
4.34253588437322	0.311633687613001\\
4.34610898222195	0.312484694127179\\
4.34984275459652	0.313366312386471\\
4.35414098985417	0.314284664739901\\
4.35712696045418	0.315209139442354\\
4.36064406441662	0.316151981191875\\
4.36401618882604	0.317082578243351\\
4.36694644232914	0.318092765832124\\
4.37042876127024	0.319004995836531\\
4.37330338278811	0.319911103491915\\
4.37651656733022	0.320804966449253\\
4.37984636939625	0.321711074104638\\
4.38286992055709	0.32259269236393\\
4.38580021078852	0.323492677670291\\
4.38892271309518	0.324417152372744\\
4.39219381411416	0.325335504726173\\
4.39514129327316	0.326223245334489\\
4.39771423709957	0.327104863593781\\
4.40072561788067	0.327980359504051\\
4.40414354736137	0.328843610716275\\
4.40762808249561	0.329761963069705\\
4.41040077245211	0.330674193074112\\
4.41326100415642	0.331610912474611\\
4.41671927179774	0.332572121271201\\
4.41944838563225	0.333527207718768\\
4.42265074057815	0.334457804770244\\
4.4258317603869	0.335406768868788\\
4.42930164749011	0.336343488269287\\
4.43237423228776	0.337267962971739\\
4.43519026260059	0.338229171768329\\
4.43852754658269	0.339172013517851\\
4.4414331841125	0.340139344663464\\
4.44401643998076	0.341063819365916\\
4.44699738139405	0.341976049370323\\
4.44984757396413	0.34293113581789\\
4.45281620798397	0.343843365822297\\
4.45630409842984	0.344804574618887\\
4.4594853433877	0.3457719057645\\
4.46199923715659	0.346726992212067\\
4.46501324784455	0.347633099867451\\
4.4680481310073	0.348533085173812\\
4.47058286487044	0.349463682225288\\
4.47354737599449	0.350394279276763\\
4.47647938983398	0.351324876328239\\
4.47960208695994	0.352249351030692\\
4.48277125483038	0.353149336337053\\
4.48595925305594	0.354092178086574\\
4.48936086415159	0.354961551647821\\
4.49283872697482	0.35589827104832\\
4.49622601899322	0.356834990448818\\
4.49939779966221	0.357759465151271\\
4.50306326241642	0.358641083410564\\
4.50596126158754	0.35957168046204\\
4.50907687408893	0.360496155164492\\
4.51283660625516	0.361341039329647\\
4.51614245187073	0.362271636381123\\
4.51941742886482	0.363189988734553\\
4.52313766145149	0.364034872899708\\
4.52597178125479	0.364916491159001\\
4.52988105469877	0.36579198706927\\
4.53335215823495	0.366759318214883\\
4.53674766333671	0.367591957681993\\
4.54014473270105	0.368565411176629\\
4.54324219432364	0.369416417690807\\
4.5466838436484	0.370310280648146\\
4.55021491528795	0.371198021256461\\
4.5546062700617	0.372055150119662\\
4.55837790763727	0.372949013077\\
4.56212265196323	0.373830631336293\\
4.56593479555255	0.37470000489754\\
4.57004935324388	0.375624479599993\\
4.57335685315	0.376463241416125\\
4.57763241263446	0.377338737326395\\
4.58197278237093	0.378189743840573\\
4.58618966873416	0.37905911740182\\
4.59016696586394	0.37993461331209\\
4.59376775861638	0.380877455061611\\
4.59812395987957	0.381710094528721\\
4.60192594823732	0.38262844688215\\
4.60643105361112	0.383479453396329\\
4.61026505524168	0.384361071655621\\
4.61415740739566	0.385242689914914\\
4.61889693093777	0.386118185825183\\
4.62351995349252	0.386963069990339\\
4.62798688744142	0.387875299994746\\
4.63275124631051	0.38873855120697\\
4.63678985758212	0.389675270607468\\
4.64072140647893	0.390532399470669\\
4.64441233132315	0.391395650682893\\
4.64824003515435	0.39226502424414\\
4.65226895051298	0.393140520154409\\
4.65672901850431	0.394046627809793\\
4.66044692413338	0.394946613116155\\
4.66420941550265	0.395840476073493\\
4.66814438539997	0.39679556252106\\
4.67235548881839	0.397695547827421\\
4.67659287529646	0.398656756624011\\
4.68032557806665	0.399538374883304\\
4.68547554153183	0.400493461330871\\
4.69021232130133	0.401460792476484\\
4.69407041249363	0.402415878924052\\
4.6980374509603	0.403297497183344\\
4.701703933197	0.40422809423482\\
4.70582068996322	0.405170935984341\\
4.71044174734976	0.406126022431907\\
4.71474544978404	0.407044374785337\\
4.71832077040049	0.407907625997562\\
4.72192041866171	0.408850467747083\\
4.72583333348028	0.409842288288787\\
4.73031492483045	0.41076676299124\\
4.73504706460498	0.411623891854441\\
4.73930264027142	0.412560611254939\\
4.74421424064646	0.413429984816186\\
4.74872632518089	0.414299358377433\\
4.75292630523307	0.415156487240634\\
4.75626669226221	0.416050350197972\\
4.76106871818303	0.416987069598471\\
4.76519791010631	0.417844198461672\\
4.7700050447749	0.418713572022919\\
4.77430982933327	0.419601312631234\\
4.77803372054679	0.420495175588573\\
4.78262946526418	0.421480873781254\\
4.78601857791203	0.422405348483706\\
4.78980324503067	0.423299211441045\\
4.79431850717203	0.424242053190567\\
4.79847771401042	0.425197139638134\\
4.80325493077595	0.426066513199381\\
4.80888549031225	0.42704608904304\\
4.81397661270627	0.427958319047447\\
4.81809071530997	0.428852182004785\\
4.82221546191791	0.429825635499421\\
4.82672937225443	0.430731743154805\\
4.8311574289062	0.431656217857258\\
4.83536398237867	0.432519469069482\\
4.83958003549588	0.433425576724866\\
4.84377031305615	0.434319439682204\\
4.84794779169711	0.435213302639543\\
4.85260287597487	0.436070431502744\\
4.85692000689026	0.436988783856174\\
4.86082656386746	0.437858157417421\\
4.86467877654924	0.438764265072805\\
4.86988901299386	0.4395662927948\\
4.87405457706612	0.440447911054092\\
4.87886921056355	0.441329529313385\\
4.88331118694474	0.442217269921701\\
4.88791086860178	0.443068276435879\\
4.89230880389977	0.443913160601034\\
4.89656789114789	0.444807023558373\\
4.90061300280192	0.445664152421574\\
4.90554075614892	0.446551893029889\\
4.90990665783802	0.447384532496999\\
4.91386179067436	0.448260028407269\\
4.91821662618121	0.449135524317538\\
4.92248018405326	0.449980408482693\\
4.92684981997115	0.450782436204689\\
4.93094363857059	0.451645687416913\\
4.93570202219486	0.452472204534999\\
4.93995116747702	0.453323211049178\\
4.94406624471419	0.454217074006516\\
4.94770315924678	0.455055835822649\\
4.95115311585136	0.455888475289758\\
4.95448298594458	0.456739481803937\\
4.95744873551092	0.457633344761275\\
4.96132856207844	0.458484351275453\\
4.96532795747017	0.459372091883768\\
4.9693293784089	0.460265954841107\\
4.97335438680868	0.461135328402353\\
4.97734429920591	0.461998579614577\\
4.98215740473455	0.462892442571916\\
4.98640767883264	0.463767938482185\\
4.99063585100412	0.464655679090501\\
4.99488466291594	0.465482196208587\\
4.9982871913602	0.466333202722766\\
5.0017616612185	0.467202576284013\\
5.00605544828913	0.468102561590374\\
5.00931759240878	0.468935201057484\\
5.01328088144403	0.469816819316777\\
5.01751886586573	0.470722926972161\\
5.02060299307064	0.471580055835362\\
5.0242341247986	0.472522897584883\\
5.02783307815062	0.473355537051993\\
5.03137156928714	0.474255522358354\\
5.035382029617	0.475149385315692\\
5.03913773587089	0.476104471763259\\
5.0430838678262	0.477016701767667\\
5.04720514775564	0.477990155262302\\
5.05067128196978	0.478932997011823\\
5.05419890449901	0.479820737620139\\
5.05867136300752	0.480800313463798\\
5.06254887270396	0.481743155213319\\
5.06586703720507	0.482673752264795\\
5.07005478487156	0.483543125826041\\
5.07428257555343	0.484418621736311\\
5.07805636071788	0.485257383552444\\
5.08184033820146	0.486114512415645\\
5.08533786938572	0.486971641278846\\
5.08920406380519	0.487828770142047\\
5.0933264367192	0.488649164911111\\
5.09740479773535	0.489500171425289\\
5.10139232903476	0.490351177939467\\
5.10533724664513	0.491238918547782\\
5.10904369179595	0.492138903854144\\
5.11278868645951	0.493014399764413\\
5.11637908162967	0.493908262721752\\
5.11972368058009	0.494789880981044\\
5.12339309239286	0.495708233334474\\
5.1273276840485	0.496663319782041\\
5.13068504606754	0.497520448645242\\
5.13441094682662	0.498469412743786\\
5.1382429063084	0.499326541606987\\
5.1416258546123	0.500244893960417\\
5.14489888569418	0.501114267521667\\
5.14864138842393	0.50201425282803\\
5.15270108380956	0.502895871087324\\
5.15645768308767	0.503832590487825\\
5.16004341432372	0.504732575794188\\
5.16432889000951	0.50565092814762\\
5.16834078189575	0.506557035803007\\
5.17227795255573	0.507444776411324\\
5.17558557281416	0.508381495811824\\
5.17920309401115	0.50924474702405\\
5.18236625882803	0.510114120585298\\
5.18666614561528	0.511007983542638\\
5.1908602085057	0.511901846499979\\
5.19451886845331	0.512728363618068\\
5.19814099874457	0.513652838320522\\
5.20226364546344	0.514565068324931\\
5.20588606407946	0.515458931282271\\
5.20922539874995	0.516340549541566\\
5.21247532205544	0.517148699612586\\
5.21569229248295	0.517993583777743\\
5.21866436422718	0.518869079688014\\
5.22243268533709	0.519744575598285\\
5.22617696201316	0.520632316206603\\
5.22994100354308	0.521532301512966\\
5.23343569331843	0.522395552725192\\
5.23676907474613	0.523283293333509\\
5.24035735735275	0.524201645686941\\
5.2435937240283	0.525089386295259\\
5.24641358881365	0.525983249252599\\
5.24969396010723	0.526895479257008\\
5.25305010409926	0.527777097516303\\
5.25629190633074	0.528640348728529\\
5.25941135349282	0.529466865846618\\
5.26252834760435	0.530330117058844\\
5.26607482135432	0.531223980016184\\
5.26944909010647	0.532062741832318\\
5.27288922812437	0.532932115393567\\
5.2756481193675	0.533764754860679\\
5.27919099626691	0.534646373119973\\
5.28214004025189	0.535485134936108\\
5.28546463966298	0.536372875544425\\
5.28936046993709	0.537248371454697\\
5.29299565281459	0.538172846157151\\
5.29625264105294	0.538987118577194\\
5.30001187988228	0.539868736836488\\
5.30296431181915	0.540731988048714\\
5.30596406221474	0.541619728657032\\
5.30942399287013	0.542501346916327\\
5.31302866170651	0.543407454571713\\
5.3160773315594	0.544289072831007\\
5.31954776965478	0.545176813439325\\
5.32290165342483	0.546095165792757\\
5.32623849685139	0.546976784052052\\
5.32976857067185	0.547846157613301\\
5.33319909065605	0.548678797080412\\
5.33657944185016	0.549542048292638\\
5.33907137459978	0.550405299504863\\
5.34265663479854	0.551286917764158\\
5.3456916310138	0.552174658372475\\
5.34911604117101	0.553019542537633\\
5.35190968462189	0.553925650193019\\
5.35486387865215	0.554844002546451\\
5.35820867695139	0.555743987852814\\
5.36180580806666	0.55660723906504\\
5.3649846484205	0.557494979673357\\
5.36801457558656	0.558425576724835\\
5.37098753068414	0.559392907870449\\
5.37425946917794	0.560268403780721\\
5.37771940502319	0.561199000832198\\
5.38071469424735	0.56211735318563\\
5.3836676026329	0.563041827888084\\
5.38708635341233	0.563923446147379\\
5.39056068766679	0.56479894205765\\
5.39379112969021	0.565741783807175\\
5.39723371088774	0.566702992603767\\
5.40005411426291	0.567566243815993\\
5.40292699153864	0.568502963216493\\
5.40620832219226	0.569390703824811\\
5.40915747776613	0.57030293382922\\
5.41201112834017	0.5711539403434\\
5.41505869995017	0.572041680951717\\
5.41798577046976	0.572886565116874\\
5.42077964858221	0.573786550423237\\
5.42332972196985	0.574760003917875\\
5.42602605433279	0.575708968016421\\
5.42877666690155	0.576682421511058\\
5.43168912845008	0.577655875005696\\
5.4343288312862	0.578586472057173\\
5.43715210583672	0.579492579712559\\
5.43990223212534	0.580441543811105\\
5.4426188001019	0.581378263211605\\
5.44547546234424	0.58230273791406\\
5.449131707713	0.583270069059675\\
5.45193975488087	0.584188421413106\\
5.45468556048736	0.585155752558721\\
5.45816272861024	0.586061860214107\\
5.46107201983882	0.58691898907731\\
5.4638823981343	0.587818974383672\\
5.46708874006297	0.588712837341013\\
5.47020823503085	0.589576088553239\\
5.47296516533335	0.590500563255693\\
5.47570924461032	0.591443405005216\\
5.47867141520228	0.592386246754739\\
5.48124812244417	0.593371944947422\\
5.48458216919903	0.594229073810625\\
5.48737067831641	0.595147426164057\\
5.49058567448288	0.596041289121397\\
5.49345837896368	0.596916785031668\\
5.49576052426008	0.597841259734123\\
5.49852713727537	0.598661654503189\\
5.50210436494262	0.599561639809552\\
5.50495381498946	0.600516726257121\\
5.50747352663656	0.601435078610553\\
5.5108448528522	0.602433021501282\\
5.51410286364033	0.6033207621096\\
5.51672691080871	0.604220747415963\\
5.51977629979687	0.605139099769395\\
5.52285462593786	0.606051329773804\\
5.52544486976562	0.606945192731144\\
5.52757475013862	0.607796199245324\\
5.53000736054023	0.608714551598756\\
5.53244263221991	0.609651270999256\\
5.53460927340485	0.610581868050733\\
5.53702507152289	0.61151246510221\\
5.53981144795118	0.612394083361504\\
5.54232531501194	0.613287946318844\\
5.54473324858637	0.614187931625208\\
5.54765050827219	0.615143018072777\\
5.55126341412975	0.616043003379139\\
5.55405319820537	0.616912376940388\\
5.55736419389018	0.617849096340888\\
5.56017133689765	0.618712347553114\\
5.56300482725774	0.619642944604591\\
5.56575099141609	0.620616398099229\\
5.56887013704397	0.621510261056569\\
5.57120329530158	0.622440858108046\\
5.57417112621654	0.623371455159523\\
5.57717745974257	0.624332663956115\\
5.5802253353951	0.625287750403683\\
5.58291358375569	0.626230592153206\\
5.58551199441673	0.627155066855661\\
5.58786780870996	0.628116275652253\\
5.59017634708408	0.629095851495913\\
5.59277820400049	0.630063182641528\\
5.59505956807432	0.631079492579326\\
5.59767665814454	0.632034579026895\\
5.60006762307686	0.632989665474464\\
5.60214026105533	0.633926384874964\\
5.60469598901474	0.634875348973509\\
5.60675512782535	0.635861047166192\\
5.60975299973297	0.636883479453013\\
5.61244690180749	0.637893667041789\\
5.61513853715585	0.638842631140334\\
5.61778607092191	0.639834451682041\\
5.61999308984779	0.640814027525701\\
5.62270006943806	0.64181197041643\\
5.62520553510597	0.642791546260091\\
5.62772438729831	0.643813978546911\\
5.63051611402767	0.644720086202296\\
5.63289862721224	0.645650683253774\\
5.63557994404621	0.646611892050366\\
5.63799531946876	0.647524122054774\\
5.641083391335	0.648540431992572\\
5.64369194816728	0.649452661996981\\
5.64591691281098	0.650401626095527\\
5.64815336626761	0.651338345496027\\
5.65054137219685	0.652232208453367\\
5.6528935983238	0.653193417249959\\
5.65537306007519	0.654172993093619\\
5.65784368165081	0.655079100749004\\
5.66000930804943	0.656058676592665\\
5.66249407995022	0.657105598275577\\
5.66519623933109	0.6580484400251\\
5.66788631688229	0.658997404123646\\
5.67050066249134	0.659928001175124\\
5.67281809545847	0.660925944065853\\
5.67546466118613	0.66189939756049\\
5.6782707561334	0.662823872262945\\
5.68079460712229	0.663760591663445\\
5.68382146230824	0.664752412205151\\
5.68641433792485	0.665676886907606\\
5.68915070397413	0.666619728657129\\
5.69134507704331	0.667544203359583\\
5.69388982916833	0.668462555713015\\
5.69639940942421	0.669423764509607\\
5.69912415449663	0.670323749815969\\
5.70212209284064	0.671223735122332\\
5.70502893960941	0.672154332173809\\
5.70784899247593	0.673121663319424\\
5.71032877782328	0.67402777097481\\
5.71292031770304	0.674976735073356\\
5.71558519544575	0.675925699171902\\
5.7179525937	0.67683792917631\\
5.72026760052309	0.677848116765086\\
5.72290516021536	0.678748102071448\\
5.72538888020928	0.679690943820971\\
5.72833804533483	0.680670519664632\\
5.73079457848049	0.681662340206339\\
5.73318268254311	0.68262354900293\\
5.73600090549379	0.683578635450499\\
5.73864641735813	0.684545966596113\\
5.74083836461477	0.685482685996613\\
5.74359455358859	0.686462261840274\\
5.74571346943812	0.687423470636866\\
5.74855761830375	0.688396924131504\\
5.75154025982764	0.689296909437866\\
5.75333234869061	0.690178527697161\\
5.75575343475103	0.691103002399615\\
5.75769178567452	0.692039721800115\\
5.76047969565429	0.693000930596707\\
5.76308500404945	0.693913160601116\\
5.76578297938839	0.694904981142822\\
5.76821537741151	0.695811088798208\\
5.77084406790573	0.696815154037959\\
5.77360034224628	0.697757995787482\\
5.77599420949581	0.698755938678212\\
5.77878422684501	0.699686535729689\\
5.78110310392687	0.700678356271395\\
5.78328912077628	0.701553852181666\\
5.78590594976637	0.702490571582165\\
5.78821626271264	0.703390556888528\\
5.79106040411207	0.70430890924196\\
5.79315994865538	0.705257873340506\\
5.7952656700191	0.706255816231234\\
5.79753330063861	0.707198657980757\\
5.80019335827516	0.708110887985165\\
5.80274964710976	0.709108830875894\\
5.80529749084195	0.710161874907829\\
5.80750356428054	0.711092471959305\\
5.80987808379822	0.711998579614691\\
5.81263017407249	0.712935299015191\\
5.81509781127059	0.713902630160805\\
5.81767340433541	0.714839349561305\\
5.81982350984075	0.715769946612782\\
5.82220219626509	0.716725033060351\\
5.82432489378262	0.717667874809874\\
5.82673676559355	0.718622961257442\\
5.82903756986119	0.719578047705011\\
5.83148650431253	0.720582112944762\\
5.83380402977208	0.7215555664394\\
5.83661317171972	0.722510652886968\\
5.83920010080196	0.723447372287468\\
5.8417091072332	0.724390214036991\\
5.84416171944852	0.725351422833583\\
5.8469662162283	0.726288142234083\\
5.84929192380697	0.727243228681651\\
5.85246241674527	0.728204437478243\\
5.8549929669273	0.72913503452972\\
5.85738101649761	0.730035019836083\\
5.85985334772328	0.730953372189514\\
5.86167129259249	0.731932948033174\\
5.86414947078725	0.73283905568856\\
5.86657436403956	0.733757408041991\\
5.86899290091647	0.734681882744445\\
5.87128364009949	0.735575745701785\\
5.87375144732657	0.736494098055217\\
5.87631037249406	0.737381838663534\\
5.87885118077479	0.738324680413056\\
5.88138084439655	0.739310378605739\\
5.88342556558847	0.740234853308193\\
5.88596223490997	0.741128716265533\\
5.88844068068188	0.742047068618964\\
5.89044081777392	0.742959298623372\\
5.89233737436018	0.743834794533644\\
5.89467654826463	0.744789880981213\\
5.89718694999222	0.745695988636598\\
5.89959086531309	0.746620463339053\\
5.90237463155556	0.747563305088575\\
5.90483604732538	0.748500024489076\\
5.90730751758076	0.749504089728828\\
5.90945739669041	0.750422442082259\\
5.91180857889466	0.751353039133737\\
5.91446583067971	0.752302003232284\\
5.91676418846128	0.753312190821059\\
5.91894638379234	0.754273399617651\\
5.9209841715399	0.755197874320106\\
5.9229773415784	0.756110104324515\\
5.92501795174019	0.757059068423062\\
5.92765614735254	0.757995787823563\\
5.93039566281848	0.758956996620155\\
5.93260170841106	0.759905960718701\\
5.93497888636322	0.760842680119202\\
5.93796996985351	0.76181613361384\\
5.94074896355097	0.762820198853592\\
5.94317110431796	0.763812019395299\\
5.94541539548497	0.764846696380166\\
5.94828219198446	0.765820149874804\\
5.95055137868689	0.766818092765534\\
5.95300032026501	0.767791546260172\\
5.95603953376139	0.76872214331165\\
5.95865298602904	0.769609883919968\\
5.96127187395689	0.770552725669492\\
5.96424163943765	0.771495567419015\\
5.96672286734071	0.772499632658768\\
5.9692170508698	0.773497575549497\\
5.97171900809562	0.774556741930456\\
5.97410502401789	0.775475094283888\\
5.97676065295896	0.776381201939274\\
5.97993966841695	0.777379144830004\\
5.98267835575799	0.778291374834413\\
5.98603154641108	0.779252583631005\\
5.98849790463365	0.780226037125643\\
5.99124843225187	0.781236224714418\\
5.99388946989633	0.782252534652216\\
5.99681092524047	0.783225988146854\\
6.00002085252128	0.784125973453218\\
6.00252437304987	0.785130038692971\\
6.00514944214681	0.786036146348357\\
6.00800699809828	0.786985110446904\\
6.01134424042549	0.787976930988611\\
6.01416243936029	0.788913650389112\\
6.01659739734024	0.789825880393521\\
6.01959465484845	0.790756477444999\\
6.02275406485099	0.791729930939637\\
6.02590047374181	0.792697262085252\\
6.02866216849222	0.793676837928913\\
6.03137236978399	0.794595190282345\\
6.03398053967441	0.795562521427961\\
6.03668932567014	0.796493118479439\\
6.03970953129761	0.797411470832871\\
6.04275759043481	0.798403291374577\\
6.04548172429164	0.799327766077032\\
6.04831768429737	0.800282852524602\\
6.0512022462757	0.801213449576079\\
6.05422679077927	0.802174658372672\\
6.05706583980243	0.803111377773173\\
6.05961709227142	0.804072586569765\\
6.06228665129381	0.805088896507563\\
6.06499035435177	0.806074594700247\\
6.06766636509067	0.807023558798794\\
6.07036196045096	0.807978645246363\\
6.07293850996955	0.808976588137093\\
6.07587415602732	0.809913307537594\\
6.07917476449582	0.810843904589072\\
6.08250624824554	0.811854092177847\\
6.08499823911123	0.812784689229325\\
6.08820407797144	0.813758142723963\\
6.09046818587736	0.814786697359807\\
6.09334625036267	0.815760150854445\\
6.09610930381141	0.816764216094198\\
6.09895077990749	0.817743791937858\\
6.10169209885787	0.818760101875657\\
6.10436894125743	0.81966008718202\\
6.10684221371057	0.82061517362959\\
6.10941958856946	0.821649850614456\\
6.1128010879865	0.822604937062026\\
6.11541435933357	0.823572268207641\\
6.11802192144882	0.824539599353257\\
6.12081518266184	0.825549786942032\\
6.12362424448306	0.826578341577876\\
6.12672221453694	0.82756403977056\\
6.12941427444857	0.828488514473015\\
6.13232976854576	0.829431356222539\\
6.13496089889758	0.830429299113269\\
6.13752113668792	0.831384385560838\\
6.14035515649706	0.832431307243751\\
6.14322266097546	0.833484351275686\\
6.14597330769283	0.834482294166416\\
6.14831079095605	0.835541460547374\\
6.1512818879974	0.836465935249829\\
6.15443788815702	0.837506734583719\\
6.15741239459642	0.838480188078357\\
6.15969789126335	0.839520987412247\\
6.16285585057475	0.840512807953954\\
6.16543799796959	0.84141891560934\\
6.16821675501607	0.842496449037367\\
6.17121242127076	0.843488269579074\\
6.17386760597502	0.844504579516873\\
6.17655375834084	0.845551501199785\\
6.17946524924203	0.846567811137583\\
6.18193930230586	0.847522897585153\\
6.18509031973701	0.848575941617088\\
6.18817274535924	0.849647352696092\\
6.19123367235434	0.850645295586822\\
6.19383543366624	0.85170446196778\\
6.19690837552335	0.852720771905579\\
6.19927454179901	0.853694225400217\\
6.20234691475001	0.854637067149741\\
6.20493356794684	0.855683988832653\\
6.20812191421605	0.856681931723383\\
6.21108777971961	0.857698241661181\\
6.214194848413	0.858708429249957\\
6.21667497897007	0.859657393348504\\
6.21986184118054	0.860606357447051\\
6.22252400186303	0.861592055639734\\
6.22556513797119	0.862522652691212\\
6.22862634917289	0.863545084978033\\
6.23166603599174	0.864567517264855\\
6.23452264723321	0.865589949551676\\
6.23793679408504	0.866612381838497\\
6.24041337252112	0.867561345937044\\
6.24300729755249	0.868491942988522\\
6.24628320233248	0.869520497624366\\
6.24893237425696	0.87059190870337\\
6.25173235093192	0.871583729245077\\
6.25455914024988	0.87258779448483\\
6.25761030235982	0.873555125630445\\
6.26017314698597	0.87456531321922\\
6.26304657612413	0.87560611255311\\
6.26654160625314	0.876597933094817\\
6.26968721111251	0.877699955918935\\
6.27232260612339	0.878734632903802\\
6.27532126870565	0.879775432237692\\
6.27833157268343	0.880816231571582\\
6.28142257978821	0.881820296811334\\
6.28418043651866	0.88295905372959\\
6.28694448849914	0.883950874271296\\
6.28996773427633	0.885028407699324\\
6.29309853957192	0.886026350590053\\
6.29635053410633	0.887067149923943\\
6.29927729527882	0.888083459861741\\
6.30208681925988	0.889136503893676\\
6.30513612604029	0.89020791497268\\
6.30812656666122	0.891297693098753\\
6.31168465662786	0.892307880687529\\
6.31447216478618	0.89333031297435\\
6.31748699888809	0.894395601704331\\
6.32033095295384	0.895528236273564\\
6.32333201903955	0.896513934466247\\
6.32637759928245	0.897542489102091\\
6.32958470979333	0.898571043737935\\
6.33301464396974	0.899587353675733\\
6.33635203556171	0.900628153009623\\
6.33924852803539	0.901687319390581\\
6.34212451863081	0.902728118724471\\
6.34554683784275	0.903805652152498\\
6.34848572370841	0.904877063231502\\
6.35168887056037	0.905972963706598\\
6.35515921008191	0.907038252436579\\
6.35783224582155	0.908115785864606\\
6.36128817022202	0.909242298084816\\
6.36502950881957	0.910276975069683\\
6.36920721839913	0.911336141450641\\
6.3726994716256	0.912413674878668\\
6.37618538678189	0.913497330655717\\
6.37957286739829	0.914532007640584\\
6.38387281870006	0.915529950531314\\
6.38726965949852	0.916589116912272\\
6.3906377624678	0.917617671548116\\
6.39462104110587	0.918744183768326\\
6.3980597564201	0.91985845129049\\
6.40146628675302	0.920997208208745\\
6.40472372841369	0.922172699221138\\
6.40834130037161	0.923195131507959\\
6.41171597804439	0.924272664935986\\
6.4159787529026	0.925331831316945\\
6.42023426257868	0.926556301121521\\
6.42398167958123	0.927646079247593\\
6.42827883469173	0.928650144487346\\
6.4323930483974	0.929690943821235\\
6.43638734338419	0.930750110202193\\
6.44009340395533	0.9317419307439\\
6.44398938733414	0.932892932360202\\
6.44841903691151	0.933872508203862\\
6.4532727803348	0.934913307537752\\
6.4570659262814	0.935978596267733\\
6.46182730303039	0.936915315668233\\
6.46656871518942	0.937894891511894\\
6.47116935782165	0.93890507910067\\
6.47643720332167	0.939847920850193\\
6.48100957757408	0.940821374344831\\
6.48589295236728	0.941849928980675\\
6.49160802096647	0.942847871871405\\
6.49583313845875	0.943839692413112\\
6.50055280191442	0.944800901209704\\
6.50628850700718	0.945786599402388\\
6.51127755219518	0.946833521085301\\
6.51609924298851	0.947917176862351\\
6.52085778319718	0.948945731498195\\
6.52509583278958	0.949974286134039\\
6.52995475491743	0.950978351373791\\
6.5345316441725	0.952019150707681\\
6.54035234933518	0.95316402997496\\
6.54578303851842	0.954168095214712\\
6.55008185767659	0.955227261595671\\
6.55426563304004	0.956329284419789\\
6.55926517958718	0.957376206102702\\
6.56458722091655	0.958472106577797\\
6.57050107576365	0.959549640005825\\
6.57633007698137	0.960621051084829\\
6.5819807209519	0.961741440956016\\
6.58727244254551	0.962831219082089\\
6.59300716167564	0.964012832443505\\
6.59836600455851	0.965084243522509\\
6.60401168077505	0.966143409903467\\
6.61108767122098	0.967251555076609\\
6.61672625676333	0.968310721457567\\
6.62374735586514	0.969296419650251\\
6.63100376042442	0.970263750795866\\
6.63655294210432	0.971243326639527\\
6.6447401489506	0.972253514228303\\
6.65235916090049	0.97328819121317\\
6.66148190492757	0.974353479943151\\
6.66898796456939	0.975320811088766\\
6.67664640273672	0.976361610422656\\
6.68560543402332	0.97734730861534\\
6.69298790906556	0.978308517411932\\
6.70374409693475	0.979343194396799\\
6.71473364296412	0.980396238428734\\
6.72541482335863	0.98136356957435\\
6.74012484240826	0.982434980653354\\
6.75419945547878	0.983506391732358\\
6.76794922094859	0.984559435764293\\
6.78001157466859	0.985649213890366\\
6.79445725660966	0.986714502620348\\
6.80795275576342	0.987914483028832\\
6.82343725713131	0.989022628201974\\
6.84058188221473	0.990100161630001\\
6.85450816895344	0.991318509085554\\
6.8719487449703	0.992353186070421\\
6.89456552378667	0.99336949600822\\
6.92056565501529	0.994385805946018\\
6.9479768345239	0.995432727628931\\
6.98076210839361	0.996510261056958\\
7.01135732865435	0.997587794484985\\
7.04459345355588	0.998855120732721\\
7.10242406842926	0.99963878140765\\
7.10245887073668	0.999644903756673\\
7.10245887073669	0.999651026105696\\
7.10316165272537	0.999663270803742\\
7.10402842275904	0.999669393152764\\
7.10402842275904	0.999675515501787\\
7.1043545107806	0.99968163785081\\
7.10452620683601	0.999693882548856\\
7.10568507029807	0.999700004897879\\
7.10876107601084	0.999706127246902\\
7.10994205189816	0.999718371944948\\
7.11007688936596	0.99972449429397\\
7.11146730103216	0.999730616642993\\
7.11350776556402	0.999736738992016\\
7.11455975845229	0.999742861341039\\
7.11527377475353	0.999748983690062\\
7.11611249600562	0.999755106039085\\
7.11651879599153	0.999761228388108\\
7.117665829871	0.999773473086153\\
7.11801319439637	0.999779595435176\\
7.11829354967301	0.999785717784199\\
7.12194252215855	0.999791840133222\\
7.12209502036191	0.999797962482245\\
7.12209502036191	0.999804084831268\\
7.12258310590819	0.999810207180291\\
7.12485446346117	0.999816329529314\\
7.12669353566006	0.999822451878336\\
7.12827266412984	0.999828574227359\\
7.12827266412984	0.999834696576382\\
7.12917562702391	0.999840818925405\\
7.13069598018993	0.999846941274428\\
7.13171624563117	0.999859185972474\\
7.13259106826187	0.999865308321497\\
7.13328443203829	0.99987143067052\\
7.13404652524914	0.999877553019542\\
7.13490863658079	0.999883675368565\\
7.13629031508342	0.999889797717588\\
7.13634838909429	0.999902042415634\\
7.13880749632897	0.99991428711368\\
7.1407086896116	0.999920409462703\\
7.14189525361295	0.999932654160748\\
7.1433532579181	0.999938776509771\\
7.14337037552002	0.999951021207817\\
7.14491406780749	0.99995714355684\\
7.14491406780749	0.999963265905863\\
7.14540579210737	0.999975510603908\\
7.14629638782113	0.999981632952931\\
7.14788394133037	0.999987755301954\\
7.14935485530646	0.999993877650977\\
7.14988423569588	1\\
};
\addlegendentry{$\snrdl_t$ ($3^\circ$)}

\addplot [color=red, dotted, line width=1.0pt]
  table[row sep=crcr]{%
-1.95313080715444	0\\
-1.95313080715444	6.12234902286346e-06\\
-1.85713392609912	1.22446980457269e-05\\
-1.77047680269858	1.83670470685904e-05\\
-1.67970976778982	2.44893960914538e-05\\
-1.59103408654965	3.06117451143173e-05\\
-1.50504642608408	3.67340941371808e-05\\
-1.41474068081338	4.28564431600442e-05\\
-1.33309607935569	4.89787921829077e-05\\
-1.24152003319581	5.51011412058822e-05\\
-1.16382014678692	6.12234902287456e-05\\
-1.07131660261358	6.73458392516091e-05\\
-0.997174387639417	7.34681882744725e-05\\
-0.904060462794745	7.9590537297336e-05\\
-0.833123445054038	8.57128863201995e-05\\
-0.739701742944827	9.18352353430629e-05\\
-0.671626322819338	9.79575843659264e-05\\
-0.57817640604708	0.00010407993338879\\
-0.512650574484612	0.000110202282411653\\
-0.419439595311418	0.000116324631434517\\
-0.356158152940553	0.00012244698045738\\
-0.263432529798631	0.000128569329480244\\
-0.202119246365849	0.000134691678503107\\
-0.174696560566719	0.000140814027526082\\
-0.110114802455719	0.000146936376548945\\
-0.0504984963021816	0.000153058725571809\\
-0.0323504741217896	0.000159181074594672\\
0.0405676584875672	0.000165303423617535\\
0.0987315176987136	0.000171425772640399\\
0.10754003486775	0.000177548121663262\\
0.145333551523383	0.000183670470686237\\
0.18865129763485	0.0001897928197091\\
0.216041249071138	0.000195915168731964\\
0.245007229592263	0.000202037517754827\\
0.245602080657511	0.000208159866777691\\
0.285944574704293	0.000214282215800554\\
0.334185951871638	0.000220404564823418\\
0.336223438836996	0.000226526913846281\\
0.355043417323686	0.000232649262869145\\
0.380088544241519	0.000238771611892008\\
0.390143282072653	0.000244893960914871\\
0.423341990777411	0.000251016309937735\\
0.433872611305598	0.000257138658960598\\
0.477204525494036	0.000263261007983573\\
0.490840111943923	0.000269383357006547\\
0.512814184114809	0.000275505706029411\\
0.530194460627949	0.000281628055052274\\
0.53237935146349	0.000287750404075138\\
0.557541827133082	0.000293872753098001\\
0.564655961829557	0.000299995102120865\\
0.603850779436767	0.000306117451143728\\
1.40114634242574	0.00104079933388823\\
1.69957139459153	0.00181833765979322\\
1.89474293006355	0.00255914189156081\\
2.04761015251417	0.0033060684723516\\
2.17906299378537	0.00406523975118811\\
2.29341325809092	0.00483053337904704\\
2.39113685924093	0.00559582700690631\\
2.46942182489105	0.00636112063476535\\
2.53920360239494	0.00712641426262517\\
2.60026278291121	0.00789783023950708\\
2.64790182148971	0.00866924621638898\\
2.69393355215124	0.00944678454229386\\
2.73633607729781	0.0102243228681986\\
2.77374012667508	0.0110202282411721\\
2.80497782233395	0.0118283783121913\\
2.83337789992866	0.0126855071753935\\
2.86603523936531	0.013499779595435\\
2.89699893042996	0.0143079296664547\\
2.92218143171984	0.0151160797374742\\
2.94783555657792	0.0159303521575161\\
2.96854329296623	0.0167446245775578\\
2.98620849799951	0.0175160405544398\\
3.00645227629874	0.0183303129744818\\
3.02332949654457	0.0191139736494097\\
3.04288219453757	0.0199404907674982\\
3.06014342594744	0.0207363961404716\\
3.07703379274405	0.0215690356075817\\
3.09060376517725	0.0223833080276238\\
3.10574727565188	0.0231914580986428\\
3.1184157581092	0.0239934858206392\\
3.12930655150595	0.0247955135426354\\
3.14239901216244	0.0255791742175629\\
3.15379692303217	0.0263689572415134\\
3.16682923821305	0.0272077190576469\\
3.17863774875996	0.0280403585247574\\
3.19081893475202	0.0288974873879594\\
3.20292875976437	0.0297729832982297\\
3.21468061034209	0.0306668462555693\\
3.22468992175947	0.0315056080717029\\
3.23445573413646	0.0323688592839283\\
3.24431204255883	0.0331770093549471\\
3.25500222558691	0.034046382916195\\
3.26284001808337	0.03490963412842\\
3.27149776410992	0.035711661850416\\
3.28038709590382	0.0365504236665493\\
3.29040254089556	0.0374136748787739\\
3.29975248301426	0.0382891707890444\\
3.3078501948355	0.039109565558109\\
3.31658150131654	0.0399422050252194\\
3.32507419698711	0.0408360679825589\\
3.33223978853088	0.0416931968457608\\
3.33835020047346	0.0425748151050542\\
3.34630216225841	0.0435115345055539\\
3.35336552599217	0.0443809080668017\\
3.36185193501163	0.0453359945143694\\
3.37043390765983	0.0462298574717077\\
3.37663850345896	0.0471543321741617\\
3.38265222222295	0.0480359504334552\\
3.39106836686593	0.048954302786886\\
3.39849599242602	0.0498848998383626\\
3.40497366412272	0.0508583533329988\\
3.41161903344188	0.0518624185727494\\
3.41926081750832	0.0527807709261806\\
3.42660209548375	0.0537174903266804\\
3.43401797841284	0.0546664544252256\\
3.44036410771412	0.0556092961747477\\
3.4472119594689	0.0565154038301325\\
3.45433850906776	0.0573725326933346\\
3.46047186537031	0.0582541509526289\\
3.46682987901586	0.0591357692119224\\
3.47386584790454	0.0600173874712152\\
3.48040414603168	0.0608622716363713\\
3.48631116940304	0.0617010334525047\\
3.49215412762672	0.0626071411078891\\
3.49742334001811	0.0634642699710909\\
3.50399354599718	0.0643703776264761\\
3.50981057750035	0.0652764852818608\\
3.51517156481528	0.0662254493804056\\
3.52059463568154	0.0671682911299275\\
3.52584794978712	0.0680376646911753\\
3.5309606955709	0.0689498946955831\\
3.53625785254375	0.0698070235587845\\
3.54115584649831	0.0707070088651468\\
3.54611658000901	0.0715825047754176\\
3.55229039679733	0.0724641230347104\\
3.55798273060312	0.0732661507567063\\
3.56323849893499	0.0741294019689307\\
3.56867872228398	0.0749742861340866\\
3.57362069681834	0.0758497820443567\\
3.57902233300897	0.0766518097663526\\
3.58371439842374	0.0775273056766231\\
3.5897395578862	0.0784272909829848\\
3.59576750051	0.0793395209873927\\
3.60044708089246	0.080282362736915\\
3.60513695713805	0.0811762256942541\\
3.6106708306506	0.0820578439535474\\
3.61675625868685	0.0830006857030692\\
3.62140056210273	0.0839067933584536\\
3.62624075424555	0.0847455551745867\\
3.63221055707521	0.0856088063868116\\
3.63816280196673	0.0865700151834023\\
3.64328204530841	0.0874516334426957\\
3.64782207513079	0.0884005975412401\\
3.65260993209511	0.089312827545648\\
3.6572532836829	0.0902679139932158\\
3.66184159459903	0.0911556546015317\\
3.66694090903342	0.0921046187000765\\
3.67206214746682	0.0930168487044841\\
3.677598241565	0.0939964245481439\\
3.68211522396043	0.0949086545525516\\
3.68729926161035	0.0958270069059828\\
3.69199772526696	0.0967147475142984\\
3.6965586558257	0.0976269775187056\\
3.70099518692408	0.0986249204094332\\
3.70520726366179	0.0995310280648175\\
3.7086862570813	0.100535093304568\\
3.71330853318764	0.101508546799204\\
3.7184952375549	0.102482000293841\\
3.72331216474477	0.103430964392385\\
3.72728657951976	0.10442278493409\\
3.73201122934103	0.105322770240452\\
3.73636944277765	0.10621663319779\\
3.74042001772777	0.107116618504152\\
3.74446651925028	0.108022726159536\\
3.74901094371014	0.108959445560035\\
3.7527836582909	0.109920654356626\\
3.75696317894147	0.110851251408102\\
3.76141555747238	0.111830827251761\\
3.76596749937225	0.112779791350306\\
3.77044215436872	0.113734877797873\\
3.77459049525394	0.114745065386647\\
3.77866147097094	0.115675662438123\\
3.78338695989783	0.116661360630804\\
3.78732566201439	0.117671548219578\\
3.7915815510936	0.118675613459328\\
3.79539062958331	0.119606210510804\\
3.79939291276617	0.120573541656417\\
3.80430362125536	0.121516383405939\\
3.80846855927379	0.122477592202529\\
3.81264460782049	0.123438800999119\\
3.81707305948147	0.124412254493755\\
3.82095296420729	0.125373463290346\\
3.82503178086145	0.126371406181074\\
3.82890513051128	0.127332614977665\\
3.83258648477867	0.128379536660575\\
3.83605673341335	0.129438703041531\\
3.83972559206609	0.130448890630305\\
3.84316915652274	0.131403977077872\\
3.84735721722715	0.13235906352544\\
3.85107096876345	0.133308027623985\\
3.8546708305634	0.134305970514713\\
3.85818762971599	0.135230445217166\\
3.86205687484801	0.136161042268642\\
3.8656822402541	0.137091639320118\\
3.86947048942935	0.138040603418662\\
3.8730360593765	0.138934466376001\\
3.87646226419738	0.139877308125522\\
3.87991411200812	0.140814027526022\\
3.88389652174716	0.14175074692652\\
3.8879716286782	0.142571141695584\\
3.89169706937029	0.143391536464648\\
3.89527032588238	0.144254787676873\\
3.8986898135959	0.14512416123812\\
3.90263460053816	0.145993534799367\\
3.90612225365702	0.146881275407683\\
3.90975934067543	0.147769016015999\\
3.91326480913672	0.148613900181154\\
3.91655495371968	0.149452661997286\\
3.92053473915211	0.150291423813419\\
3.92432197880036	0.151173042072713\\
3.92792747332698	0.152036293284937\\
3.93169313917224	0.152893422148138\\
3.93575977616777	0.153781162756454\\
3.93925384654076	0.154650536317701\\
3.94302364396546	0.155526032227971\\
3.94620769117279	0.156352549346058\\
3.94903962384875	0.157197433511213\\
3.95265682020451	0.158134152911712\\
3.95655692536841	0.159052505265142\\
3.95986388681991	0.159928001175412\\
3.96315012029478	0.160827986481773\\
3.9671796312651	0.161764705882272\\
3.970463284876	0.162768771122022\\
3.97353341138983	0.163711612871544\\
3.97656022109255	0.164587108781814\\
3.97974417791227	0.165523828182313\\
3.98325074688349	0.166442180535743\\
3.98667793082618	0.167372777587218\\
3.99029483140326	0.168248273497488\\
3.993592928897	0.169129891756781\\
3.99667241600251	0.170017632365096\\
3.99948411355248	0.170893128275366\\
4.00233161372065	0.171817602977819\\
4.00523805444242	0.172803301170501\\
4.00786988842778	0.17369716412784\\
4.01199676566197	0.174578782387132\\
4.01524389094428	0.175399177156196\\
4.01824846551543	0.176354263603764\\
4.02164280710743	0.177333839447423\\
4.02482529611647	0.178270558847921\\
4.02787841460529	0.179188911201351\\
4.03122712508555	0.180143997648918\\
4.03387808859857	0.18104398295528\\
4.03751962078768	0.181968457657732\\
4.04005804880525	0.182892932360185\\
4.04310722569263	0.183817407062638\\
4.0465689532612	0.184748004114113\\
4.04908685572915	0.185678601165589\\
4.05190381732009	0.186645932311201\\
4.05513265230145	0.187594896409746\\
4.05808949854368	0.188537738159267\\
4.06134696507289	0.189492824606834\\
4.0638900273472	0.190441788705378\\
4.06717918945537	0.191347896360762\\
4.07025709861937	0.192296860459307\\
4.07332411163821	0.193282558651988\\
4.07587505730695	0.194219278052487\\
4.07869112361904	0.195204976245168\\
4.08146165838049	0.19614781799469\\
4.08417207984212	0.197121271489326\\
4.08690462324947	0.198064113238847\\
4.08956741868813	0.198982465592277\\
4.09228540887152	0.19999265318105\\
4.09498584472854	0.20095386197764\\
4.09732359205452	0.201835480236932\\
4.0999048882426	0.202845667825705\\
4.10230999592956	0.203721163735975\\
4.10521632783466	0.204712984277679\\
4.107946154366	0.205637458980132\\
4.11017742632713	0.206653768917928\\
4.1126275709237	0.207633344761587\\
4.11520861172441	0.208619042954268\\
4.11778561938079	0.209568007052812\\
4.12025580436298	0.210510848802333\\
4.12297465883434	0.211588382230358\\
4.12559552565075	0.21253122397988\\
4.12817841458657	0.21349243277647\\
4.13117297169068	0.214478130969152\\
4.13413930387194	0.21541485036965\\
4.13718931164571	0.216363814468194\\
4.13970846241931	0.217276044472601\\
4.14236642959822	0.218261742665283\\
4.14547761555206	0.219265807905033\\
4.14813016751276	0.220324974285988\\
4.15101301032955	0.221292305431601\\
4.15366971053704	0.222302493020374\\
4.15682034435254	0.223367781750352\\
4.15951075265779	0.224353479943034\\
4.16289941155768	0.225400401625944\\
4.16565943586341	0.22641671156374\\
4.16858998869331	0.227433021501536\\
4.17177754914294	0.228412597345195\\
4.17531504483804	0.229465641377128\\
4.17833292323311	0.230543174805152\\
4.18152896500726	0.231577851790017\\
4.18424240067202	0.232575794680744\\
4.18738028883142	0.233585982269517\\
4.19031015523936	0.23463902630145\\
4.19310328801442	0.235667580937292\\
4.19627408602064	0.236757359063362\\
4.19880460904148	0.237908360679661\\
4.20153478631743	0.239096096390098\\
4.20429797009978	0.240191996865191\\
4.20736805723291	0.241122593916667\\
4.21018711057679	0.242157270901531\\
4.21382187854654	0.243093990302029\\
4.21670790025975	0.244036832051551\\
4.21953646175963	0.245016407895209\\
4.22263914779943	0.245989861389845\\
4.22528045564069	0.246920458441321\\
4.22849876128684	0.247869422539865\\
4.23105328527674	0.248824508987433\\
4.23411399434538	0.249755106038908\\
4.23705555181752	0.250771415976704\\
4.23997766350579	0.251738747122317\\
4.24277596529704	0.25279179115425\\
4.24532803776926	0.253728510554749\\
4.24849861241066	0.254738698143522\\
4.25121798891935	0.255761130430341\\
4.25400608133557	0.256722339226931\\
4.2570099727817	0.257708037419613\\
4.26005247397233	0.25870598031034\\
4.26300252690062	0.259679433804976\\
4.26580002667867	0.260665131997657\\
4.26837380628185	0.261687564284476\\
4.27109992702032	0.262661017779112\\
4.27435978769487	0.263609981877656\\
4.27734755451417	0.264601802419361\\
4.28064160147203	0.265538521819859\\
4.28346215603485	0.266524220012541\\
4.28650049066539	0.267485428809131\\
4.28940323459707	0.268422148209629\\
4.29244627797561	0.269340500563059\\
4.29592600196651	0.270271097614534\\
4.29940910150209	0.271281285203308\\
4.30216630828253	0.272242493999897\\
4.30516733422611	0.273154724004304\\
4.30832992417732	0.274146544546009\\
4.3113790219516	0.275083263946507\\
4.31462325848822	0.275989371601891\\
4.31781435375952	0.276895479257275\\
4.32090712587369	0.277838321006797\\
4.32427563263876	0.27884850859557\\
4.32762218181645	0.279748493901931\\
4.3308901095123	0.280703580349499\\
4.33395067058846	0.281670911495112\\
4.33760159372382	0.282601508546587\\
4.34121899887888	0.283501493852948\\
4.34393884993072	0.284370867414195\\
4.3471386839551	0.285234118626419\\
4.35036508409199	0.286158593328872\\
4.35403334545498	0.287089190380348\\
4.3566739936307	0.288050399176938\\
4.35956691736597	0.289023852671573\\
4.36238458931599	0.289929960326958\\
4.3652649251017	0.290964637311822\\
4.36826328139008	0.291968702551572\\
4.37164809820012	0.292911544301094\\
4.37429906616974	0.293878875446707\\
4.37739016441881	0.294821717196228\\
4.38078525293358	0.295721702502589\\
4.38390560847941	0.296646177205042\\
4.38675634541451	0.297631875397723\\
4.38988169703649	0.298599206543336\\
4.39285485827086	0.299468580104583\\
4.39552781666794	0.300442033599218\\
4.39855646504299	0.301366508301671\\
4.40197324438077	0.30230322770217\\
4.40525023996252	0.3032215800556\\
4.40864823317456	0.304103198314892\\
4.41136866464745	0.305082774158551\\
4.41461796304653	0.30597663711589\\
4.41785313336029	0.306968457657594\\
4.42069408226416	0.30794191115223\\
4.42360951712412	0.308841896458591\\
4.42693896245164	0.309803105255181\\
4.43019772989711	0.310752069353725\\
4.43348300842984	0.311701033452269\\
4.43682510762666	0.312668364597882\\
4.43987446228801	0.313703041582747\\
4.4428409629242	0.314627516285199\\
4.44560116948562	0.315656070921041\\
4.44855061135912	0.316574423274471\\
4.45185212206076	0.317523387373015\\
4.45476469893924	0.318417250330353\\
4.45778927868012	0.319311113287691\\
4.46027442408938	0.320278444433304\\
4.46318313265239	0.321276387324031\\
4.46616453380789	0.322158005583323\\
4.46926889105776	0.323125336728936\\
4.47194460631908	0.324129401968687\\
4.4749866840227	0.325115100161368\\
4.47830946775088	0.326076308957958\\
4.48160984286626	0.327037517754548\\
4.48482787523918	0.327974237155046\\
4.48804340547443	0.328917078904567\\
4.49131115341232	0.329915021795294\\
4.49468031117406	0.330949698780159\\
4.49843846208111	0.331923152274795\\
4.50186867972804	0.332835382279201\\
4.50512313760202	0.333759856981654\\
4.50811257980384	0.334739432825312\\
4.51165495636782	0.335657785178742\\
4.51505989807963	0.336588382230218\\
4.518242720013	0.337574080422899\\
4.52159992962394	0.338498555125352\\
4.52482876885463	0.33943527452585\\
4.52839227814608	0.340402605671464\\
4.53168867925196	0.341320958024893\\
4.53510242263821	0.342288289170507\\
4.53883877200681	0.343255620316119\\
4.54212549798078	0.344222951461732\\
4.54565136416961	0.345153548513208\\
4.54924191472492	0.346053533819569\\
4.55335733313368	0.346984130871045\\
4.55716159430967	0.3478290150362\\
4.56100795618028	0.348722877993539\\
4.56455732521058	0.349604496252831\\
4.56839222809776	0.350528970955284\\
4.57175008799327	0.351477935053828\\
4.57528159850251	0.352384042709212\\
4.57997727646824	0.353216682176322\\
4.58378777589486	0.354092178086592\\
4.58868170230415	0.355041142185136\\
4.59212891130212	0.355971739236611\\
4.5962130847445	0.35690845863711\\
4.59978447330594	0.3578696674337\\
4.60363984995269	0.358714551598855\\
4.60767259568886	0.359596169858148\\
4.61150628630891	0.360490032815486\\
4.61512002477166	0.361383895772824\\
4.61910493607723	0.362277758730162\\
4.6229519565138	0.363183866385547\\
4.6276128554396	0.364145075182137\\
4.63160221311285	0.365087916931658\\
4.63595335298192	0.36603075868118\\
4.63931529851538	0.366973600430701\\
4.64312832685017	0.367855218689994\\
4.64732046011784	0.368730714600264\\
4.6510195449851	0.369587843463465\\
4.65538815870739	0.370481706420803\\
4.65894440995692	0.371381691727164\\
4.66222464579809	0.372244942939388\\
4.6657705262997	0.373120438849658\\
4.66959486255281	0.37404491355211\\
4.67368101314406	0.374926531811403\\
4.67775535540912	0.375851006513856\\
4.68142355717819	0.376769358867286\\
4.68571443790587	0.377724445314853\\
4.69018307851553	0.378685654111443\\
4.69389258836433	0.379628495860964\\
4.6979073793124	0.38055909291244\\
4.70178575122076	0.381465200567824\\
4.70582068996322	0.382438654062459\\
4.7098651904879	0.383448841651232\\
4.71383315316823	0.384312092863456\\
4.71760560057282	0.385212078169817\\
4.72095942745656	0.386112063476178\\
4.72456641782182	0.387030415829609\\
4.72863186503638	0.387961012881084\\
4.73254043455118	0.388873242885492\\
4.73714817922771	0.389865063427196\\
4.74181369975973	0.390869128666946\\
4.74627726008306	0.391738502228193\\
4.75020509642974	0.392681343977714\\
4.75403919113329	0.393618063378212\\
4.75827097126384	0.39457314982578\\
4.76294244589031	0.395564970367484\\
4.76813101033621	0.396477200371891\\
4.77237241632432	0.397456776215549\\
4.77593588666435	0.39835676152191\\
4.78047006961498	0.3993179703185\\
4.78422443113508	0.400371014350433\\
4.78767612958287	0.401307733750932\\
4.79164768126624	0.402226086104361\\
4.79536251810496	0.40316280550486\\
4.79957345595459	0.404105647254381\\
4.80452858080645	0.404981143164651\\
4.80925061915584	0.40600357545147\\
4.81443021602395	0.406921927804899\\
4.81839983681696	0.407870891903444\\
4.82236444440779	0.408825978351011\\
4.82694270058149	0.409725963657372\\
4.83139938568336	0.410668805406893\\
4.83592046823413	0.411587157760323\\
4.84023170572794	0.41249938776473\\
4.84475019271008	0.413417740118159\\
4.84920215362156	0.414360581867681\\
4.85385426269056	0.415205466032836\\
4.85751976612244	0.416185041876494\\
4.8616869031556	0.417103394229924\\
4.86646287042077	0.417997257187262\\
4.87123817209358	0.418915609540692\\
4.87556876468604	0.419797227799985\\
4.88014352623305	0.420764558945597\\
4.88467597085967	0.421719645393165\\
4.88946794200927	0.422656364793663\\
4.89324309163609	0.423556350100024\\
4.89747294474593	0.424535925943683\\
4.90187029911854	0.425466522995159\\
4.90616855040123	0.426378752999566\\
4.91056295750964	0.427211392466675\\
4.91460836183764	0.428093010725968\\
4.91933618510622	0.429005240730374\\
4.9233612662383	0.429880736640644\\
4.9271837963745	0.430786844296029\\
4.9316844875878	0.431650095508252\\
4.93605546473377	0.432488857324385\\
4.94039630298947	0.4333765979327\\
4.94461333793275	0.434307194984176\\
4.94810952680812	0.435188813243468\\
4.95202155701525	0.436052064455692\\
4.95597128935762	0.436939805064008\\
4.95961399255502	0.437839790370369\\
4.9631090462838	0.438727530978685\\
4.96729768494152	0.439596904539931\\
4.970791511971	0.44049076749727\\
4.97513805323261	0.441366263407539\\
4.97953662517022	0.442272371062923\\
4.98403479572332	0.443196845765376\\
4.98850695950187	0.444053974628577\\
4.99242117707106	0.444929470538847\\
4.99663541557124	0.4458539452413\\
4.999906731736	0.446711074104501\\
5.00412758688706	0.447660038203045\\
5.00752748534895	0.448541656462338\\
5.01125526411901	0.449404907674562\\
5.01559585105723	0.450323260027991\\
5.01949835732178	0.451211000636307\\
5.02286091505049	0.452129352989737\\
5.02632737305009	0.452992604201961\\
5.02990216872318	0.453904834206368\\
5.03415882018236	0.454835431257843\\
5.03784641183331	0.455882352940754\\
5.04129158938675	0.456800705294183\\
5.04530435461886	0.457768036439796\\
5.04851311025303	0.458729245236386\\
5.05198636291815	0.459672086985908\\
5.05583972016372	0.460657785178589\\
5.05975578489396	0.461588382230065\\
5.06336498954617	0.462537346328609\\
5.06696653454321	0.463431209285947\\
5.07066074558255	0.46431282754524\\
5.07454607331205	0.465212812851601\\
5.07817454317681	0.46604545231871\\
5.08162137050757	0.466896458832888\\
5.08502693526461	0.467778077092181\\
5.08867052603368	0.468696429445611\\
5.092348616667	0.469559680657835\\
5.09641895449699	0.470514767105402\\
5.10042641919425	0.471384140666648\\
5.10387409660195	0.472259636576918\\
5.10686244802301	0.473122887789142\\
5.1101602209947	0.474047362491595\\
5.11399116598732	0.474886124307727\\
5.11721745753863	0.47576774256702\\
5.12040344320976	0.476661605524358\\
5.12381843440817	0.477561590830719\\
5.12726199747966	0.478424842042943\\
5.13071947785656	0.479306460302236\\
5.13424105051571	0.480273791447849\\
5.13793858021984	0.481155409707141\\
5.14159040375542	0.482067639711548\\
5.14504203670556	0.482924768574749\\
5.14849403940011	0.48378189743795\\
5.15210862850257	0.484651270999197\\
5.15565324464343	0.485636969191878\\
5.15892244030866	0.486573688592377\\
5.1622778707836	0.487455306851669\\
5.1659409798027	0.488379781554122\\
5.16996629850543	0.489243032766346\\
5.17316339516456	0.490179752166844\\
5.17653450324993	0.491079737473205\\
5.17959019896284	0.49198584512859\\
5.18273235776663	0.492873585736905\\
5.18608192016542	0.493755203996197\\
5.19007415622272	0.494581721114284\\
5.19387705255649	0.495463339373576\\
5.19691501707036	0.496363324679937\\
5.2007480274547	0.497275554684344\\
5.20407449623274	0.498163295292659\\
5.207088406683	0.499051035900975\\
5.21022336869981	0.499963265905382\\
5.21378259512715	0.500869373560768\\
5.21648690914058	0.50174486947104\\
5.21940593252683	0.502632610079357\\
5.22272533711472	0.503514228338652\\
5.22603433647582	0.504420335994038\\
5.22924860645469	0.505332565998447\\
5.23228116584758	0.506165205465559\\
5.2356615896938	0.507028456677785\\
5.23893796089545	0.507959053729262\\
5.24228061284183	0.508852916686602\\
5.24528371308056	0.509703923200782\\
5.24857031848184	0.510622275554214\\
5.25122131321786	0.511552872605692\\
5.25438761065649	0.512391634421827\\
5.25755030879532	0.513285497379167\\
5.26080377849595	0.514179360336507\\
5.26385459531131	0.515024244501665\\
5.26734584349039	0.515918107459004\\
5.27102964798982	0.51678135867123\\
5.27391386175893	0.51767522162857\\
5.27723581370785	0.518587451632979\\
5.28014759961434	0.519505803986411\\
5.28313895867545	0.520442523386912\\
5.28597676308812	0.521391487485458\\
5.289586112607	0.522230249301592\\
5.29274620534015	0.523197580447207\\
5.295999443167	0.524054709310409\\
5.29971210507754	0.524954694616773\\
5.30244507521812	0.525848557574112\\
5.30577217091959	0.526815888719728\\
5.30884112290653	0.527728118724137\\
5.31201724882981	0.528640348728545\\
5.31479540008732	0.529577068129046\\
5.3183980133779	0.530458686388341\\
5.32150133497823	0.531352549345681\\
5.32469154498187	0.532332125189342\\
5.32794366858512	0.533244355193751\\
5.33126068204975	0.534162707547182\\
5.33477503633092	0.535068815202568\\
5.33787866165985	0.535950433461863\\
5.34065853408318	0.536856541117249\\
5.34396170817467	0.537725914678499\\
5.34704843316842	0.538632022333885\\
5.35026551469575	0.539556497036339\\
5.35299916601432	0.54049321643684\\
5.35563316348489	0.541417691139295\\
5.3587666723441	0.542348288190773\\
5.36192765865758	0.54325439584616\\
5.36481823653099	0.544178870548614\\
5.3675536618412	0.545066611156931\\
5.37017866058829	0.546058431698638\\
5.3734998652449	0.546995151099139\\
5.37700046262042	0.547950237546708\\
5.37956660282556	0.548880834598185\\
5.38241301640532	0.549805309300639\\
5.38534354289732	0.550760395748208\\
5.38893035285748	0.551684870450663\\
5.39219285173452	0.552621589851163\\
5.39510359786779	0.553558309251664\\
5.39804354386358	0.55450727335021\\
5.40044472985454	0.555401136307551\\
5.40298350610096	0.556350100406096\\
5.40615817840098	0.557268452759528\\
5.40907996104408	0.558235783905143\\
5.41198897558306	0.559148013909551\\
5.41531944721404	0.560054121564938\\
5.41846349273243	0.560978596267391\\
5.42098601431187	0.561878581573755\\
5.42355668069466	0.562864279766438\\
5.42652039822865	0.563813243864984\\
5.42921987229489	0.564737718567439\\
5.43180438300035	0.565656070920871\\
5.4346261985074	0.566641769113554\\
5.43744262216573	0.567560121466986\\
5.44032830835556	0.568576431404784\\
5.44319487080079	0.569574374295514\\
5.44618278714874	0.570455992554808\\
5.44935079523472	0.571441690747491\\
5.45208157290912	0.572366165449945\\
5.45456178229735	0.57333349659556\\
5.45716809526127	0.574215114854855\\
5.45996193347761	0.575176323651446\\
5.4630554647854	0.576021207816604\\
5.46592939607277	0.576994661311241\\
5.46874228413729	0.57794974775881\\
5.47170199715877	0.578868100112242\\
5.47440299753574	0.579847675955902\\
5.47743945122627	0.580790517705426\\
5.48033804796013	0.581806827643223\\
5.48332318058879	0.582817015231998\\
5.4860902010083	0.583759856981521\\
5.4888626297512	0.58471494342909\\
5.49208184010771	0.585602684037407\\
5.494500202611	0.586557770484975\\
5.49752922149788	0.587531223979613\\
5.50033802668777	0.588412842238908\\
5.50344140298997	0.58931282754527\\
5.50591863412185	0.590274036341862\\
5.50866520522853	0.591180143997248\\
5.51163892677282	0.592171964538954\\
5.51497525119718	0.5931209286375\\
5.51776465599284	0.59401479159484\\
5.52053193718922	0.594927021599248\\
5.52342993862253	0.595851496301703\\
5.52611804867247	0.59678209335318\\
5.52851052551371	0.597700445706612\\
5.53102078490392	0.598618798060044\\
5.53340216429275	0.599506538668361\\
5.53560599012816	0.600522848606159\\
5.53833295356849	0.601416711563499\\
5.54092216677216	0.602328941567908\\
5.54367322366935	0.603235049223293\\
5.54638542141662	0.604177890972817\\
5.54950246307341	0.605145222118431\\
5.55233703431931	0.606008473330658\\
5.55474389305404	0.606939070382135\\
5.55786033475037	0.607912523876773\\
5.56058922051076	0.608806386834113\\
5.56335854369923	0.609767595630704\\
5.56631761929782	0.610765538521433\\
5.56887264774752	0.611628789733659\\
5.57157695128727	0.61258999853025\\
5.57446473494784	0.613514473232705\\
5.57747406768653	0.614530783170502\\
5.58020644698134	0.615528726061231\\
5.58268021080446	0.616477690159777\\
5.58527725749971	0.6174205319093\\
5.58753387491655	0.618393985403937\\
5.59011613031454	0.619459274133918\\
5.59264402071683	0.620475584071715\\
5.59498299290047	0.621461282264399\\
5.59761098929599	0.622471469853174\\
5.59952108694385	0.623432678649765\\
5.60189336685215	0.624381642748312\\
5.60455531980463	0.625434686780246\\
5.60656862963313	0.626426507321952\\
5.6094355182899	0.62739996081659\\
5.61191132488088	0.628428515452433\\
5.61458917635637	0.629383601900002\\
5.61776112767145	0.630430523582914\\
5.61998224305968	0.631428466473643\\
5.6224644558205	0.63240191996828\\
5.62519888052292	0.633412107557055\\
5.62768160917563	0.634452906890944\\
5.63038511703031	0.635450849781673\\
5.63290224725611	0.636454915021425\\
5.63561006797268	0.637471224959223\\
5.63884783083529	0.638456923151907\\
5.64135583501837	0.639503844834819\\
5.64374542444565	0.640452808933365\\
5.64614907107048	0.641469118871163\\
5.6483879440073	0.642448694714824\\
5.65086907463587	0.64344051525653\\
5.65311920608257	0.644426213449213\\
5.65538672998681	0.645411911641896\\
5.65797389745258	0.646385365136533\\
5.66001980347408	0.647334329235079\\
5.66249407995022	0.64831390507874\\
5.66533677690123	0.649299603271422\\
5.66786230610808	0.650248567369968\\
5.67065489163711	0.651197531468514\\
5.67303842563695	0.65223220845338\\
5.67563264351513	0.653150560806812\\
5.678170376335	0.654130136650472\\
5.68053243011636	0.655115834843155\\
5.68306082647421	0.656144389478998\\
5.68560069540881	0.657068864181452\\
5.68838829138265	0.658066807072181\\
5.69093516369338	0.659034138217796\\
5.69321865838802	0.659995347014387\\
5.69558940325165	0.660999412254139\\
5.69820051386641	0.661972865748776\\
5.70111666421415	0.662866728706116\\
5.70401361579335	0.663754469314433\\
5.70662794978158	0.664721800460048\\
5.70931664073225	0.665731988048823\\
5.71199231671369	0.666693196845414\\
5.71441890563822	0.667666650340052\\
5.71688885761608	0.668615614438598\\
5.71943049863779	0.669540089141052\\
5.7220817122623	0.670538032031781\\
5.72482452938752	0.671480873781304\\
5.72735260980764	0.672429837879849\\
5.72968526841504	0.673427780770578\\
5.73212693350151	0.674425723661307\\
5.73453839178775	0.675393054806921\\
5.73744959703	0.676427731791788\\
5.73983469790063	0.677413429984471\\
5.7427679469826	0.678429739922269\\
5.74506716059701	0.679366459322768\\
5.74734235604283	0.680333790468383\\
5.75039327133056	0.681288876915952\\
5.75285129156936	0.682213351618406\\
5.75540110155157	0.683168438065975\\
5.75749625745149	0.684092912768429\\
5.76019684881992	0.685090855659158\\
5.76259924766437	0.686064309153796\\
5.76535069252059	0.687105108487685\\
5.76808821060056	0.688145907821574\\
5.77068843721779	0.689113238967189\\
5.77344691205537	0.69013567125401\\
5.77558217332068	0.691176470587899\\
5.77794813264434	0.692113189988399\\
5.78050090262564	0.693037664690853\\
5.78272750561783	0.694017240534514\\
5.78534002604045	0.694972326982082\\
5.78775781620941	0.695933535778674\\
5.79068417420409	0.696864132830151\\
5.79285623412862	0.697806974579675\\
5.79487657490095	0.698823284517472\\
5.79743859848947	0.699864083851361\\
5.79997633476481	0.700849782044044\\
5.80254350807629	0.701866091981842\\
5.8048244429733	0.702870157221594\\
5.80729563793429	0.703886467159391\\
5.809559084431	0.704823186559892\\
5.81193390451481	0.7057354165643\\
5.81453226340341	0.706702747709914\\
5.81691514247313	0.707706812949666\\
5.81938404128079	0.708661899397234\\
5.82197715562335	0.709678209335032\\
5.82436850633266	0.710614928735532\\
5.8266314705445	0.711502669343849\\
5.82901355345888	0.712451633442395\\
5.83152889036465	0.713461821031169\\
5.83377558106105	0.714423029827761\\
5.83675401810225	0.715408728020444\\
5.83927964836409	0.716388303864104\\
5.8418290874374	0.717361757358741\\
5.84422594269254	0.718378067296539\\
5.84675918165208	0.719394377234337\\
5.849145650587	0.720367830728973\\
5.8520051199881	0.721353528921656\\
5.85462856110553	0.722302493020202\\
5.85694462053843	0.723337170005069\\
5.85942861513821	0.724273889405569\\
5.86141808517077	0.725290199343367\\
5.86369265354281	0.726263652838004\\
5.86582558315021	0.72729832982287\\
5.86829842535852	0.728302395062622\\
5.87065488973353	0.729269726208237\\
5.87294451268992	0.73021256795776\\
5.87565708059011	0.731222755546534\\
5.87830578673156	0.732183964343126\\
5.8809678695012	0.733188029582877\\
5.88332663585659	0.734204339520675\\
5.88582156927468	0.735232894156518\\
5.88825532850345	0.736187980604087\\
5.8903466015748	0.737222657588953\\
5.89244092601541	0.738232845177727\\
5.89473226226991	0.739236910417479\\
5.8971339075593	0.740167507468956\\
5.89966962142589	0.741165450359685\\
5.90244949353578	0.742145026203345\\
5.90473829623831	0.743149091443097\\
5.90721091120255	0.744140911984803\\
5.90955967384302	0.745151099573578\\
5.91215924822411	0.746118430719192\\
5.91465544197757	0.747085761864807\\
5.91674633068663	0.748095949453581\\
5.91905668799818	0.749204094626722\\
5.92097370569264	0.750165303423313\\
5.92305476696055	0.751144879266974\\
5.92528518817131	0.752130577459658\\
5.9278161394621	0.75313464269941\\
5.93020625629529	0.754126463241117\\
5.93244564812329	0.755075427339663\\
5.93475320161725	0.756085614928438\\
5.93763553733468	0.757065190772099\\
5.94022126098203	0.758167213596217\\
5.94265865707355	0.759189645883038\\
5.94498853169603	0.760205955820836\\
5.94759218212872	0.761210021060589\\
5.94979393331545	0.762238575696432\\
5.95239139911373	0.763352843218597\\
5.95502318478015	0.764320174364212\\
5.95792464833946	0.765318117254941\\
5.96067435573549	0.766285448400557\\
5.96335576829903	0.767295635989332\\
5.96592499731576	0.768238477738856\\
5.96815831399243	0.769273154723723\\
5.97091485053634	0.770295587010544\\
5.97333293589618	0.771311896948342\\
5.97564177279865	0.772248616348843\\
5.97842881421419	0.773271048635664\\
5.98165715337486	0.774317970318576\\
5.98408647912612	0.775309790860283\\
5.98690522079381	0.776313856100035\\
5.98912483373372	0.77723833080249\\
5.99208741955047	0.778279130136379\\
5.99459782564946	0.779264828329063\\
5.99754899687663	0.780330117059045\\
6.00082190033645	0.781309692902705\\
6.00327694795763	0.782362736934641\\
6.00577757982998	0.783330068080256\\
6.00839489595982	0.784309643923917\\
6.01134447654177	0.785325953861715\\
6.01396138954425	0.78633614145049\\
6.01620645611134	0.787315717294152\\
6.01900013949047	0.788344271929995\\
6.02195475401016	0.789385071263885\\
6.02488398482167	0.790425870597775\\
6.02751597324262	0.791387079394368\\
6.03024686120963	0.792354410539983\\
6.03288333973298	0.793303374638529\\
6.0353348819006	0.794319684576327\\
6.0380663779633	0.795268648674874\\
6.04097161716061	0.796315570357786\\
6.0436318208277	0.797209433315127\\
6.04608204010364	0.798250232649017\\
6.04923673970002	0.799193074398541\\
6.05186716141608	0.800129793799041\\
6.05475401147313	0.801091002595634\\
6.05759190011599	0.802101190184409\\
6.05967424165839	0.803111377773184\\
6.06237599212413	0.804176666503165\\
6.0649027550161	0.805211343488032\\
6.0673824823821	0.806239898123876\\
6.06989555351355	0.807274575108743\\
6.07263967219914	0.808297007395564\\
6.07522416551082	0.80924597149411\\
6.0785780794057	0.810225547337772\\
6.08156746700943	0.811254101973616\\
6.08420991781295	0.812166331978025\\
6.0866054207055	0.81313366312364\\
6.08946166778407	0.814113238967301\\
6.09209305915421	0.815123426556076\\
6.09470212019421	0.816121369446806\\
6.09730538968645	0.817113189988512\\
6.10000222698387	0.818117255228265\\
6.10274444659356	0.819133565166063\\
6.10551031725434	0.820076406915586\\
6.10796395242009	0.821086594504362\\
6.11073581493462	0.822115149140205\\
6.11364496785408	0.823070235587775\\
6.11628283451606	0.824104912572641\\
6.1187663780284	0.825053876671188\\
6.1216874064417	0.826033452514849\\
6.12448812413448	0.827019150707533\\
6.12723555719346	0.827974237155102\\
6.13001909141985	0.828935445951695\\
6.13263080199175	0.829847675956104\\
6.13523645058464	0.830888475289994\\
6.13805631289699	0.831953764019975\\
6.14065885374241	0.832988441004842\\
6.14342957865401	0.834041485036777\\
6.14597330769283	0.835014938531415\\
6.14831531524952	0.836129206053579\\
6.1511143339477	0.837102659548217\\
6.15429945841458	0.83814958123113\\
6.15691518908184	0.83914752412186\\
6.15906600794916	0.840261791644024\\
6.16177090002794	0.841296468628891\\
6.16457274447585	0.842269922123529\\
6.16716492777511	0.843273987363282\\
6.17020109773588	0.844284174952057\\
6.173066312734	0.845349463682038\\
6.17565639646552	0.846316794827654\\
6.17845937939493	0.847363716510566\\
6.18125482648129	0.848398393495433\\
6.18421524322541	0.849414703433231\\
6.1869970853078	0.850449380418098\\
6.19052358829016	0.851533036195148\\
6.19324977178148	0.852567713180014\\
6.19635987841667	0.853639124259019\\
6.1989547392226	0.854679923592908\\
6.20177514373064	0.855579908899272\\
6.20455396667658	0.856602341186093\\
6.2076212933581	0.857673752265097\\
6.21065620112468	0.85863496106169\\
6.21408586713038	0.859590047509259\\
6.21682636355482	0.860514522211715\\
6.22019068975077	0.861549199196581\\
6.22352206921784	0.862541019738288\\
6.22687808866187	0.86350222853488\\
6.23005121109751	0.864506293774633\\
6.23339845832079	0.865522603712431\\
6.23605378639368	0.866661360630687\\
6.23914230003773	0.867573590635096\\
6.24200819488368	0.868565411176803\\
6.24488704836139	0.869575598765578\\
6.24813434911392	0.870653132193606\\
6.25123966293916	0.871718420923587\\
6.25420821299466	0.872728608512362\\
6.25741256844327	0.873732673752115\\
6.26035937208422	0.874804084831119\\
6.26309689838001	0.875893862957192\\
6.26647534915042	0.876885683498898\\
6.26936488072399	0.877957094577902\\
6.27202027542735	0.878991771562769\\
6.27499170862712	0.880020326198613\\
6.27822436895338	0.881055003183479\\
6.28152402162922	0.882144781309552\\
6.28429094823049	0.883283538227808\\
6.28724134361198	0.884336582259743\\
6.29057346413037	0.885444727432885\\
6.29378142086305	0.886473282068729\\
6.29663285258277	0.887563060194801\\
6.29965379819292	0.888616104226736\\
6.30246374204812	0.889656903560626\\
6.30569164276136	0.890722192290607\\
6.30829087247702	0.891836459812771\\
6.3116681381569	0.892889503844707\\
6.31447216478618	0.893936425527619\\
6.31753746491788	0.895044570700761\\
6.3205705802443	0.896146593524879\\
6.32350810527892	0.897187392858769\\
6.32669501965411	0.898240436890704\\
6.33000342377918	0.899293480922639\\
6.33350468614681	0.900377136699689\\
6.33670339639683	0.901417936033579\\
6.33985031595071	0.902501591810629\\
6.34283421550483	0.903487290003312\\
6.34595652022945	0.904546456384271\\
6.34881618355543	0.905605622765229\\
6.35219975930812	0.906707645589347\\
6.35568824170415	0.907730077876168\\
6.35883762692734	0.908825978351264\\
6.36265976272997	0.909964735269519\\
6.36624175360209	0.911017779301455\\
6.37001889496514	0.912046333937299\\
6.37330969516846	0.913044276828028\\
6.37679155388849	0.914072831463872\\
6.37998982678359	0.91513199784483\\
6.38397175701334	0.916117696037513\\
6.3874162682622	0.91719522946554\\
6.39126283944948	0.918223784101384\\
6.39519015600996	0.919289072831365\\
6.39843542694464	0.920415585051575\\
6.40203142376797	0.921542097271785\\
6.40521819857597	0.922662487142972\\
6.40932986327453	0.923758387618068\\
6.41317140619332	0.924811431650003\\
6.41681394756368	0.925895087427052\\
6.42099668126887	0.927113434882606\\
6.42492962348075	0.928160356565518\\
6.42892166416948	0.929225645295499\\
6.43315908274011	0.930297056374503\\
6.4378507140979	0.931301121614255\\
6.44151312532544	0.932415389136419\\
6.44568833498508	0.933615369544904\\
6.44996188204238	0.934686780623908\\
6.45466633488298	0.935794925797049\\
6.45919508085385	0.936884703923122\\
6.4639623587844	0.937894891511897\\
6.46893950496873	0.938923446147741\\
6.47418343070893	0.939982612528699\\
6.47896121361857	0.94096218837236\\
6.48396852736633	0.941978498310158\\
6.48975102387651	0.943098888181345\\
6.49463251252116	0.944145809864258\\
6.49923946769652	0.945137630405965\\
6.50496011353005	0.9461906744379\\
6.51051403253261	0.947225351422767\\
6.51545174307132	0.94831512954884\\
6.52055407996437	0.949362051231753\\
6.52502568124573	0.950402850565642\\
6.52998529000502	0.951474261644646\\
6.53483299053111	0.952613018562902\\
6.54086089526628	0.953751775481158\\
6.54606774216255	0.954731351324819\\
6.55047952923894	0.955827251799915\\
6.55476434741292	0.956966008718171\\
6.56020873298045	0.957988441004992\\
6.56576522241569	0.959029240338881\\
6.57102067147624	0.960014938531565\\
6.57628289361015	0.961049615516432\\
6.58177039917256	0.962084292501299\\
6.58722841958535	0.963137336533235\\
6.5924089497405	0.964257726404422\\
6.59799011348314	0.96535974922854\\
6.60338869399213	0.966406670911453\\
6.61009480805226	0.967478081990457\\
6.61625657684863	0.968592349512621\\
6.62327703830938	0.969645393544557\\
6.63023834770103	0.970643336435286\\
6.63684162656342	0.971641279326016\\
6.64503135803662	0.972694323357951\\
6.65245870492762	0.973692266248681\\
6.6617619879375	0.974824900817914\\
6.6699492044275	0.975847333104735\\
6.67826523905638	0.976900377136671\\
6.68766616498128	0.977996277611766\\
6.69510698321462	0.97902483224761\\
6.7043455215441	0.980047264534431\\
6.71431447023016	0.981112553264413\\
6.7235955914504	0.982098251457096\\
6.73729402698299	0.983181907234146\\
6.75077899349857	0.984247195964128\\
6.76313973404861	0.985263505901926\\
6.77534569340679	0.986206347651449\\
6.79042965843992	0.987179801146087\\
6.80272970634895	0.988220600479977\\
6.81923209002925	0.989298133908004\\
6.83829481744675	0.990498114316489\\
6.85312233439117	0.991642993583768\\
6.87037560496868	0.992726649360818\\
6.89294066191137	0.993859283930051\\
6.91733022325027	0.994949062056123\\
6.94122609733326	0.996081696625356\\
6.97362217235559	0.997079639516086\\
7.01150470462565	0.998157172944113\\
7.04538421421271	0.999106137042659\\
7.09413046013481	0.999693882548856\\
7.09413046013481	0.999700004897879\\
7.09525445118899	0.999706127246902\\
7.09844966484515	0.999712249595925\\
7.09844966484515	0.999718371944948\\
7.09986156252881	0.99972449429397\\
7.09986156252881	0.999730616642993\\
7.09988653338117	0.999736738992016\\
7.10155963841003	0.999742861341039\\
7.10194925893294	0.999748983690062\\
7.10245887073668	0.999755106039085\\
7.10245887073669	0.999761228388108\\
7.10316165272537	0.999773473086153\\
7.10402842275904	0.999779595435176\\
7.10402842275904	0.999785717784199\\
7.10452620683601	0.999791840133222\\
7.10706762438002	0.999797962482245\\
7.10876107601084	0.999804084831268\\
7.10994205189816	0.999810207180291\\
7.11005655969346	0.999816329529314\\
7.11053000774278	0.999822451878336\\
7.11350776556402	0.999828574227359\\
7.11455975845229	0.999834696576382\\
7.117665829871	0.999840818925405\\
7.12194252215855	0.999846941274428\\
7.12209502036191	0.999853063623451\\
7.12258310590818	0.999859185972474\\
7.12485446346117	0.999865308321497\\
7.12669353566006	0.99987143067052\\
7.12827266412984	0.999877553019542\\
7.12917562702391	0.999883675368565\\
7.13069598018993	0.999889797717588\\
7.13171624563117	0.999895920066611\\
7.13259106826187	0.999902042415634\\
7.13328443203829	0.999908164764657\\
7.13404652524914	0.99991428711368\\
7.13490863658079	0.999920409462703\\
7.13629031508342	0.999926531811725\\
7.13634838909429	0.999932654160748\\
7.13880749632897	0.999938776509771\\
7.1407086896116	0.999944898858794\\
7.14189525361295	0.999951021207817\\
7.1433532579181	0.99995714355684\\
7.14337037552002	0.999963265905863\\
7.14491406780749	0.999969388254886\\
7.14540579210737	0.999975510603908\\
7.14629638782113	0.999981632952931\\
7.14788394133037	0.999987755301954\\
7.14935485530646	0.999993877650977\\
7.14988423569588	1\\
};
\addlegendentry{$\snrdl_t$ ($1^\circ$)}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-29.704104114706	0\\
-29.704104114706	6.12234902286346e-06\\
-29.693986726789	1.22446980457269e-05\\
-29.6841651481247	1.83670470685904e-05\\
-29.6746398673081	2.44893960914538e-05\\
-29.6654127774489	3.06117451143173e-05\\
-29.6564843978916	3.67340941371808e-05\\
-29.6478566310455	4.28564431600442e-05\\
-29.6395300275094	4.89787921829077e-05\\
-29.6315064992268	5.51011412058822e-05\\
-29.6237866285485	6.12234902287456e-05\\
-29.6163723372009	6.73458392516091e-05\\
-29.6092642398049	7.34681882744725e-05\\
-29.6024642681088	7.9590537297336e-05\\
-29.5959730695535	8.57128863201995e-05\\
-28.1510700542663	9.18352353430629e-05\\
-28.1303803461899	9.79575843659264e-05\\
-28.1101066009983	0.00010407993338879\\
-28.0902473442986	0.000110202282411653\\
-28.0707986193226	0.000116324631434517\\
-28.0517590261991	0.00012244698045738\\
-28.0331246618841	0.000128569329480244\\
-28.0148941988026	0.000134691678503107\\
-27.9970637856222	0.000140814027526082\\
-27.9796321649241	0.000146936376548945\\
-27.9625955351675	0.000153058725571809\\
-27.9459527070876	0.000159181074594672\\
-27.9296999270661	0.000165303423617535\\
-27.9138354166653	0.000171425772640399\\
-27.8983574345748	0.000177548121663262\\
-27.8832622958404	0.000183670470686237\\
-27.8685489732033	0.0001897928197091\\
-27.8542138253754	0.000195915168731964\\
-27.8472181581842	0.000202037517754827\\
-27.8402558868076	0.000208159866777691\\
-27.8386723654962	0.000214282215800554\\
-27.830597481918	0.000220404564823418\\
-27.8266715583265	0.000226526913846281\\
-27.8229904957116	0.000232649262869145\\
-27.8158497494471	0.000238771611892008\\
-27.8134599343705	0.000244893960914871\\
-27.8091722598344	0.000251016309937735\\
-27.8006174563956	0.000257138658960598\\
-27.7881432772103	0.000263261007983573\\
-27.7760338774649	0.000269383357006547\\
-27.764288466829	0.000275505706029411\\
-27.7529035637172	0.000281628055052274\\
-27.7418784331769	0.000287750404075138\\
-27.7312096301206	0.000293872753098001\\
-27.720896473507	0.000299995102120865\\
-27.7109355534839	0.000306117451143728\\
-23.7201436369498	0.00104079933388823\\
-20.5125584165237	0.00177548121663307\\
-17.047954116391	0.00251016309937779\\
-15.0323456555136	0.00324484498212263\\
-13.3865397720167	0.0039795268648678\\
-12.4897947828364	0.00471420874761252\\
-11.6394858854607	0.00544889063035758\\
-10.9928612309601	0.00618357251310186\\
-10.7087247321635	0.00691825439584737\\
-9.81502941022079	0.00765293627859187\\
-9.21059860144273	0.00838761816133671\\
-8.46579509721695	0.00912230004408132\\
-7.97367013774711	0.00985698192682605\\
-7.6922901691898	0.0105916638095709\\
-7.21941510871539	0.0113263456923155\\
-6.82972967841785	0.0120610275750601\\
-6.39190363177702	0.0127957094578051\\
-5.98385944439908	0.013530391340549\\
-5.75841911238574	0.014265073223294\\
-5.59163813600662	0.0149997551060383\\
-5.44839354121082	0.0157344369887832\\
-5.29516679496313	0.0164691188715277\\
-4.9262636381989	0.0172038007542726\\
-4.57798199568756	0.0179384826370176\\
-4.34835931012497	0.0186731645197622\\
-4.17870517185648	0.0194078464025069\\
-3.97966628121008	0.0201425282852524\\
-3.77636809231	0.0208772101679968\\
-3.61096971703235	0.0216118920507413\\
-3.47380407264305	0.0223465739334856\\
-3.3549802462779	0.0230812558162301\\
-3.21044876028619	0.0238159376989746\\
-3.07997132540451	0.0245506195817189\\
-2.9527610590703	0.0252853014644635\\
-2.85294136565053	0.0260199833472079\\
-2.74301825435682	0.0267546652299526\\
-2.6119279705516	0.0274893471126975\\
-2.49075758161493	0.028224028995442\\
-2.41484675538896	0.0289587108781864\\
-2.32582401885229	0.0296933927609305\\
-2.23921851121726	0.0304280746436753\\
-2.16999023807098	0.0311627565264198\\
-2.10331382632671	0.0318974384091648\\
-2.01859469309792	0.03263212029191\\
-1.92782384042123	0.0333668021746546\\
-1.85281580268806	0.0341014840573993\\
-1.7525837422258	0.0348361659401438\\
-1.67426074244664	0.0355708478228886\\
-1.6040267755215	0.0363055297056326\\
-1.52935503063717	0.0370402115883773\\
-1.44531886534888	0.0377748934711218\\
-1.37572930476097	0.0385095753538668\\
-1.31697245699584	0.0392442572366114\\
-1.23430383564451	0.0399789391193557\\
-1.17652510760735	0.0407136210021002\\
-1.12636367782457	0.0414483028848449\\
-1.06679580669826	0.0421829847675896\\
-0.986812241946729	0.0429176666503344\\
-0.917765121016197	0.0436523485330794\\
-0.844559370675354	0.0443870304158239\\
-0.782509798347269	0.0451217122985684\\
-0.723018701096474	0.0458563941813126\\
-0.662852059348587	0.046591076064057\\
-0.618696967752161	0.0473257579468015\\
-0.569846653281719	0.0480604398295462\\
-0.52765321425427	0.0487951217122904\\
-0.481206045179783	0.0495298035950352\\
-0.440233123017659	0.0502644854777798\\
-0.399967016580339	0.0509991673605241\\
-0.35902746145807	0.0517338492432681\\
-0.320920766338437	0.0524685311260127\\
-0.269004964690819	0.053203213008757\\
-0.211488796652306	0.0539378948915015\\
-0.144132433016774	0.054672576774246\\
-0.0828418328470181	0.0554072586569905\\
-0.0273461071000499	0.0561419405397351\\
0.0191008361322795	0.0568766224224798\\
0.0631828688287703	0.0576113043052248\\
0.0966167314017848	0.0583459861879695\\
0.129692299467178	0.0590806680707142\\
0.161448930859408	0.0598153499534584\\
0.191327809416175	0.0605500318362026\\
0.218735061616856	0.0612847137189468\\
0.244338869284638	0.0620193956016911\\
0.27695046130257	0.0627540774844353\\
0.306467149945644	0.0634887593671795\\
0.345507169633553	0.064223441249924\\
0.381027413832224	0.0649581231326685\\
0.410745519875476	0.0656928050154126\\
0.441626502887338	0.0664274868981566\\
0.474750940929177	0.0671621687809012\\
0.507961937882834	0.0678968506636457\\
0.543073603552501	0.0686315325463899\\
0.570848556691767	0.0693662144291342\\
0.609020584658705	0.0701008963118785\\
0.637474424873212	0.0708355781946225\\
0.665978370545768	0.0715702600773673\\
0.690771138703519	0.0723049419601114\\
0.719881586508561	0.0730396238428559\\
0.750080104259173	0.0737743057256001\\
0.775507725435928	0.0745089876083441\\
0.802980791275339	0.0752436694910883\\
0.829050695282245	0.0759783513738327\\
0.851009333276948	0.076713033256577\\
0.875856610654288	0.0774477151393212\\
0.897667338718709	0.0781823970220655\\
0.925131215241393	0.07891707890481\\
0.945507126350849	0.0796517607875542\\
0.967099075202827	0.0803864426702987\\
0.991627852337714	0.0811211245530431\\
1.01566637495747	0.0818558064357877\\
1.03779966615744	0.0825904883185319\\
1.06188420524992	0.0833251702012762\\
1.07985474409967	0.0840598520840202\\
1.10034019868816	0.0847945339667645\\
1.11740609351683	0.0855292158495086\\
1.13693610658266	0.0862638977322531\\
1.15313865474105	0.0869985796149979\\
1.17102287545587	0.0877332614977421\\
1.1870461176413	0.0884679433804865\\
1.20626981023906	0.089202625263231\\
1.22754645000523	0.089937307145975\\
1.2493962534921	0.0906719890287192\\
1.2682389816909	0.0914066709114637\\
1.29237429926024	0.0921413527942078\\
1.31405846780507	0.092876034676952\\
1.33591248056063	0.0936107165596967\\
1.35552915729117	0.0943453984424415\\
1.37560604947688	0.0950800803251857\\
1.39418139363441	0.0958147622079297\\
1.41461718782241	0.0965494440906737\\
1.43252095017758	0.097284125973418\\
1.44687571745403	0.098018807856162\\
1.46699677370525	0.0987534897389062\\
1.48550918961564	0.0994881716216504\\
1.50568264208478	0.100222853504395\\
1.52447475516923	0.100957535387139\\
1.54426725371907	0.101692217269883\\
1.56199899247124	0.102426899152627\\
1.57983124446462	0.103161581035371\\
1.59915033157355	0.103896262918115\\
1.6187105081285	0.104630944800859\\
1.63518928842144	0.105365626683603\\
1.65182624957814	0.106100308566347\\
1.67299228228182	0.106834990449091\\
1.69220221546764	0.107569672331835\\
1.71331950380784	0.108304354214579\\
1.73268588093346	0.109039036097323\\
1.75494822946282	0.109773717980068\\
1.7713510099904	0.110508399862812\\
1.78836897986501	0.111243081745556\\
1.80533267643794	0.1119777636283\\
1.81984111200864	0.112712445511044\\
1.83815554852083	0.113447127393788\\
1.85310911560574	0.114181809276532\\
1.86970504580836	0.114916491159276\\
1.8830206436724	0.11565117304202\\
1.89924127344615	0.116385854924764\\
1.91786750244619	0.117120536807509\\
1.93336670521615	0.117855218690253\\
1.9505596805825	0.118589900572996\\
1.96486829774026	0.119324582455741\\
1.97757518297228	0.120059264338484\\
1.99313171830188	0.120793946221229\\
2.00622294745949	0.121528628103972\\
2.018193860208	0.122263309986716\\
2.02964484520147	0.122997991869461\\
2.03942281264569	0.123732673752205\\
2.05094026543747	0.124467355634948\\
2.0635520352352	0.125202037517693\\
2.07564084969009	0.125936719400437\\
2.08688918364643	0.126671401283181\\
2.09691386425737	0.127406083165925\\
2.10890110409031	0.128140765048669\\
2.12003500586607	0.128875446931413\\
2.12937767981626	0.129610128814157\\
2.13923224656885	0.130344810696901\\
2.15008848438457	0.131079492579645\\
2.16167818542152	0.131814174462389\\
2.17440145344701	0.132548856345133\\
2.18493994203939	0.133283538227877\\
2.19588775442675	0.134018220110621\\
2.20898893838929	0.134752901993365\\
2.22090854047562	0.135487583876109\\
2.23010290112887	0.136222265758853\\
2.23833614447512	0.136956947641597\\
2.24959817467172	0.13769162952434\\
2.26209662025625	0.138426311407085\\
2.27448810592401	0.139160993289829\\
2.28519968462921	0.139895675172573\\
2.29608848481285	0.140630357055317\\
2.30597285316325	0.14136503893806\\
2.31622495924735	0.142099720820804\\
2.32618006531378	0.142834402703549\\
2.33568808035864	0.143569084586293\\
2.34420656300973	0.144303766469037\\
2.35306966419488	0.145038448351781\\
2.36096982014928	0.145773130234524\\
2.36896967950254	0.146507812117269\\
2.37875032118446	0.147242494000012\\
2.38759727800549	0.147977175882756\\
2.39635731247229	0.1487118577655\\
2.40491971964837	0.149446539648243\\
2.41518771134292	0.150181221530987\\
2.42407669970861	0.150915903413731\\
2.43367722801837	0.151650585296475\\
2.44162251693883	0.152385267179219\\
2.4514657170147	0.153119949061963\\
2.45997561211808	0.153854630944707\\
2.4694713378465	0.154589312827451\\
2.47835654890272	0.155323994710195\\
2.48663431553147	0.156058676592938\\
2.49551448280926	0.156793358475682\\
2.50479948167824	0.157528040358426\\
2.5134250102248	0.15826272224117\\
2.52261648049469	0.158997404123913\\
2.53131944125145	0.159732086006657\\
2.53930140536252	0.160466767889401\\
2.54697717926733	0.161201449772145\\
2.55397452372925	0.161936131654889\\
2.56201530402375	0.162670813537632\\
2.57061533997676	0.163405495420376\\
2.5784389526101	0.16414017730312\\
2.58557015578951	0.164874859185864\\
2.5922054177919	0.165609541068608\\
2.59962345456734	0.166344222951352\\
2.60703466754342	0.167078904834096\\
2.6143676998997	0.16781358671684\\
2.62140822917668	0.168548268599583\\
2.62828207237497	0.169282950482327\\
2.63485359119892	0.170017632365071\\
2.64040335442288	0.170752314247814\\
2.64768380079858	0.171486996130558\\
2.65563688294851	0.172221678013302\\
2.66346248486684	0.172956359896046\\
2.67051473293837	0.173691041778789\\
2.67952469337806	0.174425723661533\\
2.68685622213838	0.175160405544277\\
2.69401868710792	0.17589508742702\\
2.70078237937798	0.176629769309764\\
2.70805398095932	0.177364451192508\\
2.71450387478127	0.178099133075251\\
2.72181725192071	0.178833814957995\\
2.72879035897726	0.179568496840739\\
2.73468358609705	0.180303178723482\\
2.74113513536219	0.181037860606226\\
2.74797067840494	0.18177254248897\\
2.75370878285585	0.182507224371714\\
2.76019087376946	0.183241906254457\\
2.76746175592157	0.183976588137201\\
2.77330045091341	0.184711270019945\\
2.77920547158013	0.185445951902689\\
2.78494199045081	0.186180633785432\\
2.79104414910624	0.186915315668176\\
2.79665326910526	0.18764999755092\\
2.8023403321055	0.188384679433663\\
2.80811536080237	0.189119361316407\\
2.81477342222489	0.189854043199151\\
2.82041504625429	0.190588725081894\\
2.82535768694108	0.191323406964638\\
2.83143114888462	0.192058088847381\\
2.83711208793149	0.192792770730125\\
2.84359802627435	0.193527452612869\\
2.84921001479672	0.194262134495612\\
2.85558982442365	0.194996816378356\\
2.8614557203086	0.1957314982611\\
2.86680475871988	0.196466180143843\\
2.87199502554318	0.197200862026587\\
2.87757605442391	0.19793554390933\\
2.88326957270581	0.198670225792074\\
2.88874897595182	0.199404907674818\\
2.89435434695707	0.200139589557561\\
2.8997465558287	0.200874271440305\\
2.90467165333342	0.201608953323049\\
2.91006901094585	0.202343635205792\\
2.91542485230672	0.203078317088536\\
2.92052381692286	0.203812998971279\\
2.9251836316886	0.204547680854023\\
2.93043589143422	0.205282362736767\\
2.93583616113061	0.20601704461951\\
2.94150669910577	0.206751726502254\\
2.94679355780956	0.207486408384997\\
2.95139168820479	0.208221090267741\\
2.957498417531	0.208955772150485\\
2.96254250127348	0.209690454033228\\
2.96817868565709	0.210425135915972\\
2.97308847961643	0.211159817798716\\
2.97816845578504	0.211894499681459\\
2.98308231496254	0.212629181564203\\
2.98944987371338	0.213363863446946\\
2.99432424211604	0.21409854532969\\
2.99876828970391	0.214833227212434\\
3.00439866775114	0.215567909095177\\
3.00876818396378	0.216302590977921\\
3.01434068555284	0.217037272860664\\
3.01877808132423	0.217771954743408\\
3.02373386400641	0.218506636626152\\
3.02931993846594	0.219241318508895\\
3.03446928838082	0.219976000391639\\
3.03918647253998	0.220710682274383\\
3.04426304179921	0.221445364157126\\
3.04985736756058	0.22218004603987\\
3.05516507354276	0.222914727922613\\
3.05908819253281	0.223649409805357\\
3.06415897350813	0.224384091688101\\
3.06841468135243	0.225118773570844\\
3.07302221914626	0.225853455453588\\
3.07810109192158	0.226588137336331\\
3.08316278279851	0.227322819219075\\
3.087602849476	0.228057501101819\\
3.09232866812197	0.228792182984562\\
3.09678932468108	0.229526864867306\\
3.10125112481659	0.23026154675005\\
3.10578009696144	0.230996228632793\\
3.10998328400447	0.231730910515537\\
3.11383118306133	0.23246559239828\\
3.11845758571699	0.233200274281024\\
3.1231085069486	0.233934956163768\\
3.1275210468979	0.234669638046511\\
3.13260437513415	0.235404319929255\\
3.13707538880478	0.236139001811998\\
3.14117753280254	0.236873683694742\\
3.14479309780037	0.237608365577486\\
3.14933856256476	0.238343047460229\\
3.15394604404991	0.239077729342973\\
3.15831868451754	0.239812411225717\\
3.16267097306833	0.24054709310846\\
3.16620935139049	0.241281774991204\\
3.17026464174877	0.242016456873947\\
3.17392534334565	0.242751138756691\\
3.17821405170993	0.243485820639435\\
3.18247435637078	0.244220502522178\\
3.18636575210685	0.244955184404922\\
3.1899277907707	0.245689866287665\\
3.19472023802537	0.246424548170409\\
3.19855279058238	0.247159230053153\\
3.20389261442277	0.247893911935896\\
3.20756191871475	0.24862859381864\\
3.21179237382642	0.249363275701384\\
3.21601389940186	0.250097957584127\\
3.21985556706881	0.250832639466871\\
3.22351867306907	0.251567321349614\\
3.2274800799644	0.252302003232358\\
3.2322516757363	0.253036685115102\\
3.23632144936942	0.253771366997845\\
3.24029818184203	0.254506048880589\\
3.24415449220811	0.255240730763332\\
3.24815296136946	0.255975412646076\\
3.25228790312312	0.25671009452882\\
3.25611155866167	0.257444776411563\\
3.25926691735567	0.258179458294307\\
3.26355292246797	0.258914140177051\\
3.26670449385883	0.259648822059794\\
3.27076809522195	0.260383503942538\\
3.27492457110794	0.261118185825281\\
3.27834848962171	0.261852867708025\\
3.28162739715004	0.262587549590769\\
3.28535309970038	0.263322231473512\\
3.28873215541354	0.264056913356256\\
3.29232515135074	0.264791595238999\\
3.29619895561921	0.265526277121743\\
3.29978173927216	0.266260959004487\\
3.30330291277271	0.26699564088723\\
3.3065106592277	0.267730322769974\\
3.31046435755823	0.268465004652717\\
3.31452662651068	0.269199686535461\\
3.31838769442064	0.269934368418205\\
3.32248180196135	0.270669050300948\\
3.32612012392755	0.271403732183692\\
3.32948720983276	0.272138414066436\\
3.33339170805941	0.272873095949179\\
3.33703412805061	0.273607777831923\\
3.34033591772688	0.274342459714666\\
3.34335126581656	0.27507714159741\\
3.3467147271288	0.275811823480154\\
3.35082335091363	0.276546505362897\\
3.35454762730426	0.277281187245641\\
3.35864606088965	0.278015869128384\\
3.36223650205573	0.278750551011128\\
3.36515415992457	0.279485232893872\\
3.36924401919608	0.280219914776615\\
3.37279625090718	0.280954596659359\\
3.37637700465051	0.281689278542103\\
3.37998724365238	0.282423960424846\\
3.38318456585028	0.28315864230759\\
3.38640990279732	0.283893324190333\\
3.39034512031603	0.284628006073077\\
3.3943754543722	0.285362687955821\\
3.39774387611613	0.286097369838564\\
3.40115965803071	0.286832051721308\\
3.40427614504012	0.287566733604051\\
3.40736434532734	0.288301415486795\\
3.41079781779621	0.289036097369539\\
3.4142126481975	0.289770779252282\\
3.41696180916861	0.290505461135026\\
3.42042019970401	0.29124014301777\\
3.42389394479743	0.291974824900513\\
3.42734116267599	0.292709506783257\\
3.43016789779756	0.293444188666\\
3.43292998034379	0.294178870548744\\
3.43563173381111	0.294913552431488\\
3.43898983250714	0.295648234314231\\
3.44144398771838	0.296382916196975\\
3.44384912297284	0.297117598079718\\
3.44783883646335	0.297852279962462\\
3.45130823463365	0.298586961845206\\
3.45493120856913	0.299321643727949\\
3.4583619268233	0.300056325610693\\
3.46103798250064	0.300791007493437\\
3.46404776772454	0.30152568937618\\
3.46735539203709	0.302260371258924\\
3.47060009531129	0.302995053141667\\
3.47407331368949	0.303729735024411\\
3.47723753066299	0.304464416907155\\
3.480663434999	0.305199098789898\\
3.4838618651931	0.305933780672642\\
3.48707758337326	0.306668462555385\\
3.48986047674634	0.307403144438129\\
3.49304427542332	0.308137826320873\\
3.49642390826662	0.308872508203616\\
3.4994848722751	0.30960719008636\\
3.50200903792831	0.310341871969104\\
3.50502504728739	0.311076553851847\\
3.50764373526416	0.311811235734591\\
3.51109875598033	0.312545917617334\\
3.51375361975845	0.313280599500078\\
3.5171829948763	0.314015281382822\\
3.52052819073137	0.314749963265565\\
3.5232245517818	0.315484645148309\\
3.52644001522389	0.316219327031052\\
3.53002366833895	0.316954008913796\\
3.53312390754001	0.31768869079654\\
3.53620284107319	0.318423372679283\\
3.5394161964287	0.319158054562027\\
3.54215821518519	0.319892736444771\\
3.54518586685262	0.320627418327514\\
3.54900168815201	0.321362100210258\\
3.55259456170148	0.322096782093001\\
3.55547121473229	0.322831463975745\\
3.55834913154248	0.323566145858489\\
3.5614448588913	0.324300827741232\\
3.56505560614617	0.325035509623976\\
3.56816839070061	0.325770191506719\\
3.57079302410782	0.326504873389463\\
3.5737054882404	0.327239555272207\\
3.57653825748453	0.32797423715495\\
3.57981890437957	0.328708919037694\\
3.5826029713932	0.329443600920438\\
3.58521693245557	0.330178282803181\\
3.58857795308192	0.330912964685925\\
3.59131942608604	0.331647646568668\\
3.59419451794128	0.332382328451412\\
3.59723017590157	0.333117010334156\\
3.59958974763682	0.333851692216899\\
3.60247203954416	0.334586374099643\\
3.60511201192008	0.335321055982386\\
3.60790273760136	0.33605573786513\\
3.61084358736544	0.336790419747874\\
3.61361622504483	0.337525101630617\\
3.61637888559769	0.338259783513361\\
3.61910432458964	0.338994465396105\\
3.62173138007714	0.339729147278848\\
3.62408731500765	0.340463829161592\\
3.62701522757064	0.341198511044335\\
3.62943959301489	0.341933192927079\\
3.63202461028263	0.342667874809823\\
3.63497206451079	0.343402556692566\\
3.63732289506489	0.34413723857531\\
3.63963667934798	0.344871920458053\\
3.6421102876552	0.345606602340797\\
3.64466198618802	0.346341284223541\\
3.64764526545699	0.347075966106284\\
3.65037680603472	0.347810647989028\\
3.65307975318459	0.348545329871772\\
3.6557868385716	0.349280011754515\\
3.65868233183005	0.350014693637259\\
3.66126748435745	0.350749375520002\\
3.66415381635928	0.351484057402746\\
3.6666784977724	0.35221873928549\\
3.66963833436192	0.352953421168233\\
3.67237542739012	0.353688103050977\\
3.67529153123932	0.35442278493372\\
3.67855087211418	0.355157466816464\\
3.68167652410264	0.355892148699208\\
3.68408844917561	0.356626830581951\\
3.68672227553721	0.357361512464695\\
3.69010147594647	0.358096194347439\\
3.69252044373792	0.358830876230182\\
3.69585143604714	0.359565558112926\\
3.69867155062937	0.360300239995669\\
3.70174467955293	0.361034921878413\\
3.7045979500401	0.361769603761157\\
3.70789930167334	0.3625042856439\\
3.71085500360331	0.363238967526644\\
3.7134620891083	0.363973649409387\\
3.71609931940871	0.364708331292131\\
3.71901850422262	0.365443013174875\\
3.72180194433971	0.366177695057618\\
3.72474323077473	0.366912376940362\\
3.72765464050648	0.367647058823106\\
3.73061956589103	0.368381740705849\\
3.73315632086087	0.369116422588593\\
3.73570079472017	0.369851104471336\\
3.7383325928638	0.37058578635408\\
3.74081918467533	0.371320468236824\\
3.74386294277629	0.372055150119567\\
3.74616452316713	0.372789832002311\\
3.74853153822865	0.373524513885054\\
3.7509142571199	0.374259195767798\\
3.75351072799651	0.374993877650542\\
3.7560704823551	0.375728559533285\\
3.7590592356283	0.376463241416029\\
3.76169056784622	0.377197923298773\\
3.76416909015009	0.377932605181516\\
3.76709385920845	0.37866728706426\\
3.76980673796991	0.379401968947003\\
3.77287557520192	0.380136650829747\\
3.77569031805028	0.380871332712491\\
3.77843911942029	0.381606014595234\\
3.78152251722964	0.382340696477978\\
3.78407546038732	0.383075378360721\\
3.78695195118151	0.383810060243465\\
3.78945994578255	0.384544742126209\\
3.79203456000488	0.385279424008952\\
3.79471054868123	0.386014105891696\\
3.79733408457308	0.38674878777444\\
3.80002088748195	0.387483469657183\\
3.80275285468738	0.388218151539927\\
3.80539178127034	0.38895283342267\\
3.80790282162324	0.389687515305414\\
3.81061001683513	0.390422197188158\\
3.81275934231147	0.391156879070901\\
3.81524967874018	0.391891560953645\\
3.81760875758938	0.392626242836388\\
3.82084890592216	0.393360924719132\\
3.82344718767504	0.394095606601876\\
3.82600990011529	0.394830288484619\\
3.82869514618036	0.395564970367363\\
3.83100483396017	0.396299652250107\\
3.83334502795595	0.39703433413285\\
3.83587200510055	0.397769016015594\\
3.83919518681176	0.398503697898337\\
3.84188330132793	0.399238379781081\\
3.84452415899899	0.399973061663825\\
3.84690201370046	0.400707743546568\\
3.84937188556104	0.401442425429312\\
3.85206370969201	0.402177107312055\\
3.85464973878006	0.402911789194799\\
3.85721315049888	0.403646471077543\\
3.85992449256587	0.404381152960286\\
3.86331243447706	0.40511583484303\\
3.86586910618713	0.405850516725774\\
3.86913114265858	0.406585198608517\\
3.8721057854163	0.407319880491261\\
3.87452015984624	0.408054562374004\\
3.87727950682217	0.408789244256748\\
3.87968114517591	0.409523926139492\\
3.88199146734905	0.410258608022235\\
3.88430206301504	0.410993289904979\\
3.88718811378805	0.411727971787722\\
3.88961642802644	0.412462653670466\\
3.89243583278585	0.41319733555321\\
3.89493917213282	0.413932017435953\\
3.89711853719275	0.414666699318697\\
3.89965492374167	0.415401381201441\\
3.90207450772329	0.416136063084184\\
3.90499147775943	0.416870744966928\\
3.90715875844429	0.417605426849671\\
3.90945318133729	0.418340108732415\\
3.91171039711112	0.419074790615159\\
3.9143523613469	0.419809472497902\\
3.91668457724006	0.420544154380646\\
3.91873352794673	0.421278836263389\\
3.92094813596046	0.422013518146133\\
3.92326344618708	0.422748200028877\\
3.92586612885753	0.42348288191162\\
3.92835271990007	0.424217563794364\\
3.93075522672482	0.424952245677108\\
3.93268834570418	0.425686927559851\\
3.93497419347875	0.426421609442595\\
3.93696519137415	0.427156291325338\\
3.93958280840032	0.427890973208082\\
3.94185247087766	0.428625655090826\\
3.94430202837321	0.429360336973569\\
3.94676277428914	0.430095018856313\\
3.94882068318148	0.430829700739056\\
3.95133142072311	0.4315643826218\\
3.95347192171923	0.432299064504544\\
3.95560735493964	0.433033746387287\\
3.95771585474558	0.433768428270031\\
3.95981196373783	0.434503110152775\\
3.96196863988417	0.435237792035518\\
3.96412952620878	0.435972473918262\\
3.9666319562299	0.436707155801005\\
3.96874889520776	0.437441837683749\\
3.97093429807572	0.438176519566493\\
3.97321217222121	0.438911201449236\\
3.97598949785869	0.43964588333198\\
3.97821065536567	0.440380565214723\\
3.98064354037794	0.441115247097467\\
3.98302553283488	0.441849928980211\\
3.98504487896425	0.442584610862954\\
3.98743784115302	0.443319292745698\\
3.9897126221749	0.444053974628442\\
3.99175909648523	0.444788656511185\\
3.99426241741812	0.445523338393929\\
3.99706869495959	0.446258020276672\\
3.99932640025792	0.446992702159416\\
4.00159200538922	0.44772738404216\\
4.00394787804059	0.448462065924903\\
4.00630738467851	0.449196747807647\\
4.00846424461643	0.44993142969039\\
4.0109652232501	0.450666111573134\\
4.01334208372816	0.451400793455878\\
4.01612045671141	0.452135475338621\\
4.01884212880924	0.452870157221365\\
4.02157894762714	0.453604839104109\\
4.02385531945164	0.454339520986852\\
4.02649974882402	0.455074202869596\\
4.02903079494614	0.455808884752339\\
4.03131525260603	0.456543566635083\\
4.03388600575155	0.457278248517827\\
4.03678290803733	0.45801293040057\\
4.03908454250617	0.458747612283314\\
4.04180442358298	0.459482294166057\\
4.04440043883834	0.460216976048801\\
4.04695530968061	0.460951657931545\\
4.04946751728446	0.461686339814288\\
4.05209641972397	0.462421021697032\\
4.05478612127669	0.463155703579776\\
4.05701729216634	0.463890385462519\\
4.05931481934751	0.464625067345263\\
4.06171457913024	0.465359749228006\\
4.06411435871425	0.46609443111075\\
4.0667541890928	0.466829112993494\\
4.0689224675317	0.467563794876237\\
4.07169977089929	0.468298476758981\\
4.07410240833153	0.469033158641724\\
4.07652033417626	0.469767840524468\\
4.07883844025438	0.470502522407212\\
4.08107284906152	0.471237204289955\\
4.08350612064599	0.471971886172699\\
4.08579258121533	0.472706568055443\\
4.08829030163757	0.473441249938186\\
4.09098091387684	0.47417593182093\\
4.09331805388416	0.474910613703673\\
4.09584792471701	0.475645295586417\\
4.09807564585158	0.476379977469161\\
4.10019809811254	0.477114659351904\\
4.10251113286806	0.477849341234648\\
4.10467290768451	0.478584023117391\\
4.10685317973178	0.479318705000135\\
4.10891168604573	0.480053386882879\\
4.11155905065942	0.480788068765622\\
4.11401347526763	0.481522750648366\\
4.11659148573657	0.48225743253111\\
4.1190892913553	0.482992114413853\\
4.1213804527474	0.483726796296597\\
4.12439597469951	0.48446147817934\\
4.12766659051581	0.485196160062084\\
4.13028885380817	0.485930841944828\\
4.13293434644652	0.486665523827571\\
4.1355393871005	0.487400205710315\\
4.13801019944506	0.488134887593058\\
4.14047528558391	0.488869569475802\\
4.14342299137075	0.489604251358546\\
4.14576458636162	0.490338933241289\\
4.14842750445956	0.491073615124033\\
4.15145085528603	0.491808297006777\\
4.15412821839181	0.49254297888952\\
4.15699402134731	0.493277660772264\\
4.15952209084269	0.494012342655007\\
4.16246462531657	0.494747024537751\\
4.16557844253472	0.495481706420495\\
4.16822779430825	0.496216388303238\\
4.17072020588819	0.496951070185982\\
4.17347673727938	0.497685752068725\\
4.17634578019246	0.498420433951469\\
4.17884614170922	0.499155115834213\\
4.18184147497293	0.499889797716956\\
4.18489769560539	0.500624479599702\\
4.18817568124644	0.501359161482448\\
4.19082077060059	0.502093843365193\\
4.193646458046	0.502828525247938\\
4.19648230554733	0.503563207130684\\
4.19945009578081	0.50429788901343\\
4.20219645880909	0.505032570896176\\
4.20487185221659	0.505767252778922\\
4.20774832063827	0.506501934661668\\
4.21068597170612	0.507236616544413\\
4.21368016059143	0.507971298427159\\
4.21611509877756	0.508705980309905\\
4.21869636637604	0.50944066219265\\
4.22111941403491	0.510175344075396\\
4.22397748472172	0.510910025958141\\
4.22674961635547	0.511644707840887\\
4.22978216072013	0.512379389723632\\
4.23308939254003	0.513114071606378\\
4.23589051469567	0.513848753489124\\
4.23907052003524	0.51458343537187\\
4.2421592342571	0.515318117254616\\
4.24453390543507	0.516052799137361\\
4.2469018115646	0.516787481020107\\
4.24957392261961	0.517522162902853\\
4.25246726522999	0.518256844785598\\
4.25503027197777	0.518991526668343\\
4.25771224684661	0.519726208551089\\
4.26048345237531	0.520460890433835\\
4.26324992892062	0.52119557231658\\
4.26620800140159	0.521930254199326\\
4.26875820545134	0.522664936082071\\
4.27161988005849	0.523399617964818\\
4.27512382278868	0.524134299847563\\
4.27809818877339	0.524868981730309\\
4.28095409324682	0.525603663613055\\
4.28378598924242	0.5263383454958\\
4.28694021648889	0.527073027378546\\
4.28959977490332	0.527807709261292\\
4.29264225227468	0.528542391144038\\
4.29563349706652	0.529277073026784\\
4.29870335880358	0.53001175490953\\
4.30170488134998	0.530746436792276\\
4.3049715971229	0.531481118675021\\
4.30837730434536	0.532215800557767\\
4.31158883440835	0.532950482440513\\
4.31492865950141	0.533685164323258\\
4.31793587225901	0.534419846206004\\
4.3209694222102	0.535154528088749\\
4.32403056961151	0.535889209971494\\
4.32694046200925	0.53662389185424\\
4.33014647640613	0.537358573736986\\
4.33308207419312	0.538093255619731\\
4.33625929082476	0.538827937502477\\
4.33969809135608	0.539562619385222\\
4.34290705737293	0.540297301267968\\
4.34618411992744	0.541031983150714\\
4.34900541947459	0.541766665033459\\
4.35183846523963	0.542501346916205\\
4.35468874867136	0.543236028798951\\
4.3573604744463	0.543970710681696\\
4.36034800667445	0.544705392564442\\
4.36314356159405	0.545440074447188\\
4.36596717877265	0.546174756329933\\
4.36943217428585	0.546909438212679\\
4.37264941517483	0.547644120095425\\
4.37567433683332	0.54837880197817\\
4.37849315205006	0.549113483860915\\
4.38227300524167	0.549848165743661\\
4.38530917367866	0.550582847626406\\
4.38917628534891	0.551317529509152\\
4.39283970927118	0.552052211391898\\
4.39606978842426	0.552786893274643\\
4.39898759671921	0.553521575157389\\
4.40236412581903	0.554256257040135\\
4.40556563680073	0.55499093892288\\
4.40861914750619	0.555725620805625\\
4.41179014815726	0.556460302688371\\
4.41555298858709	0.557194984571117\\
4.41902022565663	0.557929666453862\\
4.42228820811525	0.558664348336608\\
4.42563424551145	0.559399030219354\\
4.42854614176993	0.560133712102099\\
4.43181465266226	0.560868393984844\\
4.43576312497247	0.56160307586759\\
4.43884975163533	0.562337757750335\\
4.44204727330989	0.563072439633081\\
4.44581695937982	0.563807121515826\\
4.44947131893014	0.564541803398572\\
4.45331227567232	0.565276485281318\\
4.45676529377513	0.566011167164064\\
4.46090519340489	0.566745849046809\\
4.46461884994447	0.567480530929554\\
4.46888636741847	0.5682152128123\\
4.47308642792542	0.568949894695046\\
4.47719158225094	0.569684576577791\\
4.48095988926484	0.570419258460537\\
4.48496057217979	0.571153940343283\\
4.48807462218672	0.571888622226028\\
4.49113063156865	0.572623304108773\\
4.49489768304185	0.573357985991519\\
4.49792502271726	0.574092667874264\\
4.5007979706857	0.57482734975701\\
4.50473424342162	0.575562031639755\\
4.50818847918193	0.576296713522501\\
4.51139568035115	0.577031395405246\\
4.51494375265716	0.577766077287991\\
4.51829755844321	0.578500759170736\\
4.52225308782995	0.579235441053482\\
4.52579478705727	0.579970122936227\\
4.52930264634754	0.580704804818972\\
4.53298981848835	0.581439486701717\\
4.53614079326951	0.582174168584462\\
4.53974155738498	0.582908850467208\\
4.54242676229102	0.583643532349953\\
4.54516666090712	0.584378214232699\\
4.54863039242929	0.585112896115444\\
4.55181126033053	0.58584757799819\\
4.5549649695709	0.586582259880935\\
4.55806509852021	0.587316941763681\\
4.56109448173918	0.588051623646427\\
4.56450132570419	0.588786305529172\\
4.56777493746756	0.589520987411918\\
4.57066734992749	0.590255669294663\\
4.57411725188927	0.590990351177408\\
4.57772403717772	0.591725033060154\\
4.5810366066724	0.592459714942899\\
4.58415096536348	0.593194396825645\\
4.58761229578264	0.59392907870839\\
4.59078184815499	0.594663760591135\\
4.59435362894648	0.595398442473881\\
4.59784627632452	0.596133124356626\\
4.60135241876772	0.596867806239372\\
4.6053464193157	0.597602488122117\\
4.60826952207154	0.598337170004863\\
4.61173288655157	0.599071851887608\\
4.61526253781631	0.599806533770354\\
4.61862360660616	0.600541215653099\\
4.62178200204945	0.601275897535845\\
4.62500338005907	0.60201057941859\\
4.62790937114902	0.602745261301335\\
4.63153544204403	0.603479943184081\\
4.63532552300548	0.604214625066826\\
4.63868123102579	0.604949306949571\\
4.64200658935253	0.605683988832317\\
4.64563718950931	0.606418670715063\\
4.64813957196853	0.607153352597809\\
4.65188479130116	0.607888034480554\\
4.65522994163953	0.608622716363299\\
4.65879510513595	0.609357398246045\\
4.66275518913035	0.61009208012879\\
4.6663998404846	0.610826762011535\\
4.66947780295689	0.611561443894281\\
4.67271282029517	0.612296125777026\\
4.67634203080744	0.613030807659771\\
4.67947175683435	0.613765489542517\\
4.68303588229267	0.614500171425262\\
4.68639021666288	0.615234853308008\\
4.68918811852927	0.615969535190753\\
4.69231459560251	0.616704217073499\\
4.69527029501532	0.617438898956244\\
4.69865104089938	0.618173580838989\\
4.70212419536824	0.618908262721734\\
4.70480079030632	0.619642944604479\\
4.70852546773713	0.620377626487224\\
4.7115517362281	0.62111230836997\\
4.71456165244374	0.621846990252715\\
4.71831130749569	0.62258167213546\\
4.72153094273966	0.623316354018206\\
4.72512964859322	0.624051035900951\\
4.72806445277116	0.624785717783697\\
4.73155457072551	0.625520399666442\\
4.73519949185407	0.626255081549188\\
4.73754616727582	0.626989763431933\\
4.74109018162481	0.627724445314679\\
4.74435224695488	0.628459127197424\\
4.74764505166424	0.629193809080169\\
4.75056284460082	0.629928490962915\\
4.75353713229971	0.630663172845661\\
4.75691520236024	0.631397854728406\\
4.75962389777828	0.632132536611151\\
4.76235386092544	0.632867218493896\\
4.76537500195607	0.633601900376642\\
4.76844268762903	0.634336582259387\\
4.77145610229847	0.635071264142132\\
4.77449237198008	0.635805946024877\\
4.77781829498999	0.636540627907623\\
4.78131544563037	0.637275309790368\\
4.78476017304849	0.638009991673113\\
4.78843705508982	0.638744673555859\\
4.79179117008911	0.639479355438604\\
4.79453206672305	0.64021403732135\\
4.79799381214627	0.640948719204095\\
4.80158235585205	0.64168340108684\\
4.80543044893034	0.642418082969586\\
4.80852353764436	0.643152764852331\\
4.81171961226693	0.643887446735076\\
4.81437136757444	0.644622128617821\\
4.81772622321418	0.645356810500567\\
4.8210821605224	0.646091492383312\\
4.82466744506521	0.646826174266057\\
4.82799731882055	0.647560856148802\\
4.83153698996509	0.648295538031548\\
4.8353157659617	0.649030219914293\\
4.83849870020255	0.649764901797038\\
4.84135980439995	0.650499583679783\\
4.8448298699636	0.651234265562529\\
4.8481456138184	0.651968947445274\\
4.85126640839236	0.65270362932802\\
4.85414027006022	0.653438311210765\\
4.85763358470706	0.65417299309351\\
4.86048230680074	0.654907674976255\\
4.86346091703204	0.655642356859\\
4.86693231003394	0.656377038741745\\
4.87008607292368	0.65711172062449\\
4.87330430909765	0.657846402507235\\
4.87629268382662	0.658581084389981\\
4.87947441774143	0.659315766272727\\
4.88198078787718	0.660050448155472\\
4.88516702684778	0.660785130038217\\
4.88839416572309	0.661519811920962\\
4.89131453262597	0.662254493803708\\
4.89431842976886	0.662989175686453\\
4.89723656039614	0.663723857569198\\
4.9009528745191	0.664458539451943\\
4.90416042737959	0.665193221334688\\
4.90710292554139	0.665927903217434\\
4.9106369251727	0.666662585100179\\
4.91407898817037	0.667397266982924\\
4.91693217448105	0.66813194886567\\
4.92003163328015	0.668866630748415\\
4.92394810280973	0.66960131263116\\
4.92707462130668	0.670335994513906\\
4.93041717504829	0.671070676396651\\
4.93336463868147	0.671805358279396\\
4.93661145708512	0.672540040162141\\
4.94003978799594	0.673274722044886\\
4.94345107993153	0.674009403927632\\
4.94655556492925	0.674744085810377\\
4.95000454788708	0.675478767693122\\
4.95313949805232	0.676213449575867\\
4.95601055674214	0.676948131458612\\
4.95905502237401	0.677682813341358\\
4.96258672410667	0.678417495224103\\
4.96568544384681	0.679152177106848\\
4.96908963097383	0.679886858989594\\
4.97210158934515	0.680621540872339\\
4.97493210454423	0.681356222755085\\
4.97778184842765	0.68209090463783\\
4.98053484359423	0.682825586520575\\
4.98375822008144	0.68356026840332\\
4.98717550562526	0.684294950286066\\
4.99045907738742	0.685029632168811\\
4.99372801650675	0.685764314051557\\
4.99740289735829	0.686498995934302\\
5.00063759442656	0.687233677817047\\
5.00393663155078	0.687968359699793\\
5.00690754211778	0.688703041582538\\
5.00976256754219	0.689437723465284\\
5.0128472617447	0.690172405348029\\
5.01613859659146	0.690907087230774\\
5.01908538001612	0.691641769113519\\
5.02173965968085	0.692376450996264\\
5.02439530286667	0.69311113287901\\
5.02723785198683	0.693845814761755\\
5.03037619405194	0.6945804966445\\
5.03300506610525	0.695315178527245\\
5.03641138321491	0.696049860409991\\
5.03944918153729	0.696784542292736\\
5.04269247880812	0.697519224175481\\
5.04514288036404	0.698253906058226\\
5.04764201068724	0.698988587940972\\
5.05076996609029	0.699723269823718\\
5.05317951431984	0.700457951706463\\
5.05592894372994	0.701192633589208\\
5.05859121188713	0.701927315471953\\
5.06116657820725	0.702661997354698\\
5.06382468407057	0.703396679237443\\
5.06670311650112	0.704131361120189\\
5.06953958384813	0.704866043002934\\
5.07224583727706	0.705600724885679\\
5.07481340506169	0.706335406768424\\
5.07741886619397	0.707070088651169\\
5.08016298590332	0.707804770533914\\
5.08267439425777	0.708539452416659\\
5.08546737588919	0.709274134299404\\
5.08819844452292	0.710008816182149\\
5.09064963668967	0.710743498064894\\
5.09323468230418	0.711478179947639\\
5.09598644032524	0.712212861830384\\
5.09887907092569	0.71294754371313\\
5.10170117338148	0.713682225595875\\
5.10438729577016	0.71441690747862\\
5.10700591231265	0.715151589361365\\
5.10952259986405	0.715886271244111\\
5.11217894896265	0.716620953126856\\
5.11457905190422	0.7173556350096\\
5.11718448605623	0.718090316892345\\
5.11963923101869	0.71882499877509\\
5.12227448256138	0.719559680657835\\
5.12560984321735	0.72029436254058\\
5.12836760839624	0.721029044423324\\
5.1309955378431	0.72176372630607\\
5.13328941434755	0.722498408188815\\
5.13609092407338	0.72323309007156\\
5.13856646092525	0.723967771954305\\
5.14119780101492	0.72470245383705\\
5.14405657185826	0.725437135719796\\
5.14777508666203	0.726171817602541\\
5.15061369166333	0.726906499485286\\
5.15338044139669	0.727641181368031\\
5.15592987437501	0.728375863250776\\
5.15843033652653	0.729110545133521\\
5.16116921660416	0.729845227016266\\
5.16395858933206	0.730579908899011\\
5.16672898063157	0.731314590781757\\
5.16913676679336	0.732049272664502\\
5.17158813300721	0.732783954547247\\
5.17452799425039	0.733518636429992\\
5.17744994920421	0.734253318312737\\
5.18025532252025	0.734988000195482\\
5.18286485560882	0.735722682078226\\
5.18601840134284	0.736457363960972\\
5.18867745776778	0.737192045843717\\
5.1912733374907	0.737926727726462\\
5.19401771539728	0.738661409609207\\
5.19668891036253	0.739396091491952\\
5.19956063491872	0.740130773374697\\
5.20213419218504	0.740865455257442\\
5.20474208484897	0.741600137140187\\
5.2073500032852	0.742334819022932\\
5.20988243096142	0.743069500905677\\
5.21283474523173	0.743804182788421\\
5.21533224367894	0.744538864671166\\
5.21802169071029	0.745273546553912\\
5.22058407532625	0.746008228436657\\
5.22306208203869	0.746742910319402\\
5.22575676985534	0.747477592202147\\
5.22829858121761	0.748212274084893\\
5.23113475778626	0.748946955967638\\
5.23361847080919	0.749681637850383\\
5.23658017921341	0.750416319733128\\
5.23932068718368	0.751151001615874\\
5.2417952669302	0.75188568349862\\
5.24420678650272	0.752620365381366\\
5.24692948753315	0.753355047264112\\
5.24895448935557	0.754089729146858\\
5.2518467124786	0.754824411029604\\
5.25449777206054	0.75555909291235\\
5.25696644693481	0.756293774795096\\
5.25948830739274	0.757028456677842\\
5.26263106692719	0.757763138560589\\
5.26522908086665	0.758497820443335\\
5.26754404413613	0.759232502326081\\
5.26997048987452	0.759967184208826\\
5.27279037984029	0.760701866091573\\
5.27498825469779	0.761436547974319\\
5.2777775988866	0.762171229857065\\
5.28036883618529	0.76290591173981\\
5.28286194129878	0.763640593622557\\
5.28540210476304	0.764375275505303\\
5.28774304794529	0.765109957388049\\
5.28956891777084	0.765844639270795\\
5.29259466498726	0.766579321153541\\
5.29498673375532	0.767314003036287\\
5.29755548449779	0.768048684919033\\
5.29991416964316	0.768783366801779\\
5.30227697462659	0.769518048684525\\
5.30478788292526	0.770252730567271\\
5.30711363268695	0.770987412450017\\
5.30966298228071	0.771722094332764\\
5.31248217560561	0.77245677621551\\
5.31529433736159	0.773191458098256\\
5.31779492092759	0.773926139981002\\
5.32054862360417	0.774660821863748\\
5.32296866105465	0.775395503746494\\
5.32506583479464	0.77613018562924\\
5.32757447534185	0.776864867511986\\
5.33022712782306	0.777599549394732\\
5.33283091123689	0.778334231277478\\
5.33508063699422	0.779068913160224\\
5.33748599077609	0.77980359504297\\
5.34013179148164	0.780538276925716\\
5.34271185310238	0.781272958808462\\
5.34514312474484	0.782007640691208\\
5.3471846240644	0.782742322573954\\
5.34942669609664	0.783477004456701\\
5.35192548116874	0.784211686339447\\
5.35414836370669	0.784946368222193\\
5.35685615485833	0.785681050104939\\
5.35949274566348	0.786415731987685\\
5.36178949909304	0.787150413870431\\
5.36430483743457	0.787885095753178\\
5.36695794470968	0.788619777635924\\
5.36932925296687	0.78935445951867\\
5.37197833286219	0.790089141401416\\
5.37457782887084	0.790823823284162\\
5.37738897062709	0.791558505166908\\
5.37989290604055	0.792293187049654\\
5.38266270796916	0.793027868932401\\
5.38523277556951	0.793762550815147\\
5.38753392440574	0.794497232697893\\
5.39004214454812	0.795231914580639\\
5.3931292633074	0.795966596463385\\
5.39576802056986	0.796701278346132\\
5.39829031190969	0.797435960228878\\
5.40088062644866	0.798170642111624\\
5.40343793041112	0.79890532399437\\
5.40598423799492	0.799640005877116\\
5.40830933643932	0.800374687759862\\
5.41061050263539	0.801109369642608\\
5.41289791189233	0.801844051525355\\
5.41523651889251	0.802578733408101\\
5.41787079853158	0.803313415290847\\
5.42015980966212	0.804048097173593\\
5.42255267394925	0.804782779056339\\
5.42525602595648	0.805517460939086\\
5.42804013844587	0.806252142821832\\
5.4306916349165	0.806986824704578\\
5.43338449052288	0.807721506587324\\
5.43583595934012	0.80845618847007\\
5.43856605067898	0.809190870352816\\
5.44128731642251	0.809925552235563\\
5.44408923454672	0.810660234118309\\
5.44628362264793	0.811394916001055\\
5.44893991929013	0.812129597883801\\
5.45144560724931	0.812864279766548\\
5.45361126982475	0.813598961649294\\
5.45617616599272	0.81433364353204\\
5.45867958257675	0.815068325414786\\
5.46105740033041	0.815803007297533\\
5.46324251709405	0.816537689180279\\
5.46597868715754	0.817272371063025\\
5.46879893800047	0.818007052945771\\
5.47131847791286	0.818741734828518\\
5.47396798371132	0.819476416711264\\
5.4769186674043	0.82021109859401\\
5.47979317699423	0.820945780476756\\
5.48190103155516	0.821680462359502\\
5.48413695449643	0.822415144242249\\
5.48668309866019	0.823149826124995\\
5.4897207465	0.823884508007741\\
5.49248355036055	0.824619189890487\\
5.49487948325972	0.825353871773234\\
5.49771389920602	0.82608855365598\\
5.50023546675778	0.826823235538726\\
5.50282439031113	0.827557917421473\\
5.5054004165493	0.828292599304219\\
5.50807612150721	0.829027281186965\\
5.51063833454123	0.829761963069712\\
5.51311719791398	0.830496644952458\\
5.51561557428164	0.831231326835204\\
5.51799371825728	0.831966008717951\\
5.52069254012953	0.832700690600697\\
5.52390897309307	0.833435372483443\\
5.52637180830738	0.834170054366189\\
5.52861282942635	0.834904736248935\\
5.53141547074175	0.835639418131682\\
5.53435294062378	0.836374100014428\\
5.5373117005994	0.837108781897174\\
5.53995825351021	0.83784346377992\\
5.5427918163611	0.838578145662667\\
5.54551380591112	0.839312827545413\\
5.54849453991461	0.840047509428159\\
5.55138106941128	0.840782191310906\\
5.55421834851724	0.841516873193652\\
5.5574188198922	0.842251555076399\\
5.56049258042264	0.842986236959145\\
5.56354410526666	0.843720918841892\\
5.56615569012346	0.844455600724638\\
5.56869840023931	0.845190282607384\\
5.57162242512002	0.845924964490131\\
5.57460229832718	0.846659646372877\\
5.57735100615625	0.847394328255624\\
5.58015897622947	0.84812901013837\\
5.5830783674181	0.848863692021116\\
5.58598407695458	0.849598373903863\\
5.58866400445335	0.850333055786609\\
5.59176731397194	0.851067737669355\\
5.59436817505334	0.851802419552101\\
5.59741462481823	0.852537101434848\\
5.59996863295094	0.853271783317594\\
5.60280188481715	0.85400646520034\\
5.60577113998992	0.854741147083087\\
5.60854647445776	0.855475828965833\\
5.61115889485483	0.85621051084858\\
5.61417421315817	0.856945192731326\\
5.6170684310346	0.857679874614072\\
5.61999687961245	0.858414556496819\\
5.62335774562378	0.859149238379566\\
5.62638592000774	0.859883920262312\\
5.62920539159628	0.860618602145058\\
5.63228043279451	0.861353284027805\\
5.63473800930884	0.862087965910551\\
5.63733620494252	0.862822647793297\\
5.64043876110201	0.863557329676044\\
5.64319167919123	0.86429201155879\\
5.64617693712108	0.865026693441537\\
5.6493634318979	0.865761375324283\\
5.65208904517412	0.86649605720703\\
5.65566206803224	0.867230739089776\\
5.65858079063831	0.867965420972523\\
5.66135739243783	0.868700102855269\\
5.66375335225218	0.869434784738015\\
5.66685504890516	0.870169466620762\\
5.66964845007582	0.870904148503508\\
5.67282417741867	0.871638830386255\\
5.67573935517413	0.872373512269001\\
5.67857596762624	0.873108194151748\\
5.68154810996165	0.873842876034494\\
5.68494214632771	0.874577557917241\\
5.68784112417835	0.875312239799987\\
5.69050374327341	0.876046921682733\\
5.69405994262616	0.876781603565479\\
5.69743263746934	0.877516285448224\\
5.70051624947173	0.87825096733097\\
5.7034252804968	0.878985649213716\\
5.70671342530823	0.879720331096462\\
5.70960156433824	0.880455012979208\\
5.71268409440373	0.881189694861954\\
5.71512797946401	0.8819243767447\\
5.71850886951406	0.882659058627445\\
5.72170896791363	0.883393740510191\\
5.72464459061631	0.884128422392937\\
5.72735265894816	0.884863104275683\\
5.73059804282777	0.885597786158429\\
5.73348690930663	0.886332468041174\\
5.73612761420968	0.88706714992392\\
5.73894441970711	0.887801831806666\\
5.74161065196344	0.888536513689412\\
5.74448951081325	0.889271195572158\\
5.74789296713686	0.890005877454903\\
5.75092599050518	0.890740559337649\\
5.75357779465363	0.891475241220395\\
5.75693720407331	0.892209923103141\\
5.75979576722546	0.892944604985887\\
5.76253223837529	0.893679286868633\\
5.76546298674	0.894413968751378\\
5.76870490968461	0.895148650634124\\
5.77169804251407	0.89588333251687\\
5.7748286756624	0.896618014399616\\
5.77799236503323	0.897352696282361\\
5.78077256600872	0.898087378165107\\
5.78401543820793	0.898822060047853\\
5.78754593496813	0.899556741930599\\
5.79080271040932	0.900291423813345\\
5.79468333142289	0.90102610569609\\
5.79771249889312	0.901760787578836\\
5.80059460525262	0.902495469461582\\
5.80380137634062	0.903230151344327\\
5.80683340500553	0.903964833227073\\
5.80991365395562	0.904699515109819\\
5.81309903161357	0.905434196992565\\
5.81600376931222	0.906168878875311\\
5.81968204385304	0.906903560758056\\
5.82258578523731	0.907638242640802\\
5.82569503531299	0.908372924523548\\
5.82858569532033	0.909107606406294\\
5.83120276459174	0.90984228828904\\
5.83455943476568	0.910576970171785\\
5.83750319264133	0.911311652054531\\
5.84128140443575	0.912046333937277\\
5.84441298153181	0.912781015820022\\
5.84772691423777	0.913515697702768\\
5.8501347435688	0.914250379585514\\
5.85325139945903	0.91498506146826\\
5.85656664530727	0.915719743351005\\
5.8597093102239	0.916454425233751\\
5.86280416791762	0.917189107116497\\
5.86579057555401	0.917923788999243\\
5.86865699861978	0.918658470881988\\
5.87171853550153	0.919393152764734\\
5.87448258508983	0.92012783464748\\
5.87716343466836	0.920862516530226\\
5.8807776147285	0.921597198412971\\
5.88362642379448	0.922331880295717\\
5.88672595107752	0.923066562178463\\
5.89068655061538	0.923801244061208\\
5.89340769891936	0.924535925943954\\
5.89674062890175	0.9252706078267\\
5.9006223175537	0.926005289709445\\
5.90426029893092	0.926739971592191\\
5.90833849760489	0.927474653474937\\
5.91145851219507	0.928209335357683\\
5.91513432725296	0.928944017240428\\
5.9183130913549	0.929678699123174\\
5.92149537156513	0.93041338100592\\
5.92512702977913	0.931148062888665\\
5.92919183611818	0.931882744771411\\
5.93266011649598	0.932617426654157\\
5.93572926147435	0.933352108536902\\
5.93982907715485	0.934086790419648\\
5.94403874890945	0.934821472302394\\
5.94783586812512	0.935556154185139\\
5.95131721326634	0.936290836067885\\
5.95520389110987	0.937025517950631\\
5.95924949836224	0.937760199833376\\
5.96333022070588	0.938494881716122\\
5.96742037048223	0.939229563598868\\
5.97148911958839	0.939964245481614\\
5.97504311372478	0.94069892736436\\
5.97869241305467	0.941433609247106\\
5.98302443088424	0.942168291129852\\
5.98746105221173	0.942902973012598\\
5.99169185022298	0.943637654895344\\
5.99635687660584	0.94437233677809\\
6.00033968262193	0.945107018660835\\
6.00423161449754	0.945841700543581\\
6.00793592429428	0.946576382426327\\
6.01212452673242	0.947311064309073\\
6.01657635007583	0.948045746191819\\
6.02088468158894	0.948780428074565\\
6.02497898676995	0.949515109957311\\
6.02882303110681	0.950249791840057\\
6.03354357295689	0.950984473722803\\
6.03755037360901	0.951719155605549\\
6.04212640289953	0.952453837488295\\
6.046817479274	0.953188519371041\\
6.05139866262145	0.953923201253787\\
6.05591627843857	0.954657883136533\\
6.06115559154478	0.955392565019279\\
6.06513488852358	0.956127246902025\\
6.06946827083639	0.956861928784771\\
6.07327867481336	0.957596610667517\\
6.07806402517076	0.958331292550263\\
6.08237348906343	0.959065974433009\\
6.08715997117363	0.959800656315755\\
6.09218956321648	0.960535338198501\\
6.09683975084878	0.961270020081247\\
6.10145880259727	0.962004701963993\\
6.10658311569553	0.962739383846739\\
6.111132097225	0.963474065729485\\
6.11672352583049	0.964208747612231\\
6.12231792464093	0.964943429494977\\
6.12764523648143	0.965678111377723\\
6.13322917388321	0.966412793260468\\
6.13816482535905	0.967147475143215\\
6.14355634578374	0.96788215702596\\
6.14833111181418	0.968616838908707\\
6.1537854984276	0.969351520791452\\
6.15938239325598	0.970086202674198\\
6.16441837991526	0.970820884556944\\
6.1696322068771	0.97155556643969\\
6.1741468003544	0.972290248322436\\
6.17945787010168	0.973024930205182\\
6.18406390884919	0.973759612087927\\
6.1900027566924	0.974494293970673\\
6.19545983002976	0.975228975853419\\
6.20006067327202	0.975963657736165\\
6.20615478874912	0.976698339618911\\
6.21157496620844	0.977433021501657\\
6.21677425904032	0.978167703384403\\
6.22327841955485	0.978902385267148\\
6.22992439227591	0.979637067149894\\
6.2376561532289	0.98037174903264\\
6.24695734238756	0.981106430915386\\
6.25537646724442	0.981841112798132\\
6.26388976566893	0.982575794680877\\
6.27190816764755	0.983310476563623\\
6.2806661563694	0.984045158446369\\
6.28950425042449	0.984779840329115\\
6.29990551061057	0.985514522211861\\
6.30938460377097	0.986249204094607\\
6.31973689514308	0.986983885977352\\
6.33043393997034	0.987718567860098\\
6.34121682637423	0.988453249742844\\
6.3519323548954	0.98918793162559\\
6.36393690599135	0.989922613508336\\
6.37681249374538	0.990657295391082\\
6.39178718230086	0.991391977273828\\
6.40542330919676	0.992126659156574\\
6.42077385267225	0.99286134103932\\
6.43252703686674	0.993596022922065\\
6.44873244412221	0.994330704804811\\
6.47190466797123	0.995065386687557\\
6.4944190687833	0.995800068570303\\
6.51834647818544	0.996534750453049\\
6.5478268407852	0.997269432335795\\
6.59761628168772	0.99800411421854\\
6.66894171589352	0.998738796101286\\
6.74532843302667	0.999473477984032\\
6.79750985151662	0.999700004897879\\
6.79830571628246	0.999706127246902\\
6.80030937683968	0.999712249595925\\
6.80063671762846	0.999718371944947\\
6.80549094410537	0.99972449429397\\
6.80849221606084	0.999730616642993\\
6.81175421193924	0.999736738992016\\
6.81218071777151	0.999742861341039\\
6.81418891592442	0.999748983690062\\
6.81639720220418	0.999755106039085\\
6.81740358734124	0.999761228388108\\
6.81813872050082	0.999767350737131\\
6.82090228205732	0.999773473086153\\
6.82709601923845	0.999779595435176\\
6.82849018171516	0.999785717784199\\
6.82946790999887	0.999791840133222\\
6.8363226871232	0.999797962482245\\
6.84274484658852	0.999804084831268\\
6.84926626571125	0.999810207180291\\
6.85349392025706	0.999816329529314\\
6.8545217178625	0.999822451878336\\
6.8558495923283	0.999828574227359\\
6.85973475638092	0.999834696576382\\
6.86382309467542	0.999840818925405\\
6.86773075680407	0.999846941274428\\
6.87065126509646	0.999853063623451\\
6.87325518578036	0.999859185972474\\
6.87500772377679	0.999865308321497\\
6.87630941067153	0.999871430670519\\
6.87689354123398	0.999877553019542\\
6.87750112818367	0.999883675368565\\
6.8797886542009	0.999889797717588\\
6.89912112695032	0.999895920066611\\
6.90129347588231	0.999902042415634\\
6.91835483357894	0.999908164764657\\
6.92037010973871	0.99991428711368\\
6.93520453968319	0.999920409462703\\
6.93702569841333	0.999926531811725\\
6.94967038557476	0.999932654160748\\
6.9512654817412	0.999938776509771\\
6.96175348449831	0.999944898858794\\
6.96309538915006	0.999951021207817\\
6.97145321071345	0.99995714355684\\
6.97251986780737	0.999963265905863\\
6.97876950820741	0.999969388254886\\
6.97954365321294	0.999975510603908\\
6.98370099148461	0.999981632952931\\
6.98417041515262	0.999987755301954\\
6.98624643968519	0.999993877650977\\
6.98640370955641	1\\
};
\addlegendentry{$\sinrdl_t$ ($3^\circ$)}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-32.9529818812214	0\\
-32.9529818812214	6.12234902286346e-06\\
-32.9439240133988	1.22446980457269e-05\\
-32.9351903723499	1.83670470685904e-05\\
-32.9267790536286	2.44893960914538e-05\\
-32.9186887326281	3.06117451143173e-05\\
-32.9109175203677	3.67340941371808e-05\\
-32.9034641306911	4.28564431600442e-05\\
-32.8963266896558	4.89787921829077e-05\\
-32.8895039487987	5.51011412058822e-05\\
-32.8829940488037	6.12234902287456e-05\\
-32.8767957781755	6.73458392516091e-05\\
-32.8709072918197	7.34681882744725e-05\\
-32.8653272446532	7.9590537297336e-05\\
-32.8600543149457	8.57128863201995e-05\\
-32.8550866782334	9.18352353430629e-05\\
-32.8504232123495	9.79575843659264e-05\\
-32.8460621061176	0.00010407993338879\\
-32.8420022719277	0.000110202282411653\\
-32.8382419115467	0.000116324631434517\\
-32.8347799712596	0.00012244698045738\\
-32.8316146654446	0.000128569329480244\\
-32.8287449736455	0.000134691678503107\\
-32.8261691225289	0.000140814027526082\\
-32.8238861242904	0.000146936376548945\\
-32.8218942175571	0.000153058725571809\\
-32.8201924465746	0.000159181074594672\\
-32.818779061645	0.000165303423617535\\
-32.8176531384646	0.000171425772640399\\
-32.8168129387208	0.000177548121663262\\
-30.8119530636361	0.000183670470686237\\
-30.7908010388366	0.0001897928197091\\
-30.7700376850417	0.000195915168731964\\
-30.7496608571105	0.000202037517754827\\
-30.7296683161974	0.000208159866777691\\
-30.7100579729794	0.000214282215800554\\
-30.6908276141272	0.000220404564823418\\
-30.6719752048752	0.000226526913846281\\
-30.6534985566013	0.000232649262869145\\
-30.6353956337119	0.000238771611892008\\
-30.6176644340135	0.000244893960914871\\
-30.6003028044937	0.000251016309937735\\
-30.5833088415284	0.000257138658960598\\
-30.5666804149204	0.000263261007983573\\
-30.5504156714981	0.000269383357006547\\
-30.5345125031735	0.000275505706029411\\
-30.5189691061323	0.000281628055052274\\
-30.5037833937191	0.000287750404075138\\
-29.7145154278603	0.000293872753098001\\
-29.704104114706	0.000299995102120865\\
-29.693986726789	0.000306117451143728\\
-25.8271382103385	0.00104079933388823\\
-24.0552013309298	0.00177548121663307\\
-20.5245418398733	0.00251016309937779\\
-19.6384000395209	0.00324484498212263\\
-17.4236139719136	0.0039795268648678\\
-16.7327627557243	0.00471420874761252\\
-16.0749516673255	0.00544889063035758\\
-15.1731864076141	0.00618357251310186\\
-14.5352009539678	0.00691825439584737\\
-14.2721453112321	0.00765293627859187\\
-13.6352273550415	0.00838761816133671\\
-12.9420291730928	0.00912230004408132\\
-12.4809414923732	0.00985698192682605\\
-12.0018229119599	0.0105916638095709\\
-11.7569844364063	0.0113263456923155\\
-11.4905178172148	0.0120610275750601\\
-11.1572455133171	0.0127957094578051\\
-10.8803181654288	0.013530391340549\\
-10.3988416706425	0.014265073223294\\
-9.59281623557735	0.0149997551060383\\
-9.15205153259257	0.0157344369887832\\
-8.70055368837432	0.0164691188715277\\
-8.45529432071079	0.0172038007542726\\
-8.24047172652633	0.0179384826370176\\
-7.88103536971127	0.0186731645197622\\
-7.65807616980015	0.0194078464025069\\
-7.25760549885307	0.0201425282852524\\
-6.90193016318273	0.0208772101679968\\
-6.62949140084233	0.0216118920507413\\
-6.50118059079091	0.0223465739334856\\
-6.27634195762889	0.0230812558162301\\
-6.10345456233126	0.0238159376989746\\
-5.95663426682335	0.0245506195817189\\
-5.82788791731877	0.0252853014644635\\
-5.71283516684093	0.0260199833472079\\
-5.63770818615754	0.0267546652299526\\
-5.51943071301434	0.0274893471126975\\
-5.36288699802099	0.028224028995442\\
-5.15393304638211	0.0289587108781864\\
-5.00444407215108	0.0296933927609305\\
-4.8670186458236	0.0304280746436753\\
-4.77418850548468	0.0311627565264198\\
-4.65753054868755	0.0318974384091648\\
-4.52261992689227	0.03263212029191\\
-4.37927756896466	0.0333668021746546\\
-4.27090400414431	0.0341014840573993\\
-4.17870517185648	0.0348361659401438\\
-4.06040562851985	0.0355708478228886\\
-3.93726699073946	0.0363055297056326\\
-3.83221255112352	0.0370402115883773\\
-3.71375088389152	0.0377748934711218\\
-3.61020837866993	0.0385095753538668\\
-3.53322709351902	0.0392442572366114\\
-3.46007941689898	0.0399789391193557\\
-3.38726047956203	0.0407136210021002\\
-3.31146003819473	0.0414483028848449\\
-3.22961297069088	0.0421829847675896\\
-3.16131140011363	0.0429176666503344\\
-3.08644014224027	0.0436523485330794\\
-3.01666643386345	0.0443870304158239\\
-2.9522979424229	0.0451217122985684\\
-2.88893630383188	0.0458563941813126\\
-2.8049897164281	0.046591076064057\\
-2.74347299928962	0.0473257579468015\\
-2.67357284608163	0.0480604398295462\\
-2.60097718427394	0.0487951217122904\\
-2.53897283312627	0.0495298035950352\\
-2.48429278969184	0.0502644854777798\\
-2.42434033822928	0.0509991673605241\\
-2.37374618872154	0.0517338492432681\\
-2.31354747702206	0.0524685311260127\\
-2.24553215925581	0.053203213008757\\
-2.18526621564515	0.0539378948915015\\
-2.13230577024795	0.054672576774246\\
-2.0773531311801	0.0554072586569905\\
-2.01567771789294	0.0561419405397351\\
-1.97251435637219	0.0568766224224798\\
-1.9184602806798	0.0576113043052248\\
-1.86526685889043	0.0583459861879695\\
-1.81289341899601	0.0590806680707142\\
-1.74630913745168	0.0598153499534584\\
-1.68880409836911	0.0605500318362026\\
-1.64063202577931	0.0612847137189468\\
-1.5902377562238	0.0620193956016911\\
-1.54499046155933	0.0627540774844353\\
-1.50375623340808	0.0634887593671795\\
-1.46206862761093	0.064223441249924\\
-1.41375592535698	0.0649581231326685\\
-1.37728797294751	0.0656928050154126\\
-1.34130361025073	0.0664274868981566\\
-1.3067732502043	0.0671621687809012\\
-1.26155688563082	0.0678968506636457\\
-1.21835946888828	0.0686315325463899\\
-1.16890990837041	0.0693662144291342\\
-1.1208850937944	0.0701008963118785\\
-1.08227158811109	0.0708355781946225\\
-1.05192670060816	0.0715702600773673\\
-1.01403125932728	0.0723049419601114\\
-0.974438941872456	0.0730396238428559\\
-0.942962508903411	0.0737743057256001\\
-0.910287069923108	0.0745089876083441\\
-0.870335839721217	0.0752436694910883\\
-0.825659952564454	0.0759783513738327\\
-0.786908240770911	0.076713033256577\\
-0.74648932570058	0.0774477151393212\\
-0.70099264616268	0.0781823970220655\\
-0.645604126507995	0.07891707890481\\
-0.598180345029518	0.0796517607875542\\
-0.558089141566904	0.0803864426702987\\
-0.520598468778866	0.0811211245530431\\
-0.465678649539696	0.0818558064357877\\
-0.42945648344596	0.0825904883185319\\
-0.395265684838061	0.0833251702012762\\
-0.358884961850232	0.0840598520840202\\
-0.312323982127239	0.0847945339667645\\
-0.266594149539379	0.0855292158495086\\
-0.230416618722038	0.0862638977322531\\
-0.192898209535624	0.0869985796149979\\
-0.156203870558997	0.0877332614977421\\
-0.11469864664443	0.0884679433804865\\
-0.0755533067532283	0.089202625263231\\
-0.0363242568465662	0.089937307145975\\
0.00448569683494414	0.0906719890287192\\
0.0361943594315571	0.0914066709114637\\
0.0645752752471113	0.0921413527942078\\
0.0874025235664595	0.092876034676952\\
0.115022053218674	0.0936107165596967\\
0.148008604630837	0.0943453984424415\\
0.178013931243512	0.0950800803251857\\
0.20519516004018	0.0958147622079297\\
0.235871675925396	0.0965494440906737\\
0.264558964932151	0.097284125973418\\
0.291372879741438	0.098018807856162\\
0.327001517828625	0.0987534897389062\\
0.362622107309394	0.0994881716216504\\
0.395280146291989	0.100222853504395\\
0.425786457025642	0.100957535387139\\
0.463065097686613	0.101692217269883\\
0.494146511101654	0.102426899152627\\
0.518579698026478	0.103161581035371\\
0.543577340254917	0.103896262918115\\
0.568984800098129	0.104630944800859\\
0.60090438110135	0.105365626683603\\
0.634223320787247	0.106100308566347\\
0.658653140349346	0.106834990449091\\
0.683484763820043	0.107569672331835\\
0.713093657507308	0.108304354214579\\
0.737274376180982	0.109039036097323\\
0.763789035998515	0.109773717980068\\
0.794274981165639	0.110508399862812\\
0.821803765198945	0.111243081745556\\
0.846142578662881	0.1119777636283\\
0.865119425351149	0.112712445511044\\
0.888810736920557	0.113447127393788\\
0.910899369208132	0.114181809276532\\
0.935564397150002	0.114916491159276\\
0.957949435477165	0.11565117304202\\
0.979614129907537	0.116385854924764\\
1.00033071564159	0.117120536807509\\
1.02016870451127	0.117855218690253\\
1.04070733979218	0.118589900572996\\
1.05705500058737	0.119324582455741\\
1.07576250170988	0.120059264338484\\
1.0921277702059	0.120793946221229\\
1.1083387832247	0.121528628103972\\
1.12259260964344	0.122263309986716\\
1.13686113194294	0.122997991869461\\
1.15198815558551	0.123732673752205\\
1.16722097276876	0.124467355634948\\
1.18124107709013	0.125202037517693\\
1.19576637235359	0.125936719400437\\
1.20821081072748	0.126671401283181\\
1.22296691327411	0.127406083165925\\
1.23712691531521	0.128140765048669\\
1.25228084978357	0.128875446931413\\
1.26579302045054	0.129610128814157\\
1.28127109206789	0.130344810696901\\
1.29983196840803	0.131079492579645\\
1.31542661473771	0.131814174462389\\
1.33140237682094	0.132548856345133\\
1.34658034277664	0.133283538227877\\
1.36357819503819	0.134018220110621\\
1.37950902298327	0.134752901993365\\
1.39418139363441	0.135487583876109\\
1.41203587347953	0.136222265758853\\
1.42877224582192	0.136956947641597\\
1.44377467835016	0.13769162952434\\
1.45941808569051	0.138426311407085\\
1.47718074268383	0.139160993289829\\
1.49171280168186	0.139895675172573\\
1.50840028556851	0.140630357055317\\
1.52462982966567	0.14136503893806\\
1.53866949385931	0.142099720820804\\
1.55510554574116	0.142834402703549\\
1.56825365361105	0.143569084586293\\
1.58299269054383	0.144303766469037\\
1.59845366694761	0.145038448351781\\
1.61423302645862	0.145773130234524\\
1.62811688123976	0.146507812117269\\
1.6405636689193	0.147242494000012\\
1.65483318619414	0.147977175882756\\
1.67080354129109	0.1487118577655\\
1.6858953809807	0.149446539648243\\
1.70091501558838	0.150181221530987\\
1.71503900297891	0.150915903413731\\
1.7288314303736	0.151650585296475\\
1.74078289007838	0.152385267179219\\
1.75219407716629	0.153119949061963\\
1.76457972044913	0.153854630944707\\
1.77744711620393	0.154589312827451\\
1.7923349957629	0.155323994710195\\
1.80492706663281	0.156058676592938\\
1.81697010516435	0.156793358475682\\
1.83118583847829	0.157528040358426\\
1.84472113485546	0.15826272224117\\
1.85883072488331	0.158997404123913\\
1.87176005171024	0.159732086006657\\
1.88604518502383	0.160466767889401\\
1.89901862263065	0.161201449772145\\
1.91228304858985	0.161936131654889\\
1.9254168759429	0.162670813537632\\
1.93873882947465	0.163405495420376\\
1.95237845441196	0.16414017730312\\
1.96737615995722	0.164874859185864\\
1.97855023647617	0.165609541068608\\
1.99308724292707	0.166344222951352\\
2.00577576308825	0.167078904834096\\
2.01847479070796	0.16781358671684\\
2.0331615318039	0.168548268599583\\
2.04427583107388	0.169282950482327\\
2.05597242063556	0.170017632365071\\
2.06795143197375	0.170752314247814\\
2.07657730765305	0.171486996130558\\
2.08748580404687	0.172221678013302\\
2.09841706061594	0.172956359896046\\
2.10774728239032	0.173691041778789\\
2.11719124779276	0.174425723661533\\
2.12861552018839	0.175160405544277\\
2.13839616767042	0.17589508742702\\
2.14814482902203	0.176629769309764\\
2.15830623334153	0.177364451192508\\
2.16783582064959	0.178099133075251\\
2.17915475238835	0.178833814957995\\
2.18902128184994	0.179568496840739\\
2.19987573884536	0.180303178723482\\
2.21221196348288	0.181037860606226\\
2.22310365868481	0.18177254248897\\
2.23308019141201	0.182507224371714\\
2.24252355182221	0.183241906254457\\
2.25436508503464	0.183976588137201\\
2.26544609866866	0.184711270019945\\
2.27616691888558	0.185445951902689\\
2.28509104624915	0.186180633785432\\
2.29396811669507	0.186915315668176\\
2.30298673275327	0.18764999755092\\
2.31142425823921	0.188384679433663\\
2.3194771334345	0.189119361316407\\
2.32981827504101	0.189854043199151\\
2.33943118283467	0.190588725081894\\
2.34931486938268	0.191323406964638\\
2.35720450639825	0.192058088847381\\
2.36481355170846	0.192792770730125\\
2.37470291901018	0.193527452612869\\
2.38296773455198	0.194262134495612\\
2.3912772987298	0.194996816378356\\
2.39982356482678	0.1957314982611\\
2.40756499432158	0.196466180143843\\
2.4170030620291	0.197200862026587\\
2.42608426652244	0.19793554390933\\
2.43530312962174	0.198670225792074\\
2.44337105887633	0.199404907674818\\
2.45227258629283	0.200139589557561\\
2.46085822168501	0.200874271440305\\
2.47051951597239	0.201608953323049\\
2.47878080012661	0.202343635205792\\
2.48623892461088	0.203078317088536\\
2.49449363990881	0.203812998971279\\
2.50360556302216	0.204547680854023\\
2.51109432358373	0.205282362736767\\
2.51885182011442	0.20601704461951\\
2.52673754912935	0.206751726502254\\
2.53478140823998	0.207486408384997\\
2.54152360855626	0.208221090267741\\
2.54857197307706	0.208955772150485\\
2.5548078387715	0.209690454033228\\
2.5620999336195	0.210425135915972\\
2.56884569287777	0.211159817798716\\
2.57642068941374	0.211894499681459\\
2.58275180849544	0.212629181564203\\
2.58853906992484	0.213363863446946\\
2.59490505410588	0.21409854532969\\
2.6022545099503	0.214833227212434\\
2.60931403034448	0.215567909095177\\
2.6160868759646	0.216302590977921\\
2.62260841775189	0.217037272860664\\
2.62941393300271	0.217771954743408\\
2.63604317989937	0.218506636626152\\
2.64215245119401	0.219241318508895\\
2.64881801212014	0.219976000391639\\
2.6555158770277	0.220710682274383\\
2.66266205026148	0.221445364157126\\
2.6696861146373	0.22218004603987\\
2.677106740688	0.222914727922613\\
2.68440226349273	0.223649409805357\\
2.69276568868283	0.224384091688101\\
2.70043185342147	0.225118773570844\\
2.70675688965652	0.225853455453588\\
2.71330368052428	0.226588137336331\\
2.71980726540906	0.227322819219075\\
2.72710170984579	0.228057501101819\\
2.73392581135208	0.228792182984562\\
2.74049295889671	0.229526864867306\\
2.74659718760354	0.23026154675005\\
2.75348732320467	0.230996228632793\\
2.75973724756825	0.231730910515537\\
2.76746175592157	0.23246559239828\\
2.77299021124604	0.233200274281024\\
2.77869822213499	0.233934956163768\\
2.78542113590748	0.234669638046511\\
2.79137305317806	0.235404319929255\\
2.79711765360699	0.236139001811998\\
2.80338524637208	0.236873683694742\\
2.80927596911088	0.237608365577486\\
2.81551704658727	0.238343047460229\\
2.82200745076701	0.239077729342973\\
2.82749162270534	0.239812411225717\\
2.83235451813974	0.24054709310846\\
2.83834782955337	0.241281774991204\\
2.84527257561385	0.242016456873947\\
2.85050075453028	0.242751138756691\\
2.85606072232088	0.243485820639435\\
2.8626659828864	0.244220502522178\\
2.86876522055648	0.244955184404922\\
2.87424401144567	0.245689866287665\\
2.88120666642607	0.246424548170409\\
2.8871078859585	0.247159230053153\\
2.89364658794167	0.247893911935896\\
2.8991978782238	0.24862859381864\\
2.90518636629047	0.249363275701384\\
2.91053495305645	0.250097957584127\\
2.91651458188922	0.250832639466871\\
2.92180838035253	0.251567321349614\\
2.92763553211189	0.252302003232358\\
2.93318075824107	0.253036685115102\\
2.93866961091426	0.253771366997845\\
2.94394786484875	0.254506048880589\\
2.94948262094784	0.255240730763332\\
2.95500280024523	0.255975412646076\\
2.95995519877246	0.25671009452882\\
2.96518083773698	0.257444776411563\\
2.97091030094808	0.258179458294307\\
2.97592180608505	0.258914140177051\\
2.98098346061121	0.259648822059794\\
2.98575491500763	0.260383503942538\\
2.99070556563787	0.261118185825281\\
2.99501277337826	0.261852867708025\\
2.99917991245096	0.262587549590769\\
3.00429091239646	0.263322231473512\\
3.00873960953709	0.264056913356256\\
3.01358897761209	0.264791595238999\\
3.01801432419158	0.265526277121743\\
3.02321364384585	0.266260959004487\\
3.02853773994267	0.26699564088723\\
3.03371803341242	0.267730322769974\\
3.03813068397797	0.268465004652717\\
3.04403992405361	0.269199686535461\\
3.04925528149077	0.269934368418205\\
3.05426576293351	0.270669050300948\\
3.05861124765922	0.271403732183692\\
3.06346365843681	0.272138414066436\\
3.06815490169502	0.272873095949179\\
3.07254504482884	0.273607777831923\\
3.07798486819987	0.274342459714666\\
3.08325935599104	0.27507714159741\\
3.08753743703057	0.275811823480154\\
3.09181159393362	0.276546505362897\\
3.09596032149764	0.277281187245641\\
3.10070262560212	0.278015869128384\\
3.10492550780813	0.278750551011128\\
3.10904280959017	0.279485232893872\\
3.1135430406031	0.280219914776615\\
3.11843140884224	0.280954596659359\\
3.12340085716849	0.281689278542103\\
3.12800630721478	0.282423960424846\\
3.13299222275825	0.28315864230759\\
3.13765393942274	0.283893324190333\\
3.14150761418038	0.284628006073077\\
3.14587604026771	0.285362687955821\\
3.15038409532224	0.286097369838564\\
3.15463806184557	0.286832051721308\\
3.15944469158117	0.287566733604051\\
3.16432995790606	0.288301415486795\\
3.16802608014567	0.289036097369539\\
3.17249095569731	0.289770779252282\\
3.17653778479287	0.290505461135026\\
3.18096657497863	0.29124014301777\\
3.18515783656868	0.291974824900513\\
3.1893947646581	0.292709506783257\\
3.19385642521205	0.293444188666\\
3.1979374990365	0.294178870548744\\
3.2034696497108	0.294913552431488\\
3.20715579835253	0.295648234314231\\
3.21119465548643	0.296382916196975\\
3.21538148995496	0.297117598079718\\
3.21961547082161	0.297852279962462\\
3.22388216686702	0.298586961845206\\
3.22716500300791	0.299321643727949\\
3.2315615449625	0.300056325610693\\
3.23543832528218	0.300791007493437\\
3.23950487712763	0.30152568937618\\
3.24362847383885	0.302260371258924\\
3.24706545074045	0.302995053141667\\
3.25106045133968	0.303729735024411\\
3.25499196212735	0.304464416907155\\
3.25802250756291	0.305199098789898\\
3.26184460072138	0.305933780672642\\
3.26545945422521	0.306668462555385\\
3.26875795942058	0.307403144438129\\
3.2731453206722	0.308137826320873\\
3.27718951664869	0.308872508203616\\
3.2807945789067	0.30960719008636\\
3.2849166603787	0.310341871969104\\
3.28856055820909	0.311076553851847\\
3.29196956911383	0.311811235734591\\
3.29578488447042	0.312545917617334\\
3.29956626972047	0.313280599500078\\
3.30292218680762	0.314015281382822\\
3.30640406173796	0.314749963265565\\
3.31032333078826	0.315484645148309\\
3.31409083475884	0.316219327031052\\
3.31804695085758	0.316954008913796\\
3.32209624999454	0.31768869079654\\
3.3256610896131	0.318423372679283\\
3.32890317907986	0.319158054562027\\
3.33249264634783	0.319892736444771\\
3.33643390109212	0.320627418327514\\
3.34011747052316	0.321362100210258\\
3.34307381881372	0.322096782093001\\
3.34641684560018	0.322831463975745\\
3.35038532097086	0.323566145858489\\
3.35385621899271	0.324300827741232\\
3.35727433218223	0.325035509623976\\
3.36093609958892	0.325770191506719\\
3.36380227374078	0.326504873389463\\
3.3670600687506	0.327239555272207\\
3.37043018263414	0.32797423715495\\
3.37396884569592	0.328708919037694\\
3.37756486452744	0.329443600920438\\
3.38093166497169	0.330178282803181\\
3.38371766121368	0.330912964685925\\
3.38713256505267	0.331647646568668\\
3.39088007018856	0.332382328451412\\
3.39449052054316	0.333117010334156\\
3.39831139038989	0.333851692216899\\
3.40166266607686	0.334586374099643\\
3.40469598231773	0.335321055982386\\
3.40830806746026	0.33605573786513\\
3.41111301921738	0.336790419747874\\
3.41455263798138	0.337525101630617\\
3.41724575391969	0.338259783513361\\
3.42077434471439	0.338994465396105\\
3.42444318658106	0.339729147278848\\
3.42759049289403	0.340463829161592\\
3.43061764812288	0.341198511044335\\
3.43341642372345	0.341933192927079\\
3.43626030589094	0.342667874809823\\
3.43951447906676	0.343402556692566\\
3.44198906176449	0.34413723857531\\
3.44502286240666	0.344871920458053\\
3.4486268819362	0.345606602340797\\
3.45205785644837	0.346341284223541\\
3.45560999146131	0.347075966106284\\
3.45899093426271	0.347810647989028\\
3.46204898784686	0.348545329871772\\
3.46519547918246	0.349280011754515\\
3.46834548965899	0.350014693637259\\
3.47179328589196	0.350749375520002\\
3.47575090261806	0.351484057402746\\
3.47928679180571	0.35221873928549\\
3.48241178528617	0.352953421168233\\
3.48607194162876	0.353688103050977\\
3.4888197415643	0.35442278493372\\
3.4922590782396	0.355157466816464\\
3.49564574371088	0.355892148699208\\
3.49899849766111	0.356626830581951\\
3.50189058109673	0.357361512464695\\
3.50461439697934	0.358096194347439\\
3.50731422034776	0.358830876230182\\
3.51093978085207	0.359565558112926\\
3.514055159013	0.360300239995669\\
3.51715559085558	0.361034921878413\\
3.5201703824509	0.361769603761157\\
3.52284831149543	0.3625042856439\\
3.52611671109128	0.363238967526644\\
3.52948783332802	0.363973649409387\\
3.53224361182289	0.364708331292131\\
3.53546213008533	0.365443013174875\\
3.5385381831763	0.366177695057618\\
3.54180720188053	0.366912376940362\\
3.54517953653073	0.367647058823106\\
3.54898925560266	0.368381740705849\\
3.55209878950732	0.369116422588593\\
3.55502771437835	0.369851104471336\\
3.55790456912718	0.37058578635408\\
3.56103455359345	0.371320468236824\\
3.56477271496058	0.372055150119567\\
3.56744998690565	0.372789832002311\\
3.57011160444714	0.373524513885054\\
3.5728894470402	0.374259195767798\\
3.57566354199129	0.374993877650542\\
3.57872418859016	0.375728559533285\\
3.58178507358812	0.376463241416029\\
3.58447306458636	0.377197923298773\\
3.58777088190953	0.377932605181516\\
3.59022548338078	0.37866728706426\\
3.59340332173805	0.379401968947003\\
3.59632261458394	0.380136650829747\\
3.5991185859852	0.380871332712491\\
3.60242046981542	0.381606014595234\\
3.60505339132246	0.382340696477978\\
3.60783776472626	0.383075378360721\\
3.61100540219836	0.383810060243465\\
3.61349423164467	0.384544742126209\\
3.61645713399801	0.385279424008952\\
3.61906281240846	0.386014105891696\\
3.62195093619453	0.38674878777444\\
3.62483173983765	0.387483469657183\\
3.62753463422221	0.388218151539927\\
3.63012203248069	0.38895283342267\\
3.63287022711791	0.389687515305414\\
3.63544255551213	0.390422197188158\\
3.63786626114624	0.391156879070901\\
3.6401199481152	0.391891560953645\\
3.64261467985366	0.392626242836388\\
3.64528240269027	0.393360924719132\\
3.64789493607663	0.394095606601876\\
3.65078369093465	0.394830288484619\\
3.65349663980294	0.395564970367363\\
3.65624245371564	0.396299652250107\\
3.65885422259961	0.39703433413285\\
3.66154745775875	0.397769016015594\\
3.66436916660098	0.398503697898337\\
3.66718805031299	0.399238379781081\\
3.67044320234282	0.399973061663825\\
3.67311984608249	0.400707743546568\\
3.67593914917958	0.401442425429312\\
3.67899642142583	0.402177107312055\\
3.68184940542326	0.402911789194799\\
3.68427293395202	0.403646471077543\\
3.68732787988801	0.404381152960286\\
3.69054682829639	0.40511583484303\\
3.69328395978244	0.405850516725774\\
3.69686756432661	0.406585198608517\\
3.69987904157472	0.407319880491261\\
3.70322774249588	0.408054562374004\\
3.70614850887412	0.408789244256748\\
3.70941718872687	0.409523926139492\\
3.71257488478512	0.410258608022235\\
3.71570313398268	0.410993289904979\\
3.71843818996642	0.411727971787722\\
3.72147727687721	0.412462653670466\\
3.72449588188091	0.41319733555321\\
3.72742248438483	0.413932017435953\\
3.73035252593041	0.414666699318697\\
3.73280223696243	0.415401381201441\\
3.73557885542001	0.416136063084184\\
3.73844245586869	0.416870744966928\\
3.741278337068	0.417605426849671\\
3.7438939756109	0.418340108732415\\
3.74668881128781	0.419074790615159\\
3.74950297368517	0.419809472497902\\
3.75214498897082	0.420544154380646\\
3.75494571340099	0.421278836263389\\
3.75786665491028	0.422013518146133\\
3.7607605729194	0.422748200028877\\
3.76309619509135	0.42348288191162\\
3.76598099871899	0.424217563794364\\
3.76885329131643	0.424952245677108\\
3.77167234705496	0.425686927559851\\
3.77463945482791	0.426421609442595\\
3.77756576386826	0.427156291325338\\
3.78091765618906	0.427890973208082\\
3.7837907892129	0.428625655090826\\
3.78659441987862	0.429360336973569\\
3.7894993745717	0.430095018856313\\
3.79222537694899	0.430829700739056\\
3.79536241408001	0.4315643826218\\
3.79830500424224	0.432299064504544\\
3.80118456869506	0.433033746387287\\
3.80418816003714	0.433768428270031\\
3.80702997990439	0.434503110152775\\
3.80976606196282	0.435237792035518\\
3.81204909451101	0.435972473918262\\
3.81497053578139	0.436707155801005\\
3.81722388585374	0.437441837683749\\
3.82048860852048	0.438176519566493\\
3.82320665572413	0.438911201449236\\
3.82574346254457	0.43964588333198\\
3.82864457548008	0.440380565214723\\
3.83099894623006	0.441115247097467\\
3.83319898737518	0.441849928980211\\
3.83621486439974	0.442584610862954\\
3.83930680299219	0.443319292745698\\
3.8424281396904	0.444053974628442\\
3.84492375870179	0.444788656511185\\
3.84747882407436	0.445523338393929\\
3.85024347920456	0.446258020276672\\
3.85294017176851	0.446992702159416\\
3.85594561085519	0.44772738404216\\
3.85872058490007	0.448462065924903\\
3.86142825855682	0.449196747807647\\
3.86458508223808	0.44993142969039\\
3.86722380346195	0.450666111573134\\
3.87062575532079	0.451400793455878\\
3.87322538245418	0.452135475338621\\
3.87583346915929	0.452870157221365\\
3.8784191186482	0.453604839104109\\
3.8810784433861	0.454339520986852\\
3.88376802230612	0.455074202869596\\
3.88627985260597	0.455808884752339\\
3.88889702747525	0.456543566635083\\
3.89195380353136	0.457278248517827\\
3.89456622350968	0.45801293040057\\
3.89682350020812	0.458747612283314\\
3.8991827380518	0.459482294166057\\
3.90212906631717	0.460216976048801\\
3.90505958128727	0.460951657931545\\
3.90744247023	0.461686339814288\\
3.90987349325184	0.462421021697032\\
3.91237453036445	0.463155703579776\\
3.91490302339118	0.463890385462519\\
3.91745244338668	0.464625067345263\\
3.9198028541633	0.465359749228006\\
3.92209520892292	0.46609443111075\\
3.92466704430602	0.466829112993494\\
3.92744866680577	0.467563794876237\\
3.92995817746885	0.468298476758981\\
3.93237788765237	0.469033158641724\\
3.93522391559754	0.469767840524468\\
3.9376046052207	0.470502522407212\\
3.94014406828111	0.471237204289955\\
3.94247291405085	0.471971886172699\\
3.94513318686562	0.472706568055443\\
3.9475359691826	0.473441249938186\\
3.95006014408706	0.47417593182093\\
3.95271886740697	0.474910613703673\\
3.95472039720254	0.475645295586417\\
3.9570133051694	0.476379977469161\\
3.95884460144907	0.477114659351904\\
3.9615823628099	0.477849341234648\\
3.96388885503338	0.478584023117391\\
3.96675798860428	0.479318705000135\\
3.9691457454983	0.480053386882879\\
3.97151468235642	0.480788068765622\\
3.97388030255342	0.481522750648366\\
3.97650904485035	0.48225743253111\\
3.97918937399594	0.482992114413853\\
3.98191648496472	0.483726796296597\\
3.98432445576131	0.48446147817934\\
3.98648199796393	0.485196160062084\\
3.98890784113082	0.485930841944828\\
3.99148551182116	0.486665523827571\\
3.99404965114952	0.487400205710315\\
3.99701942898221	0.488134887593058\\
3.99960989272898	0.488869569475802\\
4.00225034230186	0.489604251358546\\
4.00473326071817	0.490338933241289\\
4.00738080485705	0.491073615124033\\
4.00973375060404	0.491808297006777\\
4.01203096874395	0.49254297888952\\
4.01512335726285	0.493277660772264\\
4.01789574943054	0.494012342655007\\
4.02075444676696	0.494747024537751\\
4.02319961374394	0.495481706420495\\
4.02539621806317	0.496216388303238\\
4.02825729498744	0.496951070185982\\
4.03040400751246	0.497685752068725\\
4.03296858101343	0.498420433951469\\
4.03577846518189	0.499155115834213\\
4.03871921017004	0.499889797716956\\
4.04144630435559	0.500624479599702\\
4.04398959961817	0.501359161482448\\
4.04671787951519	0.502093843365193\\
4.04948495563837	0.502828525247938\\
4.05260075819177	0.503563207130684\\
4.05527601449586	0.50429788901343\\
4.05750790730313	0.505032570896176\\
4.06042452907914	0.505767252778922\\
4.0629232475526	0.506501934661668\\
4.06549696925806	0.507236616544413\\
4.06817442101479	0.507971298427159\\
4.0707746981476	0.508705980309905\\
4.07337009613494	0.50944066219265\\
4.07567397185589	0.510175344075396\\
4.07859423906589	0.510910025958141\\
4.08134574358414	0.511644707840887\\
4.08382062370241	0.512379389723632\\
4.0865146380135	0.513114071606378\\
4.08910153872303	0.513848753489124\\
4.0919577744992	0.51458343537187\\
4.09468853253809	0.515318117254616\\
4.09737807384951	0.516052799137361\\
4.0995338358176	0.516787481020107\\
4.10200696320673	0.517522162902853\\
4.10443921425495	0.518256844785598\\
4.10694048459149	0.518991526668343\\
4.10939854580538	0.519726208551089\\
4.11193740384151	0.520460890433835\\
4.11475313479253	0.52119557231658\\
4.11727391566194	0.521930254199326\\
4.12022396993438	0.522664936082071\\
4.12293153923995	0.523399617964818\\
4.12625927603792	0.524134299847563\\
4.12934448859425	0.524868981730309\\
4.13217578939162	0.525603663613055\\
4.13487639286672	0.5263383454958\\
4.1375059195468	0.527073027378546\\
4.13982663678527	0.527807709261292\\
4.142481938615	0.528542391144038\\
4.14526367999621	0.529277073026784\\
4.14790089198938	0.53001175490953\\
4.15087051407545	0.530746436792276\\
4.15374770218828	0.531481118675021\\
4.15643065350033	0.532215800557767\\
4.15890704696552	0.532950482440513\\
4.16199498900363	0.533685164323258\\
4.16475384005716	0.534419846206004\\
4.16730392002978	0.535154528088749\\
4.17004841527751	0.535889209971494\\
4.17295890996034	0.53662389185424\\
4.17601891241894	0.537358573736986\\
4.17871598178233	0.538093255619731\\
4.18183343967208	0.538827937502477\\
4.18513821058982	0.539562619385222\\
4.18822335481767	0.540297301267968\\
4.19120000807047	0.541031983150714\\
4.19409758129948	0.541766665033459\\
4.19684005304979	0.542501346916205\\
4.20007203154	0.543236028798951\\
4.20278965801083	0.543970710681696\\
4.20549278326842	0.544705392564442\\
4.20856583272279	0.545440074447188\\
4.21190590426922	0.546174756329933\\
4.21533607159458	0.546909438212679\\
4.21834579310452	0.547644120095425\\
4.22124578203546	0.54837880197817\\
4.22430825334439	0.549113483860915\\
4.22736726330629	0.549848165743661\\
4.23062944762351	0.550582847626406\\
4.23414688835615	0.551317529509152\\
4.23727038609157	0.552052211391898\\
4.24040537194296	0.552786893274643\\
4.24375625190351	0.553521575157389\\
4.24617555646808	0.554256257040135\\
4.24874646534154	0.55499093892288\\
4.25174703673814	0.555725620805625\\
4.25463826369462	0.556460302688371\\
4.25724572841969	0.557194984571117\\
4.26025308331804	0.557929666453862\\
4.26296574931224	0.558664348336608\\
4.26591934745935	0.559399030219354\\
4.26879618459844	0.560133712102099\\
4.27242012704335	0.560868393984844\\
4.27568757788038	0.56160307586759\\
4.27882734564043	0.562337757750335\\
4.28200600689987	0.563072439633081\\
4.28501220402559	0.563807121515826\\
4.28827943407803	0.564541803398572\\
4.29120407793868	0.565276485281318\\
4.29465870013324	0.566011167164064\\
4.29787876467935	0.566745849046809\\
4.3011241150756	0.567480530929554\\
4.30407255020451	0.5682152128123\\
4.30695101100782	0.568949894695046\\
4.31057330613343	0.569684576577791\\
4.31390895863206	0.570419258460537\\
4.31705699967521	0.571153940343283\\
4.32053675037474	0.571888622226028\\
4.3240124026537	0.572623304108773\\
4.32694046200925	0.573357985991519\\
4.33057454917286	0.574092667874264\\
4.3338071036983	0.57482734975701\\
4.33714426914826	0.575562031639755\\
4.34005518338083	0.576296713522501\\
4.34343466411449	0.577031395405246\\
4.3466879541777	0.577766077287991\\
4.34920059106676	0.578500759170736\\
4.35191990580074	0.579235441053482\\
4.3550913888714	0.579970122936227\\
4.35771336550564	0.580704804818972\\
4.36064530210346	0.581439486701717\\
4.36315977498402	0.582174168584462\\
4.36619666326858	0.582908850467208\\
4.36925959878676	0.583643532349953\\
4.3726447741647	0.584378214232699\\
4.37531279851147	0.585112896115444\\
4.37833112377712	0.58584757799819\\
4.38226264624572	0.586582259880935\\
4.38536792856741	0.587316941763681\\
4.38917628534891	0.588051623646427\\
4.39259033308344	0.588786305529172\\
4.39602912369843	0.589520987411918\\
4.39901876932721	0.590255669294663\\
4.40246370860714	0.590990351177408\\
4.40550433537304	0.591725033060154\\
4.40857778355445	0.592459714942899\\
4.41194510311669	0.593194396825645\\
4.4151671847026	0.59392907870839\\
4.41889987908987	0.594663760591135\\
4.42219824781217	0.595398442473881\\
4.42566918275982	0.596133124356626\\
4.42857377772542	0.596867806239372\\
4.43185801760971	0.597602488122117\\
4.43580574789766	0.598337170004863\\
4.4391688576032	0.599071851887608\\
4.44227652232167	0.599806533770354\\
4.44593082998343	0.600541215653099\\
4.449548733816	0.601275897535845\\
4.45346674164369	0.60201057941859\\
4.45694522780732	0.602745261301335\\
4.46079816830627	0.603479943184081\\
4.46438581600758	0.604214625066826\\
4.46849630869495	0.604949306949571\\
4.47220613213256	0.605683988832317\\
4.47546245179068	0.606418670715063\\
4.47899107347011	0.607153352597809\\
4.48213005507144	0.607888034480554\\
4.48574666930601	0.608622716363299\\
4.48891404990826	0.609357398246045\\
4.49219143135742	0.61009208012879\\
4.49542724028641	0.610826762011535\\
4.49836274988944	0.611561443894281\\
4.50156359363919	0.612296125777026\\
4.50550177803945	0.613030807659771\\
4.50907532350131	0.613765489542517\\
4.51190758910222	0.614500171425262\\
4.51559552422455	0.615234853308008\\
4.51910767481415	0.615969535190753\\
4.52260689079163	0.616704217073499\\
4.52606737416409	0.617438898956244\\
4.52971166817699	0.618173580838989\\
4.53355134233715	0.618908262721734\\
4.53698686956728	0.619642944604479\\
4.54053584351074	0.620377626487224\\
4.54397916468301	0.62111230836997\\
4.54678580088606	0.621846990252715\\
4.55047841467165	0.62258167213546\\
4.55408124950463	0.623316354018206\\
4.55673896482328	0.624051035900951\\
4.55964635214279	0.624785717783697\\
4.56354199756418	0.625520399666442\\
4.56675637837252	0.626255081549188\\
4.57004795615415	0.626989763431933\\
4.57342022167427	0.627724445314679\\
4.57719153419224	0.628459127197424\\
4.5804516451322	0.629193809080169\\
4.58403361846002	0.629928490962915\\
4.58777635947165	0.630663172845661\\
4.59125293764992	0.631397854728406\\
4.59511583133271	0.632132536611151\\
4.5987922656373	0.632867218493896\\
4.60236632286162	0.633601900376642\\
4.60577119324592	0.634336582259387\\
4.6096626782313	0.635071264142132\\
4.61307768939894	0.635805946024877\\
4.61662599982738	0.636540627907623\\
4.62002738406121	0.637275309790368\\
4.6236284338964	0.638009991673113\\
4.62691977042036	0.638744673555859\\
4.63050157260539	0.639479355438604\\
4.63461735517922	0.64021403732135\\
4.63788703391142	0.640948719204095\\
4.6413235376053	0.64168340108684\\
4.64473184473035	0.642418082969586\\
4.64804592296441	0.643152764852331\\
4.65173951676455	0.643887446735076\\
4.65518163733653	0.644622128617821\\
4.65847176952688	0.645356810500567\\
4.66240026577062	0.646091492383312\\
4.66582475160613	0.646826174266057\\
4.66920665336974	0.647560856148802\\
4.67261362169804	0.648295538031548\\
4.67651506001643	0.649030219914293\\
4.68024913042131	0.649764901797038\\
4.68394344513538	0.650499583679783\\
4.68755585313756	0.651234265562529\\
4.69095149342899	0.651968947445274\\
4.69387721347365	0.65270362932802\\
4.69742422863953	0.653438311210765\\
4.7011958388454	0.65417299309351\\
4.70425359389687	0.654907674976255\\
4.70783529999917	0.655642356859\\
4.71079837847822	0.656377038741745\\
4.71409541957932	0.65711172062449\\
4.71757785951678	0.657846402507235\\
4.72081852724382	0.658581084389981\\
4.72515482647722	0.659315766272727\\
4.72840635951372	0.660050448155472\\
4.73191683915362	0.660785130038217\\
4.73535736806397	0.661519811920962\\
4.73861411123978	0.662254493803708\\
4.74174672692679	0.662989175686453\\
4.74507131791039	0.663723857569198\\
4.74823933355971	0.664458539451943\\
4.75143403842567	0.665193221334688\\
4.75465228841193	0.665927903217434\\
4.75799865606389	0.666662585100179\\
4.76081878310784	0.667397266982924\\
4.76361728584248	0.66813194886567\\
4.76728451350227	0.668866630748415\\
4.77067225747185	0.66960131263116\\
4.77417527658332	0.670335994513906\\
4.7772897763164	0.671070676396651\\
4.78081245163951	0.671805358279396\\
4.7842781012021	0.672540040162141\\
4.78807754651196	0.673274722044886\\
4.79190959003287	0.674009403927632\\
4.79512886361405	0.674744085810377\\
4.7982256384889	0.675478767693122\\
4.80172702659564	0.676213449575867\\
4.80590220196728	0.676948131458612\\
4.80910787025932	0.677682813341358\\
4.81213950328421	0.678417495224103\\
4.81507354179979	0.679152177106848\\
4.81881490929267	0.679886858989594\\
4.82207497421465	0.680621540872339\\
4.82552415909342	0.681356222755085\\
4.82864648760529	0.68209090463783\\
4.83208152471494	0.682825586520575\\
4.83609886201455	0.68356026840332\\
4.83927111206728	0.684294950286066\\
4.84226674256627	0.685029632168811\\
4.84572674068619	0.685764314051557\\
4.84920650126062	0.686498995934302\\
4.85249277338749	0.687233677817047\\
4.85592359098106	0.687968359699793\\
4.85896316545912	0.688703041582538\\
4.86153366461449	0.689437723465284\\
4.86501452516272	0.690172405348029\\
4.86877150789781	0.690907087230774\\
4.87210180636459	0.691641769113519\\
4.87546016850406	0.692376450996264\\
4.87908392412779	0.69311113287901\\
4.88217946487957	0.693845814761755\\
4.88556631349307	0.6945804966445\\
4.88867262293739	0.695315178527245\\
4.89182153085883	0.696049860409991\\
4.89494396724932	0.696784542292736\\
4.89836123524652	0.697519224175481\\
4.9017417544582	0.698253906058226\\
4.9051043411864	0.698988587940972\\
4.90841177366121	0.699723269823718\\
4.91194537605376	0.700457951706463\\
4.91515555372109	0.701192633589208\\
4.91832674645177	0.701927315471953\\
4.92117532290875	0.702661997354698\\
4.92498937348485	0.703396679237443\\
4.92834617488936	0.704131361120189\\
4.93197114842375	0.704866043002934\\
4.93508825793194	0.705600724885679\\
4.93874950616071	0.706335406768424\\
4.94158442407276	0.707070088651169\\
4.94452819767542	0.707804770533914\\
4.94750934236341	0.708539452416659\\
4.95082006398392	0.709274134299404\\
4.95369912847642	0.710008816182149\\
4.95645981524168	0.710743498064894\\
4.9599647594929	0.711478179947639\\
4.96330400451306	0.712212861830384\\
4.96668905391764	0.71294754371313\\
4.97005558638679	0.713682225595875\\
4.97307042859127	0.71441690747862\\
4.97629129911527	0.715151589361365\\
4.97899305621132	0.715886271244111\\
4.98207074473776	0.716620953126856\\
4.98548300405688	0.7173556350096\\
4.98850189499077	0.718090316892345\\
4.99208535278523	0.71882499877509\\
4.99505259781977	0.719559680657835\\
4.99873416613313	0.72029436254058\\
5.0021813804024	0.721029044423324\\
5.00547725150568	0.72176372630607\\
5.0082618940662	0.722498408188815\\
5.01168116449017	0.72323309007156\\
5.01510815825521	0.723967771954305\\
5.01826629182163	0.72470245383705\\
5.02094164550767	0.725437135719796\\
5.02325039914271	0.726171817602541\\
5.02613466399566	0.726906499485286\\
5.02920804023348	0.727641181368031\\
5.03217199772401	0.728375863250776\\
5.03569602160595	0.729110545133521\\
5.03873170839825	0.729845227016266\\
5.04207963459969	0.730579908899011\\
5.04475219524094	0.731314590781757\\
5.04755645723594	0.732049272664502\\
5.05090618100335	0.732783954547247\\
5.05384275085579	0.733518636429992\\
5.05641417636892	0.734253318312737\\
5.05937692474112	0.734988000195482\\
5.06202860390416	0.735722682078226\\
5.06494281963222	0.736457363960972\\
5.06790316397914	0.737192045843717\\
5.07091022999444	0.737926727726462\\
5.07325602570984	0.738661409609207\\
5.07606455376885	0.739396091491952\\
5.07826365952158	0.740130773374697\\
5.0807876692206	0.740865455257442\\
5.08344776761558	0.741600137140187\\
5.08613461127359	0.742334819022932\\
5.08879573809768	0.743069500905677\\
5.09159703065353	0.743804182788421\\
5.09449357613462	0.744538864671166\\
5.09741125236684	0.745273546553912\\
5.10025957917079	0.746008228436657\\
5.10288235984586	0.746742910319402\\
5.10556388662327	0.747477592202147\\
5.10788336465474	0.748212274084893\\
5.11057522162178	0.748946955967638\\
5.11340865718718	0.749681637850383\\
5.11594649250079	0.750416319733128\\
5.11846591294988	0.751151001615874\\
5.12101371160096	0.75188568349862\\
5.12393383523948	0.752620365381366\\
5.12692827335397	0.753355047264112\\
5.12945890503276	0.754089729146858\\
5.13196818031401	0.754824411029604\\
5.13450146605673	0.75555909291235\\
5.13690129798823	0.756293774795096\\
5.13959291515496	0.757028456677842\\
5.14205328245646	0.757763138560589\\
5.14509690190093	0.758497820443335\\
5.14833778719296	0.759232502326081\\
5.15113245296051	0.759967184208826\\
5.15406529638769	0.760701866091573\\
5.15664716088963	0.761436547974319\\
5.15931050574367	0.762171229857065\\
5.16221027564803	0.76290591173981\\
5.1647739934163	0.763640593622557\\
5.16734585450507	0.764375275505303\\
5.17024759533947	0.765109957388049\\
5.17311474933749	0.765844639270795\\
5.1760303495854	0.766579321153541\\
5.17888630965484	0.767314003036287\\
5.1814990317753	0.768048684919033\\
5.184232206808	0.768783366801779\\
5.1870474767512	0.769518048684525\\
5.18997137733364	0.770252730567271\\
5.1927058319231	0.770987412450017\\
5.19546475793647	0.771722094332764\\
5.198245605511	0.77245677621551\\
5.20084366125324	0.773191458098256\\
5.20352302347721	0.773926139981002\\
5.20614455300497	0.774660821863748\\
5.20899004618261	0.775395503746494\\
5.21168433839679	0.77613018562924\\
5.21465909708459	0.776864867511986\\
5.21746547449152	0.777599549394732\\
5.21989764073449	0.778334231277478\\
5.22273004410334	0.779068913160224\\
5.22575676985534	0.77980359504297\\
5.22866851569341	0.780538276925716\\
5.23163892929451	0.781272958808462\\
5.23439301674423	0.782007640691208\\
5.23781243501223	0.782742322573954\\
5.24045930362505	0.783477004456701\\
5.24325457865189	0.784211686339447\\
5.2460004756617	0.784946368222193\\
5.24848713570444	0.785681050104939\\
5.25097343329946	0.786415731987685\\
5.25387576792809	0.787150413870431\\
5.25656265012886	0.787885095753178\\
5.25969708725336	0.788619777635924\\
5.26292813109569	0.78935445951867\\
5.26544598274166	0.790089141401416\\
5.26820315601003	0.790823823284162\\
5.27113711952053	0.791558505166908\\
5.27422279361384	0.792293187049654\\
5.27688722971308	0.793027868932401\\
5.27966792838081	0.793762550815147\\
5.28263850032615	0.794497232697893\\
5.28550849331129	0.795231914580639\\
5.28826017183066	0.795966596463385\\
5.29072073846687	0.796701278346132\\
5.29374654390771	0.797435960228878\\
5.29630255442614	0.798170642111624\\
5.29916577703522	0.79890532399437\\
5.301704872891	0.799640005877116\\
5.30445121478768	0.800374687759862\\
5.30716020977902	0.801109369642608\\
5.31032407258337	0.801844051525355\\
5.3138615681655	0.802578733408101\\
5.31675901058724	0.803313415290847\\
5.31979745507052	0.804048097173593\\
5.32260345739555	0.804782779056339\\
5.32518166476487	0.805517460939086\\
5.32774070687151	0.806252142821832\\
5.33082120180086	0.806986824704578\\
5.33368923342759	0.807721506587324\\
5.33607683477829	0.80845618847007\\
5.3387200958583	0.809190870352816\\
5.34150710780344	0.809925552235563\\
5.34467176250578	0.810660234118309\\
5.34717690500912	0.811394916001055\\
5.34975481845231	0.812129597883801\\
5.35263081483277	0.812864279766548\\
5.35535626148641	0.813598961649294\\
5.35817332746953	0.81433364353204\\
5.36103406669627	0.815068325414786\\
5.36390728516073	0.815803007297533\\
5.36647671802505	0.816537689180279\\
5.36953856865447	0.817272371063025\\
5.37257527823798	0.818007052945771\\
5.37560734859882	0.818741734828518\\
5.3786558691076	0.819476416711264\\
5.38118266153298	0.82021109859401\\
5.38471764994434	0.820945780476756\\
5.38721105193279	0.821680462359502\\
5.3894737617051	0.822415144242249\\
5.39221060691259	0.823149826124995\\
5.39562129977526	0.823884508007741\\
5.39829031190969	0.824619189890487\\
5.40133028530227	0.825353871773234\\
5.40411518085488	0.82608855365598\\
5.40705221808617	0.826823235538726\\
5.40931716374228	0.827557917421473\\
5.41174371548277	0.828292599304219\\
5.41455657769213	0.829027281186965\\
5.41759454233033	0.829761963069712\\
5.42027250730187	0.830496644952458\\
5.42322034231922	0.831231326835204\\
5.4262639208032	0.831966008717951\\
5.429005386039	0.832700690600697\\
5.43187064414008	0.833435372483443\\
5.43461400457304	0.834170054366189\\
5.43719648865007	0.834904736248935\\
5.44020853411771	0.835639418131682\\
5.44293525705822	0.836374100014428\\
5.44575987267818	0.837108781897174\\
5.44833579418628	0.83784346377992\\
5.45119677230697	0.838578145662667\\
5.4539754849613	0.839312827545413\\
5.45665332084128	0.840047509428159\\
5.45957219621316	0.840782191310906\\
5.46206205537112	0.841516873193652\\
5.46470515239396	0.842251555076399\\
5.46746661073849	0.842986236959145\\
5.47040869172491	0.843720918841892\\
5.47332891035333	0.844455600724638\\
5.47664149798383	0.845190282607384\\
5.47985013842692	0.845924964490131\\
5.48259402037453	0.846659646372877\\
5.48531527386576	0.847394328255624\\
5.48831817362455	0.84812901013837\\
5.49165179753272	0.848863692021116\\
5.49450390879811	0.849598373903863\\
5.49763966720719	0.850333055786609\\
5.50049311653678	0.851067737669355\\
5.50334958679635	0.851802419552101\\
5.50611637904151	0.852537101434848\\
5.5089063782599	0.853271783317594\\
5.51153416819873	0.85400646520034\\
5.51440954734571	0.854741147083087\\
5.517598901085	0.855475828965833\\
5.52041329132824	0.85621051084858\\
5.52404992405664	0.856945192731326\\
5.52713555470699	0.857679874614072\\
5.52995213045605	0.858414556496819\\
5.53282379151227	0.859149238379566\\
5.53586714434267	0.859883920262312\\
5.53914215721962	0.860618602145058\\
5.54226917078465	0.861353284027805\\
5.5457402366505	0.862087965910551\\
5.54910887264917	0.862822647793297\\
5.55225637619097	0.863557329676044\\
5.55615126094934	0.86429201155879\\
5.55916995411738	0.865026693441537\\
5.56283459212012	0.865761375324283\\
5.56585226854297	0.86649605720703\\
5.5687032355636	0.867230739089776\\
5.57198334666342	0.867965420972523\\
5.57487042741707	0.868700102855269\\
5.57796410447405	0.869434784738015\\
5.58138027338341	0.870169466620762\\
5.58477960763613	0.870904148503508\\
5.5879211632646	0.871638830386255\\
5.59119712664851	0.872373512269001\\
5.59417817646041	0.873108194151748\\
5.59741848598139	0.873842876034494\\
5.60058895357944	0.874577557917241\\
5.60362074362388	0.875312239799987\\
5.60673592663161	0.876046921682733\\
5.60974806495902	0.876781603565479\\
5.61308467897157	0.877516285448224\\
5.61629470868527	0.87825096733097\\
5.61989821989359	0.878985649213716\\
5.62330186119427	0.879720331096462\\
5.62672247644526	0.880455012979208\\
5.62950711470649	0.881189694861954\\
5.63274623950259	0.8819243767447\\
5.63575323875343	0.882659058627445\\
5.6388954315387	0.883393740510191\\
5.64183401431564	0.884128422392937\\
5.64520230098091	0.884863104275683\\
5.64904513973107	0.885597786158429\\
5.6520352578984	0.886332468041174\\
5.65568235551288	0.88706714992392\\
5.65910961399365	0.887801831806666\\
5.66211021381363	0.888536513689412\\
5.66537443933814	0.889271195572158\\
5.66841162461177	0.890005877454903\\
5.67241937058001	0.890740559337649\\
5.67581736059854	0.891475241220395\\
5.67896152389988	0.892209923103141\\
5.68252087379425	0.892944604985887\\
5.68573115140721	0.893679286868633\\
5.68897941226707	0.894413968751378\\
5.69226633540152	0.895148650634124\\
5.69633847101402	0.89588333251687\\
5.70024363964937	0.896618014399616\\
5.70325487188036	0.897352696282361\\
5.7067271648743	0.898087378165107\\
5.71048493373835	0.898822060047853\\
5.71343448383637	0.899556741930599\\
5.71647252745425	0.900291423813345\\
5.71984836021454	0.90102610569609\\
5.72298562270248	0.901760787578836\\
5.72644079161327	0.902495469461582\\
5.7298970473761	0.903230151344327\\
5.73340557094528	0.903964833227073\\
5.7363180595549	0.904699515109819\\
5.73951443640095	0.905434196992565\\
5.74229620607239	0.906168878875311\\
5.74537250177915	0.906903560758056\\
5.7488837386421	0.907638242640802\\
5.75198115126449	0.908372924523548\\
5.75563980860023	0.909107606406294\\
5.7590103335218	0.90984228828904\\
5.76260201166716	0.910576970171785\\
5.7659062857869	0.911311652054531\\
5.76983661850384	0.912046333937277\\
5.77311948705756	0.912781015820022\\
5.77720998499164	0.913515697702768\\
5.7802067352132	0.914250379585514\\
5.78388424241082	0.91498506146826\\
5.78795795351704	0.915719743351005\\
5.79170693174944	0.916454425233751\\
5.79570725120334	0.917189107116497\\
5.79952429642833	0.917923788999243\\
5.80299993657815	0.918658470881988\\
5.80687521969276	0.919393152764734\\
5.81121097773714	0.92012783464748\\
5.81459671147882	0.920862516530226\\
5.81834072706247	0.921597198412971\\
5.82215238978916	0.922331880295717\\
5.8255397637415	0.923066562178463\\
5.82886149137352	0.923801244061208\\
5.83178849482647	0.924535925943954\\
5.83562669679591	0.9252706078267\\
5.8390963166728	0.926005289709445\\
5.84349405317765	0.926739971592191\\
5.84725708737285	0.927474653474937\\
5.85010963447743	0.928209335357683\\
5.85363506536571	0.928944017240428\\
5.85762766337711	0.929678699123174\\
5.8610434993812	0.93041338100592\\
5.86454909425023	0.931148062888665\\
5.86772455193038	0.931882744771411\\
5.8710768295163	0.932617426654157\\
5.87418315533791	0.933352108536902\\
5.87790340897883	0.934086790419648\\
5.88155795239645	0.934821472302394\\
5.88529016510425	0.935556154185139\\
5.88934796548694	0.936290836067885\\
5.89304490748734	0.937025517950631\\
5.89690479294951	0.937760199833376\\
5.901726376262	0.938494881716122\\
5.9062024814915	0.939229563598868\\
5.91030581420505	0.939964245481614\\
5.91445913447076	0.94069892736436\\
5.9185786493951	0.941433609247106\\
5.92216313089908	0.942168291129852\\
5.92738133281343	0.942902973012598\\
5.93097763254644	0.943637654895344\\
5.93516424166619	0.94437233677809\\
5.93994783407727	0.945107018660835\\
5.94459660450229	0.945841700543581\\
5.94893377420046	0.946576382426327\\
5.95340426966363	0.947311064309073\\
5.95796439027399	0.948045746191819\\
5.96333022070588	0.948780428074565\\
5.96778108462989	0.949515109957311\\
5.97235361189824	0.950249791840057\\
5.97646217262971	0.950984473722803\\
5.98069517229586	0.951719155605549\\
5.98580590415146	0.952453837488295\\
5.99032497039155	0.953188519371041\\
5.99502661304085	0.953923201253787\\
5.99944357827496	0.954657883136533\\
6.00401809205559	0.955392565019279\\
6.00849959331152	0.956127246902025\\
6.0133831285485	0.956861928784771\\
6.01798173583275	0.957596610667517\\
6.02272078854579	0.958331292550263\\
6.02761903147803	0.959065974433009\\
6.03282286134109	0.959800656315755\\
6.03758520964823	0.960535338198501\\
6.04251485788076	0.961270020081247\\
6.04745246253301	0.962004701963993\\
6.05233511054172	0.962739383846739\\
6.05780389215615	0.963474065729485\\
6.06296565797405	0.964208747612231\\
6.06800975341497	0.964943429494977\\
6.07362586892458	0.965678111377723\\
6.07921235576957	0.966412793260468\\
6.08489506916072	0.967147475143215\\
6.09129234441742	0.96788215702596\\
6.09688236108243	0.968616838908707\\
6.10280289835821	0.969351520791452\\
6.10824985238997	0.970086202674198\\
6.1143929096192	0.970820884556944\\
6.12077865911628	0.97155556643969\\
6.12707218682754	0.972290248322436\\
6.13322917388321	0.973024930205182\\
6.139486304929	0.973759612087927\\
6.14613035549416	0.974494293970673\\
6.15300008719454	0.975228975853419\\
6.15930032692338	0.975963657736165\\
6.16592820679393	0.976698339618911\\
6.17201234083748	0.977433021501657\\
6.17815796450764	0.978167703384403\\
6.18369594404935	0.978902385267148\\
6.19013777155057	0.979637067149894\\
6.19673344686846	0.98037174903264\\
6.20276620749726	0.981106430915386\\
6.20922444634975	0.981841112798132\\
6.21585868218006	0.982575794680877\\
6.22399718887515	0.983310476563623\\
6.23147543069183	0.984045158446369\\
6.24107258831289	0.984779840329115\\
6.25164845265024	0.985514522211861\\
6.26266203076497	0.986249204094607\\
6.27362380759416	0.986983885977352\\
6.28483426057389	0.987718567860098\\
6.29764207954926	0.988453249742844\\
6.31054415611731	0.98918793162559\\
6.3238433574229	0.989922613508336\\
6.33672471335631	0.990657295391082\\
6.3494561304089	0.991391977273828\\
6.36281151095151	0.992126659156574\\
6.37797088562062	0.99286134103932\\
6.39491172573693	0.993596022922065\\
6.41287921260466	0.994330704804811\\
6.42740415537053	0.995065386687557\\
6.44361450598676	0.995800068570303\\
6.46874670709057	0.996534750453049\\
6.49966398974595	0.997269432335795\\
6.54519180554843	0.99800411421854\\
6.62125326075545	0.998738796101286\\
6.73353129853882	0.999473477984032\\
6.79750985151662	0.999700004897879\\
6.79830571628246	0.999706127246902\\
6.80030937683968	0.999712249595925\\
6.80063671762846	0.999718371944947\\
6.80549094410537	0.99972449429397\\
6.80849221606084	0.999730616642993\\
6.81175421193924	0.999736738992016\\
6.81218071777151	0.999742861341039\\
6.81418891592442	0.999748983690062\\
6.81639720220418	0.999755106039085\\
6.81740358734124	0.999761228388108\\
6.81813872050082	0.999767350737131\\
6.82090228205732	0.999773473086153\\
6.82709601923845	0.999779595435176\\
6.82849018171516	0.999785717784199\\
6.82946790999887	0.999791840133222\\
6.8363226871232	0.999797962482245\\
6.84274484658852	0.999804084831268\\
6.84926626571125	0.999810207180291\\
6.85349392025706	0.999816329529314\\
6.8545217178625	0.999822451878336\\
6.8558495923283	0.999828574227359\\
6.85973475638092	0.999834696576382\\
6.86382309467542	0.999840818925405\\
6.86773075680407	0.999846941274428\\
6.87065126509646	0.999853063623451\\
6.87325518578036	0.999859185972474\\
6.87500772377679	0.999865308321497\\
6.87630941067153	0.999871430670519\\
6.87689354123398	0.999877553019542\\
6.87750112818367	0.999883675368565\\
6.8797886542009	0.999889797717588\\
6.89912112695032	0.999895920066611\\
6.90129347588231	0.999902042415634\\
6.91835483357894	0.999908164764657\\
6.92037010973871	0.99991428711368\\
6.93520453968319	0.999920409462703\\
6.93702569841333	0.999926531811725\\
6.94967038557476	0.999932654160748\\
6.9512654817412	0.999938776509771\\
6.96175348449831	0.999944898858794\\
6.96309538915006	0.999951021207817\\
6.97145321071345	0.99995714355684\\
6.97251986780737	0.999963265905863\\
6.97876950820741	0.999969388254886\\
6.97954365321294	0.999975510603908\\
6.98370099148461	0.999981632952931\\
6.98417041515262	0.999987755301954\\
6.98624643968519	0.999993877650977\\
6.98640370955641	1\\
};
\addlegendentry{$\sinrdl_t$ ($1^\circ$)}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-43.5779890504517	0\\
-43.5779890504517	5.07706992136647e-06\\
-43.443821259317	1.01541398427329e-05\\
-43.1916137664057	1.52312097642104e-05\\
-43.1594707933082	2.03082796855769e-05\\
-43.1385246838101	2.53853496070544e-05\\
-43.1218859764975	3.04624195284209e-05\\
-43.1080041679816	3.55394894498984e-05\\
-43.0911314303784	4.06165593712648e-05\\
-43.071863862298	4.56936292926313e-05\\
-42.9385437740791	5.07706992141088e-05\\
-42.8901412959598	5.58477691354753e-05\\
-42.8878095599259	6.09248390569528e-05\\
-42.8660023976069	6.60019089783193e-05\\
-42.858523141424	7.10789788997968e-05\\
-42.8553563828805	7.61560488211632e-05\\
-42.824787633206	8.12331187425297e-05\\
-42.8209340758935	8.63101886638962e-05\\
-42.8071622218241	9.13872585853737e-05\\
-42.7962413411723	9.64643285067401e-05\\
-42.7826343352999	0.000101541398428107\\
-42.7620414981757	0.000106618468349473\\
-42.7568771654002	0.00011169553827084\\
-42.7316715131196	0.000116772608192206\\
-42.704384330825	0.000121849678113573\\
-42.6945672305163	0.000126926748034939\\
-42.6633675373666	0.000132003817956305\\
-42.6175844596591	0.000137080887877783\\
-42.5950469446841	0.00014215795779926\\
-42.5871739536775	0.000147235027720738\\
-42.575428767339	0.000152312097642104\\
-42.5567605006788	0.000157389167563471\\
-42.5029682595313	0.000162466237484837\\
-42.4097463417317	0.000167543307406204\\
-42.2747261324758	0.00017262037732757\\
-42.1460202881793	0.000177697447248937\\
-41.9587162205522	0.000182774517170303\\
-41.9183790535878	0.00018785158709167\\
-41.8916888766836	0.000192928657013036\\
-41.7588545299819	0.000198005726934403\\
-41.4967970728823	0.000203082796855769\\
-41.4314753899074	0.000208159866777247\\
-41.4215195187741	0.000213236936698724\\
-41.4173072078059	0.000218314006620202\\
-41.4114955395846	0.000223391076541568\\
-41.3929212964029	0.000228468146462935\\
-41.3695696240992	0.000233545216384301\\
-41.343497936085	0.000238622286305668\\
-41.3362744689912	0.000243699356227034\\
-41.3286969162925	0.0002487764261484\\
-41.3153121737951	0.000253853496069767\\
-37.1014358009156	0.000863101886638518\\
-35.0005164213112	0.00147235027720793\\
-33.5297039448238	0.00208159866777735\\
-32.3808449209811	0.00269084705834644\\
-31.4417948752076	0.00330009544891519\\
-30.9150997551041	0.00394488332893328\\
-30.0807041414956	0.0045541317195017\\
-29.5097875019952	0.0052446132288122\\
-29.0082485803925	0.00596048008773098\\
-28.4898330540075	0.00662557624743465\\
-28.1595437707218	0.00726020998761057\\
-27.9094927933282	0.00791515200747206\\
-27.6515298448827	0.00857517109725503\\
-27.3638945355474	0.00926565260656642\\
-27.1169504807099	0.00995105704595534\\
-26.8859962994584	0.0106415385552667\\
-26.7022936034349	0.0113167888548145\\
-26.5030071363813	0.0120174245039677\\
-26.3510108646017	0.0127180601531226\\
-26.2079216548532	0.01339331045267\\
-26.0655986906662	0.0140939461018229\\
-25.938961876896	0.0147488881216833\\
-25.7940379271663	0.0154139842813872\\
-25.6502462130813	0.0160892345809346\\
-25.5040803556238	0.0168101785097735\\
-25.3602068434807	0.0175158912288501\\
-25.2485685711032	0.0181911415283976\\
-25.1169101307095	0.0188613147580228\\
-24.9878220668783	0.0195670274770977\\
-24.8619293543421	0.0203082796856224\\
-24.7327872184112	0.0210495318941469\\
-24.5968291336514	0.0217755528929086\\
-24.4754468568534	0.0225168051014352\\
-24.3845997930242	0.0232783655896469\\
-24.2773746550651	0.0239891553786431\\
-24.2013298159997	0.0247151763774049\\
-24.1005505550589	0.0254259661664018\\
-24.0015572931978	0.026151987165164\\
-23.9046585886043	0.0268627769541612\\
-23.8312642752769	0.0275837208830013\\
-23.7330934196864	0.0283198960216061\\
-23.638244335849	0.0290357628805243\\
-23.5577331150351	0.0297617838792861\\
-23.4841851402319	0.030487804878048\\
-23.3890631629117	0.0312239800166528\\
-23.3074886916361	0.0319347698056505\\
-23.2287841404027	0.0326150971751179\\
-23.14501891164	0.0332903474746653\\
-23.0603450065445	0.0340163684734274\\
-22.9875121296856	0.0347068499827389\\
-22.9249243207131	0.0354125627018145\\
-22.8486652477531	0.0360776588615195\\
-22.7745530467482	0.0368493734895736\\
-22.693328329679	0.037590625698099\\
-22.5893108089087	0.038377571535917\\
-22.4865933133145	0.039139132024128\\
-22.4011060469918	0.0398753071627331\\
-22.3048701576319	0.0406470217907865\\
-22.2069093223547	0.0414390446985263\\
-22.1363858005327	0.0421853739769729\\
-22.0481153700232	0.0429723198147901\\
-21.9540951173449	0.0437084949533948\\
-21.8713529299714	0.044505594931055\\
-21.8100178876224	0.0452570012794241\\
-21.7448038055819	0.0460947178164567\\
-21.6704651773383	0.0468918177941176\\
-21.6098324343448	0.0476889177717782\\
-21.5366772874917	0.0484352470502246\\
-21.4689526311806	0.0491460368392211\\
-21.4103599040787	0.0499329826770393\\
-21.3290111182313	0.0507300826546999\\
-21.2623362126624	0.0515170284925178\\
-21.2042693313778	0.0523395138197856\\
-21.1459654883666	0.053156922077131\\
-21.085108445727	0.0539692532645558\\
-21.0164038385026	0.0547409678926094\\
-20.9495077619513	0.0555279137304276\\
-20.8840868566724	0.0562640888690309\\
-20.8129099931693	0.0570307264271633\\
-20.7498045544364	0.0578075181251391\\
-20.6795682855952	0.0585843098231149\\
-20.6217366510789	0.0593966410105399\\
-20.5661407937532	0.0602038951280429\\
-20.5106902875904	0.061041611665075\\
-20.4537435286124	0.0618945594118722\\
-20.3993751673711	0.0627627383684327\\
-20.351111695147	0.0635598383460935\\
-20.2969306268316	0.0643112446944613\\
-20.2389347758661	0.0650118803436152\\
-20.1864501541855	0.0657379013423764\\
-20.1351113848532	0.0664689994110592\\
-20.0726822541675	0.0672356369691922\\
-20.0279132416402	0.0680581222964607\\
-19.9727057536785	0.0688146057147498\\
-19.9222010452952	0.0696573993217032\\
-19.8681303284375	0.0704595763692849\\
-19.8225133085864	0.0712363680672606\\
-19.7716941462503	0.0719979285554727\\
-19.7342608763497	0.0727645661136047\\
-19.6885430211773	0.0735616660912661\\
-19.6435728662305	0.0743435348591627\\
-19.6113873485807	0.0751812513961948\\
-19.5638597678832	0.0759986596535418\\
-19.5155316150969	0.0767856054913598\\
-19.4753472286407	0.077562397189335\\
-19.4335984769018	0.0783290347474676\\
-19.3841395265778	0.0791159805852863\\
-19.3344941867868	0.0798876952133399\\
-19.2881037491899	0.0806594098413936\\
-19.2453988134502	0.0814158932596833\\
-19.1950715133676	0.0821672996080511\\
-19.1564547757435	0.082908551816577\\
-19.1184690862822	0.0836396498852591\\
-19.0774714545527	0.0844418269328415\\
-19.0317853538399	0.0851830791413666\\
-18.9890415766009	0.08591925427997\\
-18.9456421395167	0.0866757376982592\\
-18.9084954165284	0.0874423752563913\\
-18.8623632483675	0.0882039357446029\\
-18.8298772981312	0.0889553420929716\\
-18.7866680202243	0.0897118255112609\\
-18.7506508768064	0.0904175382303373\\
-18.717890613361	0.091214638207999\\
-18.6831569758618	0.091991429905974\\
-18.643355243434	0.0927936069535571\\
-18.6033952438738	0.0935399362320039\\
-18.5682497194244	0.0942862655104505\\
-18.5311576699742	0.0951036737677965\\
-18.4973668007808	0.0958956966755363\\
-18.4614356815288	0.0967029507930405\\
-18.4299287880485	0.0974848195609366\\
-18.3904093910993	0.0982666883288331\\
-18.3537774634318	0.099002863467437\\
-18.3207966865527	0.0997695010255695\\
-18.2883393024156	0.100556446863388\\
-18.2567375761903	0.101302776141836\\
-18.2255548532947	0.102054182490204\\
-18.1952917141231	0.102830974188179\\
-18.1625806401186	0.10362807416584\\
-18.1316306536496	0.1044251741435\\
-18.0996970988145	0.105181657561789\\
-18.0714735076294	0.105953372189841\\
-18.0376159236987	0.106694624398367\\
-18.0081313058196	0.107486647306106\\
-17.973594701191	0.108248207794317\\
-17.9441155684491	0.108994537072764\\
-17.909780706961	0.109766251700817\\
-17.8760546999637	0.110548120468713\\
-17.8447866561405	0.111335066306531\\
-17.8123319871799	0.112116935074427\\
-17.7745170842834	0.112908957982166\\
-17.7369689589974	0.113741597449278\\
-17.6970558015059	0.11450823500741\\
-17.6639562257142	0.11526979549562\\
-17.6329712348201	0.116021201843989\\
-17.6044505765825	0.116808147681807\\
-17.5711331519542	0.117539245750489\\
-17.5398898868255	0.118285575028936\\
-17.5031578865877	0.119016673097619\\
-17.4689584321748	0.119793464795594\\
-17.4332150292595	0.120529639934198\\
-17.4022691507293	0.121275969212644\\
-17.3646969519365	0.122007067281327\\
-17.3262962302507	0.122748319489852\\
-17.2906566362778	0.123540342397592\\
-17.2566171637088	0.124306979955724\\
-17.2273702968148	0.125063463374013\\
-17.1895931598885	0.125804715582537\\
-17.1589819050622	0.126561199000827\\
-17.1292435014562	0.12729737413943\\
-17.0988113555335	0.128023395138191\\
-17.0720040759919	0.128795109766244\\
-17.0454517248434	0.129587132673983\\
-17.0176793192104	0.130384232651643\\
-16.9900170853344	0.131150870209775\\
-16.9592261541585	0.131902276558142\\
-16.9332609813055	0.132663837046353\\
-16.9041669823358	0.133455859954092\\
-16.8769534018117	0.134227574582147\\
-16.8483774345163	0.135039905769571\\
-16.8181334282291	0.135842082817154\\
-16.79125545918	0.136634105724894\\
-16.763827238586	0.137400743283026\\
-16.7337380318241	0.138167380841158\\
-16.7008312068397	0.138959403748898\\
-16.6728067764179	0.13976158079648\\
-16.6437267309191	0.140533295424533\\
-16.6170231208443	0.141299932982666\\
-16.5859756807028	0.142091955890406\\
-16.5579900585499	0.142909364147752\\
-16.5293988301779	0.143676001705885\\
-16.504422266389	0.144442639264017\\
-16.4779154007368	0.1451737373327\\
-16.4477733235806	0.145960683170518\\
-16.420372187509	0.146742551938413\\
-16.3961122389155	0.147509189496546\\
-16.3679821571703	0.148296135334364\\
-16.3426766297917	0.149067849962418\\
-16.3143661946884	0.149854795800237\\
-16.2904869257395	0.150621433358369\\
-16.2630509922906	0.151372839706737\\
-16.2381360542079	0.152164862614476\\
-16.213432421732	0.152997502081587\\
-16.1888453769128	0.153759062569799\\
-16.1660982062505	0.154535854267775\\
-16.1402905968453	0.155307568895829\\
-16.1158074423158	0.156099591803568\\
-16.0937321998514	0.156835766942172\\
-16.0705199527434	0.157597327430383\\
-16.0481231242929	0.158369042058436\\
-16.0238353369628	0.159155987896254\\
-16.0009440095242	0.159948010803994\\
-15.9757878624528	0.160674031802755\\
-15.9521348007338	0.161425438151123\\
-15.9308965911354	0.162176844499491\\
-15.9030373450746	0.162948559127544\\
-15.8814505536659	0.163730427895441\\
-15.8600647480743	0.164497065453573\\
-15.8366635895237	0.165294165431234\\
-15.81147067648	0.166035417639759\\
-15.7878868979064	0.166776669848285\\
-15.7649085682801	0.167553461546259\\
-15.7434241001665	0.168335330314156\\
-15.7198687251671	0.169127353221896\\
-15.6977613359579	0.169878759570264\\
-15.6733966385864	0.170665705408082\\
-15.6485559724455	0.171488190735349\\
-15.6253107347278	0.172295444852854\\
-15.601424068936	0.17307731362075\\
-15.5789251638715	0.173818565829276\\
-15.560507643204	0.174605511667094\\
-15.5342616329525	0.175372149225226\\
-15.5123137517525	0.176103247293908\\
-15.4840012143128	0.176885116061805\\
-15.4606687813246	0.177590828780881\\
-15.439117943016	0.178387928758542\\
-15.4174222462984	0.179179951666281\\
-15.3938333034299	0.179951666294335\\
-15.3746131937685	0.180728457992309\\
-15.3538892208814	0.181500172620362\\
-15.3305260667443	0.182246501898809\\
-15.3093157904655	0.182962368757728\\
-15.2893787404295	0.183718852176017\\
-15.269253590331	0.184475335594306\\
-15.2480651564537	0.185201356593067\\
-15.2268869084416	0.185932454661749\\
-15.2074071793505	0.18669401514996\\
-15.1886287234628	0.187475883917857\\
-15.1692731429046	0.188222213196304\\
-15.1497352335109	0.188983773684515\\
-15.1284717674445	0.189719948823119\\
-15.1086660273719	0.190496740521094\\
-15.0885053410519	0.191248146869463\\
-15.0692145954346	0.192024938567438\\
-15.046075753259	0.192740805426357\\
-15.0244881849211	0.193512520054411\\
-15.0039354985786	0.194258849332858\\
-14.9815239214359	0.19502548689099\\
-14.9592748136343	0.195787047379201\\
-14.941584024288	0.196518145447883\\
-14.9217037665774	0.197274628866174\\
-14.9012294291678	0.198061574703993\\
-14.8795742272136	0.198807903982439\\
-14.8602571102683	0.19956946447065\\
-14.8361627533847	0.200341179098704\\
-14.8154854147585	0.201067200097465\\
-14.7895283528572	0.20184399179544\\
-14.7707597099415	0.202554781584437\\
-14.7517846735389	0.203321419142569\\
-14.7316276063759	0.204052517211251\\
-14.7102369479893	0.20480900062954\\
-14.6920064998399	0.205555329907986\\
-14.6714216834281	0.206347352815726\\
-14.6548500961351	0.207083527954331\\
-14.6350606189072	0.207850165512463\\
-14.6158049780627	0.208586340651067\\
-14.5959860340723	0.209332669929515\\
-14.5765724760838	0.210104384557569\\
-14.5560889352413	0.210850713836016\\
-14.5358681786494	0.211612274324226\\
-14.517100758063	0.212373834812437\\
-14.4994226861731	0.213110009951041\\
-14.4835421458617	0.213871570439252\\
-14.4667579044174	0.214653439207148\\
-14.4518066811477	0.215404845555517\\
-14.4332585279551	0.216161328973807\\
-14.4128031267419	0.216907658252254\\
-14.3929785791792	0.217643833390857\\
-14.373613445014	0.218430779228676\\
-14.3536805546988	0.219197416786808\\
-14.3370751874203	0.219984362624627\\
-14.3188016017682	0.22072053776323\\
-14.3022011673625	0.221446558761991\\
-14.2848261484501	0.222192888040438\\
-14.264739853739	0.222908754899355\\
-14.2440199319913	0.223650007107879\\
-14.2293058086483	0.224426798805855\\
-14.205712692884	0.225162973944458\\
-14.1870508125129	0.225888994943218\\
-14.1674007673513	0.226670863711114\\
-14.1521671818129	0.227407038849717\\
-14.132264765186	0.228148291058243\\
-14.1175563744469	0.228884466196846\\
-14.0966662207469	0.229600333055764\\
-14.0740194255812	0.230366970613896\\
-14.0560234038596	0.231123454032185\\
-14.0366035062416	0.231874860380553\\
-14.0167878665878	0.232631343798843\\
-13.9944867689339	0.233397981356975\\
-13.9765271383746	0.23410369407605\\
-13.95570532924	0.234865254564261\\
-13.9318915168629	0.23555065900365\\
-13.9115343395018	0.236251294652804\\
-13.8935107873862	0.237038240490622\\
-13.8734876734372	0.237784569769069\\
-13.8578021096301	0.238561361467044\\
-13.8335349210991	0.239327999025176\\
-13.8160591812874	0.240109867793072\\
-13.7955660494281	0.240840965861755\\
-13.7783380333613	0.241592372210122\\
-13.7553913874675	0.242353932698333\\
-13.7380748642145	0.243125647326387\\
-13.7211526358256	0.243922747304047\\
-13.7041461924009	0.24465892244265\\
-13.6858889695038	0.245430637070704\\
-13.6689115411476	0.2461414268597\\
-13.6514944616869	0.246887756138147\\
-13.6288602470668	0.247674701975965\\
-13.6120640778801	0.248400722974726\\
-13.5932908308264	0.249182591742622\\
-13.5734804251792	0.249949229300755\\
-13.552905411343	0.250700635649123\\
-13.5327697438051	0.251487581486941\\
-13.5168887087392	0.25223898783531\\
-13.4981033225041	0.2529954712536\\
-13.4801328485725	0.253711338112518\\
-13.4630226737639	0.254411973761672\\
-13.4459514287137	0.255158303040119\\
-13.4265763350156	0.255899555248645\\
-13.407795432787	0.256630653317326\\
-13.391242093795	0.257371905525852\\
-13.3711142153236	0.258128388944141\\
-13.3519958076586	0.258879795292509\\
-13.3340513676877	0.25964135578072\\
-13.3127383509829	0.260372453849401\\
-13.2964530102127	0.26108832070832\\
-13.2783504722716	0.26188034361606\\
-13.2618425453206	0.262591133405057\\
-13.2453312149088	0.263342539753424\\
-13.2277442225858	0.264099023171714\\
-13.2097341606559	0.264875814869689\\
-13.1933557849321	0.265657683637585\\
-13.1804442894976	0.266373550496502\\
-13.1652059561923	0.26708941735542\\
-13.1472568653633	0.267866209053396\\
-13.1309747449248	0.268592230052157\\
-13.1153317838987	0.269379175889975\\
-13.1000877631324	0.270130582238343\\
-13.0842836378191	0.270907373936318\\
-13.0696793804396	0.271658780284685\\
-13.0542982397159	0.272455880262346\\
-13.037572462701	0.273212363680636\\
-13.0205264579317	0.273963770029004\\
-13.0055294801524	0.274740561726979\\
-12.9874153876806	0.27550212221519\\
-12.9706113182772	0.276253528563558\\
-12.9554402535726	0.276999857842005\\
-12.9382918860203	0.277756341260293\\
-12.9214347482158	0.278528055888347\\
-12.9048588225872	0.279304847586321\\
-12.8836583759331	0.280112101703825\\
-12.8669963629453	0.28089397047172\\
-12.8498571289094	0.281645376820088\\
-12.8362823763336	0.282376474888771\\
-12.8191859002506	0.283112650027375\\
-12.8030816663823	0.283879287585508\\
-12.7850320807755	0.284645925143639\\
-12.7712603140382	0.285361792002557\\
-12.7563886112567	0.286108121281004\\
-12.7436618364591	0.286925529538351\\
-12.7286123919251	0.287697244166405\\
-12.7108600602278	0.288448650514773\\
-12.6965405926313	0.289271135842041\\
-12.6790480405308	0.290068235819702\\
-12.6637048268792	0.290819642168069\\
-12.6484078051809	0.291555817306673\\
-12.6320547121142	0.292352917284334\\
-12.6121599676855	0.293073861213172\\
-12.5948270243082	0.293799882211932\\
-12.5785107847332	0.294602059259514\\
-12.563084835856	0.295378850957489\\
-12.5451596542344	0.296186105074993\\
-12.5298754074684	0.296978127982733\\
-12.5124488875438	0.297790459170158\\
-12.4987667207223	0.298612944497425\\
-12.4831685090183	0.299430352754772\\
-12.4674571203119	0.300181759103139\\
-12.4515735997126	0.300958550801116\\
-12.435438301587	0.301745496638934\\
-12.41983055065	0.302517211266988\\
-12.4067433797587	0.303304157104806\\
-12.3897847715207	0.30407587173286\\
-12.3755678685336	0.304832355151149\\
-12.3619752861039	0.305624378058888\\
-12.3480869277481	0.306380861477178\\
-12.3313508410859	0.307137344895468\\
-12.3193176785222	0.307878597103993\\
-12.3053556532528	0.308660465871889\\
-12.2901003263665	0.309442334639786\\
-12.2736770853213	0.310203895127996\\
-12.2600835969264	0.310965455616207\\
-12.2456864011775	0.311742247314183\\
-12.2317396438026	0.312437805893415\\
-12.2176952491853	0.313209520521468\\
-12.2045806916186	0.314057391198343\\
-12.1913903990379	0.314829105826398\\
-12.1770051701432	0.315631282873979\\
-12.1619636665583	0.316408074571954\\
-12.1492639020008	0.317200097479693\\
-12.1346667762457	0.317971812107746\\
-12.1234553052148	0.318738449665879\\
-12.1095536771193	0.319520318433775\\
-12.0943247059394	0.320256493572379\\
-12.0802804868752	0.321007899920746\\
-12.0649648686766	0.321769460408957\\
-12.0503229872099	0.322510712617483\\
-12.0338339080951	0.323251964826009\\
-12.0206945368553	0.324043987733748\\
-12.004810126976	0.324825856501644\\
-11.9898384353701	0.325617879409382\\
-11.9748323356903	0.326420056456964\\
-11.9606231190684	0.327181616945175\\
-11.9449621876259	0.327953331573229\\
-11.9311927712484	0.328694583781754\\
-11.9156725670375	0.329461221339888\\
-11.9020357098779	0.330177088198805\\
-11.8867058596455	0.330938648687017\\
-11.8705564282863	0.331750979874442\\
-11.8549405286898	0.332563311061866\\
-11.8410811779567	0.333335025689919\\
-11.8289003786807	0.334137202737502\\
-11.8124077344651	0.334893686155792\\
-11.7966134799494	0.335624784224474\\
-11.7838918056342	0.336360959363079\\
-11.7698163454509	0.337158059340739\\
-11.7535420294839	0.337945005178557\\
-11.7402321315902	0.338762413435903\\
-11.7268092949064	0.339483357364743\\
-11.712122264866	0.340275380272483\\
-11.6959969209851	0.341082634389986\\
-11.6784147468783	0.341874657297725\\
-11.6625337657329	0.342636217785936\\
-11.6473959915834	0.343473934322967\\
-11.6320369285143	0.344260880160785\\
-11.6152244203071	0.34503767185876\\
-11.5979105088877	0.345829694766499\\
-11.5830538825233	0.346631871814082\\
-11.5671259644164	0.3474188176519\\
-11.5545630757443	0.348210840559639\\
-11.5382792313152	0.348987632257614\\
-11.5238989726514	0.349733961536061\\
-11.5068252912574	0.350510753234035\\
-11.4922846244175	0.351267236652325\\
-11.4759969849555	0.352018643000693\\
-11.4600502194455	0.352810665908434\\
-11.4431194295126	0.353582380536488\\
-11.4271881327657	0.354318555675091\\
-11.4135064598381	0.355090270303145\\
-11.3969750385298	0.355856907861277\\
-11.381723902106	0.356633699559252\\
-11.3674834808275	0.357400337117385\\
-11.3534700995174	0.358151743465753\\
-11.340081197627	0.358938689303571\\
-11.3251447718402	0.359695172721862\\
-11.3113937037983	0.360416116650702\\
-11.2968246864975	0.36120306248852\\
-11.2818699077898	0.361974777116574\\
-11.2681954679558	0.362731260534863\\
-11.2530421109981	0.363502975162917\\
-11.2386294110188	0.364249304441362\\
-11.2259184160268	0.365046404419023\\
-11.2115026815075	0.365813041977155\\
-11.198785708036	0.366528908836073\\
-11.1849874840859	0.367229544485227\\
-11.1719142751672	0.367980950833594\\
-11.1590784727424	0.368686663552668\\
-11.1433374097713	0.369427915761192\\
-11.129469154163	0.370184399179482\\
-11.113300388279	0.370930728457928\\
-11.0987494036159	0.371677057736375\\
-11.0860424087139	0.372403078735137\\
-11.0697377591201	0.373144330943661\\
-11.0543709918003	0.37389573729203\\
-11.0394853339025	0.374652220710318\\
-11.024526767037	0.375418858268451\\
-11.0094979464335	0.376195649966426\\
-10.9945633933739	0.376926748035109\\
-10.9798507112154	0.377683231453398\\
-10.9665396123686	0.378409252452158\\
-10.9531117626424	0.379155581730605\\
-10.9371781668716	0.379901911009052\\
-10.922609222837	0.380663471497262\\
-10.9100735834951	0.381465648544844\\
-10.8952968421666	0.382227209033055\\
-10.8793657501358	0.383009077800951\\
-10.8681578275381	0.38379602363877\\
-10.8545391952928	0.384562661196902\\
-10.8396616539168	0.385308990475349\\
-10.8257535268612	0.386060396823716\\
-10.8120845561513	0.386827034381849\\
-10.799316986654	0.387578440730216\\
-10.7854793236371	0.388309538798898\\
-10.7720900768597	0.389086330496873\\
-10.7603743364019	0.389822505635476\\
-10.7458971105536	0.390599297333451\\
-10.731650332709	0.391360857821661\\
-10.719617809115	0.392107187100108\\
-10.7052034215598	0.392848439308633\\
-10.6908442541378	0.393625231006609\\
-10.6766646783574	0.394336020795605\\
-10.6634882518034	0.395072195934209\\
-10.6518182777502	0.395828679352498\\
-10.6386461984349	0.396559777421181\\
-10.6249826348183	0.397275644280099\\
-10.6105418077625	0.398037204768311\\
-10.596434692138	0.398768302836994\\
-10.5828308597202	0.399540017465048\\
-10.5698997111787	0.400286346743495\\
-10.557531574459	0.401088523791077\\
-10.5445930440998	0.40182469892968\\
-10.5300095309383	0.402571028208127\\
-10.5174515816771	0.403302126276809\\
-10.5035134397201	0.40406368676502\\
-10.4893567654379	0.404799861903625\\
-10.4765882479188	0.405566499461757\\
-10.4645272243797	0.406328059949968\\
-10.4503675139187	0.407064235088572\\
-10.4364621679451	0.407805487297098\\
-10.4233138354445	0.408602587274759\\
-10.4099668732764	0.40936414776297\\
-10.3966439672301	0.41015617067071\\
-10.3830389357922	0.410866960459706\\
-10.3698115215373	0.411577750248702\\
-10.3546174879296	0.41232915659707\\
-10.3418211169085	0.413111025364967\\
-10.3276666495411	0.413847200503571\\
-10.3148495092623	0.414557990292568\\
-10.2997675796494	0.415314473710858\\
-10.2846333050726	0.41608111126899\\
-10.2709700940524	0.416832517617359\\
-10.2567338621759	0.41759915517549\\
-10.2420744155555	0.418386101013308\\
-10.2275758447669	0.419132430291754\\
-10.2109324062444	0.419899067849886\\
-10.1976425726176	0.42063524298849\\
-10.1844689517155	0.421406957616543\\
-10.1704994388577	0.42218882638444\\
-10.1587351727315	0.422955463942572\\
-10.1450618742465	0.423701793221018\\
-10.1308784626702	0.424493816128757\\
-10.1185882941255	0.425255376616968\\
-10.103895577983	0.425991551755572\\
-10.0913623373681	0.426707418614488\\
-10.0790158468262	0.427479133242542\\
-10.0664849495284	0.428245770800674\\
-10.0521966400505	0.428971791799435\\
-10.038241387681	0.429707966938039\\
-10.0231554433989	0.43046952742625\\
-10.0103384694092	0.431200625494932\\
-9.99655700242322	0.431992648402671\\
-9.98252125567569	0.43274913182096\\
-9.96954391795182	0.433525923518935\\
-9.95514468519363	0.43427225279738\\
-9.94085636269557	0.434998273796141\\
-9.9260500130289	0.435780142564038\\
-9.91182248366066	0.436521394772563\\
-9.90053194868071	0.43730326354046\\
-9.88640863796538	0.438044515748986\\
-9.87316488037001	0.438775613817667\\
-9.85939596667787	0.439562559655486\\
-9.8457281548189	0.440293657724169\\
-9.83105825774461	0.44105521821238\\
-9.81796832474248	0.441786316281062\\
-9.80520752451816	0.442522491419665\\
-9.79062883494766	0.443273897768033\\
-9.77894372422671	0.443994841696872\\
-9.76437074708921	0.444725939765554\\
-9.75087347782859	0.44550273146353\\
-9.73603239244542	0.446233829532212\\
-9.72365668751247	0.446985235880579\\
-9.71105078061239	0.447782335858239\\
-9.69704599939354	0.448569281696057\\
-9.68474298802444	0.449346073394032\\
-9.67159225325849	0.4500974797424\\
-9.65664455230842	0.450823500741161\\
-9.64370041327988	0.451569830019607\\
-9.6320444416808	0.452285696878525\\
-9.61988303917484	0.45302694908705\\
-9.60686228861077	0.453803740785025\\
-9.59418814442368	0.454514530574021\\
-9.57996557729065	0.455245628642704\\
-9.56748687769035	0.455976726711387\\
-9.55626720581887	0.456712901849991\\
-9.54307521418793	0.457443999918671\\
-9.53066688426189	0.458185252127197\\
-9.5194857655648	0.4589214272658\\
-9.50728767131666	0.459667756544247\\
-9.49562428911879	0.460414085822693\\
-9.48367176939577	0.461165492171061\\
-9.47054243669318	0.461916898519429\\
-9.45648404641518	0.462653073658032\\
-9.44405417958865	0.46344001949585\\
-9.43133113588302	0.464181271704375\\
-9.41761138793418	0.464937755122664\\
-9.40732574581745	0.46568408440111\\
-9.39237798671874	0.466430413679557\\
-9.37885824377234	0.467171665888082\\
-9.36571831234311	0.467948457586055\\
-9.35175307784707	0.468699863934423\\
-9.33826874798556	0.469451270282791\\
-9.32317693067697	0.470202676631159\\
-9.31002746458547	0.470923620559997\\
-9.29718819565985	0.471669949838443\\
-9.28142850560667	0.47242135618681\\
-9.26838307514329	0.473187993744942\\
-9.25587024308274	0.473934323023389\\
-9.24222758823049	0.474660344022149\\
-9.22860672312253	0.475447289859967\\
-9.21451181012702	0.476239312767706\\
-9.2009511383548	0.476970410836388\\
-9.18787160664946	0.477726894254677\\
-9.17637265506795	0.478468146463202\\
-9.16194409604462	0.479194167461961\\
-9.14932457128229	0.479940496740408\\
-9.13628235721442	0.480646209459482\\
-9.12175020852525	0.481382384598085\\
-9.10911566418199	0.482118559736688\\
-9.09509158910198	0.482849657805371\\
-9.07956138069812	0.483555370524447\\
-9.06844962623399	0.484306776872815\\
-9.05368690998802	0.485037874941497\\
-9.04172012571774	0.485758818870335\\
-9.0304580305806	0.486469608659332\\
-9.01737353153634	0.487226092077621\\
-9.00412453419596	0.487957190146305\\
-8.99069822007227	0.488718750634515\\
-8.97827849405989	0.489460002843041\\
-8.96620654745933	0.490211409191409\\
-8.95299150450651	0.490917121910484\\
-8.93846756858684	0.491612680489715\\
-8.92646239185776	0.492348855628318\\
-8.91245614241707	0.493090107836844\\
-8.89934709064158	0.493856745394976\\
-8.88623520127626	0.494582766393736\\
-8.87409685563581	0.495308787392497\\
-8.86071465903073	0.496014500111571\\
-8.84984458049145	0.496689750411118\\
-8.83651943642705	0.497415771409878\\
-8.82170938282934	0.49814686947856\\
-8.81011204961376	0.498847505127713\\
-8.7948694027743	0.49959383440616\\
-8.78167861231781	0.500330009544764\\
-8.76809284771521	0.501020491054075\\
-8.75154519238474	0.501756666192679\\
-8.73795588919661	0.502467455981676\\
-8.72551929866577	0.503208708190202\\
-8.71254842650677	0.503939806258885\\
-8.69914973198351	0.504691212607253\\
-8.68664883810098	0.5054375418857\\
-8.67514494770764	0.506173717024304\\
-8.66209958031629	0.506925123372673\\
-8.6492041754696	0.507656221441356\\
-8.63539248065378	0.508382242440117\\
-8.62210781846258	0.509093032229114\\
-8.60942792038119	0.509829207367719\\
-8.59636686480173	0.510575536646166\\
-8.58392826911414	0.511316788854691\\
-8.57166205855987	0.51206819520306\\
-8.55878459290618	0.51282467862135\\
-8.54565236926624	0.513560853759954\\
-8.53348272485255	0.514261489409108\\
-8.52025949783276	0.515038281107083\\
-8.50615094338185	0.515774456245688\\
-8.49185280999642	0.516500477244449\\
-8.47804139319572	0.517251883592817\\
-8.46363992424776	0.517988058731422\\
-8.45220952988419	0.518719156800104\\
-8.44152717512401	0.519435023659023\\
-8.43076132506106	0.520166121727706\\
-8.41850455883302	0.520897219796389\\
-8.40536936757395	0.521628317865071\\
-8.3901693950752	0.522339107654068\\
-8.37869162262832	0.523039743303222\\
-8.36799888188854	0.523770841371905\\
-8.35508950295939	0.524501939440588\\
-8.34280648731248	0.525258422858878\\
-8.3298746333908	0.526025060417011\\
-8.31711410114269	0.526771389695458\\
-8.30581688268743	0.527512641903984\\
-8.29279342002774	0.528233585832824\\
-8.28075051859651	0.528924067342136\\
-8.27020938038868	0.529634857131133\\
-8.25798036335334	0.530406571759187\\
-8.24635117322345	0.531122438618105\\
-8.23448947987487	0.531873844966473\\
-8.22344592740717	0.532594788895313\\
-8.21073571963374	0.533320809894075\\
-8.19910887815703	0.534062062102601\\
-8.18924167952685	0.534803314311127\\
-8.17618194358796	0.535519181170045\\
-8.16512701568991	0.536240125098885\\
-8.15323169577733	0.536935683678118\\
-8.13932292032971	0.537631242257352\\
-8.12953889349675	0.538362340326034\\
-8.11769578092134	0.539098515464638\\
-8.10585132900198	0.539854998882928\\
-8.09480395272952	0.54054548039224\\
-8.08261722562262	0.541271501391001\\
-8.07016383146633	0.542007676529606\\
-8.05778922292515	0.542738774598289\\
-8.04574147557555	0.543469872666972\\
-8.03416955090711	0.544211124875497\\
-8.0236142621518	0.544957454153944\\
-8.01199560573073	0.545693629292548\\
-8.00100760417034	0.54641965029131\\
-7.98863264575584	0.547181210779521\\
-7.97484606659651	0.547937694197811\\
-7.96263049036753	0.548628175707123\\
-7.9505657895269	0.549344042566042\\
-7.94016591115072	0.550059909424961\\
-7.92771464008429	0.550811315773329\\
-7.91506472492057	0.551511951422483\\
-7.90232604391311	0.552248126561088\\
-7.89071329880314	0.552963993420007\\
-7.88082146684985	0.553674783209004\\
-7.86888329058972	0.554365264718316\\
-7.85722706288781	0.555081131577234\\
-7.84577092022972	0.55578684429631\\
-7.83280275503747	0.556492557015386\\
-7.82086809170543	0.557188115594619\\
-7.80756912140907	0.557883674173853\\
-7.79561390256529	0.558604618102693\\
-7.78363440293703	0.559320484961611\\
-7.77286847759911	0.560010966470924\\
-7.76143667692638	0.560696370910314\\
-7.74706946050528	0.561397006559468\\
-7.73469342555772	0.562077333928938\\
-7.72509841366566	0.562767815438249\\
-7.71339246740694	0.563478605227247\\
-7.70116625625998	0.564179240876401\\
-7.68930607894611	0.56489510773532\\
-7.67522982834954	0.565621128734082\\
-7.66164581241672	0.566321764383237\\
-7.65028687332834	0.567057939521841\\
-7.63785330375843	0.567789037590524\\
-7.62530407122606	0.568535366868972\\
-7.61257067365798	0.569241079588048\\
-7.59933835584726	0.569997563006338\\
-7.58677202514689	0.570728661075022\\
-7.57632336489601	0.571474990353469\\
-7.56148607345221	0.572221319631915\\
-7.54899032227119	0.572932109420913\\
-7.53738112844845	0.573668284559517\\
-7.52711163293261	0.574394305558279\\
-7.51668183098358	0.57511524948712\\
-7.50598165549409	0.575846347555802\\
-7.49395953501722	0.576577445624485\\
-7.48022203861429	0.577288235413483\\
-7.4690301415519	0.578049795901694\\
-7.45516505934911	0.578760585690692\\
-7.4447980448107	0.57947645254961\\
-7.43409009989944	0.580192319408529\\
-7.42373969513923	0.580913263337369\\
-7.41157243878269	0.581624053126367\\
-7.39961295385871	0.582334842915364\\
-7.38696422037763	0.583065940984047\\
-7.37273255517978	0.583766576633201\\
-7.36142046970889	0.584497674701884\\
-7.34693522197342	0.585198310351039\\
-7.33273833599298	0.585934485489643\\
-7.32266718492683	0.586650352348562\\
-7.31051392078848	0.587386527487166\\
-7.29694536408036	0.5880820860664\\
-7.28397548770525	0.588782721715554\\
-7.27274401992323	0.589488434434631\\
-7.26247797773162	0.590194147153707\\
-7.25081285986664	0.590976015921604\\
-7.23966828701593	0.591712191060208\\
-7.22865521299793	0.592448366198813\\
-7.21502813278047	0.593169310127653\\
-7.20387079825505	0.593900408196336\\
-7.19464459723539	0.594611197985333\\
-7.18189673088684	0.595372758473544\\
-7.17021086471643	0.596083548262541\\
-7.1561882873175	0.59683495461091\\
-7.14594861219215	0.597611746308886\\
-7.13369156381479	0.59831238195804\\
-7.12351730947372	0.599007940537274\\
-7.112724031603	0.599759346885642\\
-7.09997762242026	0.600449828394954\\
-7.0900820918925	0.601175849393716\\
-7.07901720738312	0.601856176763185\\
-7.06789983383826	0.602597428971711\\
-7.05738116812757	0.603328527040394\\
-7.04560266418989	0.604008854409862\\
-7.03413658964327	0.604745029548467\\
-7.02403940068335	0.605445665197621\\
-7.01326310140387	0.606171686196383\\
-7.00181608621141	0.606897707195145\\
-6.99195991870642	0.607603419914221\\
-6.97991841240414	0.60828374728369\\
-6.96965165696651	0.609019922422295\\
-6.95713229593413	0.609786559980428\\
-6.94701162727471	0.610502426839347\\
-6.93433050240793	0.611228447838108\\
-6.92337504720284	0.611964622976713\\
-6.91273095161934	0.612685566905554\\
-6.90101412934796	0.613386202554709\\
-6.88972173095652	0.614117300623392\\
-6.88040714004295	0.614853475761996\\
-6.86871745813969	0.61554903434123\\
-6.85748719657542	0.616244592920463\\
-6.84547906646011	0.616960459779382\\
-6.83457557513812	0.617630633009008\\
-6.82242033629906	0.618351576937848\\
-6.81022425121442	0.619118214495981\\
-6.7984750604641	0.619829004284979\\
-6.78367941391534	0.620560102353662\\
-6.77098582855987	0.621265815072738\\
-6.76032333686761	0.621951219512129\\
-6.74935514548248	0.622662009301126\\
-6.73644577140431	0.623377876160046\\
-6.72483104316587	0.624098820088886\\
-6.71484433361503	0.62479437866812\\
-6.70507395727526	0.625525476736803\\
-6.69261942460092	0.626210881176194\\
-6.68207120625218	0.62691659389527\\
-6.67098974872447	0.627612152474503\\
-6.65939115728977	0.628348327613108\\
-6.64898970708008	0.629054040332184\\
-6.63721586959415	0.629785138400867\\
-6.62516963938497	0.630506082329708\\
-6.61228383841352	0.631206717978862\\
-6.59994982207473	0.631917507767859\\
-6.58978689554164	0.632643528766621\\
-6.5805165692092	0.633364472695462\\
-6.56896482428387	0.634090493694224\\
-6.55710965386269	0.634841900042592\\
-6.54535681293272	0.635542535691747\\
-6.53320515155543	0.636217785991295\\
-6.52234799318102	0.636979346479506\\
-6.50960318574206	0.637705367478268\\
-6.49638910940229	0.638441542616873\\
-6.48439335065029	0.639177717755478\\
-6.47476641762912	0.639883430474553\\
-6.46433987674494	0.640578989053787\\
-6.45167278515644	0.641299932982628\\
-6.44023791654374	0.642010722771626\\
-6.42892191729567	0.642721512560623\\
-6.41712224718368	0.643432302349621\\
-6.40595225122246	0.644153246278461\\
-6.39534370210551	0.644838650717852\\
-6.38362214978047	0.645518978087321\\
-6.37276852865226	0.646229767876318\\
-6.36004395919257	0.646940557665316\\
-6.34604901476373	0.647641193314471\\
-6.33243640259784	0.64835706017339\\
-6.32233363091386	0.649083081172152\\
-6.30952421769836	0.649809102170914\\
-6.29735287715388	0.650499583680226\\
-6.28299767545146	0.651296683657888\\
-6.27157363486313	0.651982088097278\\
-6.26020606345353	0.652723340305804\\
-6.24864882900434	0.653459515444408\\
-6.23618916046021	0.654165228163484\\
-6.22469364014562	0.65487094088256\\
-6.21246861239877	0.655586807741479\\
-6.20098928025028	0.656348368229691\\
-6.18883510868834	0.657074389228453\\
-6.17686276372523	0.657780101947529\\
-6.16561159805954	0.658490891736526\\
-6.15447560454199	0.659191527385681\\
-6.14451862622111	0.6599073942446\\
-6.13303317098031	0.660674031802733\\
-6.12284336080635	0.661384821591731\\
-6.11260848559427	0.662095611380728\\
-6.10195998606213	0.662826709449411\\
-6.09134516221614	0.663532422168488\\
-6.08003801305874	0.664227980747722\\
-6.06781377558223	0.664933693466798\\
-6.05814336228557	0.665680022745245\\
-6.04589476857811	0.666406043744006\\
-6.03393110283452	0.667116833533004\\
-6.02326052274414	0.667827623322002\\
-6.01183877553946	0.668563798460607\\
-6.00083398434291	0.669315204808976\\
-5.99102302161433	0.67001584045813\\
-5.98154128252205	0.670731707317049\\
-5.97105777915071	0.671447574175968\\
-5.9613965528084	0.672148209825123\\
-5.95006243501401	0.672899616173493\\
-5.93854292413001	0.673615483032412\\
-5.92848819728014	0.674341504031174\\
-5.91706481893627	0.675072602099857\\
-5.90807824266386	0.67580370016854\\
-5.89872530224305	0.676473873398167\\
-5.88733770741789	0.677184663187164\\
-5.87585986255561	0.677905607116005\\
-5.86305410509458	0.678616396905002\\
-5.85140361587569	0.679347494973686\\
-5.839919333454	0.680098901322054\\
-5.82986228466327	0.680809691111052\\
-5.82046130779671	0.681535712109814\\
-5.81061945751437	0.682256656038655\\
-5.80046613902367	0.682982677037417\\
-5.79043950616443	0.683698543896336\\
-5.77848824915865	0.684389025405648\\
-5.76902836873505	0.685074429845039\\
-5.75718178760334	0.685780142564115\\
-5.74545998775943	0.686475701143348\\
-5.73443631690166	0.68716618265266\\
-5.72343837234035	0.687861741231894\\
-5.71099809870596	0.688552222741207\\
-5.70022379686253	0.689273166670047\\
-5.6887949064656	0.689968725249281\\
-5.67983225939203	0.690679515038278\\
-5.67021136488208	0.691380150687433\\
-5.65867263715373	0.692075709266667\\
-5.64792374069549	0.6927712678459\\
-5.63672359562675	0.693461749355213\\
-5.62464027624062	0.694162385004368\\
-5.61382823223842	0.694857943583602\\
-5.60300631920017	0.695553502162835\\
-5.59191130285098	0.696243983672147\\
-5.58168017368978	0.69693446518146\\
-5.5705108250359	0.697640177900536\\
-5.55933844021309	0.698315428200084\\
-5.54639465822627	0.698965293150025\\
-5.53681243492985	0.699655774659337\\
-5.5251104749869	0.700351333238572\\
-5.51461541872871	0.701016429398277\\
-5.5038525801826	0.701742450397039\\
-5.4923537823299	0.702453240186036\\
-5.48188908971889	0.703143721695349\\
-5.47255131257401	0.703854511484347\\
-5.46147906858008	0.70458560955303\\
-5.45029594698831	0.705276091062342\\
-5.44000490048163	0.705966572571654\\
-5.42910800191447	0.70666720822081\\
-5.4172926528147	0.707342458520358\\
-5.40712783073418	0.708043094169513\\
-5.39481914722534	0.708753883958511\\
-5.38617982173353	0.709439288397901\\
-5.37544838230113	0.710139924047057\\
-5.36546250346871	0.710825328486447\\
-5.35342483939663	0.711505655855917\\
-5.34218019310893	0.712196137365229\\
-5.33153542964635	0.712906927154227\\
-5.32004642774606	0.713597408663539\\
-5.30881641988234	0.714277736033008\\
-5.29610929369023	0.714942832192714\\
-5.28689848142629	0.715618082492262\\
-5.27765755101259	0.716339026421103\\
-5.26815831296789	0.717019353790572\\
-5.25659241403322	0.717725066509648\\
-5.24532660413995	0.718420625088881\\
-5.23597039159541	0.719126337807958\\
-5.22438035998333	0.719837127596956\\
-5.21454870611456	0.720522532036346\\
-5.2046962261577	0.721202859405816\\
-5.1949719350655	0.721928880404578\\
-5.18431398220046	0.722644747263497\\
-5.1707429323768	0.723309843423202\\
-5.15834975033094	0.724005402002436\\
-5.14787020934049	0.724726345931276\\
-5.13541083383983	0.725411750370667\\
-5.12416356862452	0.726132694299507\\
-5.11193915129937	0.726828252878741\\
-5.10012345300148	0.727539042667738\\
-5.08913347473659	0.728254909526658\\
-5.079317640628	0.728950468105892\\
-5.06906191420101	0.72962571840544\\
-5.05636701499907	0.730316199914752\\
-5.04378113630942	0.731006681424064\\
-5.03181625003015	0.731702240003298\\
-5.01902108925389	0.732402875652453\\
-5.00880777389865	0.733103511301607\\
-4.99736693852828	0.733814301090605\\
-4.98643436348021	0.734525090879603\\
-4.97542449419458	0.735225726528758\\
-4.96569728374952	0.735931439247834\\
-4.9537473491375	0.736632074896989\\
-4.94359776411484	0.737358095895752\\
-4.93219230632515	0.738053654474986\\
-4.92169346321796	0.738744135984298\\
-4.91173544546074	0.739454925773296\\
-4.89962209693007	0.74018602384198\\
-4.88707681235714	0.74090696777082\\
-4.87731538884991	0.74166345118911\\
-4.86716419253101	0.742359009768344\\
-4.85511132706231	0.743074876627264\\
-4.84323764263511	0.74381612883579\\
-4.83266729318287	0.744547226904474\\
-4.82105006645551	0.74525293962355\\
-4.81069012240207	0.74596880648247\\
-4.79919206791304	0.746659287991782\\
-4.78682918564814	0.747380231920623\\
-4.77582467437022	0.748065636360013\\
-4.76486574899098	0.74877134907909\\
-4.75425775125781	0.749512601287616\\
-4.74136404511175	0.750233545216456\\
-4.73138022477224	0.750964643285139\\
-4.72132712499776	0.7516906642839\\
-4.70940262716085	0.752431916492425\\
-4.6994472076842	0.753127475071657\\
-4.68827508710099	0.753838264860654\\
-4.6785457469645	0.754523669300044\\
-4.66764721055322	0.755234459089041\\
-4.65694678923636	0.75595540301788\\
-4.64466672827531	0.756650961597113\\
-4.63061381891362	0.757361751386109\\
-4.62078177759227	0.758057309965342\\
-4.61070872906665	0.758788408034024\\
-4.5981964417573	0.759509351962864\\
-4.58713274105588	0.760209987612018\\
-4.57559284928276	0.760910623261171\\
-4.56529043954087	0.761616335980247\\
-4.55471588561946	0.762327125769244\\
-4.54374161385116	0.763088686257454\\
-4.53259778736759	0.763819784326137\\
-4.52134491101233	0.764555959464741\\
-4.51063283097861	0.765236286834209\\
-4.50043667224984	0.765941999553284\\
-4.48801427692016	0.76664771227236\\
-4.47830559790271	0.767317885501985\\
-4.46655442970788	0.768048983570667\\
-4.45441851580619	0.768785158709271\\
-4.44161820332057	0.769495948498268\\
-4.4304895379571	0.7701915070775\\
-4.41815425074454	0.770927682216104\\
-4.40551944491999	0.771679088564472\\
-4.39325559896089	0.772410186633155\\
-4.38233796407569	0.77311589935223\\
-4.37126811019623	0.77383684328107\\
-4.36034419269456	0.774573018419674\\
-4.35076304542214	0.775268576998906\\
-4.33890926914722	0.775943827298453\\
-4.32726488491523	0.776659694157371\\
-4.31532362686995	0.777345098596761\\
-4.30403793138992	0.778050811315836\\
-4.2918157398258	0.778736215755226\\
-4.28024005060608	0.779487622103594\\
-4.26757668962132	0.780193334822669\\
-4.25446790243737	0.780873662192137\\
-4.24458992944436	0.781594606120977\\
-4.23186360768077	0.782280010560366\\
-4.22098931976268	0.782970492069677\\
-4.20923507975563	0.783655896509067\\
-4.19744988040174	0.784341300948457\\
-4.18627313500577	0.785026705387846\\
-4.17567269690726	0.785752726386607\\
-4.16550161286856	0.786453362035761\\
-4.1548507510704	0.787174305964601\\
-4.14079966948892	0.787874941613755\\
-4.13060532108769	0.788560346053145\\
-4.11765499882738	0.789271135842141\\
-4.10280465272882	0.789992079770981\\
-4.09228672104034	0.790723177839663\\
-4.0818443176776	0.791454275908346\\
-4.07078919915104	0.792134603277814\\
-4.05829704282903	0.792830161857047\\
-4.0468357676254	0.793551105785886\\
-4.0356965430713	0.794261895574883\\
-4.02767086359154	0.794987916573644\\
-4.01605901939057	0.795668243943112\\
-4.00158685183671	0.796389187871952\\
-3.99090321688761	0.797110131800791\\
-3.97865361054998	0.79779045917026\\
-3.9664841131503	0.798465709469807\\
-3.95569274835946	0.799191730468567\\
-3.94455575737644	0.799866980768114\\
-3.9341565776551	0.800547308137582\\
-3.9235011200189	0.801242866716815\\
-3.91150831195728	0.801943502365969\\
-3.89898257608569	0.80266952336473\\
-3.88609111953169	0.803380313153726\\
-3.87321392912372	0.80408094880288\\
-3.85979722733196	0.804735890822742\\
-3.84883042948272	0.805421295262132\\
-3.83848110729098	0.806106699701521\\
-3.82574524054906	0.80678702707099\\
-3.81476593859327	0.807487662720144\\
-3.80269043538313	0.808173067159534\\
-3.79154620176236	0.808894011088373\\
-3.78004223127684	0.809579415527763\\
-3.76904296004433	0.810269897037074\\
-3.75494370799767	0.810965455616307\\
-3.74258012304719	0.811645782985775\\
-3.72830927334172	0.812326110355243\\
-3.7155501460304	0.812996283584869\\
-3.70144125125357	0.813701996303944\\
-3.68846276353519	0.814382323673412\\
-3.67689097030759	0.81509819053233\\
-3.661789293709	0.815824211531091\\
-3.64977358636006	0.816575617879459\\
-3.63810940354153	0.817255945248927\\
-3.62567418825991	0.817941349688317\\
-3.61107485300003	0.818652139477314\\
-3.59784349099079	0.819332466846782\\
-3.58368819822511	0.820022948356093\\
-3.57026030502994	0.820718506935326\\
-3.55691559225887	0.821393757234873\\
-3.5456451635848	0.822089315814105\\
-3.53424396054012	0.822795028533181\\
-3.52238490380642	0.823521049531942\\
-3.51005985327701	0.824196299831489\\
-3.49620987929449	0.824907089620486\\
-3.48305659003079	0.825562031640347\\
-3.47200643171851	0.826247436079736\\
-3.46099576699145	0.826932840519126\\
-3.44868052290736	0.827618244958516\\
-3.43614114288297	0.828288418188141\\
-3.42406341952226	0.828989053837295\\
-3.41217922140438	0.829689689486449\\
-3.39996467898702	0.830370016855917\\
-3.38828518263487	0.831060498365229\\
-3.37634483608693	0.831766211084304\\
-3.36313556502704	0.832471923803379\\
-3.35048741086873	0.83319794480214\\
-3.33769433671565	0.833903657521216\\
-3.32738239065284	0.834634755589898\\
-3.31462939133899	0.835325237099209\\
-3.30224715856805	0.836030949818284\\
-3.28928461542529	0.836772202026809\\
-3.27666242606948	0.837462683536121\\
-3.26480751309633	0.838173473325117\\
-3.25421574437474	0.838909648463721\\
-3.24204613292386	0.839589975833189\\
-3.23054249636312	0.840290611482343\\
-3.21845451738022	0.84100140127134\\
-3.20939495499997	0.841737576409944\\
-3.19830726018441	0.842458520338783\\
-3.18729162611903	0.843179464267623\\
-3.17580404096023	0.843869945776934\\
-3.16467237704951	0.844550273146402\\
-3.15261137513374	0.845250908795556\\
-3.14139234774208	0.845956621514631\\
-3.1288507140636	0.846672488373549\\
-3.11712560667422	0.847383278162546\\
-3.10535055204347	0.848078836741778\\
-3.09388705925103	0.848774395321011\\
-3.07923956511779	0.84949533924985\\
-3.06636636846319	0.850221360248611\\
-3.05522676834422	0.850927072967687\\
-3.04263384480448	0.851637862756683\\
-3.03061430605425	0.852353729615601\\
-3.0192332856342	0.853023902845227\\
-3.00782525947503	0.853744846774066\\
-2.99679449714445	0.854415020003692\\
-2.98458062428085	0.855069962023553\\
-2.97188630156253	0.855750289393021\\
-2.96001787137827	0.856445847972254\\
-2.94912142325293	0.857151560691329\\
-2.93622573851057	0.857867427550247\\
-2.92397931970309	0.858568063199401\\
-2.91022325488976	0.859233159359105\\
-2.89781098643924	0.859954103287945\\
-2.88523066707921	0.860675047216784\\
-2.87265463214494	0.861355374586252\\
-2.8618099287486	0.862061087305328\\
-2.84967369398306	0.862776954164246\\
-2.83581941181228	0.8634775898134\\
-2.8224776575682	0.864188379602396\\
-2.8086671896755	0.864904246461314\\
-2.79746347542988	0.865599805040546\\
-2.78327148036344	0.866310594829543\\
-2.77300306861452	0.867001076338854\\
-2.76108825273096	0.867711866127851\\
-2.74898399763632	0.868437887126612\\
-2.73449026866108	0.869133445705845\\
-2.72123303591034	0.869849312564763\\
-2.70993870669648	0.870580410633445\\
-2.69935817573342	0.871336894051734\\
-2.68687214469681	0.872037529700888\\
-2.67437731511525	0.872773704839492\\
-2.6604863301426	0.873464186348803\\
-2.64886545748681	0.874180053207721\\
-2.63492277105219	0.874946690765854\\
-2.62411524853804	0.875703174184143\\
-2.60939570260183	0.876439349322747\\
-2.59731264394645	0.877145062041822\\
-2.58396775664181	0.877866005970662\\
-2.57080306170731	0.878607258179187\\
-2.55698433269919	0.879333279177948\\
-2.54517095089435	0.880059300176709\\
-2.53298064521087	0.880800552385235\\
-2.51960466825242	0.881516419244153\\
-2.5062259090459	0.882247517312835\\
-2.49337594352046	0.882963384171754\\
-2.47971178896739	0.883653865681065\\
-2.46536744224989	0.88439511788959\\
-2.45259735380909	0.885085599398901\\
-2.43869447528465	0.885796389187898\\
-2.42487942921466	0.886507178976895\\
-2.41196379758768	0.887172275136599\\
-2.3944997538934	0.887872910785753\\
-2.37726992492245	0.888548161085301\\
-2.36199307749845	0.889264027944219\\
-2.34855787686174	0.889979894803137\\
-2.33526572745129	0.890695761662055\\
-2.32108961614356	0.891452245080345\\
-2.30902210244573	0.892188420218949\\
-2.29578973375507	0.892873824658339\\
-2.28082606272664	0.893543997887964\\
-2.26593638291946	0.894224325257433\\
-2.2527490096022	0.894975731605801\\
-2.23931295045834	0.895696675534641\\
-2.226121400838	0.896402388253716\\
-2.21169940109939	0.897097946832949\\
-2.19949517347026	0.89782396783171\\
-2.18541629689744	0.898524603480864\\
-2.17174821404081	0.899220162060097\\
-2.15687255278137	0.899951260128779\\
-2.14454754993531	0.900672204057619\\
-2.1319467287389	0.90136268556693\\
-2.11480130259763	0.902093783635613\\
-2.10208490667131	0.902814727564453\\
-2.08814300783624	0.90352551735345\\
-2.0728707622469	0.904276923701818\\
-2.05729149133441	0.904987713490815\\
-2.04380486666659	0.905703580349733\\
-2.02828985635909	0.906399138928966\\
-2.01265444540714	0.907140391137491\\
-1.99852019323399	0.907846103856567\\
-1.98366595043898	0.908572124855328\\
-1.9693072122957	0.909308299993932\\
-1.95683041882136	0.910019089782929\\
-1.94089191906295	0.910719725432083\\
-1.92785393967241	0.91146605471053\\
-1.91145662680097	0.912156536219841\\
-1.89844389311995	0.912882557218603\\
-1.88610714972211	0.913578115797835\\
-1.86960462121197	0.914288905586832\\
-1.85452791135911	0.915009849515672\\
-1.83741672821047	0.91572571637459\\
-1.81854554658938	0.916461891513194\\
-1.80328108674478	0.917218374931484\\
-1.78552680081299	0.917979935419695\\
-1.76875989224764	0.918675493998928\\
-1.75029691538352	0.919416746207453\\
-1.73180272607616	0.920142767206215\\
-1.71683298473321	0.920878942344819\\
-1.70106003784664	0.921584655063894\\
-1.68711687489054	0.922280213643127\\
-1.67286164174691	0.92301131171181\\
-1.65864294835402	0.923752563920335\\
-1.64433267824463	0.924483661989018\\
-1.62635899550619	0.925224914197543\\
-1.61321914817587	0.92597124347599\\
-1.59536724705532	0.926687110334909\\
-1.57762497553872	0.927397900123906\\
-1.56131905019539	0.928113766982824\\
-1.54186378396246	0.928804248492136\\
-1.52739601759354	0.929525192420976\\
-1.51189427492216	0.930230905140051\\
-1.49570915839274	0.930951849068891\\
-1.47948381229155	0.931682947137574\\
-1.4631479058028	0.932408968136335\\
-1.44964516998912	0.933129912065175\\
-1.43567608951875	0.933845778924093\\
-1.42164430214844	0.934561645783011\\
-1.4082606028456	0.935282589711851\\
-1.39180218725485	0.936018764850455\\
-1.37135529656249	0.936770171198824\\
-1.34967809897067	0.937491115127663\\
-1.32991715217396	0.938227290266267\\
-1.31156889707005	0.938953311265028\\
-1.29273097914678	0.939643792774339\\
-1.27520376524097	0.940390122052786\\
-1.25630155583835	0.941105988911704\\
-1.23674029754066	0.941857395260072\\
-1.21823215956143	0.942593570398675\\
-1.19919507024467	0.943344976747043\\
-1.18152220784774	0.944086228955568\\
-1.16389973623553	0.944797018744565\\
-1.14731392511196	0.945548425092933\\
-1.12619392491631	0.946284600231537\\
-1.10579533945152	0.947025852440062\\
-1.0832455009654	0.947767104648587\\
-1.0618413978298	0.948472817367662\\
-1.04092630796833	0.949183607156659\\
-1.01685066510265	0.949935013505027\\
-0.996238105651539	0.95070672813308\\
-0.974892054862631	0.951417517922077\\
-0.954536761941468	0.952143538920838\\
-0.934132578457537	0.952859405779756\\
-0.913094453319025	0.953595580918359\\
-0.892130204399889	0.954341910196806\\
-0.86735456704563	0.955083162405331\\
-0.845051147832197	0.955885339452913\\
-0.823064793175446	0.95663166873136\\
-0.802388076721575	0.957362766800042\\
-0.787123447108558	0.958073556589039\\
-0.767745014389114	0.958779269308114\\
-0.748293757595865	0.959484982027189\\
-0.726076994313952	0.960205925956029\\
-0.705269008661046	0.960916715745025\\
-0.683546682687484	0.961647813813708\\
-0.663948723726209	0.962363680672626\\
-0.641515988583619	0.963069393391701\\
-0.618853003569059	0.963754797831091\\
-0.598109912528836	0.964440202270481\\
-0.573843215151275	0.96516114619932\\
-0.551293330215903	0.965861781848474\\
-0.527500665309576	0.966597956987078\\
-0.499946664826713	0.967283361426467\\
-0.470728592620891	0.967958611726014\\
-0.446063022233854	0.968689709794696\\
-0.422412944473041	0.969441116143064\\
-0.396151166682704	0.970177291281668\\
-0.369271272155645	0.970923620560115\\
-0.338765283379781	0.971639487419033\\
-0.310239337423432	0.972401047907243\\
-0.285818825394223	0.973142300115768\\
-0.26006480334304	0.973832781625079\\
-0.230477743304521	0.974553725553919\\
-0.198152939731436	0.975274669482758\\
-0.163078433812092	0.975960073922148\\
-0.131115115311536	0.976681017850987\\
-0.0990099642736376	0.977422270059513\\
-0.0605463315053353	0.978138136918431\\
-0.0308084258628674	0.978848926707427\\
0.00631643008640668	0.979569870636267\\
0.0483103661062406	0.980285737495185\\
0.0950497466805163	0.981057452123238\\
0.142446343988155	0.981798704331763\\
0.191295554232168	0.982575496029738\\
0.229852897748277	0.983296439958578\\
0.280225524457612	0.984037692167103\\
0.333947194319826	0.984778944375628\\
0.387077058148202	0.985489734164625\\
0.435152300358153	0.986246217582914\\
0.492420860148171	0.986926544952382\\
0.540872800362649	0.987693182510514\\
0.591990202132729	0.988409049369432\\
0.65277854324571	0.989104607948665\\
0.716244005529235	0.98984586015719\\
0.776812162659306	0.990556649946187\\
0.845987707934844	0.991277593875026\\
0.923632361341481	0.991988383664023\\
1.00343781892723	0.992689019313177\\
1.09288462831571	0.993430271521702\\
1.20495269021788	0.994171523730227\\
1.33273218635801	0.994902621798909\\
1.45371180939358	0.995654028147277\\
1.55092939458382	0.996369895006195\\
1.70509288001163	0.997116224284642\\
1.91109758465789	0.99786763063301\\
2.17441354404747	0.998674884750513\\
2.64677656745014	0.999482138868017\\
3.04498192997216	0.999720761154323\\
3.0634184490475	0.999725838224244\\
3.07273782269661	0.999730915294166\\
3.07625460527291	0.999735992364087\\
3.07656081748759	0.999741069434008\\
3.07852651970322	0.99974614650393\\
3.08287954816463	0.999751223573851\\
3.08351540957134	0.999761377713694\\
3.08872396886031	0.999766454783615\\
3.09613639872515	0.999771531853537\\
3.09671071921808	0.999776608923458\\
3.0995093533419	0.99978168599338\\
3.09959660241861	0.999786763063301\\
3.11446075199575	0.999791840133222\\
3.11696995470357	0.999796917203144\\
3.1507315153875	0.999801994273065\\
3.16671519780346	0.999807071342987\\
3.1695777038263	0.999817225482829\\
3.17179683663288	0.999822302552751\\
3.17940695275106	0.999832456692594\\
3.18304564106509	0.999842610832436\\
3.18775446583395	0.999847687902358\\
3.19872081726437	0.999857842042201\\
3.19976848653421	0.999862919112122\\
3.21256858282362	0.999867996182043\\
3.2259667732582	0.999873073251965\\
3.23460259901224	0.999883227391808\\
3.25539100411232	0.999888304461729\\
3.30023860396089	0.999893381531651\\
3.3223160174105	0.999898458601572\\
3.35618520322757	0.999903535671493\\
3.36120616094882	0.999908612741415\\
3.36439258135124	0.999913689811336\\
3.39566473854182	0.999918766881257\\
3.40870925979297	0.999923843951179\\
3.42014881884351	0.9999289210211\\
3.43112831057336	0.999933998091022\\
3.50030833086281	0.999939075160943\\
3.51014622022239	0.999944152230865\\
3.56974589359864	0.999949229300786\\
3.60503966122374	0.999954306370707\\
3.61696971294064	0.999959383440629\\
3.8292083038468	0.99996446051055\\
3.83271779104625	0.999969537580472\\
3.83592943618365	0.999974614650393\\
3.83869539383587	0.999979691720314\\
3.83965567921723	0.999984768790236\\
3.84057260358529	0.999989845860157\\
4.20734991354519	0.999994922930079\\
4.21828260058442	1\\
} node[below=0.5mm,right=0mm,pos=0.635] {\footnotesize \textit{nominal}~$\sinrdl_t$};
% \addlegendentry{$\sinrdl_t$ (nominal)}

\end{axis}
\end{tikzpicture}%

==> plots/Display_Trajectory_INR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.56863,0.03922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=0,
xmax=120,
xlabel style={font=\color{white!0!black}\small},
xlabel={Time, $t$ (sec)},
ymin=-18,
ymax=28,
ylabel style={font=\color{white!0!black}\small},
ylabel={Self-Interference, $\inrdl_t$ (dB)},
xtick distance=20,
ytick distance=5,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ticklabel style={font=\small},
xlabel shift = -3pt,
ylabel shift = -5pt,
legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=2pt, legend columns=-1},
% legend style={at={(0.5,0.97)}, anchor=north, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=2pt}
]
\addplot [color=gray, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.1	0\\
0.2	0\\
0.3	0\\
0.4	0\\
0.5	0\\
0.6	0\\
0.7	0\\
0.8	0\\
0.9	0\\
1	0\\
1.1	0\\
1.2	0\\
1.3	0\\
1.4	0\\
1.5	0\\
1.6	0\\
1.7	0\\
1.8	0\\
1.9	0\\
2	0\\
2.1	0\\
2.2	0\\
2.3	0\\
2.4	0\\
2.5	0\\
2.6	0\\
2.7	0\\
2.8	0\\
2.9	0\\
3	0\\
3.1	0\\
3.2	0\\
3.3	0\\
3.4	0\\
3.5	0\\
3.6	0\\
3.7	0\\
3.8	0\\
3.9	0\\
4	0\\
4.1	0\\
4.2	0\\
4.3	0\\
4.4	0\\
4.5	0\\
4.6	0\\
4.7	0\\
4.8	0\\
4.9	0\\
5	0\\
5.1	0\\
5.2	0\\
5.3	0\\
5.4	0\\
5.5	0\\
5.6	0\\
5.7	0\\
5.8	0\\
5.9	0\\
6	0\\
6.1	0\\
6.2	0\\
6.3	0\\
6.4	0\\
6.5	0\\
6.6	0\\
6.7	0\\
6.8	0\\
6.9	0\\
7	0\\
7.1	0\\
7.2	0\\
7.3	0\\
7.4	0\\
7.5	0\\
7.6	0\\
7.7	0\\
7.8	0\\
7.9	0\\
8	0\\
8.1	0\\
8.2	0\\
8.3	0\\
8.4	0\\
8.5	0\\
8.6	0\\
8.7	0\\
8.8	0\\
8.9	0\\
9	0\\
9.1	0\\
9.2	0\\
9.3	0\\
9.4	0\\
9.5	0\\
9.6	0\\
9.7	0\\
9.8	0\\
9.9	0\\
10	0\\
10.1	0\\
10.2	0\\
10.3	0\\
10.4	0\\
10.5	0\\
10.6	0\\
10.7	0\\
10.8	0\\
10.9	0\\
11	0\\
11.1	0\\
11.2	0\\
11.3	0\\
11.4	0\\
11.5	0\\
11.6	0\\
11.7	0\\
11.8	0\\
11.9	0\\
12	0\\
12.1	0\\
12.2	0\\
12.3	0\\
12.4	0\\
12.5	0\\
12.6	0\\
12.7	0\\
12.8	0\\
12.9	0\\
13	0\\
13.1	0\\
13.2	0\\
13.3	0\\
13.4	0\\
13.5	0\\
13.6	0\\
13.7	0\\
13.8	0\\
13.9	0\\
14	0\\
14.1	0\\
14.2	0\\
14.3	0\\
14.4	0\\
14.5	0\\
14.6	0\\
14.7	0\\
14.8	0\\
14.9	0\\
15	0\\
15.1	0\\
15.2	0\\
15.3	0\\
15.4	0\\
15.5	0\\
15.6	0\\
15.7	0\\
15.8	0\\
15.9	0\\
16	0\\
16.1	0\\
16.2	0\\
16.3	0\\
16.4	0\\
16.5	0\\
16.6	0\\
16.7	0\\
16.8	0\\
16.9	0\\
17	0\\
17.1	0\\
17.2	0\\
17.3	0\\
17.4	0\\
17.5	0\\
17.6	0\\
17.7	0\\
17.8	0\\
17.9	0\\
18	0\\
18.1	0\\
18.2	0\\
18.3	0\\
18.4	0\\
18.5	0\\
18.6	0\\
18.7	0\\
18.8	0\\
18.9	0\\
19	0\\
19.1	0\\
19.2	0\\
19.3	0\\
19.4	0\\
19.5	0\\
19.6	0\\
19.7	0\\
19.8	0\\
19.9	0\\
20	0\\
20.1	0\\
20.2	0\\
20.3	0\\
20.4	0\\
20.5	0\\
20.6	0\\
20.7	0\\
20.8	0\\
20.9	0\\
21	0\\
21.1	0\\
21.2	0\\
21.3	0\\
21.4	0\\
21.5	0\\
21.6	0\\
21.7	0\\
21.8	0\\
21.9	0\\
22	0\\
22.1	0\\
22.2	0\\
22.3	0\\
22.4	0\\
22.5	0\\
22.6	0\\
22.7	0\\
22.8	0\\
22.9	0\\
23	0\\
23.1	0\\
23.2	0\\
23.3	0\\
23.4	0\\
23.5	0\\
23.6	0\\
23.7	0\\
23.8	0\\
23.9	0\\
24	0\\
24.1	0\\
24.2	0\\
24.3	0\\
24.4	0\\
24.5	0\\
24.6	0\\
24.7	0\\
24.8	0\\
24.9	0\\
25	0\\
25.1	0\\
25.2	0\\
25.3	0\\
25.4	0\\
25.5	0\\
25.6	0\\
25.7	0\\
25.8	0\\
25.9	0\\
26	0\\
26.1	0\\
26.2	0\\
26.3	0\\
26.4	0\\
26.5	0\\
26.6	0\\
26.7	0\\
26.8	0\\
26.9	0\\
27	0\\
27.1	0\\
27.2	0\\
27.3	0\\
27.4	0\\
27.5	0\\
27.6	0\\
27.7	0\\
27.8	0\\
27.9	0\\
28	0\\
28.1	0\\
28.2	0\\
28.3	0\\
28.4	0\\
28.5	0\\
28.6	0\\
28.7	0\\
28.8	0\\
28.9	0\\
29	0\\
29.1	0\\
29.2	0\\
29.3	0\\
29.4	0\\
29.5	0\\
29.6	0\\
29.7	0\\
29.8	0\\
29.9	0\\
30	0\\
30.1	0\\
30.2	0\\
30.3	0\\
30.4	0\\
30.5	0\\
30.6	0\\
30.7	0\\
30.8	0\\
30.9	0\\
31	0\\
31.1	0\\
31.2	0\\
31.3	0\\
31.4	0\\
31.5	0\\
31.6	0\\
31.7	0\\
31.8	0\\
31.9	0\\
32	0\\
32.1	0\\
32.2	0\\
32.3	0\\
32.4	0\\
32.5	0\\
32.6	0\\
32.7	0\\
32.8	0\\
32.9	0\\
33	0\\
33.1	0\\
33.2	0\\
33.3	0\\
33.4	0\\
33.5	0\\
33.6	0\\
33.7	0\\
33.8	0\\
33.9	0\\
34	0\\
34.1	0\\
34.2	0\\
34.3	0\\
34.4	0\\
34.5	0\\
34.6	0\\
34.7	0\\
34.8	0\\
34.9	0\\
35	0\\
35.1	0\\
35.2	0\\
35.3	0\\
35.4	0\\
35.5	0\\
35.6	0\\
35.7	0\\
35.8	0\\
35.9	0\\
36	0\\
36.1	0\\
36.2	0\\
36.3	0\\
36.4	0\\
36.5	0\\
36.6	0\\
36.7	0\\
36.8	0\\
36.9	0\\
37	0\\
37.1	0\\
37.2	0\\
37.3	0\\
37.4	0\\
37.5	0\\
37.6	0\\
37.7	0\\
37.8	0\\
37.9	0\\
38	0\\
38.1	0\\
38.2	0\\
38.3	0\\
38.4	0\\
38.5	0\\
38.6	0\\
38.7	0\\
38.8	0\\
38.9	0\\
39	0\\
39.1	0\\
39.2	0\\
39.3	0\\
39.4	0\\
39.5	0\\
39.6	0\\
39.7	0\\
39.8	0\\
39.9	0\\
40	0\\
40.1	0\\
40.2	0\\
40.3	0\\
40.4	0\\
40.5	0\\
40.6	0\\
40.7	0\\
40.8	0\\
40.9	0\\
41	0\\
41.1	0\\
41.2	0\\
41.3	0\\
41.4	0\\
41.5	0\\
41.6	0\\
41.7	0\\
41.8	0\\
41.9	0\\
42	0\\
42.1	0\\
42.2	0\\
42.3	0\\
42.4	0\\
42.5	0\\
42.6	0\\
42.7	0\\
42.8	0\\
42.9	0\\
43	0\\
43.1	0\\
43.2	0\\
43.3	0\\
43.4	0\\
43.5	0\\
43.6	0\\
43.7	0\\
43.8	0\\
43.9	0\\
44	0\\
44.1	0\\
44.2	0\\
44.3	0\\
44.4	0\\
44.5	0\\
44.6	0\\
44.7	0\\
44.8	0\\
44.9	0\\
45	0\\
45.1	0\\
45.2	0\\
45.3	0\\
45.4	0\\
45.5	0\\
45.6	0\\
45.7	0\\
45.8	0\\
45.9	0\\
46	0\\
46.1	0\\
46.2	0\\
46.3	0\\
46.4	0\\
46.5	0\\
46.6	0\\
46.7	0\\
46.8	0\\
46.9	0\\
47	0\\
47.1	0\\
47.2	0\\
47.3	0\\
47.4	0\\
47.5	0\\
47.6	0\\
47.7	0\\
47.8	0\\
47.9	0\\
48	0\\
48.1	0\\
48.2	0\\
48.3	0\\
48.4	0\\
48.5	0\\
48.6	0\\
48.7	0\\
48.8	0\\
48.9	0\\
49	0\\
49.1	0\\
49.2	0\\
49.3	0\\
49.4	0\\
49.5	0\\
49.6	0\\
49.7	0\\
49.8	0\\
49.9	0\\
50	0\\
50.1	0\\
50.2	0\\
50.3	0\\
50.4	0\\
50.5	0\\
50.6	0\\
50.7	0\\
50.8	0\\
50.9	0\\
51	0\\
51.1	0\\
51.2	0\\
51.3	0\\
51.4	0\\
51.5	0\\
51.6	0\\
51.7	0\\
51.8	0\\
51.9	0\\
52	0\\
52.1	0\\
52.2	0\\
52.3	0\\
52.4	0\\
52.5	0\\
52.6	0\\
52.7	0\\
52.8	0\\
52.9	0\\
53	0\\
53.1	0\\
53.2	0\\
53.3	0\\
53.4	0\\
53.5	0\\
53.6	0\\
53.7	0\\
53.8	0\\
53.9	0\\
54	0\\
54.1	0\\
54.2	0\\
54.3	0\\
54.4	0\\
54.5	0\\
54.6	0\\
54.7	0\\
54.8	0\\
54.9	0\\
55	0\\
55.1	0\\
55.2	0\\
55.3	0\\
55.4	0\\
55.5	0\\
55.6	0\\
55.7	0\\
55.8	0\\
55.9	0\\
56	0\\
56.1	0\\
56.2	0\\
56.3	0\\
56.4	0\\
56.5	0\\
56.6	0\\
56.7	0\\
56.8	0\\
56.9	0\\
57	0\\
57.1	0\\
57.2	0\\
57.3	0\\
57.4	0\\
57.5	0\\
57.6	0\\
57.7	0\\
57.8	0\\
57.9	0\\
58	0\\
58.1	0\\
58.2	0\\
58.3	0\\
58.4	0\\
58.5	0\\
58.6	0\\
58.7	0\\
58.8	0\\
58.9	0\\
59	0\\
59.1	0\\
59.2	0\\
59.3	0\\
59.4	0\\
59.5	0\\
59.6	0\\
59.7	0\\
59.8	0\\
59.9	0\\
60	0\\
60.1	0\\
60.2	0\\
60.3	0\\
60.4	0\\
60.5	0\\
60.6	0\\
60.7	0\\
60.8	0\\
60.9	0\\
61	0\\
61.1	0\\
61.2	0\\
61.3	0\\
61.4	0\\
61.5	0\\
61.6	0\\
61.7	0\\
61.8	0\\
61.9	0\\
62	0\\
62.1	0\\
62.2	0\\
62.3	0\\
62.4	0\\
62.5	0\\
62.6	0\\
62.7	0\\
62.8	0\\
62.9	0\\
63	0\\
63.1	0\\
63.2	0\\
63.3	0\\
63.4	0\\
63.5	0\\
63.6	0\\
63.7	0\\
63.8	0\\
63.9	0\\
64	0\\
64.1	0\\
64.2	0\\
64.3	0\\
64.4	0\\
64.5	0\\
64.6	0\\
64.7	0\\
64.8	0\\
64.9	0\\
65	0\\
65.1	0\\
65.2	0\\
65.3	0\\
65.4	0\\
65.5	0\\
65.6	0\\
65.7	0\\
65.8	0\\
65.9	0\\
66	0\\
66.1	0\\
66.2	0\\
66.3	0\\
66.4	0\\
66.5	0\\
66.6	0\\
66.7	0\\
66.8	0\\
66.9	0\\
67	0\\
67.1	0\\
67.2	0\\
67.3	0\\
67.4	0\\
67.5	0\\
67.6	0\\
67.7	0\\
67.8	0\\
67.9	0\\
68	0\\
68.1	0\\
68.2	0\\
68.3	0\\
68.4	0\\
68.5	0\\
68.6	0\\
68.7	0\\
68.8	0\\
68.9	0\\
69	0\\
69.1	0\\
69.2	0\\
69.3	0\\
69.4	0\\
69.5	0\\
69.6	0\\
69.7	0\\
69.8	0\\
69.9	0\\
70	0\\
70.1	0\\
70.2	0\\
70.3	0\\
70.4	0\\
70.5	0\\
70.6	0\\
70.7	0\\
70.8	0\\
70.9	0\\
71	0\\
71.1	0\\
71.2	0\\
71.3	0\\
71.4	0\\
71.5	0\\
71.6	0\\
71.7	0\\
71.8	0\\
71.9	0\\
72	0\\
72.1	0\\
72.2	0\\
72.3	0\\
72.4	0\\
72.5	0\\
72.6	0\\
72.7	0\\
72.8	0\\
72.9	0\\
73	0\\
73.1	0\\
73.2	0\\
73.3	0\\
73.4	0\\
73.5	0\\
73.6	0\\
73.7	0\\
73.8	0\\
73.9	0\\
74	0\\
74.1	0\\
74.2	0\\
74.3	0\\
74.4	0\\
74.5	0\\
74.6	0\\
74.7	0\\
74.8	0\\
74.9	0\\
75	0\\
75.1	0\\
75.2	0\\
75.3	0\\
75.4	0\\
75.5	0\\
75.6	0\\
75.7	0\\
75.8	0\\
75.9	0\\
76	0\\
76.1	0\\
76.2	0\\
76.3	0\\
76.4	0\\
76.5	0\\
76.6	0\\
76.7	0\\
76.8	0\\
76.9	0\\
77	0\\
77.1	0\\
77.2	0\\
77.3	0\\
77.4	0\\
77.5	0\\
77.6	0\\
77.7	0\\
77.8	0\\
77.9	0\\
78	0\\
78.1	0\\
78.2	0\\
78.3	0\\
78.4	0\\
78.5	0\\
78.6	0\\
78.7	0\\
78.8	0\\
78.9	0\\
79	0\\
79.1	0\\
79.2	0\\
79.3	0\\
79.4	0\\
79.5	0\\
79.6	0\\
79.7	0\\
79.8	0\\
79.9	0\\
80	0\\
80.1	0\\
80.2	0\\
80.3	0\\
80.4	0\\
80.5	0\\
80.6	0\\
80.7	0\\
80.8	0\\
80.9	0\\
81	0\\
81.1	0\\
81.2	0\\
81.3	0\\
81.4	0\\
81.5	0\\
81.6	0\\
81.7	0\\
81.8	0\\
81.9	0\\
82	0\\
82.1	0\\
82.2	0\\
82.3	0\\
82.4	0\\
82.5	0\\
82.6	0\\
82.7	0\\
82.8	0\\
82.9	0\\
83	0\\
83.1	0\\
83.2	0\\
83.3	0\\
83.4	0\\
83.5	0\\
83.6	0\\
83.7	0\\
83.8	0\\
83.9	0\\
84	0\\
84.1	0\\
84.2	0\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0\\
84.7	0\\
84.8	0\\
84.9	0\\
85	0\\
85.1	0\\
85.2	0\\
85.3	0\\
85.4	0\\
85.5	0\\
85.6	0\\
85.7	0\\
85.8	0\\
85.9	0\\
86	0\\
86.1	0\\
86.2	0\\
86.3	0\\
86.4	0\\
86.5	0\\
86.6	0\\
86.7	0\\
86.8	0\\
86.9	0\\
87	0\\
87.1	0\\
87.2	0\\
87.3	0\\
87.4	0\\
87.5	0\\
87.6	0\\
87.7	0\\
87.8	0\\
87.9	0\\
88	0\\
88.1	0\\
88.2	0\\
88.3	0\\
88.4	0\\
88.5	0\\
88.6	0\\
88.7	0\\
88.8	0\\
88.9	0\\
89	0\\
89.1	0\\
89.2	0\\
89.3	0\\
89.4	0\\
89.5	0\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
90.1	0\\
90.2	0\\
90.3	0\\
90.4	0\\
90.5	0\\
90.6	0\\
90.7	0\\
90.8	0\\
90.9	0\\
91	0\\
91.1	0\\
91.2	0\\
91.3	0\\
91.4	0\\
91.5	0\\
91.6	0\\
91.7	0\\
91.8	0\\
91.9	0\\
92	0\\
92.1	0\\
92.2	0\\
92.3	0\\
92.4	0\\
92.5	0\\
92.6	0\\
92.7	0\\
92.8	0\\
92.9	0\\
93	0\\
93.1	0\\
93.2	0\\
93.3	0\\
93.4	0\\
93.5	0\\
93.6	0\\
93.7	0\\
93.8	0\\
93.9	0\\
94	0\\
94.1	0\\
94.2	0\\
94.3	0\\
94.4	0\\
94.5	0\\
94.6	0\\
94.7	0\\
94.8	0\\
94.9	0\\
95	0\\
95.1	0\\
95.2	0\\
95.3	0\\
95.4	0\\
95.5	0\\
95.6	0\\
95.7	0\\
95.8	0\\
95.9	0\\
96	0\\
96.1	0\\
96.2	0\\
96.3	0\\
96.4	0\\
96.5	0\\
96.6	0\\
96.7	0\\
96.8	0\\
96.9	0\\
97	0\\
97.1	0\\
97.2	0\\
97.3	0\\
97.4	0\\
97.5	0\\
97.6	0\\
97.7	0\\
97.8	0\\
97.9	0\\
98	0\\
98.1	0\\
98.2	0\\
98.3	0\\
98.4	0\\
98.5	0\\
98.6	0\\
98.7	0\\
98.8	0\\
98.9	0\\
99	0\\
99.1	0\\
99.2	0\\
99.3	0\\
99.4	0\\
99.5	0\\
99.6	0\\
99.7	0\\
99.8	0\\
99.9	0\\
100	0\\
100.1	0\\
100.2	0\\
100.3	0\\
100.4	0\\
100.5	0\\
100.6	0\\
100.7	0\\
100.8	0\\
100.9	0\\
101	0\\
101.1	0\\
101.2	0\\
101.3	0\\
101.4	0\\
101.5	0\\
101.6	0\\
101.7	0\\
101.8	0\\
101.9	0\\
102	0\\
102.1	0\\
102.2	0\\
102.3	0\\
102.4	0\\
102.5	0\\
102.6	0\\
102.7	0\\
102.8	0\\
102.9	0\\
103	0\\
103.1	0\\
103.2	0\\
103.3	0\\
103.4	0\\
103.5	0\\
103.6	0\\
103.7	0\\
103.8	0\\
103.9	0\\
104	0\\
104.1	0\\
104.2	0\\
104.3	0\\
104.4	0\\
104.5	0\\
104.6	0\\
104.7	0\\
104.8	0\\
104.9	0\\
105	0\\
105.1	0\\
105.2	0\\
105.3	0\\
105.4	0\\
105.5	0\\
105.6	0\\
105.7	0\\
105.8	0\\
105.9	0\\
106	0\\
106.1	0\\
106.2	0\\
106.3	0\\
106.4	0\\
106.5	0\\
106.6	0\\
106.7	0\\
106.8	0\\
106.9	0\\
107	0\\
107.1	0\\
107.2	0\\
107.3	0\\
107.4	0\\
107.5	0\\
107.6	0\\
107.7	0\\
107.8	0\\
107.9	0\\
108	0\\
108.1	0\\
108.2	0\\
108.3	0\\
108.4	0\\
108.5	0\\
108.6	0\\
108.7	0\\
108.8	0\\
108.9	0\\
109	0\\
109.1	0\\
109.2	0\\
109.3	0\\
109.4	0\\
109.5	0\\
109.6	0\\
109.7	0\\
109.8	0\\
109.9	0\\
110	0\\
110.1	0\\
110.2	0\\
110.3	0\\
110.4	0\\
110.5	0\\
110.6	0\\
110.7	0\\
110.8	0\\
110.9	0\\
111	0\\
111.1	0\\
111.2	0\\
111.3	0\\
111.4	0\\
111.5	0\\
111.6	0\\
111.7	0\\
111.8	0\\
111.9	0\\
112	0\\
112.1	0\\
112.2	0\\
112.3	0\\
112.4	0\\
112.5	0\\
112.6	0\\
112.7	0\\
112.8	0\\
112.9	0\\
113	0\\
113.1	0\\
113.2	0\\
113.3	0\\
113.4	0\\
113.5	0\\
113.6	0\\
113.7	0\\
113.8	0\\
113.9	0\\
114	0\\
114.1	0\\
114.2	0\\
114.3	0\\
114.4	0\\
114.5	0\\
114.6	0\\
114.7	0\\
114.8	0\\
114.9	0\\
115	0\\
115.1	0\\
115.2	0\\
115.3	0\\
115.4	0\\
115.5	0\\
115.6	0\\
115.7	0\\
115.8	0\\
115.9	0\\
116	0\\
116.1	0\\
116.2	0\\
116.3	0\\
116.4	0\\
116.5	0\\
116.6	0\\
116.7	0\\
116.8	0\\
116.9	0\\
117	0\\
117.1	0\\
117.2	0\\
117.3	0\\
117.4	0\\
117.5	0\\
117.6	0\\
117.7	0\\
117.8	0\\
117.9	0\\
118	0\\
118.1	0\\
118.2	0\\
118.3	0\\
118.4	0\\
118.5	0\\
118.6	0\\
118.7	0\\
118.8	0\\
118.9	0\\
119	0\\
119.1	0\\
119.2	0\\
119.3	0\\
119.4	0\\
119.5	0\\
119.6	0\\
119.7	0\\
119.8	0\\
119.9	0\\
120	0\\
} node[above=-0.7mm,pos=0.5] {\footnotesize\textcolor{darkgray}{\textit{noise floor}}};
% \addlegendentry{noise floor}

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	11.9625829050866\\
0.1	11.3231642893873\\
0.2	11.337448846197\\
0.3	11.4088007963292\\
0.4	11.4788919933333\\
0.5	11.635348034268\\
0.6	11.173371235767\\
0.7	11.399487920698\\
0.8	11.5799011054822\\
0.9	11.746607005493\\
1	11.8886438685702\\
1.1	12.4614394047396\\
1.2	11.9959985169202\\
1.3	12.0007335593828\\
1.4	11.984302186916\\
1.5	11.8207686201514\\
1.6	11.688152220172\\
1.7	11.5248034643235\\
1.8	11.4685221506937\\
1.9	11.2027301385744\\
2	11.0331519807198\\
2.1	11.116372171791\\
2.2	10.5438184677148\\
2.3	10.3887026780532\\
2.4	10.2459347252094\\
2.5	10.3034818628686\\
2.6	9.99431718323729\\
2.7	9.95382934529971\\
2.8	9.79892266803137\\
2.9	9.56896321157245\\
3	9.34578182228603\\
3.1	9.12313646117042\\
3.2	7.3864164368012\\
3.3	5.25755046599517\\
3.4	5.05501083188278\\
3.5	4.86629501006331\\
3.6	5.28916770744252\\
3.7	5.41485501824565\\
3.8	5.30777762007074\\
3.9	5.25079517942982\\
4	5.88317189883418\\
4.1	6.28526599169555\\
4.2	6.18981714633782\\
4.3	6.69622103727329\\
4.4	6.62890074932358\\
4.5	6.6722259488588\\
4.6	6.66355642692349\\
4.7	6.65026296921985\\
4.8	6.46882947344386\\
4.9	6.44766545480871\\
5	6.43892903095684\\
5.1	4.92557590740938\\
5.2	5.50134110831732\\
5.3	5.76832113588091\\
5.4	5.60456198602367\\
5.5	5.51147063828807\\
5.6	5.82841851051722\\
5.7	5.81102468962206\\
5.8	7.70601268483119\\
5.9	7.73831649875268\\
6	6.95341268530302\\
6.1	7.09387206004379\\
6.2	7.17345436666517\\
6.3	7.25776088953211\\
6.4	7.34633994032095\\
6.5	7.64127354111537\\
6.6	7.72861168384856\\
6.7	7.81842876963407\\
6.8	8.11600650955756\\
6.9	11.235139075376\\
7	11.4359988699577\\
7.1	11.6704780584939\\
7.2	11.929944486015\\
7.3	12.0201591259363\\
7.4	12.1083861573392\\
7.5	12.1706828407174\\
7.6	12.3612830921927\\
7.7	12.4269786211555\\
7.8	12.4875662358927\\
7.9	12.4979411466101\\
8	12.5349419066661\\
8.1	12.7205050719392\\
8.2	12.7162275331637\\
8.3	12.8373146079617\\
8.4	12.745570472561\\
8.5	12.6202000304879\\
8.6	13.0100489830147\\
8.7	12.5894076518795\\
8.8	12.5440406324626\\
8.9	12.4903887628108\\
9	12.438633792863\\
9.1	12.3634463199619\\
9.2	12.3147867749498\\
9.3	12.2305103726671\\
9.4	12.1470058583991\\
9.5	12.0795292669018\\
9.6	11.838106201863\\
9.7	11.7463314637468\\
9.8	11.655561260191\\
9.9	9.24610817757406\\
10	9.00880349737974\\
10.1	8.94757618857534\\
10.2	10.4996765943162\\
10.3	10.4339794831732\\
10.4	10.1450000840438\\
10.5	10.1367009838463\\
10.6	10.2026275191485\\
10.7	10.1507483517012\\
10.8	10.1851025329662\\
10.9	10.1750169090897\\
11	9.86078503115016\\
11.1	9.87088377620711\\
11.2	9.83447918845599\\
11.3	9.87298459279992\\
11.4	9.5882757355543\\
11.5	9.55973710299475\\
11.6	9.58604370142274\\
11.7	9.61548975222729\\
11.8	9.63731590040919\\
11.9	9.87737630565317\\
12	9.87196739384285\\
12.1	7.30580497681291\\
12.2	7.73752967569072\\
12.3	7.75860658762491\\
12.4	7.778331927583\\
12.5	6.90747290063274\\
12.6	6.89873794513028\\
12.7	6.92961341099118\\
12.8	6.96000540041194\\
12.9	7.74930172291835\\
13	7.79083335076109\\
13.1	7.84261759363329\\
13.2	8.6760418957769\\
13.3	8.88086442703309\\
13.4	8.9398440899156\\
13.5	12.7408216884778\\
13.6	12.8298530660397\\
13.7	12.8943608454024\\
13.8	12.9972155419619\\
13.9	13.0843296720806\\
14	13.1151136267634\\
14.1	13.8942187988225\\
14.2	13.9112371620113\\
14.3	14.0468570923297\\
14.4	14.2014778008666\\
14.5	14.1992533425555\\
14.6	14.9567722985403\\
14.7	14.9546191985002\\
14.8	15.7267850717475\\
14.9	15.70298185761\\
15	15.754456841067\\
15.1	14.3882512220711\\
15.2	14.4181989387784\\
15.3	14.3541789879354\\
15.4	14.2056691797787\\
15.5	14.1584521007898\\
15.6	14.8125499981495\\
15.7	14.4472734570572\\
15.8	14.624049342979\\
15.9	14.8106852707997\\
16	14.9211028750993\\
16.1	15.157372039815\\
16.2	15.2505712820227\\
16.3	15.3755870977629\\
16.4	14.7882157805748\\
16.5	14.755469484215\\
16.6	14.6764708933295\\
16.7	14.4535032217599\\
16.8	14.2220420186841\\
16.9	16.1864926953749\\
17	16.4652270167281\\
17.1	16.3154643063415\\
17.2	14.4400646672761\\
17.3	14.5752611241556\\
17.4	14.1395250824003\\
17.5	14.0114651560976\\
17.6	13.9565133164486\\
17.7	13.8228521687366\\
17.8	13.69434059132\\
17.9	13.4183427344043\\
18	12.5106621416604\\
18.1	12.4314724787969\\
18.2	11.9678049346031\\
18.3	11.9687934032448\\
18.4	11.7799601686187\\
18.5	12.5098671587471\\
18.6	11.5722508480227\\
18.7	12.5341252678946\\
18.8	12.5977465369963\\
18.9	12.8016192894359\\
19	12.8725485729178\\
19.1	15.5647035820978\\
19.2	15.7087345006665\\
19.3	15.8586275913549\\
19.4	16.0139857932582\\
19.5	16.4502571920339\\
19.6	16.594756433132\\
19.7	16.7378258595808\\
19.8	16.7162454883315\\
19.9	17.0927432660602\\
20	17.4782498314668\\
20.1	17.5147713529204\\
20.2	17.5417950532964\\
20.3	17.5581197734876\\
20.4	17.5629637329185\\
20.5	18.2587282365994\\
20.6	18.3597136415275\\
20.7	19.5453050233154\\
20.8	19.5147404066112\\
20.9	19.5151478711088\\
21	19.5220882443618\\
21.1	19.536418267067\\
21.2	19.5581049559846\\
21.3	19.5862443781727\\
21.4	19.5025395505833\\
21.5	18.5975412417248\\
21.6	18.8799090344305\\
21.7	18.7397313453257\\
21.8	18.7967728322498\\
21.9	18.8488641015868\\
22	18.896835395406\\
22.1	18.780729296878\\
22.2	19.1791604488517\\
22.3	19.2101285662267\\
22.4	19.2513742774811\\
22.5	19.2939964486475\\
22.6	19.3155680374845\\
22.7	19.202323454362\\
22.8	19.1448209379989\\
22.9	19.132183474828\\
23	17.8675017422264\\
23.1	17.3617856093474\\
23.2	17.263944634366\\
23.3	17.1355710118117\\
23.4	17.9101707179864\\
23.5	17.8287487042454\\
23.6	17.6716385244008\\
23.7	17.6601360552426\\
23.8	17.56948645193\\
23.9	17.5528853831432\\
24	17.3375426365295\\
24.1	16.946434401922\\
24.2	17.0441776526679\\
24.3	17.021977742492\\
24.4	17.0157294585117\\
24.5	16.979326295716\\
24.6	16.9645477109661\\
24.7	16.1439008349003\\
24.8	16.1205648946241\\
24.9	16.0956947301564\\
25	16.3985728605292\\
25.1	16.3304389785657\\
25.2	16.279239520082\\
25.3	15.6447945775421\\
25.4	15.5843554349814\\
25.5	15.5087518860424\\
25.6	16.2772159290996\\
25.7	16.4410409933463\\
25.8	16.4196347515997\\
25.9	17.794814186369\\
26	17.8199620364788\\
26.1	16.7372463180558\\
26.2	16.7814047160825\\
26.3	16.8050774389575\\
26.4	16.8121895456087\\
26.5	16.8116541866124\\
26.6	16.8037136487815\\
26.7	16.7888074582348\\
26.8	16.7675551132465\\
26.9	16.7407516062872\\
27	16.7093950590228\\
27.1	16.6746960253787\\
27.2	16.329602339071\\
27.3	16.2457543304106\\
27.4	16.3183988579425\\
27.5	17.1935121393864\\
27.6	17.1339971018665\\
27.7	15.2692764455614\\
27.8	15.2703438689317\\
27.9	15.271899108444\\
28	14.9993721629738\\
28.1	15.1767869247647\\
28.2	15.1425950723648\\
28.3	15.1021601954758\\
28.4	14.7438357335913\\
28.5	14.6808173789928\\
28.6	12.7172340268577\\
28.7	12.7533736260856\\
28.8	14.9508245389094\\
28.9	14.8674189424914\\
29	13.8255380795962\\
29.1	15.9281650473329\\
29.2	15.9865204627564\\
29.3	15.8906936870869\\
29.4	15.9748813429032\\
29.5	17.7486448775398\\
29.6	17.8539963131602\\
29.7	17.9651592797368\\
29.8	17.9465282831048\\
29.9	17.8336654776604\\
30	17.9372447996319\\
30.1	17.965686457475\\
30.2	17.9795141918443\\
30.3	17.9788069489693\\
30.4	16.0878653846289\\
30.5	16.1398451476888\\
30.6	15.8602828085526\\
30.7	15.5176672656592\\
30.8	15.3368594640041\\
30.9	15.1583648921039\\
31	15.6503140213736\\
31.1	15.5319703416116\\
31.2	13.4572840906835\\
31.3	13.3985258437368\\
31.4	13.3452434818317\\
31.5	12.031532938058\\
31.6	12.02228522397\\
31.7	12.011781309135\\
31.8	12.6685967990711\\
31.9	12.6811468275097\\
32	13.2394949238573\\
32.1	13.265458954836\\
32.2	13.3729195505784\\
32.3	13.3835849439868\\
32.4	13.3959687872506\\
32.5	13.4084053621183\\
32.6	12.8560750492437\\
32.7	12.9187571390451\\
32.8	12.9751285323483\\
32.9	13.0254082526711\\
33	13.0699628163323\\
33.1	13.7762130316738\\
33.2	13.7878695011169\\
33.3	13.907888126409\\
33.4	13.9008611324649\\
33.5	13.7521454441703\\
33.6	13.6052327897988\\
33.7	14.0173027258966\\
33.8	14.0823112598528\\
33.9	13.8950687681252\\
34	13.9142348133017\\
34.1	14.0537994993678\\
34.2	14.1587719125013\\
34.3	14.3306018221239\\
34.4	14.3641076063975\\
34.5	14.5885892591542\\
34.6	14.2824638413441\\
34.7	14.3160893657283\\
34.8	13.677564062694\\
34.9	13.5653913254278\\
35	13.970906805605\\
35.1	14.0389009970029\\
35.2	14.2116186556933\\
35.3	14.2844803864133\\
35.4	14.3682521258932\\
35.5	14.8556686944519\\
35.6	15.1930380504202\\
35.7	14.9033516589549\\
35.8	15.4189066006451\\
35.9	15.7869485703619\\
36	16.1326019360338\\
36.1	16.1770756900373\\
36.2	16.2217507309104\\
36.3	15.956280360941\\
36.4	16.5650847542389\\
36.5	16.3792284807092\\
36.6	16.3912932814832\\
36.7	16.5411823796138\\
36.8	17.312395601073\\
36.9	17.3692824153197\\
37	17.4253374177981\\
37.1	17.5005079009542\\
37.2	17.4900965985434\\
37.3	17.509900791119\\
37.4	17.6299962738735\\
37.5	17.6006647268574\\
37.6	17.5992812670272\\
37.7	17.5885149023738\\
37.8	17.5674362645026\\
37.9	17.5367074444788\\
38	17.4987865294763\\
38.1	16.7734097834993\\
38.2	16.6835741705256\\
38.3	16.5860831222696\\
38.4	16.4956572447172\\
38.5	16.3517667118496\\
38.6	16.2690598274521\\
38.7	16.2235971395264\\
38.8	16.2145026714585\\
38.9	15.8099065110374\\
39	15.944499083727\\
39.1	16.1706769024868\\
39.2	16.4267863151946\\
39.3	16.8181440668932\\
39.4	16.9221716076358\\
39.5	17.0239517693267\\
39.6	16.9165112601356\\
39.7	16.9723263273701\\
39.8	16.6975401749187\\
39.9	16.7109917601994\\
40	16.6816458323786\\
40.1	17.6922243370987\\
40.2	18.2359460913405\\
40.3	18.1821975805685\\
40.4	18.0973528551297\\
40.5	18.1711858969077\\
40.6	17.7285974026246\\
40.7	17.6003681131897\\
40.8	17.3287622815422\\
40.9	17.296333337454\\
41	17.2810304405115\\
41.1	17.4657560525664\\
41.2	17.474555239369\\
41.3	16.7524538595637\\
41.4	18.4405047206668\\
41.5	17.4993143409575\\
41.6	17.5965548844141\\
41.7	17.6909649613181\\
41.8	17.7744605386835\\
41.9	17.850509304006\\
42	17.9703195952498\\
42.1	18.0106479607556\\
42.2	17.7462312838427\\
42.3	18.1960540208994\\
42.4	18.5760038821907\\
42.5	18.3148381817863\\
42.6	18.2318343775078\\
42.7	18.2512846038974\\
42.8	18.1685922996879\\
42.9	18.0639225645978\\
43	17.9585641530736\\
43.1	17.8531999496637\\
43.2	17.7111923590099\\
43.3	17.5870937811784\\
43.4	15.6389779861716\\
43.5	15.5477536727726\\
43.6	15.4856699022552\\
43.7	14.8785657983516\\
43.8	15.0031194455856\\
43.9	14.667506623876\\
44	14.6463143289101\\
44.1	14.6574388529436\\
44.2	14.6750485993285\\
44.3	14.8581860395298\\
44.4	14.6270680702639\\
44.5	14.6174111339503\\
44.6	14.5975860391667\\
44.7	14.6565231205869\\
44.8	14.6019476989497\\
44.9	14.5801475157197\\
45	13.9503379543086\\
45.1	13.8789281406283\\
45.2	13.795954228834\\
45.3	13.702694538146\\
45.4	13.6046898936187\\
45.5	13.5784302154091\\
45.6	13.5391072947692\\
45.7	13.4446317736158\\
45.8	13.4872600493215\\
45.9	13.4967807816801\\
46	13.0205977164086\\
46.1	13.0989173739582\\
46.2	13.1579721109522\\
46.3	13.1183677937026\\
46.4	13.119121446266\\
46.5	13.1036257886433\\
46.6	11.635183329716\\
46.7	10.3627375831271\\
46.8	10.2172726456412\\
46.9	10.0733665398303\\
47	9.92850436477551\\
47.1	9.78639160716745\\
47.2	9.65045523145437\\
47.3	9.52382275548263\\
47.4	9.26603021430662\\
47.5	7.74166337768827\\
47.6	7.71731195759264\\
47.7	7.65879148611754\\
47.8	7.60809631867812\\
47.9	6.03464487153371\\
48	6.20960554267839\\
48.1	6.23443922233952\\
48.2	6.2626174318188\\
48.3	8.01419485248044\\
48.4	7.62184777187878\\
48.5	6.1207458894645\\
48.6	6.15280283816111\\
48.7	5.97374060219954\\
48.8	6.17002278427788\\
48.9	6.09532447670892\\
49	6.26186182993365\\
49.1	6.31223942777376\\
49.2	6.3133185333005\\
49.3	5.98525251479231\\
49.4	6.12285567834584\\
49.5	6.08814237906063\\
49.6	5.73674599432758\\
49.7	7.10174042977621\\
49.8	7.11023488554349\\
49.9	7.15588045185547\\
50	7.21467280067179\\
50.1	7.1996728293995\\
50.2	6.9835096567827\\
50.3	7.01238828186905\\
50.4	7.31861977267477\\
50.5	7.35740617668506\\
50.6	7.06362873398405\\
50.7	7.04851077160828\\
50.8	7.04311762550861\\
50.9	6.87641620388177\\
51	6.73214787730956\\
51.1	6.66777292404254\\
51.2	6.60928978371925\\
51.3	9.90027288320152\\
51.4	9.96191193352672\\
51.5	10.0361202420792\\
51.6	9.99078048132833\\
51.7	10.103734792199\\
51.8	10.203041576318\\
51.9	10.4003833366577\\
52	10.3366079255237\\
52.1	10.4138157720432\\
52.2	11.215222414163\\
52.3	11.2962000696796\\
52.4	11.3490836566268\\
52.5	11.3932222411965\\
52.6	11.3676969303592\\
52.7	11.3414749883732\\
52.8	11.2853328728865\\
52.9	11.3965206926011\\
53	11.3393356540727\\
53.1	12.0173241058657\\
53.2	12.0652165065914\\
53.3	11.6444021132966\\
53.4	11.6546499306131\\
53.5	11.8899051463561\\
53.6	11.9768476489648\\
53.7	12.1858000343469\\
53.8	12.2055933559494\\
53.9	11.8550057631776\\
54	12.4908864723084\\
54.1	12.5245765371124\\
54.2	12.3617430462186\\
54.3	12.4212491992203\\
54.4	12.4277306788399\\
54.5	12.4333502128227\\
54.6	12.4387419840987\\
54.7	13.3909848889286\\
54.8	13.5109086484669\\
54.9	13.5346661059945\\
55	13.4095657174121\\
55.1	13.2944616334858\\
55.2	12.9052965005945\\
55.3	12.8957621895543\\
55.4	12.8805098201495\\
55.5	12.8593255757531\\
55.6	12.8324414678796\\
55.7	13.1006954729172\\
55.8	12.5178522098789\\
55.9	12.5025286126615\\
56	11.9377952130571\\
56.1	13.4658004051922\\
56.2	13.4775189523006\\
56.3	12.1444416562699\\
56.4	12.1180157784458\\
56.5	12.0969995501321\\
56.6	12.0761112125539\\
56.7	12.0687337202867\\
56.8	11.0071978025894\\
56.9	10.9534730830016\\
57	10.8335295953757\\
57.1	10.6517438378461\\
57.2	11.2502558045589\\
57.3	11.0560854754313\\
57.4	10.4680991033213\\
57.5	10.4439703561844\\
57.6	10.5208261721289\\
57.7	14.5031930465601\\
57.8	14.7060755599824\\
57.9	14.7187671456422\\
58	14.5049353021563\\
58.1	14.5359017702579\\
58.2	14.534465145412\\
58.3	14.1641321102776\\
58.4	14.0844320199797\\
58.5	13.9301327219126\\
58.6	13.8033865022947\\
58.7	13.9776644235874\\
58.8	13.8333773726785\\
58.9	13.7031451952639\\
59	10.1199733112445\\
59.1	10.4914679830981\\
59.2	10.4597150538336\\
59.3	9.97481837510014\\
59.4	9.2853861966214\\
59.5	9.76559699268932\\
59.6	9.81820290910389\\
59.7	9.8655377436416\\
59.8	9.90577475483627\\
59.9	9.57420524635177\\
60	11.7902685515102\\
60.1	11.7509225927579\\
60.2	11.6962723991323\\
60.3	11.7910676350371\\
60.4	11.8732412097128\\
60.5	11.7666683424455\\
60.6	11.6567991753519\\
60.7	11.3206292332695\\
60.8	10.4184897146854\\
60.9	9.49587427889645\\
61	6.80357505968976\\
61.1	5.69047749584075\\
61.2	8.30320013490336\\
61.3	8.41044584099086\\
61.4	8.58312605045842\\
61.5	8.77522001219188\\
61.6	8.98678512325711\\
61.7	9.18837738913982\\
61.8	10.7369481424216\\
61.9	10.9327820972154\\
62	11.1325707291832\\
62.1	11.4852413120288\\
62.2	11.6379198212848\\
62.3	11.7687186067546\\
62.4	11.8699668385317\\
62.5	12.0926197579106\\
62.6	12.6526346940556\\
62.7	12.4363099637461\\
62.8	12.7490821779405\\
62.9	12.6751806993956\\
63	12.5962508149296\\
63.1	12.5153136854243\\
63.2	12.3329170606191\\
63.3	11.3972531603899\\
63.4	10.897600950793\\
63.5	10.0491311029571\\
63.6	9.88938355157592\\
63.7	8.53178384978793\\
63.8	8.1601192672631\\
63.9	7.46221335104985\\
64	7.25674755054206\\
64.1	8.02555101751869\\
64.2	9.00995865365076\\
64.3	8.79851121290221\\
64.4	9.19841519497851\\
64.5	9.45058248021166\\
64.6	9.44471183411463\\
64.7	9.62040337353369\\
64.8	9.62319967969194\\
64.9	9.70574038205513\\
65	9.73151959265641\\
65.1	9.73372494197395\\
65.2	9.70757724500322\\
65.3	9.76922208291313\\
65.4	10.5006562142652\\
65.5	10.3738980098559\\
65.6	9.48964441232425\\
65.7	9.38548553876228\\
65.8	9.4308557606808\\
65.9	9.18675352674262\\
66	7.4056290066448\\
66.1	7.5669965172566\\
66.2	6.71139164743829\\
66.3	6.68836112179019\\
66.4	6.65831597475193\\
66.5	6.5588071231777\\
66.6	9.32531112829844\\
66.7	9.45092679995992\\
66.8	9.53183905607358\\
66.9	9.10603888188513\\
67	8.983935865295\\
67.1	9.32517564028353\\
67.2	9.36433042286484\\
67.3	9.36443058734585\\
67.4	9.74329782899821\\
67.5	9.7529318297174\\
67.6	9.66200996931673\\
67.7	10.9632859529059\\
67.8	11.5644746369585\\
67.9	11.7512007139102\\
68	12.0690928313383\\
68.1	12.1682059394874\\
68.2	12.1435619339792\\
68.3	12.1339431712315\\
68.4	11.2626192781408\\
68.5	11.4219469599964\\
68.6	11.5486227957051\\
68.7	12.1839040997533\\
68.8	12.1969552830354\\
68.9	14.3423007005514\\
69	14.4547783973173\\
69.1	14.7923531588943\\
69.2	14.6131437338239\\
69.3	14.8351561094894\\
69.4	14.8114524332274\\
69.5	15.0218339915584\\
69.6	15.0026494890886\\
69.7	14.9760450284913\\
69.8	14.9429420583465\\
69.9	14.9052461662796\\
70	14.8654809678915\\
70.1	14.5322764931636\\
70.2	14.4078758332311\\
70.3	13.5406747196646\\
70.4	13.0628433355209\\
70.5	10.1062489393145\\
70.6	10.0530638912601\\
70.7	9.99469997549585\\
70.8	10.7830267708929\\
70.9	10.5527994802897\\
71	10.2713421128204\\
71.1	10.6442527593271\\
71.2	10.7118042376705\\
71.3	10.8170454540177\\
71.4	10.466284983546\\
71.5	10.6041799237065\\
71.6	10.7017798810951\\
71.7	10.7512992561689\\
71.8	10.7431222206314\\
71.9	10.8150558828257\\
72	10.1042098469412\\
72.1	9.93873370206995\\
72.2	10.1947917835181\\
72.3	10.0409809767526\\
72.4	10.4490255435354\\
72.5	10.3705029568882\\
72.6	11.1911280769075\\
72.7	11.1874039654031\\
72.8	11.2094193927102\\
72.9	11.2470508893337\\
73	10.3105207247178\\
73.1	10.7265073061054\\
73.2	10.7832996732907\\
73.3	10.4869881879297\\
73.4	10.5070653191996\\
73.5	9.93476578598052\\
73.6	9.91991240720574\\
73.7	9.74909325848654\\
73.8	9.64658621090479\\
73.9	9.4037644308853\\
74	9.28290962535897\\
74.1	9.16400026863283\\
74.2	8.16581747713542\\
74.3	8.0323580414148\\
74.4	7.90460709683248\\
74.5	7.78467720653833\\
74.6	7.67433604284395\\
74.7	7.01274995605337\\
74.8	6.34306280637031\\
74.9	5.90133805951945\\
75	7.78071244183678\\
75.1	8.47506154990361\\
75.2	8.54189408894979\\
75.3	8.61075104861544\\
75.4	8.58320847013607\\
75.5	8.61378485144394\\
75.6	8.62778271337373\\
75.7	8.62315917637625\\
75.8	9.37113737088004\\
75.9	9.40759120479765\\
76	8.90013387057184\\
76.1	8.83422324867627\\
76.2	8.7763751240779\\
76.3	8.72509623723903\\
76.4	8.67816336384141\\
76.5	7.98888030886201\\
76.6	6.85260830964643\\
76.7	8.10788140087681\\
76.8	8.18596677961682\\
76.9	7.7672864218016\\
77	7.85864075677932\\
77.1	7.95467977796261\\
77.2	8.06789181157626\\
77.3	8.12128568660506\\
77.4	8.16680828824133\\
77.5	8.05770558065791\\
77.6	8.04338573689358\\
77.7	9.13214157766703\\
77.8	8.96801330385455\\
77.9	8.94527333324282\\
78	9.20349689716801\\
78.1	9.18650383510516\\
78.2	8.17787202389394\\
78.3	10.0376016831228\\
78.4	10.1001557530716\\
78.5	10.3304741691954\\
78.6	10.4721711525855\\
78.7	10.6217299890699\\
78.8	10.524568716485\\
78.9	10.3462451038006\\
79	10.6193083745308\\
79.1	10.8162852979657\\
79.2	11.01721989863\\
79.3	11.2166320907409\\
79.4	11.3493114932617\\
79.5	12.0764508502673\\
79.6	12.1898345918198\\
79.7	12.2898260019664\\
79.8	12.2860844424511\\
79.9	13.5941648420423\\
80	13.5931666221587\\
80.1	14.794159112546\\
80.2	14.8275639270516\\
80.3	14.8731110180799\\
80.4	15.1241201671317\\
80.5	15.1911409701311\\
80.6	14.946321078896\\
80.7	14.3022074544127\\
80.8	14.5438785009061\\
80.9	14.8540807235597\\
81	15.3629627884841\\
81.1	15.7459233253225\\
81.2	16.085576260736\\
81.3	16.4605971449387\\
81.4	16.3353096142538\\
81.5	16.4578403364133\\
81.6	16.487708034912\\
81.7	16.1092854594082\\
81.8	15.9269314306117\\
81.9	15.7793110786274\\
82	15.657882817833\\
82.1	15.555539122867\\
82.2	15.4000926818783\\
82.3	15.3731008250274\\
82.4	13.9740979696274\\
82.5	13.8364184029732\\
82.6	13.1607138325847\\
82.7	13.0187307426604\\
82.8	12.883381002547\\
82.9	12.7570866767149\\
83	12.0191426270657\\
83.1	17.3877406782272\\
83.2	17.6768953740087\\
83.3	17.727616145611\\
83.4	17.7825199546457\\
83.5	17.8151142317504\\
83.6	17.784401795232\\
83.7	17.7691789008389\\
83.8	17.7371961867155\\
83.9	17.8279348484645\\
84	17.7504403361835\\
84.1	17.7081919008589\\
84.2	13.4929911079226\\
84.3	13.4276130922218\\
84.4	13.2068182734968\\
84.5	13.3250411492946\\
84.6	19.4293735426779\\
84.7	19.0262405113932\\
84.8	18.9523680982746\\
84.9	19.2353135857938\\
85	19.8076599199143\\
85.1	20.1969492536394\\
85.2	20.3915138679366\\
85.3	20.5557595560026\\
85.4	20.6672364229319\\
85.5	13.509729653824\\
85.6	13.4010120152253\\
85.7	13.5011591233047\\
85.8	14.967790432732\\
85.9	15.0472811808896\\
86	16.6605046466613\\
86.1	15.2375586722913\\
86.2	15.1990864499724\\
86.3	15.1587357967261\\
86.4	15.1209927805395\\
86.5	15.0395346869739\\
86.6	15.0492831206234\\
86.7	13.9786419459458\\
86.8	13.9617834584784\\
86.9	13.9388782182568\\
87	13.2845729692832\\
87.1	15.3151458945471\\
87.2	15.2884619739583\\
87.3	13.1885518044983\\
87.4	13.2968176864758\\
87.5	13.2006903615997\\
87.6	12.9071578030534\\
87.7	14.655156810505\\
87.8	12.402622788456\\
87.9	12.2726144412283\\
88	12.2612652378713\\
88.1	12.4968494051114\\
88.2	12.49924679798\\
88.3	12.5430940675657\\
88.4	12.4771514971296\\
88.5	12.109524615749\\
88.6	13.4732582763892\\
88.7	13.5412860294828\\
88.8	14.0764734991552\\
88.9	14.0835214563854\\
89	14.1033471213155\\
89.1	14.2713618317073\\
89.2	13.7034361611534\\
89.3	13.7547044506723\\
89.4	14.294549866847\\
89.5	14.3270848693849\\
89.6	14.8436721465856\\
89.7	14.9092433980587\\
89.8	15.027857322197\\
89.9	15.1243251655108\\
90	15.0509992814379\\
90.1	15.0714931143776\\
90.2	15.1232470377059\\
90.3	16.577945539973\\
90.4	16.7129016377048\\
90.5	16.8557726958618\\
90.6	17.7853544984267\\
90.7	17.8883698246625\\
90.8	17.9551785308851\\
90.9	17.2743019949644\\
91	17.3287812412339\\
91.1	17.3676661464846\\
91.2	17.3803429199052\\
91.3	17.6674211388903\\
91.4	17.6410529718066\\
91.5	18.0652458253356\\
91.6	17.7032490211443\\
91.7	17.7054240508123\\
91.8	17.6762838145502\\
91.9	17.7683871828189\\
92	17.760927771163\\
92.1	17.7669004144079\\
92.2	17.7778436484438\\
92.3	18.0197007018621\\
92.4	17.084115389555\\
92.5	17.5227099595953\\
92.6	17.4827958392713\\
92.7	17.0502223834441\\
92.8	16.9826331254835\\
92.9	17.1686022337436\\
93	17.0978613421878\\
93.1	18.2662211190047\\
93.2	18.4385824603114\\
93.3	18.442029167043\\
93.4	19.5459571353612\\
93.5	19.6606983422192\\
93.6	19.7941927780772\\
93.7	19.5834648420392\\
93.8	19.7304633008873\\
93.9	19.8444165106694\\
94	19.9843698806422\\
94.1	20.2622951732333\\
94.2	20.4497181310098\\
94.3	20.5731869614636\\
94.4	20.6749779179405\\
94.5	20.5276637910686\\
94.6	20.4641620889331\\
94.7	20.380716773062\\
94.8	20.5283486679988\\
94.9	20.5914045958048\\
95	20.5410177977647\\
95.1	20.2088896193144\\
95.2	20.192194589168\\
95.3	20.305091089913\\
95.4	19.7222968592215\\
95.5	19.6595289303837\\
95.6	19.3908811942429\\
95.7	19.7689782440051\\
95.8	19.7449220332376\\
95.9	20.0299750387478\\
96	19.9424115813808\\
96.1	19.8257060381418\\
96.2	19.5127934946819\\
96.3	19.3185886890635\\
96.4	18.9094673574394\\
96.5	18.4694254483274\\
96.6	17.8567304922172\\
96.7	17.1234437469471\\
96.8	16.5969573136449\\
96.9	16.3244685733322\\
97	16.0841420480148\\
97.1	15.8830568457555\\
97.2	15.7179130236535\\
97.3	15.5838689807068\\
97.4	15.5178492622432\\
97.5	15.471048310091\\
97.6	15.4486375908153\\
97.7	15.4445974149795\\
97.8	14.935605760973\\
97.9	15.7431109849647\\
98	17.1127613325083\\
98.1	17.1315783949573\\
98.2	17.156698776076\\
98.3	17.1887274606459\\
98.4	17.2275358957506\\
98.5	17.2718609508426\\
98.6	17.3190767296798\\
98.7	17.3653753390225\\
98.8	17.5958058552002\\
98.9	17.6523752182625\\
99	17.9163873735746\\
99.1	18.5587212357402\\
99.2	18.7384047056336\\
99.3	18.3986631109312\\
99.4	18.3488096052531\\
99.5	18.2869338199223\\
99.6	18.2092400279107\\
99.7	18.1105415428772\\
99.8	17.8895933833675\\
99.9	17.8043543075178\\
100	17.4358833942714\\
100.1	17.34004243052\\
100.2	16.6436006682972\\
100.3	16.6585195854035\\
100.4	16.8365951807759\\
100.5	17.13789327062\\
100.6	17.2608868700455\\
100.7	17.3722948206681\\
100.8	17.6361930360346\\
100.9	17.7485121622297\\
101	17.7469669843588\\
101.1	17.7190443828841\\
101.2	17.6592460962919\\
101.3	17.6476917455246\\
101.4	17.224082225879\\
101.5	16.6314696189418\\
101.6	16.5218909402838\\
101.7	16.4090748324458\\
101.8	16.2965138832252\\
101.9	16.1875988638367\\
102	16.0854929616943\\
102.1	14.7983541181205\\
102.2	13.4494964343211\\
102.3	13.1500597336503\\
102.4	13.1301844659039\\
102.5	15.2299517329491\\
102.6	15.267041068519\\
102.7	15.8190948521112\\
102.8	15.7936844953014\\
102.9	15.7483524649687\\
103	20.2977723742507\\
103.1	20.3892351067917\\
103.2	20.3741293404081\\
103.3	20.4085517745416\\
103.4	20.9591208849811\\
103.5	21.2754738170996\\
103.6	21.7745382555708\\
103.7	22.1235783823445\\
103.8	24.5439905792019\\
103.9	24.786944232811\\
104	24.9902390448803\\
104.1	25.1303106150452\\
104.2	25.3177251797549\\
104.3	25.4573016610129\\
104.4	25.5096261222586\\
104.5	25.5782357896059\\
104.6	25.5413473490116\\
104.7	25.2800231053304\\
104.8	25.1465110236921\\
104.9	23.666780750144\\
105	23.4949102984288\\
105.1	23.312750213216\\
105.2	23.1302797950955\\
105.3	23.4405470113643\\
105.4	23.303850027496\\
105.5	22.7942615145965\\
105.6	22.7065971975744\\
105.7	18.4357265374217\\
105.8	18.4794988704654\\
105.9	18.5296840407835\\
106	18.5837409143676\\
106.1	18.0416149603757\\
106.2	18.5203686217984\\
106.3	18.5333311696298\\
106.4	19.1220110024972\\
106.5	19.1225319321694\\
106.6	19.4022555557268\\
106.7	19.412492815555\\
106.8	19.3147572741489\\
106.9	18.9918030315621\\
107	19.6423488725291\\
107.1	20.925835435546\\
107.2	21.3966388729783\\
107.3	21.6629403768881\\
107.4	21.8280318099887\\
107.5	21.5955876656012\\
107.6	21.1619724561609\\
107.7	21.334787166053\\
107.8	20.695498022841\\
107.9	22.6443436963732\\
108	22.7387652580693\\
108.1	22.8024003069355\\
108.2	22.8824731863643\\
108.3	22.8796025778155\\
108.4	22.9004614325331\\
108.5	22.9342081975653\\
108.6	22.9762758701909\\
108.7	22.9739855185043\\
108.8	22.9910602905155\\
108.9	23.0908289808254\\
109	21.5510488756445\\
109.1	22.8086301005144\\
109.2	22.7838604774385\\
109.3	22.7539247883728\\
109.4	22.6446536038883\\
109.5	22.6672110893512\\
109.6	22.5594046035791\\
109.7	22.5855851538597\\
109.8	22.5922769087118\\
109.9	22.7088062296309\\
110	22.7200212074468\\
110.1	22.730284304847\\
110.2	21.6586036119446\\
110.3	21.6783313685291\\
110.4	21.732100949349\\
110.5	21.6323439582817\\
110.6	21.4177434517348\\
110.7	21.2374390305264\\
110.8	20.9676415751466\\
110.9	21.0089563514792\\
111	20.8533383720039\\
111.1	20.666982718521\\
111.2	20.5217216307726\\
111.3	20.387249372137\\
111.4	19.2184944200487\\
111.5	17.1464958913435\\
111.6	17.0516654484431\\
111.7	17.1511846560596\\
111.8	17.2148609940255\\
111.9	17.0428492392654\\
112	17.253261312491\\
112.1	16.6326758608924\\
112.2	16.5369747373416\\
112.3	16.5315968619494\\
112.4	16.578943785379\\
112.5	18.0218056884841\\
112.6	18.2586660384407\\
112.7	18.419792609475\\
112.8	18.6315794347077\\
112.9	18.5960752273236\\
113	18.744886933297\\
113.1	18.8818397376054\\
113.2	19.0053696606184\\
113.3	19.1129693068514\\
113.4	19.2016723012148\\
113.5	19.448909616738\\
113.6	20.0895478500291\\
113.7	20.1189603846383\\
113.8	20.0635847906818\\
113.9	19.999340972542\\
114	19.9317271837125\\
114.1	20.0427731560192\\
114.2	20.5531349160291\\
114.3	20.514615210213\\
114.4	20.4931180772437\\
114.5	20.4887807930875\\
114.6	19.2052199544132\\
114.7	19.2702102321544\\
114.8	17.6967448544045\\
114.9	17.8458389165801\\
115	17.8219388915585\\
115.1	18.5022918783895\\
115.2	18.6146044323501\\
115.3	18.7094548164038\\
115.4	18.7755528701942\\
115.5	19.2325826814254\\
115.6	19.2134686093266\\
115.7	19.1596281472375\\
115.8	19.0808119382435\\
115.9	18.9568271921942\\
116	18.8694982759916\\
116.1	18.4588270530944\\
116.2	18.579658096393\\
116.3	18.5391850093831\\
116.4	18.5219976197649\\
116.5	18.522380216766\\
116.6	18.470786042128\\
116.7	18.4837211931094\\
116.8	17.6317634386186\\
116.9	17.704632201217\\
117	17.7773696867986\\
117.1	17.8494857550313\\
117.2	18.3849306927569\\
117.3	18.4400178037022\\
117.4	18.4855211385768\\
117.5	18.6263391100811\\
117.6	18.6167164223565\\
117.7	18.594939698131\\
117.8	18.064995459188\\
117.9	18.0031002889453\\
118	17.9331271288484\\
118.1	17.9785701379913\\
118.2	17.8871480274994\\
118.3	22.398629077381\\
118.4	22.4452313449696\\
118.5	22.4912749468932\\
118.6	22.5327864703096\\
118.7	22.5649049718097\\
118.8	22.5886996421361\\
118.9	22.5751199991397\\
119	22.5335668909836\\
119.1	23.0929250280592\\
119.2	23.4750660241452\\
119.3	22.8269325114475\\
119.4	22.8193775619839\\
119.5	22.7638486119679\\
119.6	22.8071971447242\\
119.7	22.7705696804197\\
119.8	22.869170919259\\
119.9	20.0592857939224\\
120	23.1069167188957\\
} node[below=4mm,pos=0.755] {\footnotesize \textit{nominal}};
% \addlegendentry{Nominal}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
0	-12.1954447227595\\
0.1	-12.1954447227595\\
0.2	-12.1954447227595\\
0.3	-12.1954447227595\\
0.4	-12.1954447227595\\
0.5	-12.1954447227595\\
0.6	-12.1954447227595\\
0.7	-12.1954447227595\\
0.8	-12.1954447227595\\
0.9	-12.1954447227595\\
1	-12.1954447227595\\
1.1	-12.1954447227595\\
1.2	-12.1954447227595\\
1.3	-12.1954447227595\\
1.4	-12.1954447227595\\
1.5	-12.1954447227595\\
1.6	-12.1954447227595\\
1.7	-12.1954447227595\\
1.8	-12.1954447227595\\
1.9	-12.1954447227595\\
2	-12.1954447227595\\
2.1	-12.1954447227595\\
2.2	-12.1954447227595\\
2.3	-12.1954447227595\\
2.4	-12.1954447227595\\
2.5	-12.1954447227595\\
2.6	-12.1954447227595\\
2.7	-12.1954447227595\\
2.8	-12.1954447227595\\
2.9	-12.1954447227595\\
3	-12.1954447227595\\
3.1	-12.1954447227595\\
3.2	-12.1954447227595\\
3.3	-12.1954447227595\\
3.4	-12.1954447227595\\
3.5	-12.1954447227595\\
3.6	-12.1954447227595\\
3.7	-12.1954447227595\\
3.8	-12.1954447227595\\
3.9	-12.1954447227595\\
4	-12.1954447227595\\
4.1	-12.1954447227595\\
4.2	-12.1954447227595\\
4.3	-12.1954447227595\\
4.4	-12.1954447227595\\
4.5	-12.1954447227595\\
4.6	-11.9405512518988\\
4.7	-11.9405512518988\\
4.8	-11.9405512518988\\
4.9	-11.9405512518988\\
5	-11.9405512518988\\
5.1	-11.9405512518988\\
5.2	-11.9405512518988\\
5.3	-11.9405512518988\\
5.4	-11.9405512518988\\
5.5	-11.9405512518988\\
5.6	-11.9405512518988\\
5.7	-11.9405512518988\\
5.8	-11.9405512518988\\
5.9	-11.9405512518988\\
6	-11.9405512518988\\
6.1	-11.9405512518988\\
6.2	-11.9405512518988\\
6.3	-11.9405512518988\\
6.4	-11.9405512518988\\
6.5	-11.9405512518988\\
6.6	-11.9405512518988\\
6.7	-11.9405512518988\\
6.8	-11.9405512518988\\
6.9	-11.9405512518988\\
7	-11.9405512518988\\
7.1	-11.9405512518988\\
7.2	-11.9405512518988\\
7.3	-11.9405512518988\\
7.4	-11.9405512518988\\
7.5	-11.9405512518988\\
7.6	-11.9405512518988\\
7.7	-11.9405512518988\\
7.8	-11.9405512518988\\
7.9	-11.9405512518988\\
8	-11.9405512518988\\
8.1	-11.9405512518988\\
8.2	-11.9405512518988\\
8.3	-11.9405512518988\\
8.4	-11.9405512518988\\
8.5	-11.9405512518988\\
8.6	-11.9405512518988\\
8.7	-11.9405512518988\\
8.8	-11.9405512518988\\
8.9	-11.9405512518988\\
9	-11.9405512518988\\
9.1	-11.9405512518988\\
9.2	-11.9405512518988\\
9.3	-7.34022172309952\\
9.4	-7.34022172309952\\
9.5	-7.34022172309952\\
9.6	-7.34022172309952\\
9.7	-7.34022172309952\\
9.8	-7.34022172309952\\
9.9	-7.34022172309952\\
10	-7.34022172309952\\
10.1	-7.34022172309952\\
10.2	-7.34022172309952\\
10.3	-7.34022172309952\\
10.4	-7.34022172309952\\
10.5	-7.34022172309952\\
10.6	-7.34022172309952\\
10.7	-7.34022172309952\\
10.8	-7.34022172309952\\
10.9	-7.34022172309952\\
11	-7.34022172309952\\
11.1	-7.34022172309952\\
11.2	-7.34022172309952\\
11.3	-7.34022172309952\\
11.4	-7.34022172309952\\
11.5	-7.34022172309952\\
11.6	-7.34022172309952\\
11.7	-7.34022172309952\\
11.8	-7.34022172309952\\
11.9	-7.34022172309952\\
12	-7.34022172309952\\
12.1	-7.34022172309952\\
12.2	-7.34022172309952\\
12.3	-7.34022172309952\\
12.4	-7.34022172309952\\
12.5	-7.34022172309952\\
12.6	-7.34022172309952\\
12.7	-7.34022172309952\\
12.8	-7.34022172309952\\
12.9	-7.34022172309952\\
13	-7.34022172309952\\
13.1	-7.34022172309952\\
13.2	-7.34022172309952\\
13.3	-3.77212474099425\\
13.4	-3.77212474099425\\
13.5	-3.77212474099425\\
13.6	-3.77212474099425\\
13.7	-3.77212474099425\\
13.8	-3.77212474099425\\
13.9	-3.77212474099425\\
14	-3.77212474099425\\
14.1	-3.77212474099425\\
14.2	-3.77212474099425\\
14.3	-3.77212474099425\\
14.4	-3.77212474099425\\
14.5	-3.77212474099425\\
14.6	-3.77212474099425\\
14.7	-3.77212474099425\\
14.8	-3.77212474099425\\
14.9	-3.77212474099425\\
15	-3.77212474099425\\
15.1	-3.77212474099425\\
15.2	-3.77212474099425\\
15.3	-3.77212474099425\\
15.4	-4.43620398268605\\
15.5	-4.43620398268605\\
15.6	-4.43620398268605\\
15.7	-4.43620398268605\\
15.8	-4.43620398268605\\
15.9	-4.43620398268605\\
16	-4.43620398268605\\
16.1	-4.43620398268605\\
16.2	-4.43620398268605\\
16.3	-4.43620398268605\\
16.4	-4.43620398268605\\
16.5	-4.43620398268605\\
16.6	-4.43620398268605\\
16.7	-4.43620398268605\\
16.8	-4.43620398268605\\
16.9	-4.43620398268605\\
17	-4.43620398268605\\
17.1	-4.43620398268605\\
17.2	-4.43620398268605\\
17.3	-4.43620398268605\\
17.4	-4.43620398268605\\
17.5	-4.43620398268605\\
17.6	-4.43620398268605\\
17.7	-4.43620398268605\\
17.8	-4.43620398268605\\
17.9	-4.43620398268605\\
18	-4.43620398268605\\
18.1	-4.43620398268605\\
18.2	-4.43620398268605\\
18.3	-4.43620398268605\\
18.4	-4.43620398268605\\
18.5	-4.43620398268605\\
18.6	-4.43620398268605\\
18.7	-4.43620398268605\\
18.8	-4.43620398268605\\
18.9	-4.43620398268605\\
19	-4.43620398268605\\
19.1	-4.43620398268605\\
19.2	-4.43620398268605\\
19.3	-4.43620398268605\\
19.4	-4.43620398268605\\
19.5	-4.43620398268605\\
19.6	-4.43620398268605\\
19.7	-4.43620398268605\\
19.8	-4.43620398268605\\
19.9	-4.43620398268605\\
20	-4.43620398268605\\
20.1	-4.43620398268605\\
20.2	-4.43620398268605\\
20.3	-4.43620398268605\\
20.4	-4.43620398268605\\
20.5	-2.5783865066731\\
20.6	-2.5783865066731\\
20.7	-2.5783865066731\\
20.8	-2.5783865066731\\
20.9	-2.5783865066731\\
21	-2.5783865066731\\
21.1	-2.5783865066731\\
21.2	-2.5783865066731\\
21.3	-2.5783865066731\\
21.4	-2.5783865066731\\
21.5	-2.5783865066731\\
21.6	-3.29241048674677\\
21.7	-3.29241048674677\\
21.8	-3.29241048674677\\
21.9	-3.29241048674677\\
22	-3.29241048674677\\
22.1	-3.29241048674677\\
22.2	-3.29241048674677\\
22.3	-3.29241048674677\\
22.4	-3.29241048674677\\
22.5	-3.29241048674677\\
22.6	-3.29241048674677\\
22.7	-3.29241048674677\\
22.8	-3.29241048674677\\
22.9	-3.29241048674677\\
23	-3.29241048674677\\
23.1	-3.29241048674677\\
23.2	-3.29241048674677\\
23.3	-3.29241048674677\\
23.4	-3.29241048674677\\
23.5	-3.29241048674677\\
23.6	-3.29241048674677\\
23.7	-8.22206467868128\\
23.8	-8.22206467868128\\
23.9	-8.22206467868128\\
24	-8.22206467868128\\
24.1	-8.22206467868128\\
24.2	-8.22206467868128\\
24.3	-8.22206467868128\\
24.4	-8.22206467868128\\
24.5	-8.22206467868128\\
24.6	-8.22206467868128\\
24.7	-8.22206467868128\\
24.8	-8.22206467868128\\
24.9	-8.22206467868128\\
25	-8.22206467868128\\
25.1	-8.22206467868128\\
25.2	-8.22206467868128\\
25.3	-8.22206467868128\\
25.4	-8.22206467868128\\
25.5	-8.22206467868128\\
25.6	-8.22206467868128\\
25.7	-8.22206467868128\\
25.8	-8.22206467868128\\
25.9	-8.22206467868128\\
26	-8.22206467868128\\
26.1	-8.22206467868128\\
26.2	-8.22206467868128\\
26.3	-8.22206467868128\\
26.4	-8.22206467868128\\
26.5	-8.22206467868128\\
26.6	-8.22206467868128\\
26.7	-8.22206467868128\\
26.8	-8.22206467868128\\
26.9	-8.22206467868128\\
27	-8.22206467868128\\
27.1	-8.22206467868128\\
27.2	-8.22206467868128\\
27.3	-8.22206467868128\\
27.4	-8.22206467868128\\
27.5	-8.22206467868128\\
27.6	-8.22206467868128\\
27.7	-8.22206467868128\\
27.8	-8.22206467868128\\
27.9	-8.22206467868128\\
28	-8.22206467868128\\
28.1	-8.22206467868128\\
28.2	-8.22206467868128\\
28.3	-8.22206467868128\\
28.4	-8.22206467868128\\
28.5	-8.22206467868128\\
28.6	-8.22206467868128\\
28.7	-8.22206467868128\\
28.8	-8.22206467868128\\
28.9	-8.22206467868128\\
29	-8.22206467868128\\
29.1	-8.22206467868128\\
29.2	-7.84445310669841\\
29.3	-7.84445310669841\\
29.4	-7.84445310669841\\
29.5	-7.84445310669841\\
29.6	-6.30574272090876\\
29.7	-6.30574272090876\\
29.8	-6.30574272090876\\
29.9	-6.30574272090876\\
30	-6.30574272090876\\
30.1	-6.30574272090876\\
30.2	-6.30574272090876\\
30.3	-6.30574272090876\\
30.4	-6.30574272090876\\
30.5	-6.30574272090876\\
30.6	-6.30574272090876\\
30.7	-6.30574272090876\\
30.8	-6.30574272090876\\
30.9	-6.30574272090876\\
31	-6.30574272090876\\
31.1	-6.30574272090876\\
31.2	-6.30574272090876\\
31.3	-6.30574272090876\\
31.4	-6.30574272090876\\
31.5	-6.30574272090876\\
31.6	-6.30574272090876\\
31.7	-6.30574272090876\\
31.8	-6.30574272090876\\
31.9	-6.30574272090876\\
32	-6.30574272090876\\
32.1	-6.30574272090876\\
32.2	-6.30574272090876\\
32.3	-6.30574272090876\\
32.4	-6.30574272090876\\
32.5	-6.30574272090876\\
32.6	-6.30574272090876\\
32.7	-6.30574272090876\\
32.8	-6.30574272090876\\
32.9	-6.30574272090876\\
33	-6.30574272090876\\
33.1	-6.30574272090876\\
33.2	-6.30574272090876\\
33.3	-6.30574272090876\\
33.4	-6.30574272090876\\
33.5	-6.30574272090876\\
33.6	-6.30574272090876\\
33.7	-6.30574272090876\\
33.8	-6.30574272090876\\
33.9	-6.30574272090876\\
34	-6.30574272090876\\
34.1	-6.30574272090876\\
34.2	-6.30574272090876\\
34.3	-1.15663505885316\\
34.4	-1.15663505885316\\
34.5	-1.15663505885316\\
34.6	-1.15663505885316\\
34.7	-1.15663505885316\\
34.8	-1.15663505885316\\
34.9	-2.81626631262963\\
35	-2.81626631262963\\
35.1	-2.81626631262963\\
35.2	-2.81626631262963\\
35.3	-2.81626631262963\\
35.4	-2.81626631262963\\
35.5	-2.81626631262963\\
35.6	-2.81626631262963\\
35.7	-2.81626631262963\\
35.8	-2.81626631262963\\
35.9	-2.81626631262963\\
36	-2.81626631262963\\
36.1	-2.81626631262963\\
36.2	-2.81626631262963\\
36.3	-2.81626631262963\\
36.4	-2.81626631262963\\
36.5	-2.81626631262963\\
36.6	-2.81626631262963\\
36.7	-7.11676493104517\\
36.8	-7.11676493104517\\
36.9	-7.11676493104517\\
37	-7.11676493104517\\
37.1	-7.11676493104517\\
37.2	-7.11676493104517\\
37.3	-7.11676493104517\\
37.4	-7.11676493104517\\
37.5	-7.11676493104517\\
37.6	-7.11676493104517\\
37.7	-7.11676493104517\\
37.8	-7.11676493104517\\
37.9	-7.11676493104517\\
38	-7.11676493104517\\
38.1	-7.11676493104517\\
38.2	-7.11676493104517\\
38.3	-7.11676493104517\\
38.4	-7.11676493104517\\
38.5	-7.11676493104517\\
38.6	-7.11676493104517\\
38.7	-7.11676493104517\\
38.8	-7.11676493104517\\
38.9	-7.11676493104517\\
39	-7.11676493104517\\
39.1	-7.11676493104517\\
39.2	-7.11676493104517\\
39.3	-7.11676493104517\\
39.4	-7.11676493104517\\
39.5	-7.11676493104517\\
39.6	-7.11676493104517\\
39.7	-7.11676493104517\\
39.8	-7.11676493104517\\
39.9	-7.11676493104517\\
40	-7.11676493104517\\
40.1	-7.11676493104517\\
40.2	-7.11676493104517\\
40.3	-7.11676493104517\\
40.4	-7.11676493104517\\
40.5	-7.11676493104517\\
40.6	-7.11676493104517\\
40.7	-7.11676493104517\\
40.8	-7.11676493104517\\
40.9	-7.11676493104517\\
41	-7.11676493104517\\
41.1	-7.11676493104517\\
41.2	-7.11676493104517\\
41.3	-7.11676493104517\\
41.4	-7.11676493104517\\
41.5	-7.11676493104517\\
41.6	-7.11676493104517\\
41.7	-7.11676493104517\\
41.8	-7.11676493104517\\
41.9	-7.11676493104517\\
42	-7.11676493104517\\
42.1	-5.94115552449374\\
42.2	-5.94115552449374\\
42.3	-5.94115552449374\\
42.4	-5.94115552449374\\
42.5	-5.94115552449374\\
42.6	-5.94115552449374\\
42.7	-5.94115552449374\\
42.8	-5.94115552449374\\
42.9	-5.94115552449374\\
43	-5.94115552449374\\
43.1	-5.94115552449374\\
43.2	-5.94115552449374\\
43.3	-5.94115552449374\\
43.4	-5.94115552449374\\
43.5	-5.94115552449374\\
43.6	-5.94115552449374\\
43.7	-5.94115552449374\\
43.8	-5.94115552449374\\
43.9	-5.94115552449374\\
44	-5.94115552449374\\
44.1	-5.94115552449374\\
44.2	-5.94115552449374\\
44.3	-5.94115552449374\\
44.4	-7.86620658291538\\
44.5	-7.86620658291538\\
44.6	-7.86620658291538\\
44.7	-7.86620658291538\\
44.8	-7.86620658291538\\
44.9	-7.86620658291538\\
45	-7.86620658291538\\
45.1	-7.86620658291538\\
45.2	-7.86620658291538\\
45.3	-7.86620658291538\\
45.4	-7.86620658291538\\
45.5	-7.86620658291538\\
45.6	-7.86620658291538\\
45.7	-7.86620658291538\\
45.8	-7.86620658291538\\
45.9	-7.86620658291538\\
46	-7.86620658291538\\
46.1	-7.86620658291538\\
46.2	-7.86620658291538\\
46.3	-7.86620658291538\\
46.4	-7.86620658291538\\
46.5	-7.86620658291538\\
46.6	-7.86620658291538\\
46.7	-7.86620658291538\\
46.8	-7.86620658291538\\
46.9	-7.86620658291538\\
47	-7.86620658291538\\
47.1	-7.86620658291538\\
47.2	-7.86620658291538\\
47.3	-7.86620658291538\\
47.4	-7.86620658291538\\
47.5	-7.86620658291538\\
47.6	-7.86620658291538\\
47.7	-7.86620658291538\\
47.8	-7.86620658291538\\
47.9	-7.86620658291538\\
48	-7.86620658291538\\
48.1	-7.86620658291538\\
48.2	-7.86620658291538\\
48.3	-7.86620658291538\\
48.4	-7.86620658291538\\
48.5	-7.94714985144338\\
48.6	-7.94714985144338\\
48.7	-7.94714985144338\\
48.8	-7.94714985144338\\
48.9	-7.94714985144338\\
49	-7.94714985144338\\
49.1	-7.94714985144338\\
49.2	-7.94714985144338\\
49.3	-7.94714985144338\\
49.4	-7.94714985144338\\
49.5	-7.94714985144338\\
49.6	-9.40228164197708\\
49.7	-9.40228164197708\\
49.8	-9.40228164197708\\
49.9	-9.40228164197708\\
50	-9.40228164197708\\
50.1	-9.40228164197708\\
50.2	-9.40228164197708\\
50.3	-9.40228164197708\\
50.4	-9.40228164197708\\
50.5	-9.40228164197708\\
50.6	-9.40228164197708\\
50.7	-9.40228164197708\\
50.8	-9.40228164197708\\
50.9	-9.40228164197708\\
51	-9.40228164197708\\
51.1	-9.40228164197708\\
51.2	-9.40228164197708\\
51.3	-9.40228164197708\\
51.4	-9.40228164197708\\
51.5	-9.40228164197708\\
51.6	-9.40228164197708\\
51.7	-9.40228164197708\\
51.8	-9.40228164197708\\
51.9	-9.40228164197708\\
52	-9.40228164197708\\
52.1	-9.40228164197708\\
52.2	-9.40228164197708\\
52.3	-9.40228164197708\\
52.4	-10.3456837742353\\
52.5	-10.3456837742353\\
52.6	-10.3456837742353\\
52.7	-10.3456837742353\\
52.8	-10.3456837742353\\
52.9	-10.3456837742353\\
53	-10.3456837742353\\
53.1	-10.3456837742353\\
53.2	-10.3456837742353\\
53.3	-10.3456837742353\\
53.4	-10.3456837742353\\
53.5	-10.3456837742353\\
53.6	-10.3456837742353\\
53.7	-10.3456837742353\\
53.8	-10.3456837742353\\
53.9	-10.3456837742353\\
54	-10.3456837742353\\
54.1	-10.3456837742353\\
54.2	-10.3456837742353\\
54.3	-10.3456837742353\\
54.4	-10.3456837742353\\
54.5	-10.3456837742353\\
54.6	-10.3456837742353\\
54.7	-10.3456837742353\\
54.8	-10.3456837742353\\
54.9	-10.3456837742353\\
55	-10.3456837742353\\
55.1	-7.45535422319869\\
55.2	-7.45535422319869\\
55.3	-7.45535422319869\\
55.4	-7.45535422319869\\
55.5	-7.45535422319869\\
55.6	-7.45535422319869\\
55.7	-7.45535422319869\\
55.8	-9.30826780701303\\
55.9	-9.30826780701303\\
56	-9.30826780701303\\
56.1	-9.30826780701303\\
56.2	-9.30826780701303\\
56.3	-9.30826780701303\\
56.4	-9.30826780701303\\
56.5	-9.30826780701303\\
56.6	-9.30826780701303\\
56.7	-9.30826780701303\\
56.8	-9.30826780701303\\
56.9	-9.30826780701303\\
57	-9.30826780701303\\
57.1	-9.30826780701303\\
57.2	-9.30826780701303\\
57.3	-9.30826780701303\\
57.4	-9.30826780701303\\
57.5	-9.30826780701303\\
57.6	-9.30826780701303\\
57.7	-9.30826780701303\\
57.8	-9.30826780701303\\
57.9	-9.30826780701303\\
58	-9.30826780701303\\
58.1	-9.30826780701303\\
58.2	-9.30826780701303\\
58.3	-9.30826780701303\\
58.4	-9.30826780701303\\
58.5	-9.30826780701303\\
58.6	-9.30826780701303\\
58.7	-9.30826780701303\\
58.8	-9.30826780701303\\
58.9	-9.30826780701303\\
59	-9.30826780701303\\
59.1	-9.30826780701303\\
59.2	-9.30826780701303\\
59.3	-9.30826780701303\\
59.4	-9.30826780701303\\
59.5	-9.30826780701303\\
59.6	-9.30826780701303\\
59.7	-9.30826780701303\\
59.8	-7.07020917331957\\
59.9	-7.07020917331957\\
60	-7.07020917331957\\
60.1	-7.07020917331957\\
60.2	-7.07020917331957\\
60.3	-7.07020917331957\\
60.4	-7.07020917331957\\
60.5	-7.07020917331957\\
60.6	-7.07020917331957\\
60.7	-7.07020917331957\\
60.8	-7.07020917331957\\
60.9	-7.07020917331957\\
61	-7.07020917331957\\
61.1	-7.07020917331957\\
61.2	-8.06149324977637\\
61.3	-8.06149324977637\\
61.4	-8.06149324977637\\
61.5	-8.06149324977637\\
61.6	-8.06149324977637\\
61.7	-8.06149324977637\\
61.8	-8.06149324977637\\
61.9	-8.06149324977637\\
62	-8.06149324977637\\
62.1	-8.06149324977637\\
62.2	-8.06149324977637\\
62.3	-8.06149324977637\\
62.4	-8.06149324977637\\
62.5	-8.06149324977637\\
62.6	-8.06149324977637\\
62.7	-8.06149324977637\\
62.8	-8.06149324977637\\
62.9	-8.06149324977637\\
63	-8.06149324977637\\
63.1	-8.06149324977637\\
63.2	-8.06149324977637\\
63.3	-8.06149324977637\\
63.4	-8.06149324977637\\
63.5	-8.06149324977637\\
63.6	-8.06149324977637\\
63.7	-8.06149324977637\\
63.8	-8.06149324977637\\
63.9	-8.06149324977637\\
64	-8.06149324977637\\
64.1	-10.3915700788321\\
64.2	-10.3915700788321\\
64.3	-10.3915700788321\\
64.4	-10.3915700788321\\
64.5	-10.3915700788321\\
64.6	-10.3915700788321\\
64.7	-10.3915700788321\\
64.8	-10.3915700788321\\
64.9	-10.3915700788321\\
65	-10.3915700788321\\
65.1	-10.3915700788321\\
65.2	-10.3915700788321\\
65.3	-10.3915700788321\\
65.4	-10.3915700788321\\
65.5	-10.3915700788321\\
65.6	-10.3915700788321\\
65.7	-10.3915700788321\\
65.8	-12.4602039012276\\
65.9	-12.4602039012276\\
66	-12.4602039012276\\
66.1	-12.4602039012276\\
66.2	-12.4602039012276\\
66.3	-12.4602039012276\\
66.4	-15.4232101274541\\
66.5	-15.4232101274541\\
66.6	-15.4232101274541\\
66.7	-15.4232101274541\\
66.8	-15.4232101274541\\
66.9	-15.4232101274541\\
67	-15.4232101274541\\
67.1	-15.4232101274541\\
67.2	-15.4232101274541\\
67.3	-15.4232101274541\\
67.4	-15.4232101274541\\
67.5	-15.4232101274541\\
67.6	-15.4232101274541\\
67.7	-15.4232101274541\\
67.8	-15.4232101274541\\
67.9	-15.4232101274541\\
68	-15.4232101274541\\
68.1	-15.4232101274541\\
68.2	-15.4232101274541\\
68.3	-15.4232101274541\\
68.4	-15.4232101274541\\
68.5	-15.4232101274541\\
68.6	-15.4232101274541\\
68.7	-10.6950403171507\\
68.8	-10.6950403171507\\
68.9	-10.6950403171507\\
69	-10.6950403171507\\
69.1	-10.6950403171507\\
69.2	-10.6950403171507\\
69.3	-10.6950403171507\\
69.4	-5.29485346992116\\
69.5	-5.29485346992116\\
69.6	-5.29485346992116\\
69.7	-5.29485346992116\\
69.8	-5.29485346992116\\
69.9	-5.29485346992116\\
70	-5.29485346992116\\
70.1	-5.29485346992116\\
70.2	-5.29485346992116\\
70.3	-5.29485346992116\\
70.4	-5.29485346992116\\
70.5	-5.29485346992116\\
70.6	-5.29485346992116\\
70.7	-8.95521881038435\\
70.8	-8.95521881038435\\
70.9	-8.95521881038435\\
71	-8.95521881038435\\
71.1	-8.95521881038435\\
71.2	-8.95521881038435\\
71.3	-8.95521881038435\\
71.4	-8.95521881038435\\
71.5	-8.95521881038435\\
71.6	-8.95521881038435\\
71.7	-8.95521881038435\\
71.8	-8.95521881038435\\
71.9	-8.95521881038435\\
72	-8.95521881038435\\
72.1	-8.95521881038435\\
72.2	-8.95521881038435\\
72.3	-8.95521881038435\\
72.4	-8.95521881038435\\
72.5	-8.95521881038435\\
72.6	-8.95521881038435\\
72.7	-8.95521881038435\\
72.8	-8.95521881038435\\
72.9	-8.95521881038435\\
73	-8.95521881038435\\
73.1	-8.95521881038435\\
73.2	-8.95521881038435\\
73.3	-8.95521881038435\\
73.4	-8.95521881038435\\
73.5	-8.95521881038435\\
73.6	-8.95521881038435\\
73.7	-8.95521881038435\\
73.8	-8.95521881038435\\
73.9	-8.95521881038435\\
74	-7.44454136064949\\
74.1	-7.44454136064949\\
74.2	-7.44454136064949\\
74.3	-7.44454136064949\\
74.4	-7.44454136064949\\
74.5	-7.44454136064949\\
74.6	-6.19039533224444\\
74.7	-6.19039533224444\\
74.8	-6.19039533224444\\
74.9	-6.19039533224444\\
75	-6.19039533224444\\
75.1	-6.19039533224444\\
75.2	-6.19039533224444\\
75.3	-6.19039533224444\\
75.4	-6.30488884326669\\
75.5	-6.30488884326669\\
75.6	-6.30488884326669\\
75.7	-6.30488884326669\\
75.8	-6.30488884326669\\
75.9	-10.7456979713267\\
76	-10.7456979713267\\
76.1	-10.7456979713267\\
76.2	-10.7456979713267\\
76.3	-10.7456979713267\\
76.4	-10.7456979713267\\
76.5	-10.7456979713267\\
76.6	-10.7456979713267\\
76.7	-10.7456979713267\\
76.8	-10.7456979713267\\
76.9	-10.7456979713267\\
77	-10.7456979713267\\
77.1	-10.7456979713267\\
77.2	-10.7456979713267\\
77.3	-10.7456979713267\\
77.4	-10.7456979713267\\
77.5	-10.7456979713267\\
77.6	-10.7456979713267\\
77.7	-10.7456979713267\\
77.8	-10.7456979713267\\
77.9	-10.7456979713267\\
78	-10.7456979713267\\
78.1	-10.7456979713267\\
78.2	-10.7456979713267\\
78.3	-10.7456979713267\\
78.4	-10.7456979713267\\
78.5	-10.7456979713267\\
78.6	-10.7456979713267\\
78.7	-10.7456979713267\\
78.8	-10.7456979713267\\
78.9	-8.19014607689152\\
79	-8.19014607689152\\
79.1	-10.1394025665992\\
79.2	-10.1394025665992\\
79.3	-10.1394025665992\\
79.4	-10.1394025665992\\
79.5	-10.1394025665992\\
79.6	-10.1394025665992\\
79.7	-10.1394025665992\\
79.8	-10.1394025665992\\
79.9	-10.1394025665992\\
80	-10.1394025665992\\
80.1	-7.25336890441703\\
80.2	-7.25336890441703\\
80.3	-7.25336890441703\\
80.4	-7.25336890441703\\
80.5	-7.25336890441703\\
80.6	-7.25336890441703\\
80.7	-7.25336890441703\\
80.8	-7.25336890441703\\
80.9	-7.25336890441703\\
81	-7.25336890441703\\
81.1	-7.25336890441703\\
81.2	-7.25336890441703\\
81.3	-7.25336890441703\\
81.4	-7.25336890441703\\
81.5	-7.25336890441703\\
81.6	-7.25336890441703\\
81.7	-7.25336890441703\\
81.8	-7.25336890441703\\
81.9	-7.25336890441703\\
82	-7.25336890441703\\
82.1	-7.25336890441703\\
82.2	-7.25336890441703\\
82.3	-7.25336890441703\\
82.4	-7.25336890441703\\
82.5	-7.25336890441703\\
82.6	-9.08307296827149\\
82.7	-9.08307296827149\\
82.8	-9.08307296827149\\
82.9	-9.08307296827149\\
83	-9.08307296827149\\
83.1	-9.08307296827149\\
83.2	-9.08307296827149\\
83.3	-9.08307296827149\\
83.4	-9.08307296827149\\
83.5	-9.08307296827149\\
83.6	-9.08307296827149\\
83.7	-9.08307296827149\\
83.8	-9.08307296827149\\
83.9	-9.08307296827149\\
84	-9.08307296827149\\
84.1	-9.08307296827149\\
84.2	-9.08307296827149\\
84.3	-9.08307296827149\\
84.4	-9.08307296827149\\
84.5	-9.08307296827149\\
84.6	-9.08307296827149\\
84.7	-9.08307296827149\\
84.8	-9.08307296827149\\
84.9	-9.08307296827149\\
85	-9.08307296827149\\
85.1	-9.08307296827149\\
85.2	-9.08307296827149\\
85.3	-9.08307296827149\\
85.4	-9.08307296827149\\
85.5	-10.5212479812799\\
85.6	-10.5212479812799\\
85.7	-10.5212479812799\\
85.8	-10.5212479812799\\
85.9	-10.5212479812799\\
86	-10.5212479812799\\
86.1	-10.5212479812799\\
86.2	-10.5212479812799\\
86.3	-10.5212479812799\\
86.4	-10.5212479812799\\
86.5	-10.5212479812799\\
86.6	-10.5212479812799\\
86.7	-10.5212479812799\\
86.8	-10.5212479812799\\
86.9	-10.5212479812799\\
87	-10.5212479812799\\
87.1	-10.5212479812799\\
87.2	-10.5212479812799\\
87.3	-10.5212479812799\\
87.4	-10.5212479812799\\
87.5	-10.5212479812799\\
87.6	-10.5212479812799\\
87.7	-10.5212479812799\\
87.8	-10.5212479812799\\
87.9	-10.5212479812799\\
88	-10.5212479812799\\
88.1	-10.5212479812799\\
88.2	-10.5212479812799\\
88.3	-10.5212479812799\\
88.4	-10.5212479812799\\
88.5	-10.5212479812799\\
88.6	-10.5212479812799\\
88.7	-10.5212479812799\\
88.8	-10.5212479812799\\
88.9	-10.5212479812799\\
89	-10.5212479812799\\
89.1	-10.5212479812799\\
89.2	-10.5212479812799\\
89.3	-10.5212479812799\\
89.4	-10.5212479812799\\
89.5	-10.5212479812799\\
89.6	-10.5212479812799\\
89.7	-10.5212479812799\\
89.8	-10.5212479812799\\
89.9	-10.5212479812799\\
90	-10.5212479812799\\
90.1	-10.5212479812799\\
90.2	-1.1844237061956\\
90.3	-1.1844237061956\\
90.4	-1.1844237061956\\
90.5	-1.1844237061956\\
90.6	-1.1844237061956\\
90.7	-1.1844237061956\\
90.8	-1.1844237061956\\
90.9	-1.1844237061956\\
91	-1.1844237061956\\
91.1	-1.1844237061956\\
91.2	-2.40181774217912\\
91.3	-2.40181774217912\\
91.4	-2.40181774217912\\
91.5	-2.40181774217912\\
91.6	-2.40181774217912\\
91.7	-2.40181774217912\\
91.8	-2.40181774217912\\
91.9	-2.40181774217912\\
92	-2.40181774217912\\
92.1	-2.40181774217912\\
92.2	-2.40181774217912\\
92.3	-2.40181774217912\\
92.4	-2.40181774217912\\
92.5	-2.40181774217912\\
92.6	-2.40181774217912\\
92.7	-2.40181774217912\\
92.8	-2.40181774217912\\
92.9	-2.40181774217912\\
93	-2.40181774217912\\
93.1	-2.40181774217912\\
93.2	-2.40181774217912\\
93.3	-2.40181774217912\\
93.4	0.247075922369211\\
93.5	0.247075922369211\\
93.6	0.247075922369211\\
93.7	0.247075922369211\\
93.8	0.247075922369211\\
93.9	0.247075922369211\\
94	0.247075922369211\\
94.1	0.247075922369211\\
94.2	0.247075922369211\\
94.3	0.247075922369211\\
94.4	0.247075922369211\\
94.5	0.247075922369211\\
94.6	0.247075922369211\\
94.7	0.247075922369211\\
94.8	-1.42228933632517\\
94.9	-1.42228933632517\\
95	-1.42228933632517\\
95.1	-1.42228933632517\\
95.2	-1.42228933632517\\
95.3	-1.42228933632517\\
95.4	-1.42228933632517\\
95.5	-1.42228933632517\\
95.6	-1.42228933632517\\
95.7	-0.848335785535618\\
95.8	-0.848335785535618\\
95.9	-0.848335785535618\\
96	-3.04469061520056\\
96.1	-3.04469061520056\\
96.2	-3.04469061520056\\
96.3	-3.04469061520056\\
96.4	-3.04469061520056\\
96.5	-3.04469061520056\\
96.6	-3.04469061520056\\
96.7	-3.04469061520056\\
96.8	-3.04469061520056\\
96.9	-3.04469061520056\\
97	-3.04469061520056\\
97.1	-3.04469061520056\\
97.2	-3.04469061520056\\
97.3	-3.04469061520056\\
97.4	-3.04469061520056\\
97.5	-3.04469061520056\\
97.6	-3.04469061520056\\
97.7	-3.04469061520056\\
97.8	-3.04469061520056\\
97.9	-3.04469061520056\\
98	-3.04469061520056\\
98.1	-3.04469061520056\\
98.2	-3.04469061520056\\
98.3	-3.04469061520056\\
98.4	-3.04469061520056\\
98.5	-3.04469061520056\\
98.6	-3.04469061520056\\
98.7	-3.04469061520056\\
98.8	-3.04469061520056\\
98.9	-3.04469061520056\\
99	-3.04469061520056\\
99.1	-3.04469061520056\\
99.2	-3.04469061520056\\
99.3	-3.04469061520056\\
99.4	-3.04469061520056\\
99.5	-3.04469061520056\\
99.6	-3.04469061520056\\
99.7	-3.04469061520056\\
99.8	-3.04469061520056\\
99.9	-3.04469061520056\\
100	-3.04469061520056\\
100.1	-3.04469061520056\\
100.2	-3.04469061520056\\
100.3	-3.04469061520056\\
100.4	-3.04469061520056\\
100.5	0.20029393940067\\
100.6	-0.0418770049257693\\
100.7	-0.0418770049257693\\
100.8	-0.0418770049257693\\
100.9	-0.0418770049257693\\
101	-0.0418770049257693\\
101.1	-0.0418770049257693\\
101.2	-0.0418770049257693\\
101.3	-0.0418770049257693\\
101.4	-0.0418770049257693\\
101.5	-0.0418770049257693\\
101.6	-0.0418770049257693\\
101.7	-0.0418770049257693\\
101.8	-0.0418770049257693\\
101.9	-0.0418770049257693\\
102	-0.0418770049257693\\
102.1	-0.0418770049257693\\
102.2	-0.0418770049257693\\
102.3	-0.0418770049257693\\
102.4	-0.0418770049257693\\
102.5	-0.0418770049257693\\
102.6	-0.0418770049257693\\
102.7	-0.0418770049257693\\
102.8	-0.0418770049257693\\
102.9	-0.0418770049257693\\
103	-0.0418770049257693\\
103.1	-0.0418770049257693\\
103.2	-0.0418770049257693\\
103.3	-0.0418770049257693\\
103.4	-0.0418770049257693\\
103.5	-0.0418770049257693\\
103.6	-0.0418770049257693\\
103.7	-0.0418770049257693\\
103.8	-0.0418770049257693\\
103.9	-0.0418770049257693\\
104	-0.0418770049257693\\
104.1	-0.0418770049257693\\
104.2	-0.0418770049257693\\
104.3	-0.0418770049257693\\
104.4	-0.0418770049257693\\
104.5	-0.0418770049257693\\
104.6	-0.0418770049257693\\
104.7	-0.0418770049257693\\
104.8	-0.0418770049257693\\
104.9	-0.0418770049257693\\
105	-0.0418770049257693\\
105.1	-0.0418770049257693\\
105.2	-0.0418770049257693\\
105.3	-0.0418770049257693\\
105.4	-0.0418770049257693\\
105.5	0.875778777947364\\
105.6	0.875778777947364\\
105.7	0.875778777947364\\
105.8	0.875778777947364\\
105.9	0.875778777947364\\
106	0.875778777947364\\
106.1	0.875778777947364\\
106.2	0.875778777947364\\
106.3	0.875778777947364\\
106.4	0.875778777947364\\
106.5	0.875778777947364\\
106.6	0.875778777947364\\
106.7	0.875778777947364\\
106.8	0.875778777947364\\
106.9	0.875778777947364\\
107	0.875778777947364\\
107.1	0.875778777947364\\
107.2	0.875778777947364\\
107.3	0.875778777947364\\
107.4	0.875778777947364\\
107.5	0.875778777947364\\
107.6	0.875778777947364\\
107.7	0.875778777947364\\
107.8	0.875778777947364\\
107.9	0.875778777947364\\
108	0.875778777947364\\
108.1	0.875778777947364\\
108.2	0.875778777947364\\
108.3	0.875778777947364\\
108.4	0.875778777947364\\
108.5	0.875778777947364\\
108.6	0.875778777947364\\
108.7	0.875778777947364\\
108.8	0.875778777947364\\
108.9	0.875778777947364\\
109	0.875778777947364\\
109.1	0.875778777947364\\
109.2	0.875778777947364\\
109.3	0.875778777947364\\
109.4	2.64167853835586\\
109.5	2.64167853835586\\
109.6	2.64167853835586\\
109.7	2.64167853835586\\
109.8	2.64167853835586\\
109.9	2.64167853835586\\
110	2.64167853835586\\
110.1	2.64167853835586\\
110.2	-4.42395534846386\\
110.3	-4.42395534846386\\
110.4	-4.42395534846386\\
110.5	-4.42395534846386\\
110.6	-4.42395534846386\\
110.7	-4.42395534846386\\
110.8	-4.42395534846386\\
110.9	-4.42395534846386\\
111	-4.42395534846386\\
111.1	-4.42395534846386\\
111.2	-4.42395534846386\\
111.3	-4.42395534846386\\
111.4	-4.42395534846386\\
111.5	-4.42395534846386\\
111.6	-4.42395534846386\\
111.7	-4.42395534846386\\
111.8	-4.42395534846386\\
111.9	-4.42395534846386\\
112	-4.42395534846386\\
112.1	-4.42395534846386\\
112.2	-4.42395534846386\\
112.3	-4.42395534846386\\
112.4	-4.42395534846386\\
112.5	-4.42395534846386\\
112.6	-4.42395534846386\\
112.7	-4.42395534846386\\
112.8	-4.42395534846386\\
112.9	-4.42395534846386\\
113	-4.42395534846386\\
113.1	-4.42395534846386\\
113.2	-4.42395534846386\\
113.3	-4.42395534846386\\
113.4	-4.42395534846386\\
113.5	-4.42395534846386\\
113.6	-4.42395534846386\\
113.7	-4.42395534846386\\
113.8	-4.42395534846386\\
113.9	-4.42395534846386\\
114	-4.42395534846386\\
114.1	-4.42395534846386\\
114.2	-4.42395534846386\\
114.3	-4.42395534846386\\
114.4	-4.42395534846386\\
114.5	-4.42395534846386\\
114.6	-4.42395534846386\\
114.7	-4.42395534846386\\
114.8	-4.42395534846386\\
114.9	-4.42395534846386\\
115	-4.42395534846386\\
115.1	-4.42395534846386\\
115.2	-4.42395534846386\\
115.3	-4.42395534846386\\
115.4	-4.42395534846386\\
115.5	-4.42395534846386\\
115.6	-4.42395534846386\\
115.7	-4.42395534846386\\
115.8	-4.42395534846386\\
115.9	-4.42395534846386\\
116	-4.42395534846386\\
116.1	-4.42395534846386\\
116.2	-4.42395534846386\\
116.3	-4.42395534846386\\
116.4	-4.42395534846386\\
116.5	-4.42395534846386\\
116.6	-4.42395534846386\\
116.7	-4.42395534846386\\
116.8	-4.42395534846386\\
116.9	-4.42395534846386\\
117	-4.42395534846386\\
117.1	-4.42395534846386\\
117.2	-4.42395534846386\\
117.3	-4.42395534846386\\
117.4	-4.42395534846386\\
117.5	-4.42395534846386\\
117.6	-4.42395534846386\\
117.7	-4.42395534846386\\
117.8	-4.42395534846386\\
117.9	-4.42395534846386\\
118	-4.42395534846386\\
118.1	0.29328662370143\\
118.2	0.29328662370143\\
118.3	0.29328662370143\\
118.4	0.29328662370143\\
118.5	0.29328662370143\\
118.6	0.29328662370143\\
118.7	0.29328662370143\\
118.8	0.29328662370143\\
118.9	0.29328662370143\\
119	0.29328662370143\\
119.1	0.29328662370143\\
119.2	0.29328662370143\\
119.3	0.29328662370143\\
119.4	0.29328662370143\\
119.5	0.29328662370143\\
119.6	0.29328662370143\\
119.7	0.29328662370143\\
119.8	0.29328662370143\\
119.9	0.29328662370143\\
120	0.29328662370143\\
};
\addlegendentry{$1^\circ$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
0	-12.1954447227595\\
0.1	-12.1954447227595\\
0.2	-12.1954447227595\\
0.3	-12.1954447227595\\
0.4	-12.1954447227595\\
0.5	-12.1954447227595\\
0.6	-12.1954447227595\\
0.7	-12.1954447227595\\
0.8	-12.1954447227595\\
0.9	-12.1954447227595\\
1	-12.1954447227595\\
1.1	-12.1954447227595\\
1.2	-12.1954447227595\\
1.3	-12.1954447227595\\
1.4	-12.1954447227595\\
1.5	-12.1954447227595\\
1.6	-12.1954447227595\\
1.7	-12.1954447227595\\
1.8	-12.1954447227595\\
1.9	-12.1954447227595\\
2	-12.1954447227595\\
2.1	-12.1954447227595\\
2.2	-12.1954447227595\\
2.3	-12.1954447227595\\
2.4	-12.1954447227595\\
2.5	-12.1954447227595\\
2.6	-12.1954447227595\\
2.7	-12.1954447227595\\
2.8	-12.1954447227595\\
2.9	-12.1954447227595\\
3	-12.1954447227595\\
3.1	-12.1954447227595\\
3.2	-12.1954447227595\\
3.3	-12.1954447227595\\
3.4	-12.1954447227595\\
3.5	-12.1954447227595\\
3.6	-12.1954447227595\\
3.7	-12.1954447227595\\
3.8	-12.1954447227595\\
3.9	-12.1954447227595\\
4	-12.1954447227595\\
4.1	-12.1954447227595\\
4.2	-12.1954447227595\\
4.3	-12.1954447227595\\
4.4	-12.1954447227595\\
4.5	-12.1954447227595\\
4.6	-11.9405512518988\\
4.7	-11.9405512518988\\
4.8	-11.9405512518988\\
4.9	-11.9405512518988\\
5	-11.9405512518988\\
5.1	-11.9405512518988\\
5.2	-11.9405512518988\\
5.3	-11.9405512518988\\
5.4	-11.9405512518988\\
5.5	-11.9405512518988\\
5.6	-11.9405512518988\\
5.7	-11.9405512518988\\
5.8	-11.9405512518988\\
5.9	-11.9405512518988\\
6	-11.9405512518988\\
6.1	-11.9405512518988\\
6.2	-11.9405512518988\\
6.3	-11.9405512518988\\
6.4	-11.9405512518988\\
6.5	-11.9405512518988\\
6.6	-11.9405512518988\\
6.7	-11.9405512518988\\
6.8	-11.9405512518988\\
6.9	-11.9405512518988\\
7	-11.9405512518988\\
7.1	-11.9405512518988\\
7.2	-11.9405512518988\\
7.3	-11.9405512518988\\
7.4	-11.9405512518988\\
7.5	-11.9405512518988\\
7.6	-11.9405512518988\\
7.7	-11.9405512518988\\
7.8	-11.9405512518988\\
7.9	-11.9405512518988\\
8	-11.9405512518988\\
8.1	-11.9405512518988\\
8.2	-11.9405512518988\\
8.3	-11.9405512518988\\
8.4	-11.9405512518988\\
8.5	-11.9405512518988\\
8.6	-11.9405512518988\\
8.7	-11.9405512518988\\
8.8	-11.9405512518988\\
8.9	-11.9405512518988\\
9	-11.9405512518988\\
9.1	-11.9405512518988\\
9.2	-11.9405512518988\\
9.3	-12.3467756714114\\
9.4	-7.34022172309952\\
9.5	-7.34022172309952\\
9.6	-7.34022172309952\\
9.7	-7.34022172309952\\
9.8	-7.34022172309952\\
9.9	-7.34022172309952\\
10	-7.34022172309952\\
10.1	-7.34022172309952\\
10.2	-7.34022172309952\\
10.3	-7.34022172309952\\
10.4	-7.34022172309952\\
10.5	-7.34022172309952\\
10.6	-7.34022172309952\\
10.7	-7.34022172309952\\
10.8	-7.34022172309952\\
10.9	-7.34022172309952\\
11	-7.34022172309952\\
11.1	-7.34022172309952\\
11.2	-7.34022172309952\\
11.3	-7.34022172309952\\
11.4	-7.34022172309952\\
11.5	-7.34022172309952\\
11.6	-7.34022172309952\\
11.7	-7.34022172309952\\
11.8	-15.4765290654969\\
11.9	-15.4765290654969\\
12	-15.4765290654969\\
12.1	-15.4765290654969\\
12.2	-15.4765290654969\\
12.3	-15.4765290654969\\
12.4	-15.4765290654969\\
12.5	-15.4765290654969\\
12.6	-15.4765290654969\\
12.7	-15.4765290654969\\
12.8	-15.4765290654969\\
12.9	-15.4765290654969\\
13	-15.4765290654969\\
13.1	-15.4765290654969\\
13.2	-15.4765290654969\\
13.3	-15.4765290654969\\
13.4	-15.4765290654969\\
13.5	-15.4765290654969\\
13.6	-15.4765290654969\\
13.7	-15.4765290654969\\
13.8	-15.4765290654969\\
13.9	-15.4765290654969\\
14	-15.4765290654969\\
14.1	-15.4765290654969\\
14.2	-15.4765290654969\\
14.3	-15.4765290654969\\
14.4	-15.4765290654969\\
14.5	-15.4765290654969\\
14.6	-15.4765290654969\\
14.7	-15.4765290654969\\
14.8	-15.4765290654969\\
14.9	-15.4765290654969\\
15	-15.4765290654969\\
15.1	-15.4765290654969\\
15.2	-15.4765290654969\\
15.3	-15.4765290654969\\
15.4	-15.4765290654969\\
15.5	-15.4765290654969\\
15.6	-15.4765290654969\\
15.7	-15.4765290654969\\
15.8	-15.4765290654969\\
15.9	-15.4765290654969\\
16	-15.4765290654969\\
16.1	-4.43620398268605\\
16.2	-4.43620398268605\\
16.3	-4.43620398268605\\
16.4	-4.43620398268605\\
16.5	-4.43620398268605\\
16.6	-4.43620398268605\\
16.7	-4.43620398268605\\
16.8	-12.8695675130529\\
16.9	-12.8695675130529\\
17	-12.8695675130529\\
17.1	-12.8695675130529\\
17.2	-12.8695675130529\\
17.3	-12.8695675130529\\
17.4	-12.8695675130529\\
17.5	-12.8695675130529\\
17.6	-12.8695675130529\\
17.7	-12.8695675130529\\
17.8	-12.8695675130529\\
17.9	-12.8695675130529\\
18	-12.8695675130529\\
18.1	-12.8695675130529\\
18.2	-12.8695675130529\\
18.3	-12.8695675130529\\
18.4	-12.8695675130529\\
18.5	-12.8695675130529\\
18.6	-12.8695675130529\\
18.7	-12.8695675130529\\
18.8	-12.8695675130529\\
18.9	-12.8695675130529\\
19	-12.8695675130529\\
19.1	-12.8695675130529\\
19.2	-12.8695675130529\\
19.3	-12.8695675130529\\
19.4	-12.8695675130529\\
19.5	-12.8695675130529\\
19.6	-12.8695675130529\\
19.7	-12.8695675130529\\
19.8	-12.8695675130529\\
19.9	-12.8695675130529\\
20	-12.8695675130529\\
20.1	-12.8695675130529\\
20.2	-12.8695675130529\\
20.3	-12.8695675130529\\
20.4	-12.8695675130529\\
20.5	-12.8695675130529\\
20.6	-12.8695675130529\\
20.7	-12.8695675130529\\
20.8	-12.8695675130529\\
20.9	-12.8695675130529\\
21	-12.8695675130529\\
21.1	-12.8695675130529\\
21.2	-12.8695675130529\\
21.3	-12.8695675130529\\
21.4	-12.8695675130529\\
21.5	-12.8695675130529\\
21.6	-12.8695675130529\\
21.7	-12.8695675130529\\
21.8	-12.8695675130529\\
21.9	-12.8695675130529\\
22	-12.8695675130529\\
22.1	-12.8695675130529\\
22.2	-12.8695675130529\\
22.3	-12.8695675130529\\
22.4	-12.8695675130529\\
22.5	-12.8695675130529\\
22.6	-12.8695675130529\\
22.7	-12.8695675130529\\
22.8	-12.8695675130529\\
22.9	-12.8695675130529\\
23	-12.8695675130529\\
23.1	-12.8695675130529\\
23.2	-3.29241048674677\\
23.3	-3.29241048674677\\
23.4	-3.29241048674677\\
23.5	-3.29241048674677\\
23.6	-3.29241048674677\\
23.7	-8.22206467868128\\
23.8	-8.22206467868128\\
23.9	-8.22206467868128\\
24	-8.22206467868128\\
24.1	-8.22206467868128\\
24.2	-8.22206467868128\\
24.3	-8.22206467868128\\
24.4	-8.22206467868128\\
24.5	-8.22206467868128\\
24.6	-8.22206467868128\\
24.7	-8.22206467868128\\
24.8	-8.22206467868128\\
24.9	-8.22206467868128\\
25	-8.22206467868128\\
25.1	-8.22206467868128\\
25.2	-8.22206467868128\\
25.3	-8.22206467868128\\
25.4	-8.22206467868128\\
25.5	-8.22206467868128\\
25.6	-8.22206467868128\\
25.7	-8.22206467868128\\
25.8	-8.22206467868128\\
25.9	-8.22206467868128\\
26	-8.22206467868128\\
26.1	-8.22206467868128\\
26.2	-8.22206467868128\\
26.3	-8.22206467868128\\
26.4	-8.22206467868128\\
26.5	-8.22206467868128\\
26.6	-8.22206467868128\\
26.7	-8.22206467868128\\
26.8	-8.22206467868128\\
26.9	-8.22206467868128\\
27	-8.22206467868128\\
27.1	-8.22206467868128\\
27.2	-8.22206467868128\\
27.3	-8.22206467868128\\
27.4	-8.22206467868128\\
27.5	-8.22206467868128\\
27.6	-8.22206467868128\\
27.7	-8.22206467868128\\
27.8	-8.22206467868128\\
27.9	-8.22206467868128\\
28	-8.22206467868128\\
28.1	-8.22206467868128\\
28.2	-8.22206467868128\\
28.3	-8.22206467868128\\
28.4	-8.22206467868128\\
28.5	-8.22206467868128\\
28.6	-8.22206467868128\\
28.7	-8.22206467868128\\
28.8	-8.22206467868128\\
28.9	-8.22206467868128\\
29	-8.22206467868128\\
29.1	-8.22206467868128\\
29.2	-7.84445310669841\\
29.3	-7.84445310669841\\
29.4	-7.84445310669841\\
29.5	-7.84445310669841\\
29.6	-6.30574272090876\\
29.7	-6.30574272090876\\
29.8	-6.30574272090876\\
29.9	-6.30574272090876\\
30	-6.30574272090876\\
30.1	-6.30574272090876\\
30.2	-6.30574272090876\\
30.3	-6.30574272090876\\
30.4	-6.30574272090876\\
30.5	-6.30574272090876\\
30.6	-6.30574272090876\\
30.7	-6.30574272090876\\
30.8	-6.30574272090876\\
30.9	-6.30574272090876\\
31	-6.30574272090876\\
31.1	-6.30574272090876\\
31.2	-6.30574272090876\\
31.3	-6.30574272090876\\
31.4	-6.30574272090876\\
31.5	-6.30574272090876\\
31.6	-6.30574272090876\\
31.7	-6.30574272090876\\
31.8	-6.30574272090876\\
31.9	-6.30574272090876\\
32	-6.30574272090876\\
32.1	-6.30574272090876\\
32.2	-6.30574272090876\\
32.3	-6.30574272090876\\
32.4	-6.30574272090876\\
32.5	-6.30574272090876\\
32.6	-6.30574272090876\\
32.7	-6.30574272090876\\
32.8	-6.30574272090876\\
32.9	-6.30574272090876\\
33	-6.30574272090876\\
33.1	-6.30574272090876\\
33.2	-6.30574272090876\\
33.3	-6.30574272090876\\
33.4	-6.30574272090876\\
33.5	-6.30574272090876\\
33.6	-6.30574272090876\\
33.7	-6.30574272090876\\
33.8	-6.30574272090876\\
33.9	-5.97754379819484\\
34	-5.97754379819484\\
34.1	-5.97754379819484\\
34.2	-5.97754379819484\\
34.3	-5.97754379819484\\
34.4	-5.97754379819484\\
34.5	-5.97754379819484\\
34.6	-5.97754379819484\\
34.7	-5.97754379819484\\
34.8	-5.97754379819484\\
34.9	-5.97754379819484\\
35	-5.97754379819484\\
35.1	-5.97754379819484\\
35.2	-5.97754379819484\\
35.3	-5.97754379819484\\
35.4	-5.97754379819484\\
35.5	-5.97754379819484\\
35.6	-5.97754379819484\\
35.7	-5.97754379819484\\
35.8	-7.28765377858525\\
35.9	-7.28765377858525\\
36	-7.28765377858525\\
36.1	-7.28765377858525\\
36.2	-7.28765377858525\\
36.3	-7.28765377858525\\
36.4	-7.28765377858525\\
36.5	-7.28765377858525\\
36.6	-7.28765377858525\\
36.7	-7.28765377858525\\
36.8	-7.28765377858525\\
36.9	-7.28765377858525\\
37	-7.28765377858525\\
37.1	-7.28765377858525\\
37.2	-7.28765377858525\\
37.3	-7.28765377858525\\
37.4	-7.28765377858525\\
37.5	-7.28765377858525\\
37.6	-7.28765377858525\\
37.7	-7.28765377858525\\
37.8	-7.28765377858525\\
37.9	-7.28765377858525\\
38	-7.11676493104517\\
38.1	-7.11676493104517\\
38.2	-7.11676493104517\\
38.3	-7.11676493104517\\
38.4	-7.11676493104517\\
38.5	-7.11676493104517\\
38.6	-7.11676493104517\\
38.7	-7.11676493104517\\
38.8	-7.11676493104517\\
38.9	-7.11676493104517\\
39	-7.11676493104517\\
39.1	-7.11676493104517\\
39.2	-7.11676493104517\\
39.3	-7.11676493104517\\
39.4	-7.11676493104517\\
39.5	-7.11676493104517\\
39.6	-7.11676493104517\\
39.7	-7.11676493104517\\
39.8	-7.11676493104517\\
39.9	-7.11676493104517\\
40	-7.11676493104517\\
40.1	-7.11676493104517\\
40.2	-7.11676493104517\\
40.3	-7.11676493104517\\
40.4	-7.11676493104517\\
40.5	-6.67580934084676\\
40.6	-6.67580934084676\\
40.7	-6.67580934084676\\
40.8	-6.67580934084676\\
40.9	-6.67580934084676\\
41	-6.67580934084676\\
41.1	-6.67580934084676\\
41.2	-6.67580934084676\\
41.3	-6.67580934084676\\
41.4	-6.67580934084676\\
41.5	-6.67580934084676\\
41.6	-6.67580934084676\\
41.7	-6.67580934084676\\
41.8	-6.67580934084676\\
41.9	-6.67580934084676\\
42	-15.7587929182583\\
42.1	-15.7587929182583\\
42.2	-15.7587929182583\\
42.3	-15.7587929182583\\
42.4	-15.7587929182583\\
42.5	-15.7587929182583\\
42.6	-15.7587929182583\\
42.7	-15.7587929182583\\
42.8	-15.7587929182583\\
42.9	-15.7587929182583\\
43	-15.7587929182583\\
43.1	-15.7587929182583\\
43.2	-15.7587929182583\\
43.3	-15.7587929182583\\
43.4	-15.7587929182583\\
43.5	-15.7587929182583\\
43.6	-15.7587929182583\\
43.7	-15.7587929182583\\
43.8	-15.7587929182583\\
43.9	-15.7587929182583\\
44	-15.7587929182583\\
44.1	-15.7587929182583\\
44.2	-15.7587929182583\\
44.3	-15.7587929182583\\
44.4	-15.7587929182583\\
44.5	-15.7587929182583\\
44.6	-15.7587929182583\\
44.7	-15.7587929182583\\
44.8	-15.7587929182583\\
44.9	-15.7587929182583\\
45	-15.7587929182583\\
45.1	-15.7587929182583\\
45.2	-15.7587929182583\\
45.3	-15.7587929182583\\
45.4	-15.7587929182583\\
45.5	-7.86620658291538\\
45.6	-7.86620658291538\\
45.7	-7.86620658291538\\
45.8	-7.86620658291538\\
45.9	-7.86620658291538\\
46	-7.86620658291538\\
46.1	-7.86620658291538\\
46.2	-7.86620658291538\\
46.3	-7.86620658291538\\
46.4	-7.86620658291538\\
46.5	-7.86620658291538\\
46.6	-7.86620658291538\\
46.7	-7.86620658291538\\
46.8	-7.86620658291538\\
46.9	-7.86620658291538\\
47	-7.86620658291538\\
47.1	-7.86620658291538\\
47.2	-7.86620658291538\\
47.3	-7.86620658291538\\
47.4	-7.86620658291538\\
47.5	-7.86620658291538\\
47.6	-7.86620658291538\\
47.7	-7.86620658291538\\
47.8	-7.86620658291538\\
47.9	-7.86620658291538\\
48	-7.86620658291538\\
48.1	-7.86620658291538\\
48.2	-7.86620658291538\\
48.3	-7.86620658291538\\
48.4	-7.86620658291538\\
48.5	-7.94714985144338\\
48.6	-7.94714985144338\\
48.7	-7.94714985144338\\
48.8	-7.94714985144338\\
48.9	-7.94714985144338\\
49	-7.94714985144338\\
49.1	-7.94714985144338\\
49.2	-7.94714985144338\\
49.3	-7.94714985144338\\
49.4	-7.94714985144338\\
49.5	-7.94714985144338\\
49.6	-9.40228164197708\\
49.7	-9.40228164197708\\
49.8	-9.40228164197708\\
49.9	-9.40228164197708\\
50	-9.40228164197708\\
50.1	-9.40228164197708\\
50.2	-9.40228164197708\\
50.3	-9.40228164197708\\
50.4	-9.40228164197708\\
50.5	-9.40228164197708\\
50.6	-9.40228164197708\\
50.7	-9.40228164197708\\
50.8	-9.40228164197708\\
50.9	-9.40228164197708\\
51	-9.40228164197708\\
51.1	-9.40228164197708\\
51.2	-9.40228164197708\\
51.3	-9.40228164197708\\
51.4	-9.40228164197708\\
51.5	-9.40228164197708\\
51.6	-9.40228164197708\\
51.7	-9.40228164197708\\
51.8	-9.40228164197708\\
51.9	-9.40228164197708\\
52	-9.40228164197708\\
52.1	-9.40228164197708\\
52.2	-9.40228164197708\\
52.3	-9.40228164197708\\
52.4	-10.3456837742353\\
52.5	-10.3456837742353\\
52.6	-10.3456837742353\\
52.7	-10.3456837742353\\
52.8	-10.3456837742353\\
52.9	-10.3456837742353\\
53	-10.3456837742353\\
53.1	-10.3456837742353\\
53.2	-10.3456837742353\\
53.3	-10.3456837742353\\
53.4	-10.3456837742353\\
53.5	-10.3456837742353\\
53.6	-10.3456837742353\\
53.7	-10.3456837742353\\
53.8	-10.3456837742353\\
53.9	-10.3456837742353\\
54	-10.3456837742353\\
54.1	-10.3456837742353\\
54.2	-10.3456837742353\\
54.3	-10.3456837742353\\
54.4	-10.3456837742353\\
54.5	-10.3456837742353\\
54.6	-10.3456837742353\\
54.7	-10.3456837742353\\
54.8	-10.3456837742353\\
54.9	-10.3456837742353\\
55	-10.3456837742353\\
55.1	-7.45535422319869\\
55.2	-7.45535422319869\\
55.3	-7.45535422319869\\
55.4	-7.45535422319869\\
55.5	-7.45535422319869\\
55.6	-7.45535422319869\\
55.7	-7.45535422319869\\
55.8	-9.30826780701303\\
55.9	-9.30826780701303\\
56	-9.30826780701303\\
56.1	-9.30826780701303\\
56.2	-9.30826780701303\\
56.3	-9.30826780701303\\
56.4	-9.30826780701303\\
56.5	-9.30826780701303\\
56.6	-9.30826780701303\\
56.7	-9.30826780701303\\
56.8	-9.30826780701303\\
56.9	-9.30826780701303\\
57	-9.30826780701303\\
57.1	-9.30826780701303\\
57.2	-9.30826780701303\\
57.3	-9.30826780701303\\
57.4	-9.30826780701303\\
57.5	-9.30826780701303\\
57.6	-9.30826780701303\\
57.7	-9.30826780701303\\
57.8	-9.30826780701303\\
57.9	-9.30826780701303\\
58	-9.30826780701303\\
58.1	-9.30826780701303\\
58.2	-9.30826780701303\\
58.3	-9.30826780701303\\
58.4	-9.30826780701303\\
58.5	-9.30826780701303\\
58.6	-9.30826780701303\\
58.7	-9.30826780701303\\
58.8	-9.30826780701303\\
58.9	-9.30826780701303\\
59	-9.30826780701303\\
59.1	-9.30826780701303\\
59.2	-9.30826780701303\\
59.3	-9.30826780701303\\
59.4	-9.30826780701303\\
59.5	-9.30826780701303\\
59.6	-9.30826780701303\\
59.7	-9.30826780701303\\
59.8	-7.07020917331957\\
59.9	-7.07020917331957\\
60	-7.07020917331957\\
60.1	-7.07020917331957\\
60.2	-7.07020917331957\\
60.3	-7.07020917331957\\
60.4	-7.07020917331957\\
60.5	-7.07020917331957\\
60.6	-7.07020917331957\\
60.7	-7.07020917331957\\
60.8	-7.07020917331957\\
60.9	-7.07020917331957\\
61	-7.07020917331957\\
61.1	-7.07020917331957\\
61.2	-8.06149324977637\\
61.3	-8.06149324977637\\
61.4	-8.06149324977637\\
61.5	-8.06149324977637\\
61.6	-8.06149324977637\\
61.7	-8.06149324977637\\
61.8	-8.06149324977637\\
61.9	-8.06149324977637\\
62	-8.06149324977637\\
62.1	-8.06149324977637\\
62.2	-8.06149324977637\\
62.3	-8.06149324977637\\
62.4	-8.06149324977637\\
62.5	-8.06149324977637\\
62.6	-8.06149324977637\\
62.7	-8.06149324977637\\
62.8	-8.06149324977637\\
62.9	-8.06149324977637\\
63	-8.06149324977637\\
63.1	-8.06149324977637\\
63.2	-8.93552060449201\\
63.3	-8.93552060449201\\
63.4	-8.93552060449201\\
63.5	-8.93552060449201\\
63.6	-8.93552060449201\\
63.7	-8.93552060449201\\
63.8	-8.93552060449201\\
63.9	-8.93552060449201\\
64	-8.93552060449201\\
64.1	-8.93552060449201\\
64.2	-8.93552060449201\\
64.3	-8.93552060449201\\
64.4	-8.93552060449201\\
64.5	-8.93552060449201\\
64.6	-8.93552060449201\\
64.7	-8.93552060449201\\
64.8	-8.93552060449201\\
64.9	-8.93552060449201\\
65	-8.93552060449201\\
65.1	-8.93552060449201\\
65.2	-8.93552060449201\\
65.3	-10.3915700788321\\
65.4	-10.3915700788321\\
65.5	-10.3915700788321\\
65.6	-10.3915700788321\\
65.7	-10.3915700788321\\
65.8	-12.4602039012276\\
65.9	-12.4602039012276\\
66	-12.4602039012276\\
66.1	-12.4602039012276\\
66.2	-12.4602039012276\\
66.3	-12.4602039012276\\
66.4	-15.4232101274541\\
66.5	-15.4232101274541\\
66.6	-15.4232101274541\\
66.7	-15.4232101274541\\
66.8	-15.4232101274541\\
66.9	-15.4232101274541\\
67	-15.4232101274541\\
67.1	-15.4232101274541\\
67.2	-15.4232101274541\\
67.3	-15.4232101274541\\
67.4	-15.4232101274541\\
67.5	-15.4232101274541\\
67.6	-15.4232101274541\\
67.7	-15.4232101274541\\
67.8	-15.4232101274541\\
67.9	-15.4232101274541\\
68	-15.4232101274541\\
68.1	-15.4232101274541\\
68.2	-15.4232101274541\\
68.3	-15.4232101274541\\
68.4	-15.4232101274541\\
68.5	-15.4232101274541\\
68.6	-15.4232101274541\\
68.7	-10.6950403171507\\
68.8	-10.6950403171507\\
68.9	-10.6950403171507\\
69	-10.6950403171507\\
69.1	-10.6950403171507\\
69.2	-10.6950403171507\\
69.3	-10.6950403171507\\
69.4	-5.29485346992116\\
69.5	-5.29485346992116\\
69.6	-5.29485346992116\\
69.7	-5.29485346992116\\
69.8	-5.29485346992116\\
69.9	-5.29485346992116\\
70	-5.29485346992116\\
70.1	-5.29485346992116\\
70.2	-5.29485346992116\\
70.3	-5.29485346992116\\
70.4	-5.29485346992116\\
70.5	-5.29485346992116\\
70.6	-5.29485346992116\\
70.7	-8.95521881038435\\
70.8	-8.95521881038435\\
70.9	-8.95521881038435\\
71	-8.95521881038435\\
71.1	-8.95521881038435\\
71.2	-8.95521881038435\\
71.3	-8.95521881038435\\
71.4	-8.95521881038435\\
71.5	-8.95521881038435\\
71.6	-8.95521881038435\\
71.7	-8.95521881038435\\
71.8	-8.95521881038435\\
71.9	-8.95521881038435\\
72	-8.95521881038435\\
72.1	-8.95521881038435\\
72.2	-8.95521881038435\\
72.3	-8.95521881038435\\
72.4	-8.95521881038435\\
72.5	-8.95521881038435\\
72.6	-8.95521881038435\\
72.7	-8.95521881038435\\
72.8	-8.95521881038435\\
72.9	-8.95521881038435\\
73	-8.95521881038435\\
73.1	-8.95521881038435\\
73.2	-8.95521881038435\\
73.3	-8.95521881038435\\
73.4	-8.95521881038435\\
73.5	-8.95521881038435\\
73.6	-8.95521881038435\\
73.7	-8.95521881038435\\
73.8	-8.95521881038435\\
73.9	-8.95521881038435\\
74	-7.44454136064949\\
74.1	-7.44454136064949\\
74.2	-7.44454136064949\\
74.3	-7.44454136064949\\
74.4	-7.44454136064949\\
74.5	-7.44454136064949\\
74.6	-6.19039533224444\\
74.7	-6.19039533224444\\
74.8	-6.19039533224444\\
74.9	-6.19039533224444\\
75	-6.19039533224444\\
75.1	-6.19039533224444\\
75.2	-6.19039533224444\\
75.3	-6.19039533224444\\
75.4	-6.30488884326669\\
75.5	-6.30488884326669\\
75.6	-6.30488884326669\\
75.7	-6.30488884326669\\
75.8	-6.30488884326669\\
75.9	-10.7456979713267\\
76	-10.7456979713267\\
76.1	-10.7456979713267\\
76.2	-10.7456979713267\\
76.3	-10.7456979713267\\
76.4	-10.7456979713267\\
76.5	-10.7456979713267\\
76.6	-10.7456979713267\\
76.7	-10.7456979713267\\
76.8	-10.7456979713267\\
76.9	-10.7456979713267\\
77	-10.7456979713267\\
77.1	-10.7456979713267\\
77.2	-10.7456979713267\\
77.3	-10.7456979713267\\
77.4	-10.7456979713267\\
77.5	-10.7456979713267\\
77.6	-10.7456979713267\\
77.7	-10.7456979713267\\
77.8	-10.7456979713267\\
77.9	-10.7456979713267\\
78	-10.7456979713267\\
78.1	-10.7456979713267\\
78.2	-10.7456979713267\\
78.3	-10.7456979713267\\
78.4	-10.7456979713267\\
78.5	-10.7456979713267\\
78.6	-10.7456979713267\\
78.7	-10.7456979713267\\
78.8	-10.7456979713267\\
78.9	-8.19014607689152\\
79	-8.19014607689152\\
79.1	-10.1394025665992\\
79.2	-10.1394025665992\\
79.3	-10.1394025665992\\
79.4	-10.1394025665992\\
79.5	-10.1394025665992\\
79.6	-8.04903776933165\\
79.7	-8.04903776933165\\
79.8	-8.04903776933165\\
79.9	-8.04903776933165\\
80	-8.04903776933165\\
80.1	-8.04903776933165\\
80.2	-7.25336890441703\\
80.3	-7.25336890441703\\
80.4	-7.25336890441703\\
80.5	-7.25336890441703\\
80.6	-7.25336890441703\\
80.7	-7.25336890441703\\
80.8	-7.25336890441703\\
80.9	-7.25336890441703\\
81	-7.25336890441703\\
81.1	-7.25336890441703\\
81.2	-7.25336890441703\\
81.3	-7.25336890441703\\
81.4	-7.25336890441703\\
81.5	-7.25336890441703\\
81.6	-7.25336890441703\\
81.7	-7.25336890441703\\
81.8	-7.25336890441703\\
81.9	-7.25336890441703\\
82	-7.25336890441703\\
82.1	-7.25336890441703\\
82.2	-7.25336890441703\\
82.3	-7.25336890441703\\
82.4	-7.25336890441703\\
82.5	-7.25336890441703\\
82.6	-9.08307296827149\\
82.7	-9.08307296827149\\
82.8	-9.08307296827149\\
82.9	-9.08307296827149\\
83	-9.08307296827149\\
83.1	-9.08307296827149\\
83.2	-9.08307296827149\\
83.3	-9.08307296827149\\
83.4	-9.08307296827149\\
83.5	-9.08307296827149\\
83.6	-9.08307296827149\\
83.7	-9.08307296827149\\
83.8	-9.08307296827149\\
83.9	-9.08307296827149\\
84	-9.08307296827149\\
84.1	-9.08307296827149\\
84.2	-9.08307296827149\\
84.3	-9.08307296827149\\
84.4	-9.08307296827149\\
84.5	-9.08307296827149\\
84.6	-9.63827476369337\\
84.7	-9.63827476369337\\
84.8	-9.63827476369337\\
84.9	-9.63827476369337\\
85	-9.63827476369337\\
85.1	-9.63827476369337\\
85.2	-9.63827476369337\\
85.3	-9.63827476369337\\
85.4	-9.63827476369337\\
85.5	-9.63827476369337\\
85.6	-9.63827476369337\\
85.7	-9.63827476369337\\
85.8	-9.63827476369337\\
85.9	-9.63827476369337\\
86	-9.63827476369337\\
86.1	-9.63827476369337\\
86.2	-9.63827476369337\\
86.3	-9.63827476369337\\
86.4	-9.63827476369337\\
86.5	-10.5212479812799\\
86.6	-10.5212479812799\\
86.7	-10.5212479812799\\
86.8	-10.5212479812799\\
86.9	-10.5212479812799\\
87	-10.5212479812799\\
87.1	-10.5212479812799\\
87.2	-10.5212479812799\\
87.3	-10.5212479812799\\
87.4	-10.5212479812799\\
87.5	-10.5212479812799\\
87.6	-10.5212479812799\\
87.7	-10.5212479812799\\
87.8	-10.5212479812799\\
87.9	-10.5212479812799\\
88	-10.5212479812799\\
88.1	-10.5212479812799\\
88.2	-6.18350354366102\\
88.3	-6.18350354366102\\
88.4	-6.18350354366102\\
88.5	-6.18350354366102\\
88.6	-6.18350354366102\\
88.7	-6.18350354366102\\
88.8	-6.18350354366102\\
88.9	-6.18350354366102\\
89	-6.18350354366102\\
89.1	-6.18350354366102\\
89.2	-6.18350354366102\\
89.3	-6.18350354366102\\
89.4	-6.18350354366102\\
89.5	-6.18350354366102\\
89.6	-6.18350354366102\\
89.7	-6.18350354366102\\
89.8	-6.18350354366102\\
89.9	-6.18350354366102\\
90	-6.18350354366102\\
90.1	-6.18350354366102\\
90.2	-6.18350354366102\\
90.3	-6.18350354366102\\
90.4	-6.18350354366102\\
90.5	-6.18350354366102\\
90.6	-6.18350354366102\\
90.7	-6.18350354366102\\
90.8	-6.18350354366102\\
90.9	-6.18350354366102\\
91	-6.18350354366102\\
91.1	-6.18350354366102\\
91.2	-6.18350354366102\\
91.3	-10.2379053731363\\
91.4	-10.2379053731363\\
91.5	-10.2379053731363\\
91.6	-10.2379053731363\\
91.7	-10.2379053731363\\
91.8	-10.2379053731363\\
91.9	-10.2379053731363\\
92	-10.2379053731363\\
92.1	-10.2379053731363\\
92.2	-10.2379053731363\\
92.3	-10.2379053731363\\
92.4	-10.2379053731363\\
92.5	-10.2379053731363\\
92.6	-10.2379053731363\\
92.7	-10.2379053731363\\
92.8	-10.2379053731363\\
92.9	-10.2379053731363\\
93	-10.2379053731363\\
93.1	-10.2379053731363\\
93.2	-10.2379053731363\\
93.3	-10.2379053731363\\
93.4	-10.2379053731363\\
93.5	-10.2379053731363\\
93.6	-10.2379053731363\\
93.7	-10.2379053731363\\
93.8	-10.2379053731363\\
93.9	-10.2379053731363\\
94	-10.2379053731363\\
94.1	-10.2379053731363\\
94.2	-10.2379053731363\\
94.3	-10.2379053731363\\
94.4	-10.2379053731363\\
94.5	-10.2379053731363\\
94.6	-10.2379053731363\\
94.7	-10.2379053731363\\
94.8	-10.2379053731363\\
94.9	-10.2379053731363\\
95	-10.2379053731363\\
95.1	-10.2379053731363\\
95.2	-10.2379053731363\\
95.3	-10.2379053731363\\
95.4	-10.2379053731363\\
95.5	-10.2379053731363\\
95.6	-10.2379053731363\\
95.7	-4.15725892990376\\
95.8	-4.15725892990376\\
95.9	-4.15725892990376\\
96	-4.15725892990376\\
96.1	-4.15725892990376\\
96.2	-4.15725892990376\\
96.3	-4.15725892990376\\
96.4	-4.15725892990376\\
96.5	-4.15725892990376\\
96.6	-4.15725892990376\\
96.7	-4.15725892990376\\
96.8	-4.15725892990376\\
96.9	-4.15725892990376\\
97	-4.15725892990376\\
97.1	-4.15725892990376\\
97.2	-4.15725892990376\\
97.3	-3.04469061520056\\
97.4	-3.04469061520056\\
97.5	-3.04469061520056\\
97.6	-3.04469061520056\\
97.7	-3.04469061520056\\
97.8	-6.61858363264167\\
97.9	-6.61858363264167\\
98	-6.61858363264167\\
98.1	-6.61858363264167\\
98.2	-6.61858363264167\\
98.3	-6.61858363264167\\
98.4	-6.61858363264167\\
98.5	-6.61858363264167\\
98.6	-6.61858363264167\\
98.7	-6.61858363264167\\
98.8	-6.61858363264167\\
98.9	-6.61858363264167\\
99	-6.61858363264167\\
99.1	-6.61858363264167\\
99.2	-6.61858363264167\\
99.3	-6.61858363264167\\
99.4	-6.61858363264167\\
99.5	-6.61858363264167\\
99.6	-6.61858363264167\\
99.7	-6.61858363264167\\
99.8	-6.61858363264167\\
99.9	-6.61858363264167\\
100	-6.61858363264167\\
100.1	-6.61858363264167\\
100.2	-6.61858363264167\\
100.3	-6.61858363264167\\
100.4	-4.9430420731853\\
100.5	-4.9430420731853\\
100.6	-4.9430420731853\\
100.7	-4.9430420731853\\
100.8	-4.9430420731853\\
100.9	-4.9430420731853\\
101	-4.9430420731853\\
101.1	-4.9430420731853\\
101.2	-4.9430420731853\\
101.3	-4.9430420731853\\
101.4	-4.9430420731853\\
101.5	-4.9430420731853\\
101.6	-4.9430420731853\\
101.7	-5.72577445690419\\
101.8	-5.72577445690419\\
101.9	-5.72577445690419\\
102	-5.72577445690419\\
102.1	-5.72577445690419\\
102.2	-5.72577445690419\\
102.3	-5.72577445690419\\
102.4	-5.72577445690419\\
102.5	-5.72577445690419\\
102.6	-5.72577445690419\\
102.7	-5.72577445690419\\
102.8	-5.72577445690419\\
102.9	-5.72577445690419\\
103	-5.72577445690419\\
103.1	-5.72577445690419\\
103.2	-5.72577445690419\\
103.3	-5.72577445690419\\
103.4	-5.72577445690419\\
103.5	-5.72577445690419\\
103.6	-5.72577445690419\\
103.7	-5.72577445690419\\
103.8	-5.72577445690419\\
103.9	-5.72577445690419\\
104	-5.72577445690419\\
104.1	-5.72577445690419\\
104.2	-5.72577445690419\\
104.3	-5.72577445690419\\
104.4	-5.72577445690419\\
104.5	-5.72577445690419\\
104.6	-5.72577445690419\\
104.7	-5.72577445690419\\
104.8	-5.72577445690419\\
104.9	-5.72577445690419\\
105	-5.72577445690419\\
105.1	-5.72577445690419\\
105.2	-5.72577445690419\\
105.3	-5.72577445690419\\
105.4	-5.72577445690419\\
105.5	-5.72577445690419\\
105.6	-5.72577445690419\\
105.7	-5.72577445690419\\
105.8	-5.72577445690419\\
105.9	-5.72577445690419\\
106	-5.72577445690419\\
106.1	-5.72577445690419\\
106.2	-5.72577445690419\\
106.3	-5.6771349474324\\
106.4	-5.6771349474324\\
106.5	-5.6771349474324\\
106.6	-5.6771349474324\\
106.7	-5.6771349474324\\
106.8	-5.6771349474324\\
106.9	-5.6771349474324\\
107	-5.6771349474324\\
107.1	-5.6771349474324\\
107.2	-5.6771349474324\\
107.3	-5.6771349474324\\
107.4	-5.6771349474324\\
107.5	-5.6771349474324\\
107.6	-5.6771349474324\\
107.7	-5.6771349474324\\
107.8	-2.84431071232292\\
107.9	-2.84431071232292\\
108	-2.84431071232292\\
108.1	-2.84431071232292\\
108.2	-2.84431071232292\\
108.3	-2.84431071232292\\
108.4	-2.84431071232292\\
108.5	-2.84431071232292\\
108.6	-2.84431071232292\\
108.7	-2.84431071232292\\
108.8	-2.84431071232292\\
108.9	-3.05763723433958\\
109	-3.05763723433958\\
109.1	-3.05763723433958\\
109.2	-3.05763723433958\\
109.3	-3.05763723433958\\
109.4	-3.05763723433958\\
109.5	-3.05763723433958\\
109.6	-3.05763723433958\\
109.7	-3.05763723433958\\
109.8	-3.05763723433958\\
109.9	-3.05763723433958\\
110	-3.05763723433958\\
110.1	-3.05763723433958\\
110.2	-3.05763723433958\\
110.3	-3.05763723433958\\
110.4	-3.05763723433958\\
110.5	-3.05763723433958\\
110.6	-3.05763723433958\\
110.7	-3.05763723433958\\
110.8	-3.05763723433958\\
110.9	-3.05763723433958\\
111	-4.42395534846386\\
111.1	-4.42395534846386\\
111.2	-4.42395534846386\\
111.3	-4.42395534846386\\
111.4	-4.42395534846386\\
111.5	-4.42395534846386\\
111.6	-4.42395534846386\\
111.7	-4.42395534846386\\
111.8	-4.42395534846386\\
111.9	-4.42395534846386\\
112	-4.42395534846386\\
112.1	-4.42395534846386\\
112.2	-4.42395534846386\\
112.3	-4.42395534846386\\
112.4	-4.42395534846386\\
112.5	-4.42395534846386\\
112.6	-4.42395534846386\\
112.7	-4.42395534846386\\
112.8	-4.42395534846386\\
112.9	-4.42395534846386\\
113	-4.42395534846386\\
113.1	-4.42395534846386\\
113.2	-4.42395534846386\\
113.3	-4.42395534846386\\
113.4	-4.42395534846386\\
113.5	-4.42395534846386\\
113.6	-4.42395534846386\\
113.7	-4.42395534846386\\
113.8	-4.42395534846386\\
113.9	-4.42395534846386\\
114	-4.42395534846386\\
114.1	-4.42395534846386\\
114.2	-4.42395534846386\\
114.3	-4.42395534846386\\
114.4	-4.42395534846386\\
114.5	-4.42395534846386\\
114.6	-4.42395534846386\\
114.7	-4.42395534846386\\
114.8	-4.42395534846386\\
114.9	-4.42395534846386\\
115	-4.42395534846386\\
115.1	-4.42395534846386\\
115.2	-4.42395534846386\\
115.3	-4.42395534846386\\
115.4	-4.42395534846386\\
115.5	-4.42395534846386\\
115.6	-4.42395534846386\\
115.7	-4.42395534846386\\
115.8	-4.42395534846386\\
115.9	-4.42395534846386\\
116	-4.42395534846386\\
116.1	-4.42395534846386\\
116.2	-4.42395534846386\\
116.3	-4.42395534846386\\
116.4	-4.42395534846386\\
116.5	-4.42395534846386\\
116.6	-4.42395534846386\\
116.7	-4.42395534846386\\
116.8	-4.42395534846386\\
116.9	-4.42395534846386\\
117	-4.42395534846386\\
117.1	-4.42395534846386\\
117.2	-4.34246652866884\\
117.3	-4.34246652866884\\
117.4	-4.34246652866884\\
117.5	-4.34246652866884\\
117.6	-4.34246652866884\\
117.7	-4.34246652866884\\
117.8	-4.34246652866884\\
117.9	-4.34246652866884\\
118	-4.34246652866884\\
118.1	-4.34246652866884\\
118.2	-4.34246652866884\\
118.3	-4.34246652866884\\
118.4	-4.34246652866884\\
118.5	-4.34246652866884\\
118.6	-4.34246652866884\\
118.7	-4.34246652866884\\
118.8	0.29328662370143\\
118.9	0.29328662370143\\
119	0.29328662370143\\
119.1	0.29328662370143\\
119.2	-3.7431086945093\\
119.3	-3.7431086945093\\
119.4	-3.7431086945093\\
119.5	-3.7431086945093\\
119.6	-3.7431086945093\\
119.7	-3.7431086945093\\
119.8	-3.7431086945093\\
119.9	-3.7431086945093\\
120	-3.7431086945093\\
};
\addlegendentry{$2^\circ$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0	-12.1954447227595\\
0.1	-12.1954447227595\\
0.2	-12.1954447227595\\
0.3	-12.1954447227595\\
0.4	-12.1954447227595\\
0.5	-12.1954447227595\\
0.6	-12.1954447227595\\
0.7	-12.1954447227595\\
0.8	-12.1954447227595\\
0.9	-12.1954447227595\\
1	-12.1954447227595\\
1.1	-12.1954447227595\\
1.2	-12.1954447227595\\
1.3	-12.1954447227595\\
1.4	-12.1954447227595\\
1.5	-12.1954447227595\\
1.6	-12.1954447227595\\
1.7	-12.1954447227595\\
1.8	-12.1954447227595\\
1.9	-12.1954447227595\\
2	-12.1954447227595\\
2.1	-12.1954447227595\\
2.2	-12.1954447227595\\
2.3	-12.1954447227595\\
2.4	-12.1954447227595\\
2.5	-12.1954447227595\\
2.6	-12.1954447227595\\
2.7	-12.1954447227595\\
2.8	-12.1954447227595\\
2.9	-12.1954447227595\\
3	-12.1954447227595\\
3.1	-12.1954447227595\\
3.2	-12.1954447227595\\
3.3	-12.1954447227595\\
3.4	-12.1954447227595\\
3.5	-12.1954447227595\\
3.6	-12.1954447227595\\
3.7	-12.1954447227595\\
3.8	-12.1954447227595\\
3.9	-12.1954447227595\\
4	-12.1954447227595\\
4.1	-12.1954447227595\\
4.2	-12.1954447227595\\
4.3	-12.1954447227595\\
4.4	-12.1954447227595\\
4.5	-12.1954447227595\\
4.6	-11.9405512518988\\
4.7	-11.9405512518988\\
4.8	-11.9405512518988\\
4.9	-11.9405512518988\\
5	-11.9405512518988\\
5.1	-11.9405512518988\\
5.2	-11.9405512518988\\
5.3	-11.9405512518988\\
5.4	-11.9405512518988\\
5.5	-11.9405512518988\\
5.6	-11.9405512518988\\
5.7	-11.9405512518988\\
5.8	-11.9405512518988\\
5.9	-11.9405512518988\\
6	-11.9405512518988\\
6.1	-11.9405512518988\\
6.2	-11.9405512518988\\
6.3	-11.9405512518988\\
6.4	-11.9405512518988\\
6.5	-11.9405512518988\\
6.6	-11.9405512518988\\
6.7	-11.9405512518988\\
6.8	-11.9405512518988\\
6.9	-11.9405512518988\\
7	-11.9405512518988\\
7.1	-11.9405512518988\\
7.2	-11.9405512518988\\
7.3	-11.9405512518988\\
7.4	-11.9405512518988\\
7.5	-11.9405512518988\\
7.6	-11.9405512518988\\
7.7	-11.9405512518988\\
7.8	-11.9405512518988\\
7.9	-11.9405512518988\\
8	-11.9405512518988\\
8.1	-11.9405512518988\\
8.2	-11.9405512518988\\
8.3	-11.9405512518988\\
8.4	-11.9405512518988\\
8.5	-11.9405512518988\\
8.6	-11.9405512518988\\
8.7	-11.9405512518988\\
8.8	-11.9405512518988\\
8.9	-11.9405512518988\\
9	-11.9405512518988\\
9.1	-11.9405512518988\\
9.2	-11.9405512518988\\
9.3	-12.3467756714114\\
9.4	-7.34022172309952\\
9.5	-7.34022172309952\\
9.6	-7.34022172309952\\
9.7	-7.34022172309952\\
9.8	-7.34022172309952\\
9.9	-7.34022172309952\\
10	-7.34022172309952\\
10.1	-7.34022172309952\\
10.2	-7.34022172309952\\
10.3	-7.34022172309952\\
10.4	-7.34022172309952\\
10.5	-7.34022172309952\\
10.6	-7.34022172309952\\
10.7	-7.34022172309952\\
10.8	-7.34022172309952\\
10.9	-7.34022172309952\\
11	-7.34022172309952\\
11.1	-7.34022172309952\\
11.2	-7.34022172309952\\
11.3	-7.34022172309952\\
11.4	-7.34022172309952\\
11.5	-7.34022172309952\\
11.6	-7.34022172309952\\
11.7	-7.34022172309952\\
11.8	-15.4765290654969\\
11.9	-15.4765290654969\\
12	-15.4765290654969\\
12.1	-15.4765290654969\\
12.2	-15.4765290654969\\
12.3	-15.4765290654969\\
12.4	-15.4765290654969\\
12.5	-15.4765290654969\\
12.6	-15.4765290654969\\
12.7	-15.4765290654969\\
12.8	-15.4765290654969\\
12.9	-15.4765290654969\\
13	-15.4765290654969\\
13.1	-15.4765290654969\\
13.2	-15.4765290654969\\
13.3	-15.4765290654969\\
13.4	-15.4765290654969\\
13.5	-15.4765290654969\\
13.6	-15.4765290654969\\
13.7	-15.4765290654969\\
13.8	-15.4765290654969\\
13.9	-15.4765290654969\\
14	-15.4765290654969\\
14.1	-15.4765290654969\\
14.2	-15.4765290654969\\
14.3	-15.4765290654969\\
14.4	-15.4765290654969\\
14.5	-15.4765290654969\\
14.6	-15.4765290654969\\
14.7	-15.4765290654969\\
14.8	-15.4765290654969\\
14.9	-15.4765290654969\\
15	-15.4765290654969\\
15.1	-15.4765290654969\\
15.2	-15.4765290654969\\
15.3	-15.4765290654969\\
15.4	-15.4765290654969\\
15.5	-15.4765290654969\\
15.6	-15.4765290654969\\
15.7	-15.4765290654969\\
15.8	-15.4765290654969\\
15.9	-15.4765290654969\\
16	-15.4765290654969\\
16.1	-4.43620398268605\\
16.2	-4.43620398268605\\
16.3	-4.43620398268605\\
16.4	-4.43620398268605\\
16.5	-4.43620398268605\\
16.6	-4.43620398268605\\
16.7	-4.43620398268605\\
16.8	-12.8695675130529\\
16.9	-12.8695675130529\\
17	-12.8695675130529\\
17.1	-12.8695675130529\\
17.2	-12.8695675130529\\
17.3	-12.8695675130529\\
17.4	-12.8695675130529\\
17.5	-12.8695675130529\\
17.6	-12.8695675130529\\
17.7	-12.8695675130529\\
17.8	-12.8695675130529\\
17.9	-12.8695675130529\\
18	-12.8695675130529\\
18.1	-12.8695675130529\\
18.2	-12.8695675130529\\
18.3	-12.8695675130529\\
18.4	-12.8695675130529\\
18.5	-12.8695675130529\\
18.6	-12.8695675130529\\
18.7	-12.8695675130529\\
18.8	-12.8695675130529\\
18.9	-12.8695675130529\\
19	-12.8695675130529\\
19.1	-12.8695675130529\\
19.2	-12.8695675130529\\
19.3	-12.8695675130529\\
19.4	-12.8695675130529\\
19.5	-12.8695675130529\\
19.6	-12.8695675130529\\
19.7	-12.8695675130529\\
19.8	-12.8695675130529\\
19.9	-12.8695675130529\\
20	-12.8695675130529\\
20.1	-12.8695675130529\\
20.2	-12.8695675130529\\
20.3	-12.8695675130529\\
20.4	-12.8695675130529\\
20.5	-12.8695675130529\\
20.6	-12.8695675130529\\
20.7	-12.8695675130529\\
20.8	-12.8695675130529\\
20.9	-12.8695675130529\\
21	-12.8695675130529\\
21.1	-12.8695675130529\\
21.2	-12.8695675130529\\
21.3	-12.8695675130529\\
21.4	-12.8695675130529\\
21.5	-12.8695675130529\\
21.6	-12.8695675130529\\
21.7	-12.8695675130529\\
21.8	-12.8695675130529\\
21.9	-12.8695675130529\\
22	-12.8695675130529\\
22.1	-12.8695675130529\\
22.2	-12.8695675130529\\
22.3	-12.8695675130529\\
22.4	-12.8695675130529\\
22.5	-12.8695675130529\\
22.6	-12.8695675130529\\
22.7	-12.8695675130529\\
22.8	-12.8695675130529\\
22.9	-12.8695675130529\\
23	-12.8695675130529\\
23.1	-12.8695675130529\\
23.2	-3.29241048674677\\
23.3	-3.29241048674677\\
23.4	-3.29241048674677\\
23.5	-3.29241048674677\\
23.6	-3.29241048674677\\
23.7	-8.22206467868128\\
23.8	-8.22206467868128\\
23.9	-8.22206467868128\\
24	-8.22206467868128\\
24.1	-8.22206467868128\\
24.2	-8.22206467868128\\
24.3	-8.22206467868128\\
24.4	-8.22206467868128\\
24.5	-8.22206467868128\\
24.6	-8.22206467868128\\
24.7	-8.22206467868128\\
24.8	-8.22206467868128\\
24.9	-8.22206467868128\\
25	-8.22206467868128\\
25.1	-8.22206467868128\\
25.2	-8.22206467868128\\
25.3	-8.22206467868128\\
25.4	-8.22206467868128\\
25.5	-8.22206467868128\\
25.6	-8.22206467868128\\
25.7	-8.22206467868128\\
25.8	-8.22206467868128\\
25.9	-8.22206467868128\\
26	-8.22206467868128\\
26.1	-8.22206467868128\\
26.2	-8.22206467868128\\
26.3	-8.22206467868128\\
26.4	-8.22206467868128\\
26.5	-8.22206467868128\\
26.6	-8.22206467868128\\
26.7	-8.22206467868128\\
26.8	-8.22206467868128\\
26.9	-8.22206467868128\\
27	-8.22206467868128\\
27.1	-8.22206467868128\\
27.2	-8.22206467868128\\
27.3	-8.22206467868128\\
27.4	-8.22206467868128\\
27.5	-8.22206467868128\\
27.6	-8.22206467868128\\
27.7	-8.22206467868128\\
27.8	-8.22206467868128\\
27.9	-8.22206467868128\\
28	-8.22206467868128\\
28.1	-8.22206467868128\\
28.2	-8.22206467868128\\
28.3	-8.22206467868128\\
28.4	-8.22206467868128\\
28.5	-8.22206467868128\\
28.6	-8.22206467868128\\
28.7	-8.22206467868128\\
28.8	-8.22206467868128\\
28.9	-8.22206467868128\\
29	-8.22206467868128\\
29.1	-8.22206467868128\\
29.2	-7.84445310669841\\
29.3	-7.84445310669841\\
29.4	-7.84445310669841\\
29.5	-7.84445310669841\\
29.6	-6.30574272090876\\
29.7	-6.30574272090876\\
29.8	-6.30574272090876\\
29.9	-6.30574272090876\\
30	-6.30574272090876\\
30.1	-6.30574272090876\\
30.2	-6.30574272090876\\
30.3	-6.30574272090876\\
30.4	-6.30574272090876\\
30.5	-6.30574272090876\\
30.6	-6.30574272090876\\
30.7	-6.30574272090876\\
30.8	-6.30574272090876\\
30.9	-6.30574272090876\\
31	-6.30574272090876\\
31.1	-6.30574272090876\\
31.2	-6.30574272090876\\
31.3	-6.30574272090876\\
31.4	-6.30574272090876\\
31.5	-6.30574272090876\\
31.6	-6.30574272090876\\
31.7	-6.30574272090876\\
31.8	-6.30574272090876\\
31.9	-6.30574272090876\\
32	-6.30574272090876\\
32.1	-6.30574272090876\\
32.2	-6.30574272090876\\
32.3	-6.30574272090876\\
32.4	-6.30574272090876\\
32.5	-6.30574272090876\\
32.6	-6.30574272090876\\
32.7	-6.30574272090876\\
32.8	-6.30574272090876\\
32.9	-6.30574272090876\\
33	-6.30574272090876\\
33.1	-6.30574272090876\\
33.2	-6.30574272090876\\
33.3	-6.30574272090876\\
33.4	-6.30574272090876\\
33.5	-6.30574272090876\\
33.6	-6.30574272090876\\
33.7	-6.30574272090876\\
33.8	-6.30574272090876\\
33.9	-5.97754379819484\\
34	-5.97754379819484\\
34.1	-5.97754379819484\\
34.2	-5.97754379819484\\
34.3	-5.97754379819484\\
34.4	-5.97754379819484\\
34.5	-5.97754379819484\\
34.6	-5.97754379819484\\
34.7	-5.97754379819484\\
34.8	-5.97754379819484\\
34.9	-5.97754379819484\\
35	-5.97754379819484\\
35.1	-5.97754379819484\\
35.2	-5.97754379819484\\
35.3	-5.97754379819484\\
35.4	-5.97754379819484\\
35.5	-5.97754379819484\\
35.6	-5.97754379819484\\
35.7	-5.97754379819484\\
35.8	-7.28765377858525\\
35.9	-7.28765377858525\\
36	-7.28765377858525\\
36.1	-7.28765377858525\\
36.2	-7.28765377858525\\
36.3	-7.28765377858525\\
36.4	-7.28765377858525\\
36.5	-7.28765377858525\\
36.6	-7.28765377858525\\
36.7	-7.28765377858525\\
36.8	-7.28765377858525\\
36.9	-7.28765377858525\\
37	-7.28765377858525\\
37.1	-7.28765377858525\\
37.2	-7.28765377858525\\
37.3	-7.28765377858525\\
37.4	-7.28765377858525\\
37.5	-7.28765377858525\\
37.6	-7.28765377858525\\
37.7	-7.28765377858525\\
37.8	-7.28765377858525\\
37.9	-7.28765377858525\\
38	-7.11676493104517\\
38.1	-7.11676493104517\\
38.2	-7.11676493104517\\
38.3	-8.11964650257472\\
38.4	-8.11964650257472\\
38.5	-8.11964650257472\\
38.6	-8.11964650257472\\
38.7	-8.11964650257472\\
38.8	-8.11964650257472\\
38.9	-8.11964650257472\\
39	-8.11964650257472\\
39.1	-8.11964650257472\\
39.2	-8.11964650257472\\
39.3	-8.11964650257472\\
39.4	-8.11964650257472\\
39.5	-8.11964650257472\\
39.6	-8.11964650257472\\
39.7	-8.11964650257472\\
39.8	-8.11964650257472\\
39.9	-8.11964650257472\\
40	-8.11964650257472\\
40.1	-8.11964650257472\\
40.2	-8.11964650257472\\
40.3	-8.11964650257472\\
40.4	-8.11964650257472\\
40.5	-8.11964650257472\\
40.6	-8.11964650257472\\
40.7	-8.11964650257472\\
40.8	-8.11964650257472\\
40.9	-8.11964650257472\\
41	-8.11964650257472\\
41.1	-8.11964650257472\\
41.2	-8.11964650257472\\
41.3	-8.11964650257472\\
41.4	-8.11964650257472\\
41.5	-8.11964650257472\\
41.6	-8.11964650257472\\
41.7	-8.11964650257472\\
41.8	-8.11964650257472\\
41.9	-8.11964650257472\\
42	-8.11964650257472\\
42.1	-8.11964650257472\\
42.2	-8.11964650257472\\
42.3	-15.7587929182583\\
42.4	-15.7587929182583\\
42.5	-15.7587929182583\\
42.6	-15.7587929182583\\
42.7	-15.7587929182583\\
42.8	-15.7587929182583\\
42.9	-15.7587929182583\\
43	-15.7587929182583\\
43.1	-15.7587929182583\\
43.2	-15.7587929182583\\
43.3	-15.7587929182583\\
43.4	-15.7587929182583\\
43.5	-15.7587929182583\\
43.6	-15.7587929182583\\
43.7	-15.7587929182583\\
43.8	-15.7587929182583\\
43.9	-15.7587929182583\\
44	-15.7587929182583\\
44.1	-15.7587929182583\\
44.2	-15.7587929182583\\
44.3	-15.7587929182583\\
44.4	-15.7587929182583\\
44.5	-15.7587929182583\\
44.6	-15.7587929182583\\
44.7	-15.7587929182583\\
44.8	-15.7587929182583\\
44.9	-15.7587929182583\\
45	-15.7587929182583\\
45.1	-15.7587929182583\\
45.2	-15.7587929182583\\
45.3	-15.7587929182583\\
45.4	-15.7587929182583\\
45.5	-7.86620658291538\\
45.6	-7.86620658291538\\
45.7	-7.86620658291538\\
45.8	-7.86620658291538\\
45.9	-7.86620658291538\\
46	-7.86620658291538\\
46.1	-7.86620658291538\\
46.2	-7.86620658291538\\
46.3	-7.86620658291538\\
46.4	-7.86620658291538\\
46.5	-7.86620658291538\\
46.6	-7.86620658291538\\
46.7	-7.86620658291538\\
46.8	-7.86620658291538\\
46.9	-7.86620658291538\\
47	-7.86620658291538\\
47.1	-7.86620658291538\\
47.2	-7.86620658291538\\
47.3	-7.86620658291538\\
47.4	-7.86620658291538\\
47.5	-7.86620658291538\\
47.6	-7.86620658291538\\
47.7	-7.86620658291538\\
47.8	-7.86620658291538\\
47.9	-7.86620658291538\\
48	-7.86620658291538\\
48.1	-7.86620658291538\\
48.2	-7.86620658291538\\
48.3	-7.86620658291538\\
48.4	-7.86620658291538\\
48.5	-7.94714985144338\\
48.6	-7.94714985144338\\
48.7	-7.94714985144338\\
48.8	-7.94714985144338\\
48.9	-7.94714985144338\\
49	-7.94714985144338\\
49.1	-7.94714985144338\\
49.2	-7.94714985144338\\
49.3	-7.94714985144338\\
49.4	-7.94714985144338\\
49.5	-7.94714985144338\\
49.6	-9.40228164197708\\
49.7	-9.40228164197708\\
49.8	-9.40228164197708\\
49.9	-9.40228164197708\\
50	-9.40228164197708\\
50.1	-9.40228164197708\\
50.2	-9.40228164197708\\
50.3	-9.40228164197708\\
50.4	-9.40228164197708\\
50.5	-9.40228164197708\\
50.6	-9.40228164197708\\
50.7	-9.40228164197708\\
50.8	-9.40228164197708\\
50.9	-9.40228164197708\\
51	-9.40228164197708\\
51.1	-9.40228164197708\\
51.2	-9.40228164197708\\
51.3	-9.40228164197708\\
51.4	-9.40228164197708\\
51.5	-9.40228164197708\\
51.6	-9.40228164197708\\
51.7	-9.40228164197708\\
51.8	-9.40228164197708\\
51.9	-9.40228164197708\\
52	-9.40228164197708\\
52.1	-9.40228164197708\\
52.2	-9.40228164197708\\
52.3	-9.40228164197708\\
52.4	-10.3456837742353\\
52.5	-10.3456837742353\\
52.6	-10.3456837742353\\
52.7	-10.3456837742353\\
52.8	-10.3456837742353\\
52.9	-10.3456837742353\\
53	-10.3456837742353\\
53.1	-10.3456837742353\\
53.2	-10.3456837742353\\
53.3	-10.3456837742353\\
53.4	-10.3456837742353\\
53.5	-10.3456837742353\\
53.6	-10.3456837742353\\
53.7	-10.3456837742353\\
53.8	-10.3456837742353\\
53.9	-10.3456837742353\\
54	-10.3456837742353\\
54.1	-10.3456837742353\\
54.2	-10.3456837742353\\
54.3	-10.3456837742353\\
54.4	-10.3456837742353\\
54.5	-10.3456837742353\\
54.6	-10.3456837742353\\
54.7	-10.3456837742353\\
54.8	-10.3456837742353\\
54.9	-10.3456837742353\\
55	-10.3456837742353\\
55.1	-7.45535422319869\\
55.2	-7.45535422319869\\
55.3	-7.45535422319869\\
55.4	-7.45535422319869\\
55.5	-7.45535422319869\\
55.6	-7.45535422319869\\
55.7	-7.45535422319869\\
55.8	-9.30826780701303\\
55.9	-9.30826780701303\\
56	-9.30826780701303\\
56.1	-9.30826780701303\\
56.2	-9.30826780701303\\
56.3	-9.30826780701303\\
56.4	-9.30826780701303\\
56.5	-9.30826780701303\\
56.6	-9.30826780701303\\
56.7	-9.30826780701303\\
56.8	-9.30826780701303\\
56.9	-9.30826780701303\\
57	-9.30826780701303\\
57.1	-9.30826780701303\\
57.2	-9.30826780701303\\
57.3	-9.30826780701303\\
57.4	-9.30826780701303\\
57.5	-9.30826780701303\\
57.6	-9.30826780701303\\
57.7	-9.30826780701303\\
57.8	-9.30826780701303\\
57.9	-9.30826780701303\\
58	-9.30826780701303\\
58.1	-9.30826780701303\\
58.2	-9.30826780701303\\
58.3	-9.30826780701303\\
58.4	-9.30826780701303\\
58.5	-9.30826780701303\\
58.6	-9.30826780701303\\
58.7	-9.30826780701303\\
58.8	-9.30826780701303\\
58.9	-9.30826780701303\\
59	-9.30826780701303\\
59.1	-9.30826780701303\\
59.2	-9.30826780701303\\
59.3	-9.30826780701303\\
59.4	-9.30826780701303\\
59.5	-9.30826780701303\\
59.6	-9.30826780701303\\
59.7	-9.30826780701303\\
59.8	-7.07020917331957\\
59.9	-7.07020917331957\\
60	-7.07020917331957\\
60.1	-7.07020917331957\\
60.2	-7.07020917331957\\
60.3	-7.07020917331957\\
60.4	-7.07020917331957\\
60.5	-7.07020917331957\\
60.6	-7.07020917331957\\
60.7	-8.52720794423828\\
60.8	-8.52720794423828\\
60.9	-8.52720794423828\\
61	-8.52720794423828\\
61.1	-8.52720794423828\\
61.2	-8.52720794423828\\
61.3	-8.52720794423828\\
61.4	-8.52720794423828\\
61.5	-8.52720794423828\\
61.6	-8.06149324977637\\
61.7	-8.06149324977637\\
61.8	-8.06149324977637\\
61.9	-8.06149324977637\\
62	-8.06149324977637\\
62.1	-8.06149324977637\\
62.2	-8.06149324977637\\
62.3	-8.06149324977637\\
62.4	-8.06149324977637\\
62.5	-8.06149324977637\\
62.6	-8.06149324977637\\
62.7	-8.06149324977637\\
62.8	-8.06149324977637\\
62.9	-8.06149324977637\\
63	-8.06149324977637\\
63.1	-8.06149324977637\\
63.2	-8.93552060449201\\
63.3	-8.93552060449201\\
63.4	-8.93552060449201\\
63.5	-8.93552060449201\\
63.6	-8.93552060449201\\
63.7	-8.93552060449201\\
63.8	-8.93552060449201\\
63.9	-8.93552060449201\\
64	-8.93552060449201\\
64.1	-8.93552060449201\\
64.2	-8.93552060449201\\
64.3	-8.93552060449201\\
64.4	-8.93552060449201\\
64.5	-8.93552060449201\\
64.6	-8.93552060449201\\
64.7	-8.93552060449201\\
64.8	-8.93552060449201\\
64.9	-8.93552060449201\\
65	-8.93552060449201\\
65.1	-8.93552060449201\\
65.2	-8.93552060449201\\
65.3	-10.3915700788321\\
65.4	-10.3915700788321\\
65.5	-10.3915700788321\\
65.6	-10.3915700788321\\
65.7	-10.3915700788321\\
65.8	-12.4602039012276\\
65.9	-12.4602039012276\\
66	-12.4602039012276\\
66.1	-12.4602039012276\\
66.2	-12.4602039012276\\
66.3	-12.4602039012276\\
66.4	-15.4232101274541\\
66.5	-15.4232101274541\\
66.6	-15.4232101274541\\
66.7	-15.4232101274541\\
66.8	-15.4232101274541\\
66.9	-15.4232101274541\\
67	-15.4232101274541\\
67.1	-15.4232101274541\\
67.2	-15.4232101274541\\
67.3	-15.4232101274541\\
67.4	-15.4232101274541\\
67.5	-15.4232101274541\\
67.6	-15.4232101274541\\
67.7	-15.4232101274541\\
67.8	-15.4232101274541\\
67.9	-15.4232101274541\\
68	-15.4232101274541\\
68.1	-15.4232101274541\\
68.2	-15.4232101274541\\
68.3	-15.4232101274541\\
68.4	-15.4232101274541\\
68.5	-15.4232101274541\\
68.6	-15.4232101274541\\
68.7	-10.6950403171507\\
68.8	-10.6950403171507\\
68.9	-10.6950403171507\\
69	-10.6950403171507\\
69.1	-10.6950403171507\\
69.2	-10.6950403171507\\
69.3	-10.6950403171507\\
69.4	-5.29485346992116\\
69.5	-5.29485346992116\\
69.6	-5.29485346992116\\
69.7	-5.29485346992116\\
69.8	-5.29485346992116\\
69.9	-5.29485346992116\\
70	-5.29485346992116\\
70.1	-5.29485346992116\\
70.2	-5.29485346992116\\
70.3	-5.29485346992116\\
70.4	-5.29485346992116\\
70.5	-5.29485346992116\\
70.6	-5.29485346992116\\
70.7	-8.95521881038435\\
70.8	-8.95521881038435\\
70.9	-8.95521881038435\\
71	-8.95521881038435\\
71.1	-8.95521881038435\\
71.2	-8.95521881038435\\
71.3	-8.95521881038435\\
71.4	-8.95521881038435\\
71.5	-8.95521881038435\\
71.6	-8.95521881038435\\
71.7	-8.95521881038435\\
71.8	-8.95521881038435\\
71.9	-8.95521881038435\\
72	-8.95521881038435\\
72.1	-8.95521881038435\\
72.2	-8.95521881038435\\
72.3	-8.95521881038435\\
72.4	-8.95521881038435\\
72.5	-8.95521881038435\\
72.6	-8.95521881038435\\
72.7	-8.95521881038435\\
72.8	-8.95521881038435\\
72.9	-8.95521881038435\\
73	-8.95521881038435\\
73.1	-8.95521881038435\\
73.2	-8.95521881038435\\
73.3	-8.95521881038435\\
73.4	-8.95521881038435\\
73.5	-8.95521881038435\\
73.6	-8.95521881038435\\
73.7	-8.95521881038435\\
73.8	-8.95521881038435\\
73.9	-8.95521881038435\\
74	-7.44454136064949\\
74.1	-7.44454136064949\\
74.2	-7.44454136064949\\
74.3	-7.44454136064949\\
74.4	-7.44454136064949\\
74.5	-7.44454136064949\\
74.6	-6.19039533224444\\
74.7	-6.19039533224444\\
74.8	-6.19039533224444\\
74.9	-6.19039533224444\\
75	-6.19039533224444\\
75.1	-6.19039533224444\\
75.2	-6.19039533224444\\
75.3	-6.19039533224444\\
75.4	-6.30488884326669\\
75.5	-6.30488884326669\\
75.6	-6.30488884326669\\
75.7	-6.30488884326669\\
75.8	-6.30488884326669\\
75.9	-10.7456979713267\\
76	-10.7456979713267\\
76.1	-10.7456979713267\\
76.2	-10.7456979713267\\
76.3	-10.7456979713267\\
76.4	-10.7456979713267\\
76.5	-10.7456979713267\\
76.6	-10.7456979713267\\
76.7	-10.7456979713267\\
76.8	-10.7456979713267\\
76.9	-10.7456979713267\\
77	-10.7456979713267\\
77.1	-10.7456979713267\\
77.2	-10.7456979713267\\
77.3	-10.7456979713267\\
77.4	-10.7456979713267\\
77.5	-10.7456979713267\\
77.6	-10.7456979713267\\
77.7	-10.7456979713267\\
77.8	-10.7456979713267\\
77.9	-10.7456979713267\\
78	-10.7456979713267\\
78.1	-10.7456979713267\\
78.2	-10.7456979713267\\
78.3	-10.7456979713267\\
78.4	-10.7456979713267\\
78.5	-10.7456979713267\\
78.6	-10.7456979713267\\
78.7	-10.7456979713267\\
78.8	-10.7456979713267\\
78.9	-8.19014607689152\\
79	-8.19014607689152\\
79.1	-10.1394025665992\\
79.2	-10.1394025665992\\
79.3	-10.1394025665992\\
79.4	-10.1394025665992\\
79.5	-10.1394025665992\\
79.6	-8.04903776933165\\
79.7	-8.04903776933165\\
79.8	-8.04903776933165\\
79.9	-8.04903776933165\\
80	-8.04903776933165\\
80.1	-8.04903776933165\\
80.2	-7.25336890441703\\
80.3	-7.25336890441703\\
80.4	-7.25336890441703\\
80.5	-7.25336890441703\\
80.6	-7.25336890441703\\
80.7	-7.25336890441703\\
80.8	-7.25336890441703\\
80.9	-7.25336890441703\\
81	-7.25336890441703\\
81.1	-7.25336890441703\\
81.2	-7.25336890441703\\
81.3	-7.25336890441703\\
81.4	-7.25336890441703\\
81.5	-7.25336890441703\\
81.6	-7.25336890441703\\
81.7	-7.25336890441703\\
81.8	-7.25336890441703\\
81.9	-7.25336890441703\\
82	-7.25336890441703\\
82.1	-7.25336890441703\\
82.2	-7.25336890441703\\
82.3	-7.25336890441703\\
82.4	-7.25336890441703\\
82.5	-7.25336890441703\\
82.6	-9.08307296827149\\
82.7	-9.08307296827149\\
82.8	-9.08307296827149\\
82.9	-9.08307296827149\\
83	-9.08307296827149\\
83.1	-9.08307296827149\\
83.2	-9.08307296827149\\
83.3	-9.08307296827149\\
83.4	-9.08307296827149\\
83.5	-9.08307296827149\\
83.6	-9.08307296827149\\
83.7	-9.08307296827149\\
83.8	-9.08307296827149\\
83.9	-9.08307296827149\\
84	-9.08307296827149\\
84.1	-9.08307296827149\\
84.2	-9.08307296827149\\
84.3	-9.08307296827149\\
84.4	-9.08307296827149\\
84.5	-9.08307296827149\\
84.6	-9.63827476369337\\
84.7	-9.63827476369337\\
84.8	-9.63827476369337\\
84.9	-9.63827476369337\\
85	-9.63827476369337\\
85.1	-9.63827476369337\\
85.2	-9.63827476369337\\
85.3	-9.63827476369337\\
85.4	-9.63827476369337\\
85.5	-9.63827476369337\\
85.6	-9.63827476369337\\
85.7	-9.63827476369337\\
85.8	-9.63827476369337\\
85.9	-9.63827476369337\\
86	-9.63827476369337\\
86.1	-9.63827476369337\\
86.2	-9.63827476369337\\
86.3	-9.63827476369337\\
86.4	-9.63827476369337\\
86.5	-10.5212479812799\\
86.6	-10.5212479812799\\
86.7	-10.5212479812799\\
86.8	-10.5212479812799\\
86.9	-10.5212479812799\\
87	-10.5212479812799\\
87.1	-10.5212479812799\\
87.2	-10.5212479812799\\
87.3	-10.5212479812799\\
87.4	-10.5212479812799\\
87.5	-10.5212479812799\\
87.6	-10.5212479812799\\
87.7	-10.5212479812799\\
87.8	-10.5212479812799\\
87.9	-10.5212479812799\\
88	-10.5212479812799\\
88.1	-10.5212479812799\\
88.2	-6.18350354366102\\
88.3	-6.18350354366102\\
88.4	-6.18350354366102\\
88.5	-6.18350354366102\\
88.6	-6.18350354366102\\
88.7	-6.18350354366102\\
88.8	-6.18350354366102\\
88.9	-6.18350354366102\\
89	-6.18350354366102\\
89.1	-6.18350354366102\\
89.2	-6.18350354366102\\
89.3	-6.18350354366102\\
89.4	-6.18350354366102\\
89.5	-6.18350354366102\\
89.6	-6.18350354366102\\
89.7	-6.18350354366102\\
89.8	-6.18350354366102\\
89.9	-6.18350354366102\\
90	-6.18350354366102\\
90.1	-6.18350354366102\\
90.2	-6.18350354366102\\
90.3	-8.14743280338707\\
90.4	-8.14743280338707\\
90.5	-8.14743280338707\\
90.6	-8.14743280338707\\
90.7	-8.14743280338707\\
90.8	-8.14743280338707\\
90.9	-8.14743280338707\\
91	-8.14743280338707\\
91.1	-8.14743280338707\\
91.2	-8.14743280338707\\
91.3	-8.14743280338707\\
91.4	-8.14743280338707\\
91.5	-8.14743280338707\\
91.6	-8.14743280338707\\
91.7	-8.14743280338707\\
91.8	-8.14743280338707\\
91.9	-8.14743280338707\\
92	-8.14743280338707\\
92.1	-8.14743280338707\\
92.2	-8.14743280338707\\
92.3	-8.14743280338707\\
92.4	-10.2379053731363\\
92.5	-10.2379053731363\\
92.6	-10.2379053731363\\
92.7	-10.2379053731363\\
92.8	-10.2379053731363\\
92.9	-10.2379053731363\\
93	-10.2379053731363\\
93.1	-10.2379053731363\\
93.2	-10.2379053731363\\
93.3	-10.2379053731363\\
93.4	-10.2379053731363\\
93.5	-10.2379053731363\\
93.6	-10.2379053731363\\
93.7	-10.2379053731363\\
93.8	-10.2379053731363\\
93.9	-10.2379053731363\\
94	-10.2379053731363\\
94.1	-10.2379053731363\\
94.2	-10.2379053731363\\
94.3	-10.2379053731363\\
94.4	-10.2379053731363\\
94.5	-10.2379053731363\\
94.6	-10.2379053731363\\
94.7	-10.2379053731363\\
94.8	-10.2379053731363\\
94.9	-10.2379053731363\\
95	-10.2379053731363\\
95.1	-10.2379053731363\\
95.2	-10.2379053731363\\
95.3	-10.2379053731363\\
95.4	-10.2379053731363\\
95.5	-10.2379053731363\\
95.6	-10.2379053731363\\
95.7	-4.15725892990376\\
95.8	-4.15725892990376\\
95.9	-4.15725892990376\\
96	-4.15725892990376\\
96.1	-4.15725892990376\\
96.2	-4.15725892990376\\
96.3	-4.15725892990376\\
96.4	-4.15725892990376\\
96.5	-4.15725892990376\\
96.6	-4.15725892990376\\
96.7	-4.15725892990376\\
96.8	-4.15725892990376\\
96.9	-4.15725892990376\\
97	-4.15725892990376\\
97.1	-4.15725892990376\\
97.2	-4.15725892990376\\
97.3	-3.04469061520056\\
97.4	-3.04469061520056\\
97.5	-3.04469061520056\\
97.6	-3.04469061520056\\
97.7	-3.04469061520056\\
97.8	-6.61858363264167\\
97.9	-6.61858363264167\\
98	-6.61858363264167\\
98.1	-6.61858363264167\\
98.2	-6.61858363264167\\
98.3	-6.61858363264167\\
98.4	-6.61858363264167\\
98.5	-6.61858363264167\\
98.6	-6.61858363264167\\
98.7	-6.61858363264167\\
98.8	-6.61858363264167\\
98.9	-6.61858363264167\\
99	-6.61858363264167\\
99.1	-6.61858363264167\\
99.2	-6.61858363264167\\
99.3	-6.61858363264167\\
99.4	-6.61858363264167\\
99.5	-6.61858363264167\\
99.6	-6.61858363264167\\
99.7	-6.61858363264167\\
99.8	-6.61858363264167\\
99.9	-6.61858363264167\\
100	-6.61858363264167\\
100.1	-6.61858363264167\\
100.2	-6.61858363264167\\
100.3	-6.61858363264167\\
100.4	-4.9430420731853\\
100.5	-4.9430420731853\\
100.6	-4.9430420731853\\
100.7	-4.9430420731853\\
100.8	-4.9430420731853\\
100.9	-4.9430420731853\\
101	-4.9430420731853\\
101.1	-4.9430420731853\\
101.2	-4.9430420731853\\
101.3	-4.9430420731853\\
101.4	-4.9430420731853\\
101.5	-5.19537885773411\\
101.6	-5.19537885773411\\
101.7	-5.19537885773411\\
101.8	-5.19537885773411\\
101.9	-5.19537885773411\\
102	-5.19537885773411\\
102.1	-5.19537885773411\\
102.2	-5.19537885773411\\
102.3	-5.72577445690419\\
102.4	-5.72577445690419\\
102.5	-5.72577445690419\\
102.6	-5.72577445690419\\
102.7	-5.72577445690419\\
102.8	-5.72577445690419\\
102.9	-5.72577445690419\\
103	-5.72577445690419\\
103.1	-5.72577445690419\\
103.2	-5.72577445690419\\
103.3	-5.72577445690419\\
103.4	-5.72577445690419\\
103.5	-5.72577445690419\\
103.6	-5.72577445690419\\
103.7	-5.72577445690419\\
103.8	-5.72577445690419\\
103.9	-5.72577445690419\\
104	-5.72577445690419\\
104.1	-5.72577445690419\\
104.2	-5.72577445690419\\
104.3	-5.72577445690419\\
104.4	-5.72577445690419\\
104.5	-5.72577445690419\\
104.6	-5.72577445690419\\
104.7	-5.72577445690419\\
104.8	-5.72577445690419\\
104.9	-5.72577445690419\\
105	-5.72577445690419\\
105.1	-5.72577445690419\\
105.2	-5.72577445690419\\
105.3	-5.72577445690419\\
105.4	-5.72577445690419\\
105.5	-5.72577445690419\\
105.6	-5.72577445690419\\
105.7	-5.72577445690419\\
105.8	-5.72577445690419\\
105.9	-5.72577445690419\\
106	-5.72577445690419\\
106.1	-5.72577445690419\\
106.2	-5.72577445690419\\
106.3	-5.6771349474324\\
106.4	-5.6771349474324\\
106.5	-5.6771349474324\\
106.6	-5.6771349474324\\
106.7	-5.6771349474324\\
106.8	-5.6771349474324\\
106.9	-5.6771349474324\\
107	-5.6771349474324\\
107.1	-5.6771349474324\\
107.2	-5.6771349474324\\
107.3	-5.6771349474324\\
107.4	-5.6771349474324\\
107.5	-5.6771349474324\\
107.6	-7.91244119497296\\
107.7	-7.91244119497296\\
107.8	-7.91244119497296\\
107.9	-7.91244119497296\\
108	-7.91244119497296\\
108.1	-7.91244119497296\\
108.2	-7.91244119497296\\
108.3	-7.91244119497296\\
108.4	-7.91244119497296\\
108.5	-7.91244119497296\\
108.6	-7.91244119497296\\
108.7	-7.91244119497296\\
108.8	-7.91244119497296\\
108.9	-7.91244119497296\\
109	-7.91244119497296\\
109.1	-7.91244119497296\\
109.2	-7.91244119497296\\
109.3	-7.91244119497296\\
109.4	-7.91244119497296\\
109.5	-7.91244119497296\\
109.6	-7.91244119497296\\
109.7	-7.91244119497296\\
109.8	-7.91244119497296\\
109.9	-7.91244119497296\\
110	-7.91244119497296\\
110.1	-7.91244119497296\\
110.2	-7.91244119497296\\
110.3	-7.91244119497296\\
110.4	-7.91244119497296\\
110.5	-7.91244119497296\\
110.6	-7.91244119497296\\
110.7	-7.91244119497296\\
110.8	-7.91244119497296\\
110.9	-7.91244119497296\\
111	-7.91244119497296\\
111.1	-7.91244119497296\\
111.2	-7.91244119497296\\
111.3	-7.91244119497296\\
111.4	-7.91244119497296\\
111.5	-7.91244119497296\\
111.6	-7.91244119497296\\
111.7	-7.91244119497296\\
111.8	-7.91244119497296\\
111.9	-7.91244119497296\\
112	-7.91244119497296\\
112.1	-7.91244119497296\\
112.2	-7.91244119497296\\
112.3	-7.91244119497296\\
112.4	-7.91244119497296\\
112.5	-7.91244119497296\\
112.6	-7.91244119497296\\
112.7	-7.91244119497296\\
112.8	-7.91244119497296\\
112.9	-7.91244119497296\\
113	-7.91244119497296\\
113.1	-4.42395534846386\\
113.2	-4.42395534846386\\
113.3	-4.42395534846386\\
113.4	-4.42395534846386\\
113.5	-4.42395534846386\\
113.6	-4.42395534846386\\
113.7	-4.42395534846386\\
113.8	-4.42395534846386\\
113.9	-4.42395534846386\\
114	-4.42395534846386\\
114.1	-4.42395534846386\\
114.2	-4.42395534846386\\
114.3	-4.42395534846386\\
114.4	-4.42395534846386\\
114.5	-4.42395534846386\\
114.6	-4.42395534846386\\
114.7	-4.42395534846386\\
114.8	-4.42395534846386\\
114.9	-4.42395534846386\\
115	-4.42395534846386\\
115.1	-4.42395534846386\\
115.2	-4.42395534846386\\
115.3	-4.42395534846386\\
115.4	-4.42395534846386\\
115.5	-4.42395534846386\\
115.6	-4.42395534846386\\
115.7	-4.42395534846386\\
115.8	-4.42395534846386\\
115.9	-4.42395534846386\\
116	-4.42395534846386\\
116.1	-4.42395534846386\\
116.2	-4.42395534846386\\
116.3	-4.42395534846386\\
116.4	-4.42395534846386\\
116.5	-4.42395534846386\\
116.6	-4.42395534846386\\
116.7	-4.42395534846386\\
116.8	-4.42395534846386\\
116.9	-4.42395534846386\\
117	-4.42395534846386\\
117.1	-4.42395534846386\\
117.2	-4.34246652866884\\
117.3	-4.34246652866884\\
117.4	-4.34246652866884\\
117.5	-4.34246652866884\\
117.6	-4.34246652866884\\
117.7	-4.34246652866884\\
117.8	-4.34246652866884\\
117.9	-4.34246652866884\\
118	-4.34246652866884\\
118.1	-4.34246652866884\\
118.2	-4.34246652866884\\
118.3	-4.34246652866884\\
118.4	-4.34246652866884\\
118.5	-4.34246652866884\\
118.6	-4.34246652866884\\
118.7	-4.34246652866884\\
118.8	0.29328662370143\\
118.9	0.29328662370143\\
119	0.29328662370143\\
119.1	0.29328662370143\\
119.2	-3.7431086945093\\
119.3	-3.7431086945093\\
119.4	-3.7431086945093\\
119.5	-3.7431086945093\\
119.6	-3.7431086945093\\
119.7	-3.7431086945093\\
119.8	-3.7431086945093\\
119.9	-3.7431086945093\\
120	-3.7431086945093\\
};
\addlegendentry{$3^\circ$}

\end{axis}

\end{tikzpicture}%

==> plots/Display_Trajectory_SINR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor2}{rgb}{0.00000,0.56863,0.03922}%
%
\begin{tikzpicture}
    
    \begin{axis}[%
        width=\linewidth,
        height=0.7\linewidth,
        % at={(0.744in,0.495in)},
        % scale only axis,
        xmin=0,
        xmax=120,
        xlabel style={font=\color{white!0!black}\small},
        xlabel={Time, $t$ (sec)},
        ymin=-19,
        ymax=15,
        ylabel style={font=\color{white!0!black}\small},
        ylabel={Uplink SNR, Downlink SINR (dB)},
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        xtick distance=20,
        ytick distance=5,
        ticklabel style={font=\small},
        xlabel shift = -3pt,
        ylabel shift = -5pt,
        legend style={at={(0.5,0.03)}, anchor=south, legend cell align=left, align=left, draw=white!0!black, font=\footnotesize, inner sep=2pt}
        ]
        \addplot [color=blue, dotted, line width=1.0pt, forget plot]
        table[row sep=crcr]{%
            0	10.6228965737813\\
            0.1	10.6260307201483\\
            0.2	10.6291626603064\\
            0.3	10.6322923015284\\
            0.4	10.6354197233158\\
            0.5	10.6385448332137\\
            0.6	10.6416677104224\\
            0.7	10.6447882627608\\
            0.8	10.6479065691264\\
            0.9	10.6510225376134\\
            1	10.6541362468159\\
            1.1	10.6572476051041\\
            1.2	10.6603566907673\\
            1.3	10.6634634124536\\
            1.4	10.6665678481464\\
            1.5	10.6696699067727\\
            1.6	10.672769666009\\
            1.7	10.6758670350624\\
            1.8	10.6789620913012\\
            1.9	10.6820547442143\\
            2	10.6851450708608\\
            2.1	10.6882329810121\\
            2.2	10.6913185514173\\
            2.3	10.6944016921318\\
            2.4	10.6974824795932\\
            2.5	10.7005608241424\\
            2.6	10.7036368019042\\
            2.7	10.7067103235072\\
            2.8	10.7097814647618\\
            2.9	10.7128501365837\\
            3	10.7159164144701\\
            3.1	10.7189802096252\\
            3.2	10.7220415972306\\
            3.3	10.7251004887812\\
            3.4	10.7281569591409\\
            3.5	10.7312109200979\\
            3.6	10.7342624461975\\
            3.7	10.7373114495198\\
            3.8	10.7403579639075\\
            3.9	10.7434020228896\\
            4	10.7464435389881\\
            4.1	10.7494825859497\\
            4.2	10.7525190765933\\
            4.3	10.7555530843427\\
            4.4	10.7585845223151\\
            4.5	10.7616134636123\\
            4.6	10.7646398216494\\
            4.7	10.7676636692043\\
            4.8	10.7706849199926\\
            4.9	10.7737036464671\\
            5	10.7767197626455\\
            5.1	10.779733340653\\
            5.2	10.7827442948112\\
            5.3	10.7857526969188\\
            5.4	10.7887584616005\\
            5.5	10.7917616603269\\
            5.6	10.7947622080283\\
            5.7	10.7977601758459\\
            5.8	10.8007554790172\\
            5.9	10.8037481883517\\
            6	10.806738219396\\
            6.1	10.8097256426286\\
            6.2	10.8127103739046\\
            6.3	10.8156924833698\\
            6.4	10.8186718871906\\
            6.5	10.8216486551789\\
            6.6	10.8246227038131\\
            6.7	10.8275941025702\\
            6.8	10.8305627682424\\
            6.9	10.8335287699702\\
            7	10.8364920248612\\
            7.1	10.8394526017185\\
            7.2	10.842410417966\\
            7.3	10.8453655420685\\
            7.4	10.8483178917675\\
            7.5	10.851267497756\\
            7.6	10.8542143903919\\
            7.7	10.857158487896\\
            7.8	10.8600998578821\\
            7.9	10.8630384188926\\
            8	10.8659742381983\\
            8.1	10.8689072346643\\
            8.2	10.8718374752192\\
            8.3	10.8747648790507\\
            8.4	10.8776895127432\\
            8.5	10.8806112958098\\
            8.6	10.8835302944893\\
            8.7	10.8864464286214\\
            8.8	10.8893597640982\\
            8.9	10.8922702210874\\
            9	10.8951778651334\\
            9.1	10.898082616733\\
            9.2	10.9009845410821\\
            9.3	10.9038835590081\\
            9.4	10.9067797353568\\
            9.5	10.9096729912877\\
            9.6	10.9125633912957\\
            9.7	10.9154508568737\\
            9.8	10.9183354521644\\
            9.9	10.9212170989956\\
            10	10.9240958611568\\
            10.1	10.9269716608119\\
            10.2	10.9298445613961\\
            10.3	10.932714485411\\
            10.4	10.9355814959364\\
            10.5	10.9384455158126\\
            10.6	10.9413066077633\\
            10.7	10.9441646949687\\
            10.8	10.9470198397953\\
            10.9	10.949871965765\\
            11	10.9527211348853\\
            11.1	10.9555672710215\\
            11.2	10.9584104015509\\
            11.3	10.9612505534945\\
            11.4	10.9640876512348\\
            11.5	10.9669217558773\\
            11.6	10.9697527921518\\
            11.7	10.9725808208017\\
            11.8	10.9754057669038\\
            11.9	10.9782276908387\\
            12	10.9810465180322\\
            12.1	10.9838623085005\\
            12.2	10.9866749880203\\
            12.3	10.9894846162412\\
            12.4	10.9922911192927\\
            12.5	10.9950945564584\\
            12.6	10.9978948542201\\
            12.7	11.000692071494\\
            12.8	11.0034861351169\\
            12.9	11.0062771036362\\
            13	11.0090649042451\\
            13.1	11.01184959512\\
            13.2	11.0146311038128\\
            13.3	11.0174094881293\\
            13.4	11.0201846759795\\
            13.5	11.0229567247977\\
            13.6	11.0257255628538\\
            13.7	11.0284912472096\\
            13.8	11.031253706497\\
            13.9	11.0340129974024\\
            14	11.0367690489218\\
            14.1	11.039521917367\\
            14.2	11.0422715320978\\
            14.3	11.0450179490498\\
            14.4	11.0477610979489\\
            14.5	11.0505010343536\\
            14.6	11.0532376883572\\
            14.7	11.055971115139\\
            14.8	11.0587012451619\\
            14.9	11.0614281023288\\
            15	11.0641517101643\\
            15.1	11.0668719996872\\
            15.2	11.069589025126\\
            15.3	11.0723027178716\\
            15.4	11.0750131317718\\
            15.5	11.0777201985894\\
            15.6	11.08042397179\\
            15.7	11.0831243835124\\
            15.8	11.0858214868361\\
            15.9	11.0885152142779\\
            16	11.0912056185319\\
            16.1	11.0938926324923\\
            16.2	11.0965763084682\\
            16.3	11.0992565797316\\
            16.4	11.1019334982051\\
            16.5	11.1046069975423\\
            16.6	11.1072771292757\\
            16.7	11.1099438274424\\
            16.8	11.1126071431854\\
            16.9	11.1152670109248\\
            17	11.1179234814146\\
            17.1	11.1205764894581\\
            17.2	11.1232260854188\\
            17.3	11.1258722044872\\
            17.4	11.1285148966327\\
            17.5	11.131154097435\\
            17.6	11.1337898564695\\
            17.7	11.1364221097048\\
            17.8	11.1390509063229\\
            17.9	11.1416761826821\\
            18	11.1442979875692\\
            18.1	11.1469162577349\\
            18.2	11.1495310415687\\
            18.3	11.1521422762155\\
            18.4	11.1547500096669\\
            18.5	11.1573541794626\\
            18.6	11.1599548058816\\
            18.7	11.1625519088036\\
            18.8	11.1651454263633\\
            18.9	11.1677354055547\\
            19	11.1703217849097\\
            19.1	11.1729046110226\\
            19.2	11.1754838228247\\
            19.3	11.1780594665074\\
            19.4	11.1806314814046\\
            19.5	11.1831999133037\\
            19.6	11.1857647019416\\
            19.7	11.1883258927019\\
            19.8	11.1908834257244\\
            19.9	11.1934373459892\\
            20	11.1959875940409\\
            20.1	11.1985342144529\\
            20.2	11.2010771481779\\
            20.3	11.2036164393813\\
            20.4	11.2061520294247\\
            20.5	11.2086839620654\\
            20.6	11.2112121790737\\
            20.7	11.2137367237993\\
            20.8	11.2162575384235\\
            20.9	11.2187746658849\\
            21	11.2212880487781\\
            21.1	11.2237977296306\\
            21.2	11.2263036514511\\
            21.3	11.2288058563551\\
            21.4	11.2313042877658\\
            21.5	11.233798987387\\
            21.6	11.2362898990587\\
            21.7	11.2387770640695\\
            21.8	11.2412604266786\\
            21.9	11.2437400277595\\
            22	11.2462158119907\\
            22.1	11.2486878198306\\
            22.2	11.2511559963775\\
            22.3	11.2536203581486\\
            22.4	11.2560809212409\\
            22.5	11.2585376313872\\
            22.6	11.2609905280027\\
            22.7	11.2634395572443\\
            22.8	11.2658847581082\\
            22.9	11.2683260771774\\
            23	11.2707635530271\\
            23.1	11.2731971326684\\
            23.2	11.2756268542555\\
            23.3	11.2780526652273\\
            23.4	11.2804746033168\\
            23.5	11.2828926163926\\
            23.6	11.2853067417649\\
            23.7	11.2877169277343\\
            23.8	11.2901232111861\\
            23.9	11.2925255408543\\
            24	11.2949239531995\\
            24.1	11.2973183973895\\
            24.2	11.2997089094597\\
            24.3	11.3020954390129\\
            24.4	11.3044780216585\\
            24.5	11.3068566074367\\
            24.6	11.309231231528\\
            24.7	11.3116018444119\\
            24.8	11.3139684808404\\
            24.9	11.3163310917321\\
            25	11.3186897114109\\
            25.1	11.3210442912355\\
            25.2	11.3233948650995\\
            25.3	11.3257413848053\\
            25.4	11.328083883814\\
            25.5	11.3304223143726\\
            25.6	11.33275670951\\
            25.7	11.3350870219179\\
            25.8	11.3374132841934\\
            25.9	11.3397354494742\\
            26	11.342053530389\\
            26.1	11.3443675391273\\
            26.2	11.3466774295005\\
            26.3	11.3489832330184\\
            26.4	11.3512849039423\\
            26.5	11.353582473346\\
            26.6	11.3558758959428\\
            26.7	11.3581652023688\\
            26.8	11.3604503477905\\
            26.9	11.3627313624062\\
            27	11.3650082018362\\
            27.1	11.3672808958405\\
            27.2	11.369549400495\\
            27.3	11.3718137451198\\
            27.4	11.3740738862484\\
            27.5	11.3763298527598\\
            27.6	11.3785816016459\\
            27.7	11.3808291613447\\
            27.8	11.3830724893073\\
            27.9	11.3853116135302\\
            28	11.3875464919252\\
            28.1	11.3897771520451\\
            28.2	11.3920035522654\\
            28.3	11.3942257196942\\
            28.4	11.3964436131708\\
            28.5	11.3986572593589\\
            28.6	11.4008666175622\\
            28.7	11.4030717139998\\
            28.8	11.4052725084413\\
            28.9	11.407469026659\\
            29	11.4096612288913\\
            29.1	11.4118491404624\\
            29.2	11.4140327220804\\
            29.3	11.4162119986212\\
            29.4	11.4183869312628\\
            29.5	11.4205575444333\\
            29.6	11.422723799782\\
            29.7	11.4248857059374\\
            29.8	11.4270432710712\\
            29.9	11.4291964575438\\
            30	11.4313452886567\\
            30.1	11.4334897272453\\
            30.2	11.4356297961591\\
            30.3	11.4377654587107\\
            30.4	11.4398967372967\\
            30.5	11.442023595707\\
            30.6	11.4441460558854\\
            30.7	11.4462640821009\\
            30.8	11.4483776958429\\
            30.9	11.4504868618611\\
            31	11.4525916011896\\
            31.1	11.4546918790604\\
            31.2	11.4567877160516\\
            31.3	11.4588790778779\\
            31.4	11.4609659846613\\
            31.5	11.4630484026008\\
            31.6	11.4651263513611\\
            31.7	11.4671997976269\\
            31.8	11.4692687606046\\
            31.9	11.4713332074665\\
            32	11.4733931569596\\
            32.1	11.4754485767444\\
            32.2	11.4774994851086\\
            32.3	11.4795458502022\\
            32.4	11.4815876898525\\
            32.5	11.4836249727005\\
            32.6	11.4856577161122\\
            32.7	11.4876858892209\\
            32.8	11.4897095089307\\
            32.9	11.4917285448681\\
            33	11.4937430134749\\
            33.1	11.4957528848722\\
            33.2	11.4977581750383\\
            33.3	11.4997588545906\\
            33.4	11.5017549280614\\
            33.5	11.5037463995103\\
            33.6	11.5057332403012\\
            33.7	11.5077154652503\\
            33.8	11.5096930462208\\
            33.9	11.5116659975632\\
            34	11.5136342916409\\
            34.1	11.5155979423377\\
            34.2	11.5175569225189\\
            34.3	11.5195112456008\\
            34.4	11.5214608849517\\
            34.5	11.5234058535199\\
            34.6	11.5253461251778\\
            34.7	11.5272817124048\\
            34.8	11.529212589579\\
            34.9	11.5311387687101\\
            35	11.533060224683\\
            35.1	11.5349769690373\\
            35.2	11.5368889771656\\
            35.3	11.5387962601368\\
            35.4	11.5406987938526\\
            35.5	11.5425965889103\\
            35.6	11.5444896217221\\
            35.7	11.5463779024131\\
            35.8	11.5482614079068\\
            35.9	11.5501401478556\\
            36	11.5520140996959\\
            36.1	11.5538832726064\\
            36.2	11.5557476445376\\
            36.3	11.5576072241938\\
            36.4	11.5594619900409\\
            36.5	11.5613119503083\\
            36.6	11.5631570839782\\
            36.7	11.5649973988046\\
            36.8	11.5668328742873\\
            36.9	11.568663517704\\
            37	11.5704893090734\\
            37.1	11.5723102487527\\
            37.2	11.5741263366115\\
            37.3	11.5759375534485\\
            37.4	11.5777439053486\\
            37.5	11.5795453736323\\
            37.6	11.5813419639058\\
            37.7	11.5831336580129\\
            37.8	11.5849204610806\\
            37.9	11.5867023554766\\
            38	11.5884793458487\\
            38.1	11.5902514150895\\
            38.2	11.5920185673667\\
            38.3	11.5937807860993\\
            38.4	11.5955380749741\\
            38.5	11.5972904179377\\
            38.6	11.5990378181953\\
            38.7	11.6007802602222\\
            38.8	11.6025177467419\\
            38.9	11.6042502627593\\
            39	11.6059778105151\\
            39.1	11.6077003755453\\
            39.2	11.6094179596075\\
            39.3	11.6111305487696\\
            39.4	11.6128381443055\\
            39.5	11.6145407328163\\
            39.6	11.6162383150916\\
            39.7	11.6179308782666\\
            39.8	11.6196184226462\\
            39.9	11.6213009359009\\
            40	11.62297841785\\
            40.1	11.6246508567008\\
            40.2	11.6263182517865\\
            40.3	11.6279805918517\\
            40.4	11.6296378757433\\
            40.5	11.6312900927446\\
            40.6	11.6329372412153\\
            40.7	11.6345793109784\\
            40.8	11.6362162981542\\
            40.9	11.637848198362\\
            41	11.6394750022362\\
            41.1	11.6410967069168\\
            41.2	11.6427133035803\\
            41.3	11.6443247888781\\
            41.4	11.64593115453\\
            41.5	11.647532396698\\
            41.6	11.6491285076465\\
            41.7	11.6507194830473\\
            41.8	11.6523053157106\\
            41.9	11.6538860008176\\
            42	11.6554615317251\\
            42.1	11.6570319031235\\
            42.2	11.6585971089168\\
            42.3	11.6601571433044\\
            42.4	11.6617120007388\\
            42.5	11.6632616749275\\
            42.6	11.6648061608724\\
            42.7	11.6663454517889\\
            42.8	11.6678795432294\\
            42.9	11.6694084279164\\
            43	11.670932101954\\
            43.1	11.6724505575715\\
            43.2	11.6739637914254\\
            43.3	11.6754717952513\\
            43.4	11.6769745662593\\
            43.5	11.6784720956909\\
            43.6	11.6799643813105\\
            43.7	11.6814514138652\\
            43.8	11.6829331916748\\
            43.9	11.6844097049913\\
            44	11.6858809526911\\
            44.1	11.6873469245305\\
            44.2	11.6888076199434\\
            44.3	11.6902630281902\\
            44.4	11.6917131492632\\
            44.5	11.6931579719264\\
            44.6	11.6945974967312\\
            44.7	11.6960317152844\\
            44.8	11.6974606186797\\
            44.9	11.6988842083093\\
            45	11.7003024716946\\
            45.1	11.7017154107892\\
            45.2	11.7031230126171\\
            45.3	11.7045252796942\\
            45.4	11.7059221985463\\
            45.5	11.7073137722528\\
            45.6	11.7086999868409\\
            45.7	11.7100808459542\\
            45.8	11.7114563351213\\
            45.9	11.7128264585507\\
            46	11.7141912012718\\
            46.1	11.7155505680591\\
            46.2	11.7169045434424\\
            46.3	11.718253132763\\
            46.4	11.7195963200508\\
            46.5	11.7209341112149\\
            46.6	11.7222664897849\\
            46.7	11.7235934622383\\
            46.8	11.724915011604\\
            46.9	11.7262311449291\\
            47	11.7275418447415\\
            47.1	11.7288471186584\\
            47.2	11.7301469487064\\
            47.3	11.7314413430738\\
            47.4	11.7327302832857\\
            47.5	11.7340137781021\\
            47.6	11.735291808546\\
            47.7	11.7365643839503\\
            47.8	11.7378314848356\\
            47.9	11.7390931211084\\
            48	11.7403492727866\\
            48.1	11.7415999503509\\
            48.2	11.7428451333166\\
            48.3	11.7440848327392\\
            48.4	11.7453190359158\\
            48.5	11.7465477296226\\
            48.6	11.7477709257787\\
            48.7	11.7489886026411\\
            48.8	11.7502007727064\\
            48.9	11.7514074137272\\
            49	11.7526085387781\\
            49.1	11.7538041251074\\
            49.2	11.754994186368\\
            49.3	11.7561786993042\\
            49.4	11.7573576781476\\
            49.5	11.7585310991382\\
            49.6	11.7596989770873\\
            49.7	11.7608612877296\\
            49.8	11.7620180464577\\
            49.9	11.7631692285009\\
            50	11.7643148498325\\
            50.1	11.7654548851771\\
            50.2	11.7665893510897\\
            50.3	11.7677182217893\\
            50.4	11.7688415144137\\
            50.5	11.7699592026755\\
            50.6	11.7710713042964\\
            50.7	11.7721777924828\\
            50.8	11.77327868554\\
            50.9	11.7743739561688\\
            51	11.7754636232585\\
            51.1	11.7765476590037\\
            51.2	11.7776260828791\\
            51.3	11.7786988665719\\
            51.4	11.7797660301437\\
            51.5	11.7808275447745\\
            51.6	11.7818834311118\\
            51.7	11.7829336598293\\
            51.8	11.7839782521614\\
            51.9	11.7850171782745\\
            52	11.7860504599908\\
            52.1	11.7870780802888\\
            52.2	11.7881000216201\\
            52.3	11.7891163066891\\
            52.4	11.7901269043936\\
            52.5	11.7911318380278\\
            52.6	11.7921310759809\\
            52.7	11.7931246421374\\
            52.8	11.794112504379\\
            52.9	11.7950946871795\\
            53	11.796071157913\\
            53.1	11.7970419416442\\
            53.2	11.7980070052389\\
            53.3	11.7989663743535\\
            53.4	11.7999200153449\\
            53.5	11.8008679544617\\
            53.6	11.8018101575527\\
            53.7	11.8027466514582\\
            53.8	11.8036774015188\\
            53.9	11.8046024351679\\
            54	11.8055217172372\\
            54.1	11.8064352757538\\
            54.2	11.8073430750403\\
            54.3	11.8082451437175\\
            54.4	11.8091414455997\\
            54.5	11.8100320099018\\
            54.6	11.8109167999292\\
            54.7	11.8117958454917\\
            54.8	11.8126691093854\\
            54.9	11.8135366220159\\
            55	11.8143983456696\\
            55.1	11.8152543113479\\
            55.2	11.8161044808287\\
            55.3	11.8169488857088\\
            55.4	11.8177874872573\\
            55.5	11.8186203176674\\
            55.6	11.8194473376988\\
            55.7	11.8202685801424\\
            55.8	11.8210840236649\\
            55.9	11.8218936464028\\
            56	11.822697482043\\
            56.1	11.8234954900713\\
            56.2	11.8242877047728\\
            56.3	11.8250740851241\\
            56.4	11.8258546660079\\
            56.5	11.826629405892\\
            56.6	11.8273983402576\\
            56.7	11.828161427063\\
            56.8	11.8289187023888\\
            56.9	11.8296701236834\\
            57	11.830415727627\\
            57.1	11.8311554711585\\
            57.2	11.8318893915575\\
            57.3	11.832617445254\\
            57.4	11.8333396701272\\
            57.5	11.8340560220977\\
            57.6	11.8347665396454\\
            57.7	11.835471178181\\
            57.8	11.8361699767853\\
            57.9	11.8368628903596\\
            58	11.8375499585851\\
            58.1	11.8382311358544\\
            58.2	11.8389064624495\\
            58.3	11.8395758922536\\
            58.4	11.8402394661506\\
            58.5	11.8408971375139\\
            58.6	11.8415489478294\\
            58.7	11.8421948499613\\
            58.8	11.8428348859966\\
            58.9	11.8434690082913\\
            59	11.8440972595342\\
            59.1	11.8447195915719\\
            59.2	11.8453360476965\\
            59.3	11.8459465792443\\
            59.4	11.8465512301104\\
            59.5	11.8471499746731\\
            59.6	11.8477427867784\\
            59.7	11.848329711225\\
            59.8	11.8489106980778\\
            59.9	11.8494857927382\\
            60	11.8500549447629\\
            60.1	11.8506182001555\\
            60.2	11.8511755079645\\
            60.3	11.8517269147976\\
            60.4	11.8522723691939\\
            60.5	11.8528119183647\\
            60.6	11.8533455103408\\
            60.7	11.853873192937\\
            60.8	11.8543949136762\\
            60.9	11.8549107209759\\
            61	11.8554205618515\\
            61.1	11.8559244853248\\
            61.2	11.8564224379024\\
            61.3	11.8569144692105\\
            61.4	11.8574005252471\\
            61.5	11.8578806562426\\
            61.6	11.8583548076885\\
            61.7	11.8588230304174\\
            61.8	11.859285269414\\
            61.9	11.8597415761156\\
            62	11.8601918949986\\
            62.1	11.8606362781049\\
            62.2	11.8610746694031\\
            62.3	11.8615071215397\\
            62.4	11.861933577977\\
            62.5	11.8623540919639\\
            62.6	11.862768606457\\
            62.7	11.8631771753097\\
            62.8	11.8635797409711\\
            62.9	11.8639763578993\\
            63	11.8643669680363\\
            63.1	11.8647516264446\\
            63.2	11.8651303032506\\
            63.3	11.8655029680502\\
            63.4	11.8658696768113\\
            63.5	11.8662303702117\\
            63.6	11.8665851048231\\
            63.7	11.866933820818\\
            63.8	11.8672765753711\\
            63.9	11.8676133081501\\
            64	11.8679440769341\\
            64.1	11.8682688208847\\
            64.2	11.8685875983852\\
            64.3	11.8689003480921\\
            64.4	11.8692071289923\\
            64.5	11.8695078792382\\
            64.6	11.8698026584192\\
            64.7	11.8700914041837\\
            64.8	11.8703741767253\\
            64.9	11.8706509131873\\
            65	11.8709216743669\\
            65.1	11.8711863969036\\
            65.2	11.8714451421975\\
            65.3	11.8716978463849\\
            65.4	11.871944571468\\
            65.5	11.8721852530805\\
            65.6	11.8724199538278\\
            65.7	11.8726486088397\\
            65.8	11.8728712813247\\
            65.9	11.8730879059095\\
            66	11.8732985464054\\
            66.1	11.873503136937\\
            66.2	11.8737017419165\\
            66.3	11.8738942949672\\
            66.4	11.8740808611042\\
            66.5	11.8742613734476\\
            66.6	11.8744358976147\\
            66.7	11.8746043662245\\
            66.8	11.8747668454954\\
            66.9	11.8749233013523\\
            67	11.8750736991941\\
            67.1	11.8752181061411\\
            67.2	11.8753564535601\\
            67.3	11.8754888091723\\
            67.4	11.8756151038441\\
            67.5	11.8757354058974\\
            67.6	11.8758496456987\\
            67.7	11.8759578921701\\
            67.8	11.8760600751783\\
            67.9	11.8761562642458\\
            68	11.8762463887399\\
            68.1	11.8763305187826\\
            68.2	11.8764085832425\\
            68.3	11.876480652841\\
            68.4	11.8765466559482\\
            68.5	11.8766066638843\\
            68.6	11.8766606045215\\
            68.7	11.8767085497786\\
            68.8	11.8767504270299\\
            68.9	11.8767863087927\\
            69	11.876816121944\\
            69.1	11.8768399395988\\
            69.2	11.8768576881374\\
            69.3	11.8768694412721\\
            69.4	11.8768751248867\\
            69.5	11.876874813291\\
            69.6	11.8768684318722\\
            69.7	11.8768560555368\\
            69.8	11.8768376091768\\
            69.9	11.8768131682946\\
            70	11.876782657287\\
            70.1	11.8767461522523\\
            70.2	11.8767035770923\\
            70.3	11.8766550085009\\
            70.4	11.8766003698858\\
            70.5	11.8765397385348\\
            70.6	11.8764730762344\\
            70.7	11.8764003442511\\
            70.8	11.8763216207652\\
            70.9	11.8762368279501\\
            71	11.8761460445796\\
            71.1	11.8760491923345\\
            71.2	11.8759463505816\\
            71.3	11.8758374405102\\
            71.4	11.875722542079\\
            71.5	11.8756015759849\\
            71.6	11.8754746227799\\
            71.7	11.8753416026691\\
            71.8	11.8752025967961\\
            71.9	11.8750575248751\\
            72	11.8749064686403\\
            72.1	11.8747493473169\\
            72.2	11.8745862432288\\
            72.3	11.8744170751103\\
            72.4	11.8742419258767\\
            72.5	11.8740607137723\\
            72.6	11.8738735223017\\
            72.7	11.8736802692206\\
            72.8	11.8734810386219\\
            72.9	11.8732757477739\\
            73	11.873064481357\\
            73.1	11.872847156151\\
            73.2	11.8726238574247\\
            73.3	11.8723945014704\\
            73.4	11.8721591741439\\
            73.5	11.8719177912505\\
            73.6	11.8716704392319\\
            73.7	11.8714170334085\\
            73.8	11.8711576608067\\
            73.9	11.8708922362604\\
            74	11.870620847382\\
            74.1	11.8703434085202\\
            74.2	11.8700600078715\\
            74.3	11.8697706031563\\
            74.4	11.8694751515856\\
            74.5	11.8691737422314\\
            74.6	11.8688662882317\\
            74.7	11.8685528792408\\
            74.8	11.8682334279137\\
            74.9	11.867908024486\\
            75	11.8675765811313\\
            75.1	11.8672391886656\\
            75.2	11.8668957587796\\
            75.3	11.8665463828707\\
            75.4	11.866190972148\\
            75.5	11.8658296185884\\
            75.6	11.8654622329203\\
            75.7	11.8650889076989\\
            75.8	11.8647095531737\\
            75.9	11.864324262477\\
            76	11.8639329453779\\
            76.1	11.8635356955872\\
            76.2	11.8631324223947\\
            76.3	11.8627232200877\\
            76.4	11.8623079974775\\
            76.5	11.8618868494271\\
            76.6	11.86145968427\\
            76.7	11.8610265974441\\
            76.8	11.8605874968059\\
            76.9	11.8601424783672\\
            77	11.859691449508\\
            77.1	11.8592345068132\\
            77.2	11.8587715571873\\
            77.3	11.8583026977873\\
            77.4	11.8578278350424\\
            77.5	11.8573470666812\\
            77.6	11.8568602986585\\
            77.7	11.8563676292733\\
            77.8	11.8558689640066\\
            77.9	11.8553644017271\\
            78	11.8548538961743\\
            78.1	11.8543374005907\\
            78.2	11.8538150146981\\
            78.3	11.8532866427957\\
            78.4	11.852752385172\\
            78.5	11.8522121456564\\
            78.6	11.8516660251023\\
            78.7	11.8511139268687\\
            78.8	11.8505559523753\\
            78.9	11.8499920045095\\
            79	11.8494221852569\\
            79.1	11.8488463970351\\
            79.2	11.848264742393\\
            79.3	11.847677123281\\
            79.4	11.8470836428094\\
            79.5	11.8464842024599\\
            79.6	11.8458789059061\\
            79.7	11.8452676541616\\
            79.8	11.844650551461\\
            79.9	11.8440274983514\\
            80	11.8433985996264\\
            80.1	11.8427637553691\\
            80.2	11.8421230709306\\
            80.3	11.841476445928\\
            80.4	11.8408239862716\\
            80.5	11.8401655911136\\
            80.6	11.8395013669212\\
            80.7	11.8388312123828\\
            80.8	11.8381552345208\\
            80.9	11.8374733315623\\
            81	11.8367856110833\\
            81.1	11.8360919708478\\
            81.2	11.8353925189869\\
            81.3	11.8346871528026\\
            81.4	11.8339759809786\\
            81.5	11.8332589003565\\
            81.6	11.8325360201706\\
            81.7	11.8318072902758\\
            81.8	11.8310726600414\\
            81.9	11.8303322395278\\
            82	11.8295859244299\\
            82.1	11.8288338253545\\
            82.2	11.8280758375391\\
            82.3	11.8273120721387\\
            82.4	11.8265424239317\\
            82.5	11.8257670046225\\
            82.6	11.8249857085318\\
            82.7	11.8241986479079\\
            82.8	11.8234057166188\\
            82.9	11.8226070274552\\
            83	11.8218024738308\\
            83.1	11.8209921690798\\
            83.2	11.8201760061601\\
            83.3	11.8193540989509\\
            83.4	11.8185263399554\\
            83.5	11.8176928435918\\
            83.6	11.8168535019145\\
            83.7	11.8160084298792\\
            83.8	11.8151575190891\\
            83.9	11.8143008850388\\
            84	11.813438418879\\
            84.1	11.8125702366446\\
            84.2	11.8116962290348\\
            84.3	11.8108165126191\\
            84.4	11.8099309776509\\
            84.5	11.8090397412321\\
            84.6	11.8081426931688\\
            84.7	11.807239951097\\
            84.8	11.8063314043732\\
            84.9	11.8054171711692\\
            85	11.8044971403933\\
            85.1	11.8035714307467\\
            85.2	11.8026399306957\\
            85.3	11.801702759469\\
            85.4	11.8007598631393\\
            85.5	11.7998111873126\\
            85.6	11.7988568520107\\
            85.7	11.7978967445903\\
            85.8	11.7969309855993\\
            85.9	11.7959594619511\\
            86	11.7949822947217\\
            86.1	11.7939993703792\\
            86.2	11.7930108105254\\
            86.3	11.7920165011895\\
            86.4	11.7910165644927\\
            86.5	11.7900108860266\\
            86.6	11.7889995884335\\
            86.7	11.7879825568652\\
            86.8	11.7869599144866\\
            86.9	11.7859315460082\\
            87	11.7848975751154\\
            87.1	11.7838578860831\\
            87.2	11.7828126031111\\
            87.3	11.7817616100402\\
            87.4	11.7807050315859\\
            87.5	11.7796427511531\\
            87.6	11.7785748939745\\
            87.7	11.7775013430171\\
            87.8	11.7764222240289\\
            87.9	11.7753374195452\\
            88	11.7742470558227\\
            88.1	11.7731510149662\\
            88.2	11.7720494237431\\
            88.3	11.7709421638256\\
            88.4	11.7698293624931\\
            88.5	11.768710900984\\
            88.6	11.7675869070859\\
            88.7	11.7664572616104\\
            88.8	11.7653220928493\\
            88.9	11.764181281186\\
            89	11.7630349554177\\
            89.1	11.7618830579485\\
            89.2	11.7607255307342\\
            89.3	11.7595625033281\\
            89.4	11.7583938550447\\
            89.5	11.7572197159405\\
            89.6	11.7560399649026\\
            89.7	11.7548547324884\\
            89.8	11.7536638971606\\
            89.9	11.7524675899755\\
            90	11.7512656889726\\
            90.1	11.7500583257043\\
            90.2	11.7488453777884\\
            90.3	11.7476269772746\\
            90.4	11.7464030013573\\
            90.5	11.7451735825815\\
            90.6	11.7439385977215\\
            90.7	11.7426981798136\\
            90.8	11.7414522052142\\
            90.9	11.7402008074509\\
            91	11.7389438624606\\
            91.1	11.7376815042631\\
            91.2	11.7364136083756\\
            91.3	11.7351403093075\\
            91.4	11.7338614821597\\
            91.5	11.7325772619272\\
            91.6	11.7312875232969\\
            91.7	11.7299924017492\\
            91.8	11.7286917715555\\
            91.9	11.7273857686823\\
            92	11.7260742669855\\
            92.1	11.7247574029153\\
            92.2	11.7234350499152\\
            92.3	11.7221073449148\\
            92.4	11.720774160948\\
            92.5	11.7194356354236\\
            92.6	11.7180916409639\\
            92.7	11.7167423154589\\
            92.8	11.7153875977628\\
            92.9	11.7140274263075\\
            93	11.7126619396974\\
            93.1	11.7112910095301\\
            93.2	11.709914774885\\
            93.3	11.7085331069525\\
            93.4	11.7071461452853\\
            93.5	11.7057537606682\\
            93.6	11.7043560931234\\
            93.7	11.7029530130318\\
            93.8	11.7015446608869\\
            93.9	11.7001309066637\\
            94	11.6987118913246\\
            94.1	11.6972874844416\\
            94.2	11.6958578274441\\
            94.3	11.6944227895025\\
            94.4	11.6929825125096\\
            94.5	11.6915368652362\\
            94.6	11.6900859900403\\
            94.7	11.6886297552906\\
            94.8	11.6871683038086\\
            94.9	11.6857015035622\\
            95	11.6842294978349\\
            95.1	11.6827521541986\\
            95.2	11.681269616392\\
            95.3	11.6797817515923\\
            95.4	11.6782887039967\\
            95.5	11.6767903403848\\
            95.6	11.6752868054113\\
            95.7	11.6737779654588\\
            95.8	11.6722639656377\\
            95.9	11.6707446719392\\
            96	11.6692202299221\\
            96.1	11.6676905051872\\
            96.2	11.6661556437459\\
            96.3	11.6646155108054\\
            96.4	11.6630702528279\\
            96.5	11.6615198052523\\
            96.6	11.6599641031179\\
            96.7	11.6584032935565\\
            96.8	11.6568372408016\\
            96.9	11.6552660924313\\
            97	11.6536897122914\\
            97.1	11.6521082484039\\
            97.2	11.6505215642287\\
            97.3	11.6489298082278\\
            97.4	11.6473328434772\\
            97.5	11.6457308188807\\
            97.6	11.6441235971281\\
            97.7	11.6425113275626\\
            97.8	11.6408938724906\\
            97.9	11.639271381693\\
            98	11.6376437170946\\
            98.1	11.6360110289096\\
            98.2	11.6343731786834\\
            98.3	11.6327303170656\\
            98.4	11.6310823052195\\
            98.5	11.6294292942276\\
            98.6	11.6277711448746\\
            98.7	11.6261080086737\\
            98.8	11.6244397460324\\
            98.9	11.6227665088909\\
            99	11.6210881572816\\
            99.1	11.6194048435734\\
            99.2	11.6177164274212\\
            99.3	11.6160230616203\\
            99.4	11.6143246054511\\
            99.5	11.6126212121331\\
            99.6	11.6109127405742\\
            99.7	11.6091993444139\\
            99.8	11.6074808821897\\
            99.9	11.6057575079632\\
            100	11.6040290798987\\
            100.1	11.6022957524775\\
            100.2	11.6005574578654\\
            100.3	11.5988141278473\\
            100.4	11.5970659175298\\
            100.5	11.595312684155\\
            100.6	11.5935545832442\\
            100.7	11.5917914716724\\
            100.8	11.5900235053742\\
            100.9	11.5882505408588\\
            101	11.5864727344721\\
            101.1	11.5846899423587\\
            101.2	11.5829023212742\\
            101.3	11.5811097269998\\
            101.4	11.5793123166988\\
            101.5	11.5775099457904\\
            101.6	11.5757027718441\\
            101.7	11.5738906499177\\
            101.8	11.5720737379855\\
            101.9	11.5702518907453\\
            102	11.5684252665742\\
            102.1	11.5665937198112\\
            102.2	11.5647574092344\\
            102.3	11.5629161888253\\
            102.4	11.5610702177615\\
            102.5	11.5592193496678\\
            102.6	11.5573637441195\\
            102.7	11.5555032543862\\
            102.8	11.5536380404393\\
            102.9	11.5517679551941\\
            103	11.5498931590162\\
            103.1	11.548013504468\\
            103.2	11.5461291523078\\
            103.3	11.544239954746\\
            103.4	11.5423460729318\\
            103.5	11.5404473587249\\
            103.6	11.5385439736638\\
            103.7	11.5366357692586\\
            103.8	11.5347229074353\\
            103.9	11.5328053172316\\
            104	11.5308829273313\\
            104.1	11.5289559002361\\
            104.2	11.5270240865882\\
            104.3	11.5250876492746\\
            104.4	11.5231464385916\\
            104.5	11.5212006178074\\
            104.6	11.5192500368742\\
            104.7	11.5172948594392\\
            104.8	11.5153349351138\\
            104.9	11.5133704279215\\
            105	11.5114011871304\\
            105.1	11.5094273771427\\
            105.2	11.5074488468852\\
            105.3	11.5054657611342\\
            105.4	11.5034779684772\\
            105.5	11.5014856340628\\
            105.6	11.4994886061422\\
            105.7	11.4974870502335\\
            105.8	11.4954808142497\\
            105.9	11.4934700640801\\
            106	11.4914546473011\\
            106.1	11.4894347301699\\
            106.2	11.487410159928\\
            106.3	11.4853811031976\\
            106.4	11.4833474068892\\
            106.5	11.4813092379874\\
            106.6	11.4792664430691\\
            106.7	11.4772191894834\\
            106.8	11.4751673234755\\
            106.9	11.4731110127551\\
            107	11.4710501032375\\
            107.1	11.4689847629905\\
            107.2	11.4669148376031\\
            107.3	11.4648404954987\\
            107.4	11.4627615819374\\
            107.5	11.4606782657001\\
            107.6	11.4585904728527\\
            107.7	11.456498129132\\
            107.8	11.4544014038462\\
            107.9	11.4523001414425\\
            108	11.4501945115824\\
            108.1	11.4480843583893\\
            108.2	11.4459698518738\\
            108.3	11.4438508358375\\
            108.4	11.4417274806376\\
            108.5	11.4395996297574\\
            108.6	11.4374674538984\\
            108.7	11.4353307962228\\
            108.8	11.4331898277784\\
            108.9	11.4310443914083\\
            109	11.4288946585029\\
            109.1	11.426740471588\\
            109.2	11.4245820023936\\
            109.3	11.4224190931324\\
            109.4	11.4202519158715\\
            109.5	11.4180803125074\\
            109.6	11.4159044554465\\
            109.7	11.4137241862713\\
            109.8	11.4115396777235\\
            109.9	11.4093507710734\\
            110	11.4071576393955\\
            110.1	11.4049601236516\\
            110.2	11.4027583972464\\
            110.3	11.4005523008305\\
            110.4	11.398342008141\\
            110.5	11.3961273595192\\
            110.6	11.3939085290305\\
            110.7	11.3916853567093\\
            110.8	11.3894580169473\\
            110.9	11.3872263494729\\
            111	11.3849905290029\\
            111.1	11.3827503949608\\
            111.2	11.3805061223865\\
            111.3	11.3782576345362\\
            111.4	11.3760048543626\\
            111.5	11.3737479573842\\
            111.6	11.3714867822692\\
            111.7	11.3692215048574\\
            111.8	11.3669519635157\\
            111.9	11.3646783344001\\
            112	11.3624004555809\\
            112.1	11.3601185035268\\
            112.2	11.357832316011\\
            112.3	11.3555420698167\\
            112.4	11.3532476024178\\
            112.5	11.3509490909118\\
            112.6	11.3486463724763\\
            112.7	11.3463396245182\\
            112.8	11.3440286839233\\
            112.9	11.3417137284051\\
            113	11.3393945945549\\
            113.1	11.3370714603952\\
            113.2	11.3347441622248\\
            113.3	11.3324128783711\\
            113.4	11.3300774448424\\
            113.5	11.3277380402684\\
            113.6	11.3253945003708\\
            113.7	11.3230470040788\\
            113.8	11.3206953868246\\
            113.9	11.3183398278397\\
            114	11.3159801622686\\
            114.1	11.3136165696408\\
            114.2	11.3112488848153\\
            114.3	11.3088772876169\\
            114.4	11.306501612623\\
            114.5	11.3041220399513\\
            114.6	11.3017384038946\\
            114.7	11.2993508848656\\
            114.8	11.2969593168747\\
            114.9	11.2945638806257\\
            115	11.2921644967348\\
            115.1	11.2897610855354\\
            115.2	11.2873538281673\\
            115.3	11.2849425579392\\
            115.4	11.2825274562754\\
            115.5	11.2801083562124\\
            115.6	11.2776854394559\\
            115.7	11.2752585387673\\
            115.8	11.2728278361365\\
            115.9	11.2703931640464\\
            116	11.267954704774\\
            116.1	11.2655122905259\\
            116.2	11.2630661038565\\
            116.3	11.2606159767051\\
            116.4	11.2581620919008\\
            116.5	11.2557042811129\\
            116.6	11.2532427274479\\
            116.7	11.2507772623016\\
            116.8	11.2483080690605\\
            116.9	11.2458349788494\\
            117	11.2433581753252\\
            117.1	11.2408774893504\\
            117.2	11.2383931048502\\
            117.3	11.2359048524217\\
            117.4	11.2334129162605\\
            117.5	11.2309171266958\\
            117.6	11.2284176681961\\
            117.7	11.2259143708245\\
            117.8	11.2234074193135\\
            117.9	11.2208966434686\\
            118	11.2183822282838\\
            118.1	11.2158640033043\\
            118.2	11.213342153788\\
            118.3	11.2108165090166\\
            118.4	11.2082872545147\\
            118.5	11.2057542193029\\
            118.6	11.2032175891625\\
            118.7	11.2006772822447\\
            118.8	11.1981332164376\\
            118.9	11.1955855779117\\
            119	11.193034195049\\
            119.1	11.1904792542704\\
            119.2	11.187920583707\\
            119.3	11.1853583700324\\
            119.4	11.1827924411242\\
            119.5	11.1802229839116\\
            119.6	11.177649826015\\
            119.7	11.1750731546166\\
            119.8	11.1724927970892\\
            119.9	11.1699089408586\\
            120	11.1673214130515\\
        } node[above=-0.3mm,pos=0.25] {\footnotesize\textcolor{blue}{\textit{UL SNR upper bound}}};
        % node[above=-0.7mm,pos=0.5] {\footnotesize\textcolor{blue}{\textit{UL SNR upper bound}}};
        % \addlegendentry{UL SNR (nominal)}
        
        \addplot [color=blue, line width=1.0pt, draw=none, forget plot]
        table[row sep=crcr]{%
            0	10.2615921253661\\
            0.1	10.2829011576384\\
            0.2	10.303517279376\\
            0.3	10.3234391871773\\
            0.4	10.3426675985913\\
            0.5	10.3612011469491\\
            0.6	10.3790403476296\\
            0.7	10.3961837710551\\
            0.8	10.4126317305953\\
            0.9	10.4283827339102\\
            1	10.4434368922563\\
            1.1	10.4577926504643\\
            1.2	10.4714499173092\\
            1.3	10.4844070745129\\
            1.4	10.4966638277355\\
            1.5	10.5082184950973\\
            1.6	10.5190705782428\\
            1.7	10.5292183309818\\
            1.8	10.5386610497731\\
            1.9	10.5473969231887\\
            2	10.5554250410584\\
            2.1	10.5627435255667\\
            2.2	10.5693512581923\\
            2.3	10.575246293355\\
            2.4	10.5804273021773\\
            2.5	10.5848922697039\\
            2.6	10.588639654403\\
            2.7	10.5916673700968\\
            2.8	10.5939736600023\\
            2.9	10.595556364616\\
            3	10.5964135090039\\
            3.1	10.596542857982\\
            3.2	10.5959422152383\\
            3.3	10.5946092672856\\
            3.4	10.592541592879\\
            3.5	10.5897367973243\\
            3.6	10.5861922305434\\
            3.7	10.5819054134415\\
            3.8	10.5768735806853\\
            3.9	10.5710938117549\\
            4	10.5645634942878\\
            4.1	10.55727938665\\
            4.2	10.5492387827086\\
            4.3	10.5404381953978\\
            4.4	10.5308748204676\\
            4.5	10.5205449197443\\
            4.6	10.7555135422526\\
            4.7	10.7616864997161\\
            4.8	10.7671217912361\\
            4.9	10.7718179394791\\
            5	10.7757730458188\\
            5.1	10.7789854056276\\
            5.2	10.7814530389616\\
            5.3	10.7831740111697\\
            5.4	10.7841462587388\\
            5.5	10.7843676139143\\
            5.6	10.7838359270743\\
            5.7	10.7825487939208\\
            5.8	10.7805039758775\\
            5.9	10.7776988282938\\
            6	10.7741310204762\\
            6.1	10.7697976632156\\
            6.2	10.7646963302131\\
            6.3	10.7588238830959\\
            6.4	10.752177796115\\
            6.5	10.744754676704\\
            6.6	10.7365518954556\\
            6.7	10.7275658001334\\
            6.8	10.7177936530764\\
            6.9	10.7072315364324\\
            7	10.6958765992814\\
            7.1	10.6837246517148\\
            7.2	10.6707727241129\\
            7.3	10.6570163475469\\
            7.4	10.6424524277944\\
            7.5	10.6270766385084\\
            7.6	10.6108844671017\\
            7.7	10.5938726202919\\
            7.8	10.5760358974024\\
            7.9	10.5573708635527\\
            8	10.5378720100767\\
            8.1	10.5175357527058\\
            8.2	10.4963562649999\\
            8.3	10.4743298049148\\
            8.4	10.4514502177399\\
            8.5	10.4277135945538\\
            8.6	10.4031134410846\\
            8.7	10.3776456717188\\
            8.8	10.3513034404729\\
            8.9	10.3240824744439\\
            9	10.2959755628671\\
            9.1	10.2669782341028\\
            9.2	10.2370828985461\\
            9.3	10.2005510894326\\
            9.4	10.8046531558431\\
            9.5	10.8052735367227\\
            9.6	10.8050819419235\\
            9.7	10.8040759964665\\
            9.8	10.802253235724\\
            9.9	10.7996111778633\\
            10	10.7961470893778\\
            10.1	10.791858377961\\
            10.2	10.7867420364823\\
            10.3	10.7807953581356\\
            10.4	10.7740150569322\\
            10.5	10.7663983071141\\
            10.6	10.757941538086\\
            10.7	10.748641800238\\
            10.8	10.7384952320801\\
            10.9	10.7274987547761\\
            11	10.7156482090851\\
            11.1	10.7029403810674\\
            11.2	10.6893711329222\\
            11.3	10.6749361292525\\
            11.4	10.659631941264\\
            11.5	10.6434536313257\\
            11.6	10.6263976184274\\
            11.7	10.6084586382101\\
            11.8	10.8010593121654\\
            11.9	10.7979173312622\\
            12	10.7939407888571\\
            12.1	10.789126455362\\
            12.2	10.7834718271919\\
            12.3	10.7769733838003\\
            12.4	10.7696284925006\\
            12.5	10.7614333358092\\
            12.6	10.7523851468123\\
            12.7	10.7424798045438\\
            12.8	10.731714402205\\
            12.9	10.7200845081882\\
            13	10.7075870696123\\
            13.1	10.6942173364311\\
            13.2	10.6799721029062\\
            13.3	10.6648462920386\\
            13.4	10.6488365378657\\
            13.5	10.6319374272174\\
            13.6	10.6141454258512\\
            13.7	10.5954547744316\\
            13.8	10.5758617616832\\
            13.9	10.5553602712957\\
            14	10.5339464054539\\
            14.1	10.5116136791313\\
            14.2	10.4883579976872\\
            14.3	10.464172494722\\
            14.4	10.4390528675646\\
            14.5	10.4129918547637\\
            14.6	10.3859849334767\\
            14.7	10.3580244324401\\
            14.8	10.3291055954759\\
            14.9	10.2992211653565\\
            15	10.2683636187764\\
            15.1	10.2365278224501\\
            15.2	10.2037050078392\\
            15.3	10.1698897703926\\
            15.4	10.13507286996\\
            15.5	10.0992486132939\\
            15.6	10.062407267686\\
            15.7	10.02454283214\\
            15.8	9.98564505881039\\
            15.9	9.94570761833951\\
            16	9.90471972316733\\
            16.1	10.8341896337654\\
            16.2	10.8517315814994\\
            16.3	10.8683850594466\\
            16.4	10.8841502783397\\
            16.5	10.8990261548883\\
            16.6	10.9130125928237\\
            16.7	10.9261083748676\\
            16.8	10.3598916535897\\
            16.9	10.3831687979418\\
            17	10.4055102626678\\
            17.1	10.4269153262478\\
            17.2	10.4473856146991\\
            17.3	10.4669202595493\\
            17.4	10.4855205606376\\
            17.5	10.5031855049137\\
            17.6	10.5199160683775\\
            17.7	10.5357110952107\\
            17.8	10.5505712392859\\
            17.9	10.5644952033252\\
            18	10.5774833201502\\
            18.1	10.5895341518452\\
            18.2	10.600647710651\\
            18.3	10.6108224183159\\
            18.4	10.6200579663991\\
            18.5	10.6283526360864\\
            18.6	10.6357055415755\\
            18.7	10.6421155907254\\
            18.8	10.6475808523782\\
            18.9	10.6521002120075\\
            19	10.6556715951311\\
            19.1	10.6582935614575\\
            19.2	10.6599638911736\\
            19.3	10.6606808153788\\
            19.4	10.6604419664\\
            19.5	10.6592452432682\\
            19.6	10.6570881273526\\
            19.7	10.6539681815161\\
            19.8	10.6498827325151\\
            19.9	10.6448290022699\\
            20	10.6388041586881\\
            20.1	10.6318050772825\\
            20.2	10.6238287622631\\
            20.3	10.6148717365536\\
            20.4	10.6049308351841\\
            20.5	10.5940022215516\\
            20.6	10.5820825553637\\
            20.7	10.5691676327615\\
            20.8	10.5552539312673\\
            20.9	10.5403368712353\\
            21	10.5244127403941\\
            21.1	10.5074765738788\\
            21.2	10.4895244612396\\
            21.3	10.4705510420354\\
            21.4	10.4505521984179\\
            21.5	10.4295221630169\\
            21.6	10.4074566004346\\
            21.7	10.3843493240223\\
            21.8	10.3601957697142\\
            21.9	10.334989318057\\
            22	10.3087251641911\\
            22.1	10.2813962411343\\
            22.2	10.252997489995\\
            22.3	10.2235220033092\\
            22.4	10.1929625844212\\
            22.5	10.1613137658211\\
            22.6	10.1285672885725\\
            22.7	10.094717392462\\
            22.8	10.059755308623\\
            22.9	10.0236749661609\\
            23	9.98646706491358\\
            23.1	9.94812520370968\\
            23.2	11.113987946834\\
            23.3	11.0980347767485\\
            23.4	11.0810498895707\\
            23.5	11.0630293148855\\
            23.6	11.043967140865\\
            23.7	10.9920650245216\\
            23.8	11.0157880616526\\
            23.9	11.0385036088952\\
            24	11.0602132027429\\
            24.1	11.0809164414229\\
            24.2	11.1006144826873\\
            24.3	11.1193067397512\\
            24.4	11.1369939946224\\
            24.5	11.1536754778873\\
            24.6	11.1693515979855\\
            24.7	11.1840214045665\\
            24.8	11.197684933928\\
            24.9	11.2103410557638\\
            25	11.2219894348705\\
            25.1	11.2326287613198\\
            25.2	11.2422583282444\\
            25.3	11.2508766457704\\
            25.4	11.2584826344334\\
            25.5	11.2650746234012\\
            25.6	11.2706511589176\\
            25.7	11.2752103874959\\
            25.8	11.2787504785986\\
            25.9	11.2812693937106\\
            26	11.2827649782269\\
            26.1	11.2832348374958\\
            26.2	11.2826766494689\\
            26.3	11.2810876254465\\
            26.4	11.2784652493033\\
            26.5	11.2748063404023\\
            26.6	11.2701081836144\\
            26.7	11.2643672001052\\
            26.8	11.2575804700349\\
            26.9	11.249744009184\\
            27	11.2408546864808\\
            27.1	11.2309081041744\\
            27.2	11.2199009125628\\
            27.3	11.207828291229\\
            27.4	11.1946866635222\\
            27.5	11.1804707761619\\
            27.6	11.1651768162845\\
            27.7	11.1487990864073\\
            27.8	11.1313335271797\\
            27.9	11.1127739843785\\
            28	11.0931161407716\\
            28.1	11.0723533716571\\
            28.2	11.0504810893122\\
            28.3	11.0274921834285\\
            28.4	11.0033817819927\\
            28.5	10.9781422724752\\
            28.6	10.951768483421\\
            28.7	10.9242522818976\\
            28.8	10.8955881803513\\
            28.9	10.8657675056734\\
            29	10.8347844359043\\
            29.1	10.8026297361125\\
            29.2	11.3773079039636\\
            29.3	11.3776930696829\\
            29.4	11.3769961923409\\
            29.5	11.375214912933\\
            29.6	11.124576015071\\
            29.7	11.1357660976893\\
            29.8	11.1458906185034\\
            29.9	11.1549481284457\\
            30	11.1629374017553\\
            30.1	11.1698567812788\\
            30.2	11.1757046311863\\
            30.3	11.1804790843134\\
            30.4	11.184178091952\\
            30.5	11.1867995741886\\
            30.6	11.1883410656879\\
            30.7	11.1888002702178\\
            30.8	11.1881743011065\\
            30.9	11.1864606413804\\
            31	11.1836559773358\\
            31.1	11.179757565947\\
            31.2	11.1747616597617\\
            31.3	11.1686652834917\\
            31.4	11.1614642481462\\
            31.5	11.1531553389946\\
            31.6	11.1437339166263\\
            31.7	11.1331965186837\\
            31.8	11.1215380452917\\
            31.9	11.1087547772108\\
            32	11.0948411428309\\
            32.1	11.0797931556863\\
            32.2	11.0636047598421\\
            32.3	11.0462716900419\\
            32.4	11.0277873920914\\
            32.5	11.0081473091032\\
            32.6	10.9873443732161\\
            32.7	10.9653737216867\\
            32.8	10.9422277560068\\
            32.9	10.9179012919314\\
            33	10.8923861815987\\
            33.1	10.8656769019893\\
            33.2	10.837764735414\\
            33.3	10.8086438010824\\
            33.4	10.77830564211\\
            33.5	10.7467414398066\\
            33.6	10.7139447369879\\
            33.7	10.6799052884344\\
            33.8	10.6446162231668\\
            33.9	10.9359956922525\\
            34	10.9493444418262\\
            34.1	10.9615252287015\\
            34.2	10.9725375327538\\
            34.3	10.9823821535202\\
            34.4	10.9910583327365\\
            34.5	10.998566416904\\
            34.6	11.0049054117744\\
            34.7	11.010075212592\\
            34.8	11.0140745903312\\
            34.9	11.0169029896854\\
            35	11.0185589471176\\
            35.1	11.0190414564079\\
            35.2	11.0183488188367\\
            35.3	11.0164795758402\\
            35.4	11.0134317919028\\
            35.5	11.009203553611\\
            35.6	11.0037926860863\\
            35.7	10.9971968174694\\
            35.8	10.6528342626679\\
            35.9	10.6774453168059\\
            36	10.7008290318635\\
            36.1	10.7229891179353\\
            36.2	10.7439264765894\\
            36.3	10.7636443056338\\
            36.4	10.7821432243701\\
            36.5	10.7994259277345\\
            36.6	10.8154927606015\\
            36.7	10.8303459230856\\
            36.8	10.8439854922816\\
            36.9	10.8564131802199\\
            37	10.8676288017337\\
            37.1	10.8776332419263\\
            37.2	10.886427090699\\
            37.3	10.8940097773853\\
            37.4	10.9003818151083\\
            37.5	10.9055423799358\\
            37.6	10.9094915107767\\
            37.7	10.9122281322023\\
            37.8	10.9137518101995\\
            37.9	10.9140612185858\\
            38	10.9580232484242\\
            38.1	10.9978703690217\\
            38.2	11.0364624273329\\
            38.3	11.5786867524517\\
            38.4	11.5766991903236\\
            38.5	11.5735118317355\\
            38.6	11.5691220167752\\
            38.7	11.5635273068073\\
            38.8	11.5567245579764\\
            38.9	11.548711065739\\
            39	11.5394831956216\\
            39.1	11.5290379708044\\
            39.2	11.5173712582365\\
            39.3	11.5044798012861\\
            39.4	11.4903589590386\\
            39.5	11.4750051862942\\
            39.6	11.4584133235639\\
            39.7	11.4405795270626\\
            39.8	11.421498106566\\
            39.9	11.4011649083035\\
            40	11.3795736976043\\
            40.1	11.3567199978772\\
            40.2	11.3325970146593\\
            40.3	11.3071999341674\\
            40.4	11.2805213850041\\
            40.5	11.25255620021\\
            40.6	11.2232964124657\\
            40.7	11.1927364838349\\
            40.8	11.1608685881219\\
            40.9	11.1276845225774\\
            41	11.0931781552354\\
            41.1	11.0573399322728\\
            41.2	11.0201632975721\\
            41.3	10.9816380179537\\
            41.4	10.9417570879218\\
            41.5	10.9005095655181\\
            41.6	10.8578879680713\\
            41.7	10.8138806124501\\
            41.8	10.7684795082476\\
            41.9	10.7216721956354\\
            42	10.6734501427605\\
            42.1	10.6238000740975\\
            42.2	10.5727128792246\\
            42.3	11.0747058133869\\
            42.4	11.0907428037128\\
            42.5	11.1054967918912\\
            42.6	11.1189683277762\\
            42.7	11.1311594687312\\
            42.8	11.1420704683534\\
            42.9	11.151702858788\\
            43	11.1600566031464\\
            43.1	11.1671327140368\\
            43.2	11.1729308686108\\
            43.3	11.1774515642387\\
            43.4	11.1806941954184\\
            43.5	11.1826587472296\\
            43.6	11.1833443336292\\
            43.7	11.1827504290224\\
            43.8	11.180875867762\\
            43.9	11.1777196138747\\
            44	11.1732802218767\\
            44.1	11.1675561443973\\
            44.2	11.1605456547128\\
            44.3	11.1522466917153\\
            44.4	11.1426572448584\\
            44.5	11.1317747356216\\
            44.6	11.1195968658551\\
            44.7	11.1061207425958\\
            44.8	11.091343151074\\
            44.9	11.0752613519568\\
            45	11.0578714481255\\
            45.1	11.0391703977485\\
            45.2	11.0191537624883\\
            45.3	10.9978181897832\\
            45.4	10.9751586899668\\
            45.5	11.5519600053337\\
            45.6	11.571495299287\\
            45.7	11.5897350303078\\
            45.8	11.6066814507844\\
            45.9	11.6223350484559\\
            46	11.6366975348967\\
            46.1	11.6497690935393\\
            46.2	11.6615509014182\\
            46.3	11.6720428426834\\
            46.4	11.6812455646369\\
            46.5	11.689158655868\\
            46.6	11.6957822373214\\
            46.7	11.7011156044828\\
            46.8	11.7051583539205\\
            46.9	11.707909489218\\
            47	11.7093680831462\\
            47.1	11.7095328473634\\
            47.2	11.7084023300357\\
            47.3	11.7059749496304\\
            47.4	11.7022487275135\\
            47.5	11.6972217864503\\
            47.6	11.6908916174\\
            47.7	11.6832560436553\\
            47.8	11.6743120207376\\
            47.9	11.6640570673993\\
            48	11.6524875972299\\
            48.1	11.6396008180448\\
            48.2	11.6253925935087\\
            48.3	11.6098598127282\\
            48.4	11.5929981799124\\
            48.5	11.701299477017\\
            48.6	11.7002247233417\\
            48.7	11.6978374763657\\
            48.8	11.6941362005139\\
            48.9	11.6891189115062\\
            49	11.6827837728673\\
            49.1	11.6751282627345\\
            49.2	11.6661502399625\\
            49.3	11.6558466400984\\
            49.4	11.6442150122425\\
            49.5	11.6312517428323\\
            49.6	11.2203090770283\\
            49.7	11.2542233639973\\
            49.8	11.2867908517554\\
            49.9	11.3180161489534\\
            50	11.3479012174639\\
            50.1	11.3764500657884\\
            50.2	11.4036643021617\\
            50.3	11.4295473481692\\
            50.4	11.4541004694573\\
            50.5	11.4773265121061\\
            50.6	11.4992264086354\\
            50.7	11.5198024392739\\
            50.8	11.5390552114082\\
            50.9	11.5569864473865\\
            51	11.5735964359588\\
            51.1	11.5888863480174\\
            51.2	11.6028561587427\\
            51.3	11.6155064924343\\
            51.4	11.6268370144059\\
            51.5	11.6368478056968\\
            51.6	11.645538224134\\
            51.7	11.6529078093292\\
            51.8	11.6589556126593\\
            51.9	11.6636806326814\\
            52	11.6670816140362\\
            52.1	11.6691570907709\\
            52.2	11.6699052662252\\
            52.3	11.6693244215154\\
            52.4	11.6674121944654\\
            52.5	11.664166552949\\
            52.6	11.6595845833175\\
            52.7	11.6536639352233\\
            52.8	11.6464011371634\\
            52.9	11.6377935141646\\
            53	11.6278370288867\\
            53.1	11.6165286738992\\
            53.2	11.6038638363782\\
            53.3	11.5898391670975\\
            53.4	11.574449466378\\
            53.5	11.5576910322528\\
            53.6	11.5395580650733\\
            53.7	11.5200464974761\\
            53.8	11.4991499148042\\
            53.9	11.4768638699283\\
            54	11.4531813161042\\
            54.1	11.4280974101881\\
            54.2	11.4016044541282\\
            54.3	11.3736971904401\\
            54.4	11.3443672483458\\
            54.5	11.313608935516\\
            54.6	11.2814131844796\\
            54.7	11.2477738452609\\
            54.8	11.2126811270848\\
            54.9	11.1761283969891\\
            55	11.1381051113869\\
            55.1	11.7008007260306\\
            55.2	11.7106282118895\\
            55.3	11.719081410774\\
            55.4	11.7261615780003\\
            55.5	11.731868966848\\
            55.6	11.736204269508\\
            55.7	11.7391674190352\\
            55.8	11.5502676743529\\
            55.9	11.5776853297207\\
            56	11.603702418157\\
            56.1	11.628323423003\\
            56.2	11.6515504849122\\
            56.3	11.6733874734389\\
            56.4	11.6938361670215\\
            56.5	11.7128998346479\\
            56.6	11.7305799035935\\
            56.7	11.7468790536601\\
            56.8	11.7617983703621\\
            56.9	11.7753399539045\\
            57	11.7875045558921\\
            57.1	11.7982937047958\\
            57.2	11.807707824653\\
            57.3	11.8157478784227\\
            57.4	11.8224139674403\\
            57.5	11.8277064937822\\
            57.6	11.8316252395245\\
            57.7	11.8341700489123\\
            57.8	11.8353403868152\\
            57.9	11.8351355411462\\
            58	11.833554660237\\
            58.1	11.830596475636\\
            58.2	11.8262598184284\\
            58.3	11.8205428622271\\
            58.4	11.8134441187871\\
            58.5	11.8049612006656\\
            58.6	11.7950922968008\\
            58.7	11.783834454016\\
            58.8	11.7711855335163\\
            58.9	11.7571420101117\\
            59	11.7417014109116\\
            59.1	11.724859630771\\
            59.2	11.7066138548478\\
            59.3	11.6869593883876\\
            59.4	11.6658930651514\\
            59.5	11.6434101228106\\
            59.6	11.61950543239\\
            59.7	11.5941752792067\\
            59.8	11.5188967319328\\
            59.9	11.5194026962344\\
            60	11.51849808786\\
            60.1	11.5161831023589\\
            60.2	11.5124579348646\\
            60.3	11.5073224581205\\
            60.4	11.5007763026782\\
            60.5	11.4928190205768\\
            60.6	11.4834496793521\\
            60.7	11.3809770287516\\
            60.8	11.387340082345\\
            60.9	11.3922739758815\\
            61	11.3957807850304\\
            61.1	11.3978615357112\\
            61.2	11.3985177206581\\
            61.3	11.3977500315289\\
            61.4	11.3955593850882\\
            61.5	11.3919461442437\\
            61.6	11.4796304076029\\
            61.7	11.5023309276517\\
            61.8	11.5235799972315\\
            61.9	11.5433806116729\\
            62	11.561737517976\\
            62.1	11.5786533256379\\
            62.2	11.5941321543018\\
            62.3	11.6081762416582\\
            62.4	11.6207890945444\\
            62.5	11.6319725910962\\
            62.6	11.6417296379887\\
            62.7	11.6500617642939\\
            62.8	11.656971287354\\
            62.9	11.6624593960755\\
            63	11.6665278275192\\
            63.1	11.6691774377743\\
            63.2	11.6434796578748\\
            63.3	11.6642262664765\\
            63.4	11.68356791224\\
            63.5	11.701507285305\\
            63.6	11.7180456212586\\
            63.7	11.7331850362293\\
            63.8	11.7469264361895\\
            63.9	11.7592713708212\\
            64	11.7702204224932\\
            64.1	11.779774580392\\
            64.2	11.787934107865\\
            64.3	11.7946994379557\\
            64.4	11.8000705181661\\
            64.5	11.8040472282053\\
            64.6	11.8066292015211\\
            64.7	11.8078157657664\\
            64.8	11.8076062407599\\
            64.9	11.805999401854\\
            65	11.802994254298\\
            65.1	11.7985890193793\\
            65.2	11.7927823854657\\
            65.3	11.8097485333728\\
            65.4	11.8203769381073\\
            65.5	11.829603132128\\
            65.6	11.837427675205\\
            65.7	11.8438513671313\\
            65.8	11.8116622085244\\
            65.9	11.804276268816\\
            66	11.7954769853461\\
            66.1	11.785262812509\\
            66.2	11.7736327548304\\
            66.3	11.7605847104837\\
            66.4	11.5036896921268\\
            66.5	11.5256521867974\\
            66.6	11.5461481328707\\
            66.7	11.5651828293953\\
            66.8	11.5827593957119\\
            66.9	11.5988821105504\\
            67	11.6135548809454\\
            67.1	11.6267802668396\\
            67.2	11.6385620163777\\
            67.3	11.6489023329072\\
            67.4	11.6578043691766\\
            67.5	11.6652699830186\\
            67.6	11.6713017432669\\
            67.7	11.6759011717127\\
            67.8	11.6790702630232\\
            67.9	11.6808102108909\\
            68	11.6811224439033\\
            68.1	11.6800078341266\\
            68.2	11.6774672505532\\
            68.3	11.6735012486772\\
            68.4	11.6681101428251\\
            68.5	11.6612941755932\\
            68.6	11.6530531100522\\
            68.7	11.7543640342831\\
            68.8	11.7671900669453\\
            68.9	11.7786108850996\\
            69	11.7886279281384\\
            69.1	11.7972418837181\\
            69.2	11.8044536450335\\
            69.3	11.8102635921433\\
            69.4	11.6778100577954\\
            69.5	11.7000088689533\\
            69.6	11.7207820042217\\
            69.7	11.740131746823\\
            69.8	11.758061583618\\
            69.9	11.7745734624913\\
            70	11.7896703006888\\
            70.1	11.8033537201287\\
            70.2	11.8156260781404\\
            70.3	11.8264886785619\\
            70.4	11.8359433268914\\
            70.5	11.8439910153508\\
            70.6	11.8506329429199\\
            70.7	11.6778197827696\\
            70.8	11.7007386514464\\
            70.9	11.7222217780616\\
            71	11.7422719143487\\
            71.1	11.7608931779406\\
            71.2	11.7780879765597\\
            71.3	11.7938598498376\\
            71.4	11.8082108726162\\
            71.5	11.8211440181643\\
            71.6	11.8326610380117\\
            71.7	11.8427643490186\\
            71.8	11.8514553875236\\
            71.9	11.8587360223381\\
            72	11.8646073813139\\
            72.1	11.8690707920385\\
            72.2	11.8721270792237\\
            72.3	11.8737770345771\\
            72.4	11.8740211836954\\
            72.5	11.8728597862962\\
            72.6	11.8702930716052\\
            72.7	11.8663207698175\\
            72.8	11.8609428152624\\
            72.9	11.8541584096801\\
            73	11.8459671927236\\
            73.1	11.8363678373358\\
            73.2	11.8253596874714\\
            73.3	11.8129408855433\\
            73.4	11.799110477514\\
            73.5	11.7838660721221\\
            73.6	11.7672064137716\\
            73.7	11.7491285729593\\
            73.8	11.729630987663\\
            73.9	11.7087101840754\\
            74	11.7300707095707\\
            74.1	11.7193912159524\\
            74.2	11.7073031005056\\
            74.3	11.6938037444611\\
            74.4	11.6788901996691\\
            74.5	11.6625605813325\\
            74.6	11.8311733019266\\
            74.7	11.83109758364\\
            74.8	11.8296254916612\\
            74.9	11.8267569784777\\
            75	11.8224912888336\\
            75.1	11.8168280891479\\
            75.2	11.8097661068628\\
            75.3	11.801304721042\\
            75.4	11.8365010471032\\
            75.5	11.8440025805581\\
            75.6	11.8501048982687\\
            75.7	11.8548091204031\\
            75.8	11.8581164059163\\
            75.9	11.3760665141672\\
            76	11.4094699619198\\
            76.1	11.4414338673306\\
            76.2	11.4719641455389\\
            76.3	11.501064297265\\
            76.4	11.5287396529191\\
            76.5	11.5549933724772\\
            76.6	11.5798302173858\\
            76.7	11.6032530200856\\
            76.8	11.6252659870659\\
            76.9	11.645871634891\\
            77	11.6650736274403\\
            77.1	11.6828741756013\\
            77.2	11.6992764114183\\
            77.3	11.7142822489176\\
            77.4	11.7278942975866\\
            77.5	11.7401141820878\\
            77.6	11.7509439971968\\
            77.7	11.7603850844468\\
            77.8	11.7684390303667\\
            77.9	11.7751068983779\\
            78	11.7803897749991\\
            78.1	11.7842884400516\\
            78.2	11.7868035466248\\
            78.3	11.7879354302258\\
            78.4	11.7876844732692\\
            78.5	11.7860505153205\\
            78.6	11.7830336691066\\
            78.7	11.7786332789113\\
            78.8	11.7728491876492\\
            78.9	11.6418406121842\\
            79	11.6555701926969\\
            79.1	11.5859974716174\\
            79.2	11.6117751165411\\
            79.3	11.6361278958321\\
            79.4	11.6590594140036\\
            79.5	11.6805748501994\\
            79.6	11.5499722766505\\
            79.7	11.5648761891091\\
            79.8	11.5784005026641\\
            79.9	11.5905470902058\\
            80	11.6013171634365\\
            80.1	11.6107121057303\\
            80.2	11.0803494114685\\
            80.3	11.1247235912541\\
            80.4	11.167622893403\\
            80.5	11.2090560622394\\
            80.6	11.249028454328\\
            80.7	11.2875481677844\\
            80.8	11.3246201635168\\
            80.9	11.3602519176086\\
            81	11.394448015931\\
            81.1	11.4272153345408\\
            81.2	11.4585581028908\\
            81.3	11.4884826169209\\
            81.4	11.516992766523\\
            81.5	11.5440942855224\\
            81.6	11.5697907394103\\
            81.7	11.5940869138398\\
            81.8	11.6169872703231\\
            81.9	11.638494912768\\
            82	11.6586142370996\\
            82.1	11.6773480541048\\
            82.2	11.6947002473383\\
            82.3	11.7106733445529\\
            82.4	11.7252707277707\\
            82.5	11.7384946505491\\
            82.6	11.392187747993\\
            82.7	11.3996461736988\\
            82.8	11.405742704174\\
            82.9	11.4104777626242\\
            83	11.4138512790669\\
            83.1	11.4158634291142\\
            83.2	11.4165136767564\\
            83.3	11.4158019491943\\
            83.4	11.4137272431362\\
            83.5	11.4102892355262\\
            83.6	11.4054864534209\\
            83.7	11.3993183206555\\
            83.8	11.3917828910884\\
            83.9	11.3828793315743\\
            84	11.3726052180444\\
            84.1	11.3609594554466\\
            84.2	11.3479391358696\\
            84.3	11.3335428962782\\
            84.4	11.317767337793\\
            84.5	11.3006108222077\\
            84.6	11.5771721242832\\
            84.7	11.5940052160299\\
            84.8	11.6094826871536\\
            84.9	11.623606629479\\
            85	11.6363796773651\\
            85.1	11.6478036752314\\
            85.2	11.6578807973083\\
            85.3	11.6666126459356\\
            85.4	11.674000921845\\
            85.5	11.6800470468337\\
            85.6	11.684752267947\\
            85.7	11.6881176316292\\
            85.8	11.6901441518952\\
            85.9	11.6908324302615\\
            86	11.6901832496993\\
            86.1	11.6881967687631\\
            86.2	11.6848735404511\\
            86.3	11.6802132813142\\
            86.4	11.6742163145283\\
            86.5	11.3295837064923\\
            86.6	11.3367838244208\\
            86.7	11.3426472787592\\
            86.8	11.3471747262621\\
            86.9	11.3503662944231\\
            87	11.3522224133005\\
            87.1	11.352742772658\\
            87.2	11.351927575236\\
            87.3	11.3497760721595\\
            87.4	11.3462882373579\\
            87.5	11.3414628813882\\
            87.6	11.335299746984\\
            87.7	11.3277972011771\\
            87.8	11.3189547521898\\
            87.9	11.3087703195738\\
            88	11.2972431727587\\
            88.1	11.2843707787722\\
            88.2	11.6923759843889\\
            88.3	11.6789025866955\\
            88.4	11.6641027214075\\
            88.5	11.647974794799\\
            88.6	11.6305185796557\\
            88.7	11.6117320469394\\
            88.8	11.5916147412044\\
            88.9	11.5701641943482\\
            89	11.5473797187149\\
            89.1	11.52325896827\\
            89.2	11.4977993205419\\
            89.3	11.4709997300487\\
            89.4	11.4428566078639\\
            89.5	11.4133686622117\\
            89.6	11.3825318437173\\
            89.7	11.3503446069256\\
            89.8	11.3168024334038\\
            89.9	11.2819035155668\\
            90	11.2456428560895\\
            90.1	11.2080183756691\\
            90.2	11.169024586976\\
            90.3	10.9043608828302\\
            90.4	10.9496812437017\\
            90.5	10.9935585672579\\
            90.6	11.0360029136689\\
            90.7	11.0770207184447\\
            90.8	11.1166214121762\\
            90.9	11.1548110397789\\
            91	11.1915984291529\\
            91.1	11.2269892574723\\
            91.2	11.2609917745814\\
            91.3	11.2936113108368\\
            91.4	11.3248555605702\\
            91.5	11.3547295264456\\
            91.6	11.3832403679547\\
            91.7	11.4103927774927\\
            91.8	11.4361933986769\\
            91.9	11.460646629521\\
            92	11.4837586151065\\
            92.1	11.5055334735701\\
            92.2	11.5259768672729\\
            92.3	11.5450926476762\\
            92.4	11.4860871459564\\
            92.5	11.5024678257926\\
            92.6	11.5175579128937\\
            92.7	11.5313598293798\\
            92.8	11.5438763864949\\
            92.9	11.555110144852\\
            93	11.5650632227638\\
            93.1	11.5737379474828\\
            93.2	11.5811362407132\\
            93.3	11.5872600375819\\
            93.4	11.5921110670532\\
            93.5	11.5956908764325\\
            93.6	11.5980010050839\\
            93.7	11.5990426159818\\
            93.8	11.5988170613283\\
            93.9	11.5973251224593\\
            94	11.5945679661576\\
            94.1	11.5905459940364\\
            94.2	11.585260188522\\
            94.3	11.5787105726502\\
            94.4	11.5708979448729\\
            94.5	11.5618219500271\\
            94.6	11.5514832023219\\
            94.7	11.5398809679941\\
            94.8	11.527015676058\\
            94.9	11.5128862129899\\
            95	11.4974928209801\\
            95.1	11.4808340048336\\
            95.2	11.4629098175693\\
            95.3	11.4437183796011\\
            95.4	11.4232595517927\\
            95.5	11.4015310666168\\
            95.6	11.3785325890504\\
            95.7	10.6784777532751\\
            95.8	10.6874080464096\\
            95.9	10.6950666181132\\
            96	10.7014544370709\\
            96.1	10.7065717745139\\
            96.2	10.7104194157078\\
            96.3	10.7129972557904\\
            96.4	10.7143058953861\\
            96.5	10.7143451356157\\
            96.6	10.7131145401175\\
            96.7	10.7106144288108\\
            96.8	10.7068437487897\\
            96.9	10.7018026293696\\
            97	10.6954896332819\\
            97.1	10.6879046956485\\
            97.2	10.6790459907129\\
            97.3	11.3246730029936\\
            97.4	11.3445432563348\\
            97.5	11.3631237952738\\
            97.6	11.3804203201318\\
            97.7	11.3964368285744\\
            97.8	11.5549151950761\\
            97.9	11.5536633621568\\
            98	11.5511904013918\\
            98.1	11.5474977041331\\
            98.2	11.5425858641578\\
            98.3	11.5364561116375\\
            98.4	11.5291086952556\\
            98.5	11.5205446846615\\
            98.6	11.5107639842238\\
            98.7	11.4997675031683\\
            98.8	11.4875548016839\\
            98.9	11.4741266281044\\
            99	11.459482197932\\
            99.1	11.4436220976069\\
            99.2	11.42654519677\\
            99.3	11.4082519183805\\
            99.4	11.3887407844183\\
            99.5	11.3680120521998\\
            99.6	11.3460638935749\\
            99.7	11.322896397458\\
            99.8	11.2985073824223\\
            99.9	11.272896765662\\
            100	11.2460620086001\\
            100.1	11.2180028527421\\
            100.2	11.1887170703835\\
            100.3	11.158202205019\\
            100.4	11.1264577257721\\
            100.5	11.0934801796328\\
            100.6	11.0592688472584\\
            100.7	11.0238198992161\\
            100.8	10.9871324213661\\
            100.9	10.9492022005501\\
            101	10.9100281207477\\
            101.1	10.8696055769057\\
            101.2	10.8279332432473\\
            101.3	10.7850061137402\\
            101.4	10.7408226441319\\
            101.5	10.9970251732312\\
            101.6	11.0021754669998\\
            101.7	11.0061342362647\\
            101.8	11.0089029077324\\
            101.9	11.0104821717949\\
            102	11.0108733089612\\
            102.1	11.010076687289\\
            102.2	11.0080934410179\\
            102.3	11.0535567832926\\
            102.4	11.0805595896234\\
            102.5	11.1063605291841\\
            102.6	11.1309629879671\\
            102.7	11.1543715690834\\
            102.8	11.176589489565\\
            102.9	11.1976210095201\\
            103	11.2174691835002\\
            103.1	11.2361379361217\\
            103.2	11.2536301653361\\
            103.3	11.2699494671148\\
            103.4	11.2850985881221\\
            103.5	11.299080801899\\
            103.6	11.3118987085971\\
            103.7	11.3235552649382\\
            103.8	11.3340529288215\\
            103.9	11.3433943130208\\
            104	11.351581833443\\
            104.1	11.358617741531\\
            104.2	11.3645042227772\\
            104.3	11.3692433949175\\
            104.4	11.3728371418611\\
            104.5	11.3752874502612\\
            104.6	11.3765959056169\\
            104.7	11.3767643656875\\
            104.8	11.3757941202433\\
            104.9	11.3736868999161\\
            105	11.370443700932\\
            105.1	11.3660661281581\\
            105.2	11.3605548859914\\
            105.3	11.35391145448\\
            105.4	11.346136247437\\
            105.5	11.3372306206375\\
            105.6	11.3271946980971\\
            105.7	11.3160297114666\\
            105.8	11.3037354952623\\
            105.9	11.2903131567796\\
            106	11.2757622408885\\
            106.1	11.260083729877\\
            106.2	11.2432768783555\\
            106.3	11.2253425425555\\
            106.4	11.2062796857554\\
            106.5	11.1860890366759\\
            106.6	11.1647692656784\\
            106.7	11.1423209721331\\
            106.8	11.1187425314425\\
            106.9	11.0940344113275\\
            107	11.0681946896934\\
            107.1	11.0412236998893\\
            107.2	11.0131192192913\\
            107.3	10.9838814437052\\
            107.4	10.9535078463733\\
            107.5	10.9219984819618\\
            107.6	10.5280052794924\\
            107.7	10.5713564740829\\
            107.8	10.6134866039177\\
            107.9	10.6544040268895\\
            108	10.6941140241889\\
            108.1	10.7326245326171\\
            108.2	10.7699405981398\\
            108.3	10.8060697524689\\
            108.4	10.8410168195297\\
            108.5	10.8747889408065\\
            108.6	10.9073907303816\\
            108.7	10.9388289533727\\
            108.8	10.9691080252744\\
            108.9	10.9982343476921\\
            109	11.0262121479925\\
            109.1	11.0530474762235\\
            109.2	11.0787443812899\\
            109.3	11.1033085727915\\
            109.4	11.1267439301154\\
            109.5	11.1490558327735\\
            109.6	11.1702479988814\\
            109.7	11.1903254874691\\
            109.8	11.209291863035\\
            109.9	11.2271518730501\\
            110	11.2439089354551\\
            110.1	11.2595674944411\\
            110.2	11.2741308279049\\
            110.3	11.2876030844572\\
            110.4	11.2999874079366\\
            110.5	11.3112876584916\\
            110.6	11.3215068514292\\
            110.7	11.3306485650191\\
            110.8	11.3387156911046\\
            110.9	11.3457115321584\\
            111	11.3516388612009\\
            111.1	11.356500710512\\
            111.2	11.360299738527\\
            111.3	11.3630386997592\\
            111.4	11.3647201800867\\
            111.5	11.3653466731851\\
            111.6	11.364920557443\\
            111.7	11.3634442209169\\
            111.8	11.3609197879768\\
            111.9	11.3573495440406\\
            112	11.3527353631797\\
            112.1	11.3470794308285\\
            112.2	11.3403833741035\\
            112.3	11.3326492808068\\
            112.4	11.3238785340796\\
            112.5	11.3140731261432\\
            112.6	11.3032341988039\\
            112.7	11.2913636504549\\
            112.8	11.2784623838761\\
            112.9	11.264532205109\\
            113	11.2495737798668\\
            113.1	11.2668764907018\\
            113.2	11.2631153076275\\
            113.3	11.2583204721304\\
            113.4	11.252494047935\\
            113.5	11.2456383240408\\
            113.6	11.2377551204733\\
            113.7	11.2288466291115\\
            113.8	11.218914429687\\
            113.9	11.2079606193618\\
            114	11.1959865406405\\
            114.1	11.182994198076\\
            114.2	11.1689846996799\\
            114.3	11.1539599592285\\
            114.4	11.1379208526591\\
            114.5	11.1208692045364\\
            114.6	11.1028056608085\\
            114.7	11.0837319581502\\
            114.8	11.0636485143159\\
            114.9	11.0425569791388\\
            115	11.0204579238258\\
            115.1	10.9973517717289\\
            115.2	10.9732400438725\\
            115.3	10.9481225934265\\
            115.4	10.9220008561327\\
            115.5	10.8948744609585\\
            115.6	10.8667447585689\\
            115.7	10.8376111542003\\
            115.8	10.8074749134373\\
            115.9	10.7763352179705\\
            116	10.7441932480728\\
            116.1	10.7110479618234\\
            116.2	10.6769004536474\\
            116.3	10.6417494577099\\
            116.4	10.6055959818573\\
            116.5	10.5684385356847\\
            116.6	10.5302780395284\\
            116.7	10.4911127774693\\
            116.8	10.4509435811682\\
            116.9	10.4097685079993\\
            117	10.3675882994516\\
            117.1	10.3244007847628\\
            117.2	10.063559435322\\
            117.3	10.0442932828181\\
            117.4	10.0240016538305\\
            117.5	10.0026827754293\\
            117.6	9.98033735090656\\
            117.7	9.95696335155968\\
            117.8	9.93256136525784\\
            117.9	9.9071291039972\\
            118	9.88066703667116\\
            118.1	9.85317261192935\\
            118.2	9.82464617579843\\
            118.3	9.7950849090828\\
            118.4	9.7644890306597\\
            118.5	9.73285544856363\\
            118.6	9.70018424971045\\
            118.7	9.66647293831253\\
            118.8	10.9966328126374\\
            118.9	11.0092692196063\\
            119	11.0209265780735\\
            119.1	11.0316079423861\\
            119.2	10.6728452114805\\
            119.3	10.6939639687536\\
            119.4	10.7140705678329\\
            119.5	10.7331687090608\\
            119.6	10.751263572559\\
            119.7	10.7683587266566\\
            119.8	10.7844590834474\\
            119.9	10.799568085738\\
            120	10.8136903853581\\
        };
        % \addlegendentry{UL SNR (3 deg)}
        
        \addplot [color=blue, line width=1.0pt]
        table[row sep=crcr]{%
            0	10.2615921253661\\
            0.1	10.2829011576384\\
            0.2	10.303517279376\\
            0.3	10.3234391871773\\
            0.4	10.3426675985913\\
            0.5	10.3612011469491\\
            0.6	10.3790403476296\\
            0.7	10.3961837710551\\
            0.8	10.4126317305953\\
            0.9	10.4283827339102\\
            1	10.4434368922563\\
            1.1	10.4577926504643\\
            1.2	10.4714499173092\\
            1.3	10.4844070745129\\
            1.4	10.4966638277355\\
            1.5	10.5082184950973\\
            1.6	10.5190705782428\\
            1.7	10.5292183309818\\
            1.8	10.5386610497731\\
            1.9	10.5473969231887\\
            2	10.5554250410584\\
            2.1	10.5627435255667\\
            2.2	10.5693512581923\\
            2.3	10.575246293355\\
            2.4	10.5804273021773\\
            2.5	10.5848922697039\\
            2.6	10.588639654403\\
            2.7	10.5916673700968\\
            2.8	10.5939736600023\\
            2.9	10.595556364616\\
            3	10.5964135090039\\
            3.1	10.596542857982\\
            3.2	10.5959422152383\\
            3.3	10.5946092672856\\
            3.4	10.592541592879\\
            3.5	10.5897367973243\\
            3.6	10.5861922305434\\
            3.7	10.5819054134415\\
            3.8	10.5768735806853\\
            3.9	10.5710938117549\\
            4	10.5645634942878\\
            4.1	10.55727938665\\
            4.2	10.5492387827086\\
            4.3	10.5404381953978\\
            4.4	10.5308748204676\\
            4.5	10.5205449197443\\
            4.6	10.7555135422526\\
            4.7	10.7616864997161\\
            4.8	10.7671217912361\\
            4.9	10.7718179394791\\
            5	10.7757730458188\\
            5.1	10.7789854056276\\
            5.2	10.7814530389616\\
            5.3	10.7831740111697\\
            5.4	10.7841462587388\\
            5.5	10.7843676139143\\
            5.6	10.7838359270743\\
            5.7	10.7825487939208\\
            5.8	10.7805039758775\\
            5.9	10.7776988282938\\
            6	10.7741310204762\\
            6.1	10.7697976632156\\
            6.2	10.7646963302131\\
            6.3	10.7588238830959\\
            6.4	10.752177796115\\
            6.5	10.744754676704\\
            6.6	10.7365518954556\\
            6.7	10.7275658001334\\
            6.8	10.7177936530764\\
            6.9	10.7072315364324\\
            7	10.6958765992814\\
            7.1	10.6837246517148\\
            7.2	10.6707727241129\\
            7.3	10.6570163475469\\
            7.4	10.6424524277944\\
            7.5	10.6270766385084\\
            7.6	10.6108844671017\\
            7.7	10.5938726202919\\
            7.8	10.5760358974024\\
            7.9	10.5573708635527\\
            8	10.5378720100767\\
            8.1	10.5175357527058\\
            8.2	10.4963562649999\\
            8.3	10.4743298049148\\
            8.4	10.4514502177399\\
            8.5	10.4277135945538\\
            8.6	10.4031134410846\\
            8.7	10.3776456717188\\
            8.8	10.3513034404729\\
            8.9	10.3240824744439\\
            9	10.2959755628671\\
            9.1	10.2669782341028\\
            9.2	10.2370828985461\\
            9.3	10.2005510894326\\
            9.4	10.8046531558431\\
            9.5	10.8052735367227\\
            9.6	10.8050819419235\\
            9.7	10.8040759964665\\
            9.8	10.802253235724\\
            9.9	10.7996111778633\\
            10	10.7961470893778\\
            10.1	10.791858377961\\
            10.2	10.7867420364823\\
            10.3	10.7807953581356\\
            10.4	10.7740150569322\\
            10.5	10.7663983071141\\
            10.6	10.757941538086\\
            10.7	10.748641800238\\
            10.8	10.7384952320801\\
            10.9	10.7274987547761\\
            11	10.7156482090851\\
            11.1	10.7029403810674\\
            11.2	10.6893711329222\\
            11.3	10.6749361292525\\
            11.4	10.659631941264\\
            11.5	10.6434536313257\\
            11.6	10.6263976184274\\
            11.7	10.6084586382101\\
            11.8	10.8010593121654\\
            11.9	10.7979173312622\\
            12	10.7939407888571\\
            12.1	10.789126455362\\
            12.2	10.7834718271919\\
            12.3	10.7769733838003\\
            12.4	10.7696284925006\\
            12.5	10.7614333358092\\
            12.6	10.7523851468123\\
            12.7	10.7424798045438\\
            12.8	10.731714402205\\
            12.9	10.7200845081882\\
            13	10.7075870696123\\
            13.1	10.6942173364311\\
            13.2	10.6799721029062\\
            13.3	10.6648462920386\\
            13.4	10.6488365378657\\
            13.5	10.6319374272174\\
            13.6	10.6141454258512\\
            13.7	10.5954547744316\\
            13.8	10.5758617616832\\
            13.9	10.5553602712957\\
            14	10.5339464054539\\
            14.1	10.5116136791313\\
            14.2	10.4883579976872\\
            14.3	10.464172494722\\
            14.4	10.4390528675646\\
            14.5	10.4129918547637\\
            14.6	10.3859849334767\\
            14.7	10.3580244324401\\
            14.8	10.3291055954759\\
            14.9	10.2992211653565\\
            15	10.2683636187764\\
            15.1	10.2365278224501\\
            15.2	10.2037050078392\\
            15.3	10.1698897703926\\
            15.4	10.13507286996\\
            15.5	10.0992486132939\\
            15.6	10.062407267686\\
            15.7	10.02454283214\\
            15.8	9.98564505881039\\
            15.9	9.94570761833951\\
            16	9.90471972316733\\
            16.1	10.8341896337654\\
            16.2	10.8517315814994\\
            16.3	10.8683850594466\\
            16.4	10.8841502783397\\
            16.5	10.8990261548883\\
            16.6	10.9130125928237\\
            16.7	10.9261083748676\\
            16.8	10.3598916535897\\
            16.9	10.3831687979418\\
            17	10.4055102626678\\
            17.1	10.4269153262478\\
            17.2	10.4473856146991\\
            17.3	10.4669202595493\\
            17.4	10.4855205606376\\
            17.5	10.5031855049137\\
            17.6	10.5199160683775\\
            17.7	10.5357110952107\\
            17.8	10.5505712392859\\
            17.9	10.5644952033252\\
            18	10.5774833201502\\
            18.1	10.5895341518452\\
            18.2	10.600647710651\\
            18.3	10.6108224183159\\
            18.4	10.6200579663991\\
            18.5	10.6283526360864\\
            18.6	10.6357055415755\\
            18.7	10.6421155907254\\
            18.8	10.6475808523782\\
            18.9	10.6521002120075\\
            19	10.6556715951311\\
            19.1	10.6582935614575\\
            19.2	10.6599638911736\\
            19.3	10.6606808153788\\
            19.4	10.6604419664\\
            19.5	10.6592452432682\\
            19.6	10.6570881273526\\
            19.7	10.6539681815161\\
            19.8	10.6498827325151\\
            19.9	10.6448290022699\\
            20	10.6388041586881\\
            20.1	10.6318050772825\\
            20.2	10.6238287622631\\
            20.3	10.6148717365536\\
            20.4	10.6049308351841\\
            20.5	10.5940022215516\\
            20.6	10.5820825553637\\
            20.7	10.5691676327615\\
            20.8	10.5552539312673\\
            20.9	10.5403368712353\\
            21	10.5244127403941\\
            21.1	10.5074765738788\\
            21.2	10.4895244612396\\
            21.3	10.4705510420354\\
            21.4	10.4505521984179\\
            21.5	10.4295221630169\\
            21.6	10.4074566004346\\
            21.7	10.3843493240223\\
            21.8	10.3601957697142\\
            21.9	10.334989318057\\
            22	10.3087251641911\\
            22.1	10.2813962411343\\
            22.2	10.252997489995\\
            22.3	10.2235220033092\\
            22.4	10.1929625844212\\
            22.5	10.1613137658211\\
            22.6	10.1285672885725\\
            22.7	10.094717392462\\
            22.8	10.059755308623\\
            22.9	10.0236749661609\\
            23	9.98646706491358\\
            23.1	9.94812520370968\\
            23.2	11.113987946834\\
            23.3	11.0980347767485\\
            23.4	11.0810498895707\\
            23.5	11.0630293148855\\
            23.6	11.043967140865\\
            23.7	10.9920650245216\\
            23.8	11.0157880616526\\
            23.9	11.0385036088952\\
            24	11.0602132027429\\
            24.1	11.0809164414229\\
            24.2	11.1006144826873\\
            24.3	11.1193067397512\\
            24.4	11.1369939946224\\
            24.5	11.1536754778873\\
            24.6	11.1693515979855\\
            24.7	11.1840214045665\\
            24.8	11.197684933928\\
            24.9	11.2103410557638\\
            25	11.2219894348705\\
            25.1	11.2326287613198\\
            25.2	11.2422583282444\\
            25.3	11.2508766457704\\
            25.4	11.2584826344334\\
            25.5	11.2650746234012\\
            25.6	11.2706511589176\\
            25.7	11.2752103874959\\
            25.8	11.2787504785986\\
            25.9	11.2812693937106\\
            26	11.2827649782269\\
            26.1	11.2832348374958\\
            26.2	11.2826766494689\\
            26.3	11.2810876254465\\
            26.4	11.2784652493033\\
            26.5	11.2748063404023\\
            26.6	11.2701081836144\\
            26.7	11.2643672001052\\
            26.8	11.2575804700349\\
            26.9	11.249744009184\\
            27	11.2408546864808\\
            27.1	11.2309081041744\\
            27.2	11.2199009125628\\
            27.3	11.207828291229\\
            27.4	11.1946866635222\\
            27.5	11.1804707761619\\
            27.6	11.1651768162845\\
            27.7	11.1487990864073\\
            27.8	11.1313335271797\\
            27.9	11.1127739843785\\
            28	11.0931161407716\\
            28.1	11.0723533716571\\
            28.2	11.0504810893122\\
            28.3	11.0274921834285\\
            28.4	11.0033817819927\\
            28.5	10.9781422724752\\
            28.6	10.951768483421\\
            28.7	10.9242522818976\\
            28.8	10.8955881803513\\
            28.9	10.8657675056734\\
            29	10.8347844359043\\
            29.1	10.8026297361125\\
            29.2	11.3773079039636\\
            29.3	11.3776930696829\\
            29.4	11.3769961923409\\
            29.5	11.375214912933\\
            29.6	11.124576015071\\
            29.7	11.1357660976893\\
            29.8	11.1458906185034\\
            29.9	11.1549481284457\\
            30	11.1629374017553\\
            30.1	11.1698567812788\\
            30.2	11.1757046311863\\
            30.3	11.1804790843134\\
            30.4	11.184178091952\\
            30.5	11.1867995741886\\
            30.6	11.1883410656879\\
            30.7	11.1888002702178\\
            30.8	11.1881743011065\\
            30.9	11.1864606413804\\
            31	11.1836559773358\\
            31.1	11.179757565947\\
            31.2	11.1747616597617\\
            31.3	11.1686652834917\\
            31.4	11.1614642481462\\
            31.5	11.1531553389946\\
            31.6	11.1437339166263\\
            31.7	11.1331965186837\\
            31.8	11.1215380452917\\
            31.9	11.1087547772108\\
            32	11.0948411428309\\
            32.1	11.0797931556863\\
            32.2	11.0636047598421\\
            32.3	11.0462716900419\\
            32.4	11.0277873920914\\
            32.5	11.0081473091032\\
            32.6	10.9873443732161\\
            32.7	10.9653737216867\\
            32.8	10.9422277560068\\
            32.9	10.9179012919314\\
            33	10.8923861815987\\
            33.1	10.8656769019893\\
            33.2	10.837764735414\\
            33.3	10.8086438010824\\
            33.4	10.77830564211\\
            33.5	10.7467414398066\\
            33.6	10.7139447369879\\
            33.7	10.6799052884344\\
            33.8	10.6446162231668\\
            33.9	10.9359956922525\\
            34	10.9493444418262\\
            34.1	10.9615252287015\\
            34.2	10.9725375327538\\
            34.3	10.9823821535202\\
            34.4	10.9910583327365\\
            34.5	10.998566416904\\
            34.6	11.0049054117744\\
            34.7	11.010075212592\\
            34.8	11.0140745903312\\
            34.9	11.0169029896854\\
            35	11.0185589471176\\
            35.1	11.0190414564079\\
            35.2	11.0183488188367\\
            35.3	11.0164795758402\\
            35.4	11.0134317919028\\
            35.5	11.009203553611\\
            35.6	11.0037926860863\\
            35.7	10.9971968174694\\
            35.8	10.6528342626679\\
            35.9	10.6774453168059\\
            36	10.7008290318635\\
            36.1	10.7229891179353\\
            36.2	10.7439264765894\\
            36.3	10.7636443056338\\
            36.4	10.7821432243701\\
            36.5	10.7994259277345\\
            36.6	10.8154927606015\\
            36.7	10.8303459230856\\
            36.8	10.8439854922816\\
            36.9	10.8564131802199\\
            37	10.8676288017337\\
            37.1	10.8776332419263\\
            37.2	10.886427090699\\
            37.3	10.8940097773853\\
            37.4	10.9003818151083\\
            37.5	10.9055423799358\\
            37.6	10.9094915107767\\
            37.7	10.9122281322023\\
            37.8	10.9137518101995\\
            37.9	10.9140612185858\\
            38	10.9580232484242\\
            38.1	10.9978703690217\\
            38.2	11.0364624273329\\
            38.3	11.0738019327894\\
            38.4	11.1098943936056\\
            38.5	11.1447419716005\\
            38.6	11.1783496043038\\
            38.7	11.2107191202214\\
            38.8	11.2418549012231\\
            38.9	11.271758455159\\
            39	11.3004336215076\\
            39.1	11.3278815986764\\
            39.2	11.3541056954\\
            39.3	11.3791068104256\\
            39.4	11.4028877318475\\
            39.5	11.4254490671918\\
            39.6	11.446793092593\\
            39.7	11.4669201314841\\
            39.8	11.4858319552864\\
            39.9	11.5035286092815\\
            40	11.5200113660705\\
            40.1	11.5352799975276\\
            40.2	11.5493352820124\\
            40.3	11.5621767215855\\
            40.4	11.5738046036843\\
            40.5	10.7614038003138\\
            40.6	10.7621497197649\\
            40.7	10.7616410332895\\
            40.8	10.7598769988428\\
            40.9	10.7568565707479\\
            41	10.7525782642204\\
            41.1	10.7470406982037\\
            41.2	10.7402421206412\\
            41.3	10.7321806542519\\
            41.4	10.7228542774935\\
            41.5	10.712260613622\\
            41.6	10.7003973682763\\
            41.7	10.6872616607332\\
            41.8	10.6728509193398\\
            41.9	10.6571617535787\\
            42	11.0188756012056\\
            42.1	11.0387742040239\\
            42.2	11.0573832312187\\
            42.3	11.0747058133869\\
            42.4	11.0907428037128\\
            42.5	11.1054967918912\\
            42.6	11.1189683277762\\
            42.7	11.1311594687312\\
            42.8	11.1420704683534\\
            42.9	11.151702858788\\
            43	11.1600566031464\\
            43.1	11.1671327140368\\
            43.2	11.1729308686108\\
            43.3	11.1774515642387\\
            43.4	11.1806941954184\\
            43.5	11.1826587472296\\
            43.6	11.1833443336292\\
            43.7	11.1827504290224\\
            43.8	11.180875867762\\
            43.9	11.1777196138747\\
            44	11.1732802218767\\
            44.1	11.1675561443973\\
            44.2	11.1605456547128\\
            44.3	11.1522466917153\\
            44.4	11.1426572448584\\
            44.5	11.1317747356216\\
            44.6	11.1195968658551\\
            44.7	11.1061207425958\\
            44.8	11.091343151074\\
            44.9	11.0752613519568\\
            45	11.0578714481255\\
            45.1	11.0391703977485\\
            45.2	11.0191537624883\\
            45.3	10.9978181897832\\
            45.4	10.9751586899668\\
            45.5	11.5519600053337\\
            45.6	11.571495299287\\
            45.7	11.5897350303078\\
            45.8	11.6066814507844\\
            45.9	11.6223350484559\\
            46	11.6366975348967\\
            46.1	11.6497690935393\\
            46.2	11.6615509014182\\
            46.3	11.6720428426834\\
            46.4	11.6812455646369\\
            46.5	11.689158655868\\
            46.6	11.6957822373214\\
            46.7	11.7011156044828\\
            46.8	11.7051583539205\\
            46.9	11.707909489218\\
            47	11.7093680831462\\
            47.1	11.7095328473634\\
            47.2	11.7084023300357\\
            47.3	11.7059749496304\\
            47.4	11.7022487275135\\
            47.5	11.6972217864503\\
            47.6	11.6908916174\\
            47.7	11.6832560436553\\
            47.8	11.6743120207376\\
            47.9	11.6640570673993\\
            48	11.6524875972299\\
            48.1	11.6396008180448\\
            48.2	11.6253925935087\\
            48.3	11.6098598127282\\
            48.4	11.5929981799124\\
            48.5	11.701299477017\\
            48.6	11.7002247233417\\
            48.7	11.6978374763657\\
            48.8	11.6941362005139\\
            48.9	11.6891189115062\\
            49	11.6827837728673\\
            49.1	11.6751282627345\\
            49.2	11.6661502399625\\
            49.3	11.6558466400984\\
            49.4	11.6442150122425\\
            49.5	11.6312517428323\\
            49.6	11.2203090770283\\
            49.7	11.2542233639973\\
            49.8	11.2867908517554\\
            49.9	11.3180161489534\\
            50	11.3479012174639\\
            50.1	11.3764500657884\\
            50.2	11.4036643021617\\
            50.3	11.4295473481692\\
            50.4	11.4541004694573\\
            50.5	11.4773265121061\\
            50.6	11.4992264086354\\
            50.7	11.5198024392739\\
            50.8	11.5390552114082\\
            50.9	11.5569864473865\\
            51	11.5735964359588\\
            51.1	11.5888863480174\\
            51.2	11.6028561587427\\
            51.3	11.6155064924343\\
            51.4	11.6268370144059\\
            51.5	11.6368478056968\\
            51.6	11.645538224134\\
            51.7	11.6529078093292\\
            51.8	11.6589556126593\\
            51.9	11.6636806326814\\
            52	11.6670816140362\\
            52.1	11.6691570907709\\
            52.2	11.6699052662252\\
            52.3	11.6693244215154\\
            52.4	11.6674121944654\\
            52.5	11.664166552949\\
            52.6	11.6595845833175\\
            52.7	11.6536639352233\\
            52.8	11.6464011371634\\
            52.9	11.6377935141646\\
            53	11.6278370288867\\
            53.1	11.6165286738992\\
            53.2	11.6038638363782\\
            53.3	11.5898391670975\\
            53.4	11.574449466378\\
            53.5	11.5576910322528\\
            53.6	11.5395580650733\\
            53.7	11.5200464974761\\
            53.8	11.4991499148042\\
            53.9	11.4768638699283\\
            54	11.4531813161042\\
            54.1	11.4280974101881\\
            54.2	11.4016044541282\\
            54.3	11.3736971904401\\
            54.4	11.3443672483458\\
            54.5	11.313608935516\\
            54.6	11.2814131844796\\
            54.7	11.2477738452609\\
            54.8	11.2126811270848\\
            54.9	11.1761283969891\\
            55	11.1381051113869\\
            55.1	11.7008007260306\\
            55.2	11.7106282118895\\
            55.3	11.719081410774\\
            55.4	11.7261615780003\\
            55.5	11.731868966848\\
            55.6	11.736204269508\\
            55.7	11.7391674190352\\
            55.8	11.5502676743529\\
            55.9	11.5776853297207\\
            56	11.603702418157\\
            56.1	11.628323423003\\
            56.2	11.6515504849122\\
            56.3	11.6733874734389\\
            56.4	11.6938361670215\\
            56.5	11.7128998346479\\
            56.6	11.7305799035935\\
            56.7	11.7468790536601\\
            56.8	11.7617983703621\\
            56.9	11.7753399539045\\
            57	11.7875045558921\\
            57.1	11.7982937047958\\
            57.2	11.807707824653\\
            57.3	11.8157478784227\\
            57.4	11.8224139674403\\
            57.5	11.8277064937822\\
            57.6	11.8316252395245\\
            57.7	11.8341700489123\\
            57.8	11.8353403868152\\
            57.9	11.8351355411462\\
            58	11.833554660237\\
            58.1	11.830596475636\\
            58.2	11.8262598184284\\
            58.3	11.8205428622271\\
            58.4	11.8134441187871\\
            58.5	11.8049612006656\\
            58.6	11.7950922968008\\
            58.7	11.783834454016\\
            58.8	11.7711855335163\\
            58.9	11.7571420101117\\
            59	11.7417014109116\\
            59.1	11.724859630771\\
            59.2	11.7066138548478\\
            59.3	11.6869593883876\\
            59.4	11.6658930651514\\
            59.5	11.6434101228106\\
            59.6	11.61950543239\\
            59.7	11.5941752792067\\
            59.8	11.5188967319328\\
            59.9	11.5194026962344\\
            60	11.51849808786\\
            60.1	11.5161831023589\\
            60.2	11.5124579348646\\
            60.3	11.5073224581205\\
            60.4	11.5007763026782\\
            60.5	11.4928190205768\\
            60.6	11.4834496793521\\
            60.7	11.4726675110487\\
            60.8	11.4604710202107\\
            60.9	11.4468591182086\\
            61	11.4318297450739\\
            61.1	11.4153814894495\\
            61.2	11.374217552263\\
            61.3	11.4027715537441\\
            61.4	11.4298554460828\\
            61.5	11.4554730461165\\
            61.6	11.4796304076029\\
            61.7	11.5023309276517\\
            61.8	11.5235799972315\\
            61.9	11.5433806116729\\
            62	11.561737517976\\
            62.1	11.5786533256379\\
            62.2	11.5941321543018\\
            62.3	11.6081762416582\\
            62.4	11.6207890945444\\
            62.5	11.6319725910962\\
            62.6	11.6417296379887\\
            62.7	11.6500617642939\\
            62.8	11.656971287354\\
            62.9	11.6624593960755\\
            63	11.6665278275192\\
            63.1	11.6691774377743\\
            63.2	11.6434796578748\\
            63.3	11.6642262664765\\
            63.4	11.68356791224\\
            63.5	11.701507285305\\
            63.6	11.7180456212586\\
            63.7	11.7331850362293\\
            63.8	11.7469264361895\\
            63.9	11.7592713708212\\
            64	11.7702204224932\\
            64.1	11.779774580392\\
            64.2	11.787934107865\\
            64.3	11.7946994379557\\
            64.4	11.8000705181661\\
            64.5	11.8040472282053\\
            64.6	11.8066292015211\\
            64.7	11.8078157657664\\
            64.8	11.8076062407599\\
            64.9	11.805999401854\\
            65	11.802994254298\\
            65.1	11.7985890193793\\
            65.2	11.7927823854657\\
            65.3	11.8097485333728\\
            65.4	11.8203769381073\\
            65.5	11.829603132128\\
            65.6	11.837427675205\\
            65.7	11.8438513671313\\
            65.8	11.8116622085244\\
            65.9	11.804276268816\\
            66	11.7954769853461\\
            66.1	11.785262812509\\
            66.2	11.7736327548304\\
            66.3	11.7605847104837\\
            66.4	11.5036896921268\\
            66.5	11.5256521867974\\
            66.6	11.5461481328707\\
            66.7	11.5651828293953\\
            66.8	11.5827593957119\\
            66.9	11.5988821105504\\
            67	11.6135548809454\\
            67.1	11.6267802668396\\
            67.2	11.6385620163777\\
            67.3	11.6489023329072\\
            67.4	11.6578043691766\\
            67.5	11.6652699830186\\
            67.6	11.6713017432669\\
            67.7	11.6759011717127\\
            67.8	11.6790702630232\\
            67.9	11.6808102108909\\
            68	11.6811224439033\\
            68.1	11.6800078341266\\
            68.2	11.6774672505532\\
            68.3	11.6735012486772\\
            68.4	11.6681101428251\\
            68.5	11.6612941755932\\
            68.6	11.6530531100522\\
            68.7	11.7543640342831\\
            68.8	11.7671900669453\\
            68.9	11.7786108850996\\
            69	11.7886279281384\\
            69.1	11.7972418837181\\
            69.2	11.8044536450335\\
            69.3	11.8102635921433\\
            69.4	11.6778100577954\\
            69.5	11.7000088689533\\
            69.6	11.7207820042217\\
            69.7	11.740131746823\\
            69.8	11.758061583618\\
            69.9	11.7745734624913\\
            70	11.7896703006888\\
            70.1	11.8033537201287\\
            70.2	11.8156260781404\\
            70.3	11.8264886785619\\
            70.4	11.8359433268914\\
            70.5	11.8439910153508\\
            70.6	11.8506329429199\\
            70.7	11.6778197827696\\
            70.8	11.7007386514464\\
            70.9	11.7222217780616\\
            71	11.7422719143487\\
            71.1	11.7608931779406\\
            71.2	11.7780879765597\\
            71.3	11.7938598498376\\
            71.4	11.8082108726162\\
            71.5	11.8211440181643\\
            71.6	11.8326610380117\\
            71.7	11.8427643490186\\
            71.8	11.8514553875236\\
            71.9	11.8587360223381\\
            72	11.8646073813139\\
            72.1	11.8690707920385\\
            72.2	11.8721270792237\\
            72.3	11.8737770345771\\
            72.4	11.8740211836954\\
            72.5	11.8728597862962\\
            72.6	11.8702930716052\\
            72.7	11.8663207698175\\
            72.8	11.8609428152624\\
            72.9	11.8541584096801\\
            73	11.8459671927236\\
            73.1	11.8363678373358\\
            73.2	11.8253596874714\\
            73.3	11.8129408855433\\
            73.4	11.799110477514\\
            73.5	11.7838660721221\\
            73.6	11.7672064137716\\
            73.7	11.7491285729593\\
            73.8	11.729630987663\\
            73.9	11.7087101840754\\
            74	11.7300707095707\\
            74.1	11.7193912159524\\
            74.2	11.7073031005056\\
            74.3	11.6938037444611\\
            74.4	11.6788901996691\\
            74.5	11.6625605813325\\
            74.6	11.8311733019266\\
            74.7	11.83109758364\\
            74.8	11.8296254916612\\
            74.9	11.8267569784777\\
            75	11.8224912888336\\
            75.1	11.8168280891479\\
            75.2	11.8097661068628\\
            75.3	11.801304721042\\
            75.4	11.8365010471032\\
            75.5	11.8440025805581\\
            75.6	11.8501048982687\\
            75.7	11.8548091204031\\
            75.8	11.8581164059163\\
            75.9	11.3760665141672\\
            76	11.4094699619198\\
            76.1	11.4414338673306\\
            76.2	11.4719641455389\\
            76.3	11.501064297265\\
            76.4	11.5287396529191\\
            76.5	11.5549933724772\\
            76.6	11.5798302173858\\
            76.7	11.6032530200856\\
            76.8	11.6252659870659\\
            76.9	11.645871634891\\
            77	11.6650736274403\\
            77.1	11.6828741756013\\
            77.2	11.6992764114183\\
            77.3	11.7142822489176\\
            77.4	11.7278942975866\\
            77.5	11.7401141820878\\
            77.6	11.7509439971968\\
            77.7	11.7603850844468\\
            77.8	11.7684390303667\\
            77.9	11.7751068983779\\
            78	11.7803897749991\\
            78.1	11.7842884400516\\
            78.2	11.7868035466248\\
            78.3	11.7879354302258\\
            78.4	11.7876844732692\\
            78.5	11.7860505153205\\
            78.6	11.7830336691066\\
            78.7	11.7786332789113\\
            78.8	11.7728491876492\\
            78.9	11.6418406121842\\
            79	11.6555701926969\\
            79.1	11.5859974716174\\
            79.2	11.6117751165411\\
            79.3	11.6361278958321\\
            79.4	11.6590594140036\\
            79.5	11.6805748501994\\
            79.6	11.5499722766505\\
            79.7	11.5648761891091\\
            79.8	11.5784005026641\\
            79.9	11.5905470902058\\
            80	11.6013171634365\\
            80.1	11.6107121057303\\
            80.2	11.0803494114685\\
            80.3	11.1247235912541\\
            80.4	11.167622893403\\
            80.5	11.2090560622394\\
            80.6	11.249028454328\\
            80.7	11.2875481677844\\
            80.8	11.3246201635168\\
            80.9	11.3602519176086\\
            81	11.394448015931\\
            81.1	11.4272153345408\\
            81.2	11.4585581028908\\
            81.3	11.4884826169209\\
            81.4	11.516992766523\\
            81.5	11.5440942855224\\
            81.6	11.5697907394103\\
            81.7	11.5940869138398\\
            81.8	11.6169872703231\\
            81.9	11.638494912768\\
            82	11.6586142370996\\
            82.1	11.6773480541048\\
            82.2	11.6947002473383\\
            82.3	11.7106733445529\\
            82.4	11.7252707277707\\
            82.5	11.7384946505491\\
            82.6	11.392187747993\\
            82.7	11.3996461736988\\
            82.8	11.405742704174\\
            82.9	11.4104777626242\\
            83	11.4138512790669\\
            83.1	11.4158634291142\\
            83.2	11.4165136767564\\
            83.3	11.4158019491943\\
            83.4	11.4137272431362\\
            83.5	11.4102892355262\\
            83.6	11.4054864534209\\
            83.7	11.3993183206555\\
            83.8	11.3917828910884\\
            83.9	11.3828793315743\\
            84	11.3726052180444\\
            84.1	11.3609594554466\\
            84.2	11.3479391358696\\
            84.3	11.3335428962782\\
            84.4	11.317767337793\\
            84.5	11.3006108222077\\
            84.6	11.5771721242832\\
            84.7	11.5940052160299\\
            84.8	11.6094826871536\\
            84.9	11.623606629479\\
            85	11.6363796773651\\
            85.1	11.6478036752314\\
            85.2	11.6578807973083\\
            85.3	11.6666126459356\\
            85.4	11.674000921845\\
            85.5	11.6800470468337\\
            85.6	11.684752267947\\
            85.7	11.6881176316292\\
            85.8	11.6901441518952\\
            85.9	11.6908324302615\\
            86	11.6901832496993\\
            86.1	11.6881967687631\\
            86.2	11.6848735404511\\
            86.3	11.6802132813142\\
            86.4	11.6742163145283\\
            86.5	11.3295837064923\\
            86.6	11.3367838244208\\
            86.7	11.3426472787592\\
            86.8	11.3471747262621\\
            86.9	11.3503662944231\\
            87	11.3522224133005\\
            87.1	11.352742772658\\
            87.2	11.351927575236\\
            87.3	11.3497760721595\\
            87.4	11.3462882373579\\
            87.5	11.3414628813882\\
            87.6	11.335299746984\\
            87.7	11.3277972011771\\
            87.8	11.3189547521898\\
            87.9	11.3087703195738\\
            88	11.2972431727587\\
            88.1	11.2843707787722\\
            88.2	11.6923759843889\\
            88.3	11.6789025866955\\
            88.4	11.6641027214075\\
            88.5	11.647974794799\\
            88.6	11.6305185796557\\
            88.7	11.6117320469394\\
            88.8	11.5916147412044\\
            88.9	11.5701641943482\\
            89	11.5473797187149\\
            89.1	11.52325896827\\
            89.2	11.4977993205419\\
            89.3	11.4709997300487\\
            89.4	11.4428566078639\\
            89.5	11.4133686622117\\
            89.6	11.3825318437173\\
            89.7	11.3503446069256\\
            89.8	11.3168024334038\\
            89.9	11.2819035155668\\
            90	11.2456428560895\\
            90.1	11.2080183756691\\
            90.2	11.169024586976\\
            90.3	11.1286591282766\\
            90.4	11.0869160097263\\
            90.5	11.0437925751396\\
            90.6	10.999282318283\\
            90.7	10.9533822751256\\
            90.8	10.9060854076264\\
            90.9	10.8573884291261\\
            91	10.8072837526652\\
            91.1	10.7557677526456\\
            91.2	10.7028322743357\\
            91.3	11.2197551613508\\
            91.4	11.2505633624012\\
            91.5	11.2800391865907\\
            91.6	11.3081881293224\\
            91.7	11.3350137361003\\
            91.8	11.3605210487945\\
            91.9	11.3847133713209\\
            92	11.4075953035386\\
            92.1	11.4291699171852\\
            92.2	11.4494413804863\\
            92.3	11.4684125414369\\
            92.4	11.4860871459564\\
            92.5	11.5024678257926\\
            92.6	11.5175579128937\\
            92.7	11.5313598293798\\
            92.8	11.5438763864949\\
            92.9	11.555110144852\\
            93	11.5650632227638\\
            93.1	11.5737379474828\\
            93.2	11.5811362407132\\
            93.3	11.5872600375819\\
            93.4	11.5921110670532\\
            93.5	11.5956908764325\\
            93.6	11.5980010050839\\
            93.7	11.5990426159818\\
            93.8	11.5988170613283\\
            93.9	11.5973251224593\\
            94	11.5945679661576\\
            94.1	11.5905459940364\\
            94.2	11.585260188522\\
            94.3	11.5787105726502\\
            94.4	11.5708979448729\\
            94.5	11.5618219500271\\
            94.6	11.5514832023219\\
            94.7	11.5398809679941\\
            94.8	11.527015676058\\
            94.9	11.5128862129899\\
            95	11.4974928209801\\
            95.1	11.4808340048336\\
            95.2	11.4629098175693\\
            95.3	11.4437183796011\\
            95.4	11.4232595517927\\
            95.5	11.4015310666168\\
            95.6	11.3785325890504\\
            95.7	10.6784777532751\\
            95.8	10.6874080464096\\
            95.9	10.6950666181132\\
            96	10.7014544370709\\
            96.1	10.7065717745139\\
            96.2	10.7104194157078\\
            96.3	10.7129972557904\\
            96.4	10.7143058953861\\
            96.5	10.7143451356157\\
            96.6	10.7131145401175\\
            96.7	10.7106144288108\\
            96.8	10.7068437487897\\
            96.9	10.7018026293696\\
            97	10.6954896332819\\
            97.1	10.6879046956485\\
            97.2	10.6790459907129\\
            97.3	11.3246730029936\\
            97.4	11.3445432563348\\
            97.5	11.3631237952738\\
            97.6	11.3804203201318\\
            97.7	11.3964368285744\\
            97.8	11.5549151950761\\
            97.9	11.5536633621568\\
            98	11.5511904013918\\
            98.1	11.5474977041331\\
            98.2	11.5425858641578\\
            98.3	11.5364561116375\\
            98.4	11.5291086952556\\
            98.5	11.5205446846615\\
            98.6	11.5107639842238\\
            98.7	11.4997675031683\\
            98.8	11.4875548016839\\
            98.9	11.4741266281044\\
            99	11.459482197932\\
            99.1	11.4436220976069\\
            99.2	11.42654519677\\
            99.3	11.4082519183805\\
            99.4	11.3887407844183\\
            99.5	11.3680120521998\\
            99.6	11.3460638935749\\
            99.7	11.322896397458\\
            99.8	11.2985073824223\\
            99.9	11.272896765662\\
            100	11.2460620086001\\
            100.1	11.2180028527421\\
            100.2	11.1887170703835\\
            100.3	11.158202205019\\
            100.4	11.1264577257721\\
            100.5	11.0934801796328\\
            100.6	11.0592688472584\\
            100.7	11.0238198992161\\
            100.8	10.9871324213661\\
            100.9	10.9492022005501\\
            101	10.9100281207477\\
            101.1	10.8696055769057\\
            101.2	10.8279332432473\\
            101.3	10.7850061137402\\
            101.4	10.7408226441319\\
            101.5	10.6953774173587\\
            101.6	10.6486686610808\\
            101.7	10.866046659155\\
            101.8	10.9003560053204\\
            101.9	10.9334362851704\\
            102	10.9652914370198\\
            102.1	10.9959271452725\\
            102.2	11.0253471558652\\
            102.3	11.0535567832926\\
            102.4	11.0805595896234\\
            102.5	11.1063605291841\\
            102.6	11.1309629879671\\
            102.7	11.1543715690834\\
            102.8	11.176589489565\\
            102.9	11.1976210095201\\
            103	11.2174691835002\\
            103.1	11.2361379361217\\
            103.2	11.2536301653361\\
            103.3	11.2699494671148\\
            103.4	11.2850985881221\\
            103.5	11.299080801899\\
            103.6	11.3118987085971\\
            103.7	11.3235552649382\\
            103.8	11.3340529288215\\
            103.9	11.3433943130208\\
            104	11.351581833443\\
            104.1	11.358617741531\\
            104.2	11.3645042227772\\
            104.3	11.3692433949175\\
            104.4	11.3728371418611\\
            104.5	11.3752874502612\\
            104.6	11.3765959056169\\
            104.7	11.3767643656875\\
            104.8	11.3757941202433\\
            104.9	11.3736868999161\\
            105	11.370443700932\\
            105.1	11.3660661281581\\
            105.2	11.3605548859914\\
            105.3	11.35391145448\\
            105.4	11.346136247437\\
            105.5	11.3372306206375\\
            105.6	11.3271946980971\\
            105.7	11.3160297114666\\
            105.8	11.3037354952623\\
            105.9	11.2903131567796\\
            106	11.2757622408885\\
            106.1	11.260083729877\\
            106.2	11.2432768783555\\
            106.3	11.2253425425555\\
            106.4	11.2062796857554\\
            106.5	11.1860890366759\\
            106.6	11.1647692656784\\
            106.7	11.1423209721331\\
            106.8	11.1187425314425\\
            106.9	11.0940344113275\\
            107	11.0681946896934\\
            107.1	11.0412236998893\\
            107.2	11.0131192192913\\
            107.3	10.9838814437052\\
            107.4	10.9535078463733\\
            107.5	10.9219984819618\\
            107.6	10.8893512508539\\
            107.7	10.8555638562931\\
            107.8	10.2464666889492\\
            107.9	10.2117192862563\\
            108	10.1757803037407\\
            108.1	10.1386448774969\\
            108.2	10.100311651858\\
            108.3	10.0607753753899\\
            108.4	10.0200344743376\\
            108.5	9.9780832982523\\
            108.6	9.93492004433771\\
            108.7	9.89053865051647\\
            108.8	9.84493707306823\\
            108.9	9.91443268155196\\
            109	9.9360600199953\\
            109.1	9.95654769306881\\
            109.2	9.97589826423446\\
            109.3	9.99411436790176\\
            109.4	10.0111984396944\\
            109.5	10.0271528272891\\
            109.6	10.0419798404691\\
            109.7	10.0556815426778\\
            109.8	10.0682601194941\\
            109.9	10.0797173522057\\
            110	10.0900553034626\\
            110.1	10.0992754740598\\
            110.2	10.1073798046396\\
            110.3	10.1143695167436\\
            110.4	10.1202464295817\\
            110.5	10.1250114862767\\
            110.6	10.1286663848197\\
            110.7	10.1312117903365\\
            110.8	10.1326492794639\\
            110.9	10.1329792393361\\
            111	11.102210106683\\
            111.1	11.1208284583451\\
            111.2	11.1383448045556\\
            111.3	11.1547637753284\\
            111.4	11.1700898076228\\
            111.5	11.184326366975\\
            111.6	11.1974779288875\\
            111.7	11.2095478186509\\
            111.8	11.220540219036\\
            111.9	11.2304583212824\\
            112	11.2393060227631\\
            112.1	11.2470863863701\\
            112.2	11.2538030308896\\
            112.3	11.2594588961055\\
            112.4	11.2640573285237\\
            112.5	11.2676011496381\\
            112.6	11.2700934394953\\
            112.7	11.2715369057209\\
            112.8	11.2719343672712\\
            112.9	11.2712884219403\\
            113	11.269601632538\\
            113.1	11.2668764907018\\
            113.2	11.2631153076275\\
            113.3	11.2583204721304\\
            113.4	11.252494047935\\
            113.5	11.2456383240408\\
            113.6	11.2377551204733\\
            113.7	11.2288466291115\\
            113.8	11.218914429687\\
            113.9	11.2079606193618\\
            114	11.1959865406405\\
            114.1	11.182994198076\\
            114.2	11.1689846996799\\
            114.3	11.1539599592285\\
            114.4	11.1379208526591\\
            114.5	11.1208692045364\\
            114.6	11.1028056608085\\
            114.7	11.0837319581502\\
            114.8	11.0636485143159\\
            114.9	11.0425569791388\\
            115	11.0204579238258\\
            115.1	10.9973517717289\\
            115.2	10.9732400438725\\
            115.3	10.9481225934265\\
            115.4	10.9220008561327\\
            115.5	10.8948744609585\\
            115.6	10.8667447585689\\
            115.7	10.8376111542003\\
            115.8	10.8074749134373\\
            115.9	10.7763352179705\\
            116	10.7441932480728\\
            116.1	10.7110479618234\\
            116.2	10.6769004536474\\
            116.3	10.6417494577099\\
            116.4	10.6055959818573\\
            116.5	10.5684385356847\\
            116.6	10.5302780395284\\
            116.7	10.4911127774693\\
            116.8	10.4509435811682\\
            116.9	10.4097685079993\\
            117	10.3675882994516\\
            117.1	10.3244007847628\\
            117.2	10.063559435322\\
            117.3	10.0442932828181\\
            117.4	10.0240016538305\\
            117.5	10.0026827754293\\
            117.6	9.98033735090656\\
            117.7	9.95696335155968\\
            117.8	9.93256136525784\\
            117.9	9.9071291039972\\
            118	9.88066703667116\\
            118.1	9.85317261192935\\
            118.2	9.82464617579843\\
            118.3	9.7950849090828\\
            118.4	9.7644890306597\\
            118.5	9.73285544856363\\
            118.6	9.70018424971045\\
            118.7	9.66647293831253\\
            118.8	10.9966328126374\\
            118.9	11.0092692196063\\
            119	11.0209265780735\\
            119.1	11.0316079423861\\
            119.2	10.6728452114805\\
            119.3	10.6939639687536\\
            119.4	10.7140705678329\\
            119.5	10.7331687090608\\
            119.6	10.751263572559\\
            119.7	10.7683587266566\\
            119.8	10.7844590834474\\
            119.9	10.799568085738\\
            120	10.8136903853581\\
        } node[below=1.5mm,pos=0.25] {\footnotesize\textcolor{blue}{\textit{UL SNR of proposed}}};
        % \addlegendentry{2 deg}
                
        \addplot [color=red, dotted, line width=1.0pt, forget plot]
        table[row sep=crcr]{%
            0	4.10459778119381\\
            0.1	4.10947142182145\\
            0.2	4.11434522116703\\
            0.3	4.11921897790478\\
            0.4	4.12409288134977\\
            0.5	4.12896673014597\\
            0.6	4.13384071355629\\
            0.7	4.13871463019529\\
            0.8	4.14358866927262\\
            0.9	4.1484626293743\\
            1	4.15333669965534\\
            1.1	4.15821067867409\\
            1.2	4.16308475552981\\
            1.3	4.16795872875394\\
            1.4	4.17283278738878\\
            1.5	4.17770672993981\\
            1.6	4.182580745391\\
            1.7	4.18745463222279\\
            1.8	4.19232857935956\\
            1.9	4.19720238525759\\
            2	4.20207623878045\\
            2.1	4.20694993836115\\
            2.2	4.21182367280114\\
            2.3	4.21669724051107\\
            2.4	4.22157083022895\\
            2.5	4.22644424034409\\
            2.6	4.23131765952885\\
            2.7	4.23619088615474\\
            2.8	4.24106410882636\\
            2.9	4.2459371258937\\
            3	4.25081012589686\\
            3.1	4.25568290716629\\
            3.2	4.2605556581735\\
            3.3	4.26542817723113\\
            3.4	4.27030065273992\\
            3.5	4.2751728829986\\
            3.6	4.28004505633463\\
            3.7	4.28491697102917\\
            3.8	4.28978871785475\\
            3.9	4.29466038753233\\
            4	4.29953177832015\\
            4.1	4.30440307836459\\
            4.2	4.30927408591145\\
            4.3	4.31414498902835\\
            4.4	4.31901558595058\\
            4.5	4.32388606467036\\
            4.6	4.32875622340873\\
            4.7	4.33362625008019\\
            4.8	4.33849594289537\\
            4.9	4.34336548968872\\
            5	4.34823468866248\\
            5.1	4.35310372756681\\
            5.2	4.35797240459738\\
            5.3	4.36284090742362\\
            5.4	4.36770903423085\\
            5.5	4.37257697260527\\
            5.6	4.37744452072596\\
            5.7	4.38231186609343\\
            5.8	4.38717880688252\\
            5.9	4.3920455305038\\
            6	4.39691183512977\\
            6.1	4.40177790808455\\
            6.2	4.40664354753455\\
            6.3	4.41150894071494\\
            6.4	4.41637388579014\\
            6.5	4.42123856990399\\
            6.6	4.42610279121979\\
            6.7	4.43096673678877\\
            6.8	4.43583020477419\\
            6.9	4.44069338213317\\
            7	4.44555606703009\\
            7.1	4.45041844632644\\
            7.2	4.45528031818878\\
            7.3	4.46014186938161\\
            7.4	4.46500289807474\\
            7.5	4.46986349383021\\
            7.6	4.47472374613411\\
            7.7	4.47958345316337\\
            7.8	4.48444280143334\\
            7.9	4.48930158912802\\
            8	4.49416000265778\\
            8.1	4.49901784021566\\
            8.2	4.50387528811021\\
            8.3	4.50873214454002\\
            8.4	4.51358859570941\\
            8.5	4.51844443982647\\
            8.6	4.52329986298885\\
            8.7	4.52815466341526\\
            8.8	4.53300902709511\\
            8.9	4.53786275225908\\
            9	4.54271602478677\\
            9.1	4.54756864292186\\
            9.2	4.55242079243266\\
            9.3	4.55727227157716\\
            9.4	4.56212326601079\\
            9.5	4.56697357400703\\
            9.6	4.57182338110687\\
            9.7	4.57667248560032\\
            9.8	4.58152107291269\\
            9.9	4.58636894135171\\
            10	4.59121627622522\\
            10.1	4.59606287585998\\
            10.2	4.60090892544482\\
            10.3	4.60575422332681\\
            10.4	4.6105989545742\\
            10.5	4.61544291755551\\
            10.6	4.6202862972169\\
            10.7	4.62512889194958\\
            10.8	4.62997088657591\\
            10.9	4.63481207951126\\
            11	4.63965265545255\\
            11.1	4.64449241284043\\
            11.2	4.64933143974495\\
            11.3	4.65416982413327\\
            11.4	4.65900736448724\\
            11.5	4.66384424518068\\
            11.6	4.66868026472585\\
            11.7	4.67351560736738\\
            11.8	4.67835007164453\\
            11.9	4.68318384167023\\
            12	4.68801671601493\\
            12.1	4.69284887865726\\
            12.2	4.69768012820097\\
            12.3	4.70251064848611\\
            12.4	4.707340238152\\
            12.5	4.71216908090305\\
            12.6	4.71699697541083\\
            12.7	4.72182410524151\\
            12.8	4.72665026910309\\
            12.9	4.7314756504209\\
            13	4.73630004794163\\
            13.1	4.74112364494534\\
            13.2	4.74594624021978\\
            13.3	4.7507680169026\\
            13.4	4.75558877381935\\
            13.5	4.76040869396264\\
            13.6	4.76522757620003\\
            13.7	4.77004560337654\\
            13.8	4.77486257440397\\
            13.9	4.77967867197531\\
            14	4.78449369504886\\
            14.1	4.7893078261686\\
            14.2	4.79412086433612\\
            14.3	4.79893299194366\\
            14.4	4.80374400804045\\
            14.5	4.80855409486416\\
            14.6	4.81336305151408\\
            14.7	4.81817106006897\\
            14.8	4.82297791968033\\
            14.9	4.82778371662427\\
            15	4.83258853704161\\
            15.1	4.83739218016318\\
            15.2	4.84219482766892\\
            15.3	4.84699627884289\\
            15.4	4.85179671520651\\
            15.5	4.85659593609391\\
            15.6	4.86139412286516\\
            15.7	4.86619107491439\\
            15.8	4.87098697343033\\
            15.9	4.87578161786938\\
            16	4.88057518925185\\
            16.1	4.88536748709329\\
            16.2	4.8901586922484\\
            16.3	4.89494860428884\\
            16.4	4.89973740390098\\
            16.5	4.90452489072243\\
            16.6	4.90931124526106\\
            16.7	4.91409626722301\\
            16.8	4.91888013694048\\
            16.9	4.92366265418489\\
            17	4.92844399911575\\
            17.1	4.93322397156678\\
            17.2	4.93800275152186\\
            17.3	4.94278013888689\\
            17.4	4.9475563134601\\
            17.5	4.95233107522225\\
            17.6	4.95710460378845\\
            17.7	4.96187669921127\\
            17.8	4.96664754092482\\
            17.9	4.97141692905305\\
            18	4.97618504284539\\
            18.1	4.98095168250255\\
            18.2	4.98571702708361\\
            18.3	4.99048087686976\\
            18.4	4.99524341072963\\
            18.5	5.00000442902262\\
            18.6	5.00476401591015\\
            18.7	5.00952225538608\\
            18.8	5.01427894793256\\
            18.9	5.01903427193763\\
            19	5.02378802796304\\
            19.1	5.0285403942064\\
            19.2	5.0332911713118\\
            19.3	5.0380405372762\\
            19.4	5.04278829283599\\
            19.5	5.04753461578463\\
            19.6	5.0522793069479\\
            19.7	5.05702254391853\\
            19.8	5.06176412760887\\
            19.9	5.06650423541359\\
            20	5.07124266833411\\
            20.1	5.07597960355692\\
            20.2	5.08071484218259\\
            20.3	5.08544856118664\\
            20.4	5.09018056176583\\
            20.5	5.09491102068733\\
            20.6	5.09963973924144\\
            20.7	5.10436689398854\\
            20.8	5.10909228631803\\
            20.9	5.11381609257249\\
            21	5.11853811424576\\
            21.1	5.12325852746425\\
            21.2	5.12797713382433\\
            21.3	5.13269410923637\\
            21.4	5.13740925539743\\
            21.5	5.14212274800332\\
            21.6	5.14683438885733\\
            21.7	5.15154435342968\\
            21.8	5.15625244363534\\
            21.9	5.16095883472061\\
            22	5.1656633287104\\
            22.1	5.17036610062689\\
            22.2	5.17506695260319\\
            22.3	5.17976596635208\\
            22.4	5.18446322338104\\
            22.5	5.18915852599519\\
            22.6	5.19385204864836\\
            22.7	5.19854359376033\\
            22.8	5.2032333355546\\
            22.9	5.20792107657037\\
            23	5.21260699079271\\
            23.1	5.21729088088463\\
            23.2	5.2219729205952\\
            23.3	5.22665291270712\\
            23.4	5.23133103073405\\
            23.5	5.23600707758106\\
            23.6	5.24068122652366\\
            23.7	5.24535328059393\\
            23.8	5.25002341282079\\
            23.9	5.25469142636808\\
            24	5.25935749402059\\
            24.1	5.2640214190696\\
            24.2	5.26868337405638\\
            24.3	5.27334316240264\\
            24.4	5.27800095640319\\
            24.5	5.28265655961469\\
            24.6	5.28731014407729\\
            24.7	5.29196151348735\\
            24.8	5.29661083963269\\
            24.9	5.3012579263444\\
            25	5.30590294516106\\
            25.1	5.31054570005047\\
            25.2	5.31518636229485\\
            25.3	5.31982473600788\\
            25.4	5.32446099220777\\
            25.5	5.32909493515614\\
            25.6	5.33372673561064\\
            25.7	5.33835619797585\\
            25.8	5.34298349275183\\
            25.9	5.34760842448836\\
            26	5.35223107209877\\
            26.1	5.35685151425269\\
            26.2	5.36146955573095\\
            26.3	5.3660853663651\\
            26.4	5.37069875108901\\
            26.5	5.37530987946322\\
            26.6	5.37991855658031\\
            26.7	5.38452495172585\\
            26.8	5.38912887015172\\
            26.9	5.3937304808699\\
            27	5.39832958928997\\
            27.1	5.40292636415021\\
            27.2	5.40752061102182\\
            27.3	5.41211249836362\\
            27.4	5.41670183191421\\
            27.5	5.42128877984911\\
            27.6	5.42587314807477\\
            27.7	5.43045510448468\\
            27.8	5.43503445515107\\
            27.9	5.43961136768757\\
            28	5.44418564833538\\
            28.1	5.44875746441828\\
            28.2	5.45332662235648\\
            28.3	5.45789328918086\\
            28.4	5.46245727148854\\
            28.5	5.46701873601982\\
            28.6	5.47157748954664\\
            28.7	5.47613369852083\\
            28.8	5.48068716989231\\
            28.9	5.4852380698145\\
            29	5.48978620542545\\
            29.1	5.49433174257707\\
            29.2	5.49887448859355\\
            29.3	5.5034146090275\\
            29.4	5.50795191138711\\
            29.5	5.51248656092792\\
            29.6	5.51701836534547\\
            29.7	5.52154740039398\\
            29.8	5.52607374154888\\
            29.9	5.53059719679773\\
            30	5.53511793062785\\
            30.1	5.53963575122271\\
            30.2	5.54415082275874\\
            30.3	5.54866295362025\\
            30.4	5.55317230766974\\
            30.5	5.55767869349047\\
            30.6	5.56218227463301\\
            30.7	5.56668285988301\\
            30.8	5.57118061247436\\
            30.9	5.57567534139828\\
            31	5.58016720956889\\
            31.1	5.58465602618806\\
            31.2	5.58914195384709\\
            31.3	5.59362480195666\\
            31.4	5.5981047327873\\
            31.5	5.60258155596187\\
            31.6	5.60705543342543\\
            31.7	5.61152617501623\\
            31.8	5.6159939423507\\
            31.9	5.62045854548778\\
            32	5.62492014571216\\
            32.1	5.62937855330162\\
            32.2	5.63383392921107\\
            32.3	5.63828608394068\\
            32.4	5.64273517811092\\
            32.5	5.6471810224475\\
            32.6	5.65162377723336\\
            32.7	5.65606325342504\\
            32.8	5.66049961096475\\
            32.9	5.66493266103816\\
            33	5.66936256324887\\
            33.1	5.67378912901514\\
            33.2	5.67821251759703\\
            33.3	5.68263254064895\\
            33.4	5.68704927041001\\
            33.5	5.69146277879881\\
            33.6	5.69587287782884\\
            33.7	5.70027972589159\\
            33.8	5.70468313524316\\
            33.9	5.70908326392352\\
            34	5.71347992443428\\
            34.1	5.7178732744617\\
            34.2	5.72226312675539\\
            34.3	5.72664963864579\\
            34.4	5.73103262313314\\
            34.5	5.73541223718969\\
            34.6	5.73978829406918\\
            34.7	5.74416095038337\\
            34.8	5.74853001964214\\
            34.9	5.75289565809463\\
            35	5.75725767950949\\
            35.1	5.76161623977079\\
            35.2	5.76597115290905\\
            35.3	5.77032257444095\\
            35.4	5.77467031866142\\
            35.5	5.77901454071764\\
            35.6	5.7833550551717\\
            35.7	5.78769201679893\\
            35.8	5.79202524043143\\
            35.9	5.79635488047046\\
            36	5.80068075202096\\
            36.1	5.8050030091076\\
            36.2	5.8093214671111\\
            36.3	5.81363627967747\\
            36.4	5.81794726246585\\
            36.5	5.82225456874131\\
            36.6	5.82655801444435\\
            36.7	5.83085775245671\\
            36.8	5.83515359900314\\
            36.9	5.83944570657898\\
            37	5.84373389169858\\
            37.1	5.84801822273238\\
            37.2	5.8522987676892\\
            37.3	5.85657534351711\\
            37.4	5.86084810173815\\
            37.5	5.86511685959493\\
            37.6	5.86938176821579\\
            37.7	5.8736426451415\\
            37.8	5.87789964110211\\
            37.9	5.88215257394026\\
            38	5.88640159398942\\
            38.1	5.89064651939303\\
            38.2	5.89488750008495\\
            38.3	5.89912435451481\\
            38.4	5.90335723221361\\
            38.5	5.90758595194113\\
            38.6	5.91181066282082\\
            38.7	5.91603118392633\\
            38.8	5.92024766397525\\
            38.9	5.92445992235412\\
            39	5.92866810737174\\
            39.1	5.93287203873284\\
            39.2	5.9370718643342\\
            39.3	5.94126740420282\\
            39.4	5.94545880581872\\
            39.5	5.94964588953495\\
            39.6	5.95382880241654\\
            39.7	5.9580073651416\\
            39.8	5.96218172435712\\
            39.9	5.96635170107184\\
            40	5.97051744151148\\
            40.1	5.97467876701934\\
            40.2	5.97883582339523\\
            40.3	5.98298843232101\\
            40.4	5.98713673917213\\
            40.5	5.99128056596807\\
            40.6	5.99542005765706\\
            40.7	5.99955503660165\\
            40.8	6.00368556697024\\
            40.9	6.00781171252016\\
            41	6.01193329613476\\
            41.1	6.01605046168192\\
            41.2	6.02016303239601\\
            41.3	6.02427115170876\\
            41.4	6.0283746432097\\
            41.5	6.03247364988974\\
            41.6	6.03656799569748\\
            41.7	6.04065782318464\\
            41.8	6.04474295665827\\
            41.9	6.0488235382278\\
            42	6.05289939256433\\
            42.1	6.05697066133199\\
            42.2	6.06103716956983\\
            42.3	6.06509905849211\\
            42.4	6.06915615350996\\
            42.5	6.07320859538923\\
            42.6	6.07725620991267\\
            42.7	6.08129913739461\\
            42.8	6.08533720399489\\
            42.9	6.08937054957348\\
            43	6.09339900067066\\
            43.1	6.0974226966896\\
            43.2	6.10144146455429\\
            43.3	6.10545544320896\\
            43.4	6.10946445996468\\
            43.5	6.11346865330432\\
            43.6	6.11746785092947\\
            43.7	6.12146219085947\\
            43.8	6.12545150118961\\
            43.9	6.12943591947342\\
            44	6.13341527420342\\
            44.1	6.13738970246501\\
            44.2	6.14135903315126\\
            44.3	6.14532340287724\\
            44.4	6.14928264094004\\
            44.5	6.15323688348194\\
            44.6	6.15718596020766\\
            44.7	6.16112993051157\\
            44.8	6.16506885332786\\
            44.9	6.16900255897935\\
            45	6.17293118241463\\
            45.1	6.17685455437421\\
            45.2	6.18077280932745\\
            45.3	6.18468577843213\\
            45.4	6.18859359567558\\
            45.5	6.19249609263857\\
            45.6	6.19639340282336\\
            45.7	6.20028535823792\\
            45.8	6.20417209189497\\
            45.9	6.20805343623402\\
            46	6.21192952377964\\
            46.1	6.21580018740253\\
            46.2	6.21966555913637\\
            46.3	6.22352547228885\\
            46.4	6.22738005839959\\
            46.5	6.23122915121758\\
            46.6	6.23507288178405\\
            46.7	6.23891108429351\\
            46.8	6.24274388929017\\
            46.9	6.24657113141403\\
            47	6.25039294070941\\
            47.1	6.25420915226751\\
            47.2	6.25801989562969\\
            47.3	6.26182500634279\\
            47.4	6.2656246134409\\
            47.5	6.26941855293065\\
            47.6	6.27320695334035\\
            47.7	6.27698965113648\\
            47.8	6.28076677433846\\
            47.9	6.28453815987857\\
            48	6.28830393526449\\
            48.1	6.29206393789847\\
            48.2	6.2958182947721\\
            48.3	6.29956684376203\\
            48.4	6.30330963944125\\
            48.5	6.30704673587285\\
            48.6	6.31077797165048\\
            48.7	6.31450347247067\\
            48.8	6.31822307740851\\
            48.9	6.32193691164179\\
            49	6.32564481472713\\
            49.1	6.32934691132082\\
            49.2	6.33304304147095\\
            49.3	6.33673332930382\\
            49.4	6.34041761536341\\
            49.5	6.34409602324737\\
            49.6	6.34776839399585\\
            49.7	6.35143485067903\\
            49.8	6.35509523483371\\
            49.9	6.35874966899973\\
            50	6.36239799522016\\
            50.1	6.36604033549645\\
            50.2	6.3696765323824\\
            50.3	6.37330670734226\\
            50.4	6.37693070344095\\
            50.5	6.38054864160665\\
            50.6	6.38416036541596\\
            50.7	6.38776599525815\\
            50.8	6.39136537523122\\
            50.9	6.39495862517755\\
            51	6.39854558972089\\
            51.1	6.40212638815797\\
            51.2	6.40570086563873\\
            51.3	6.4092691409154\\
            51.4	6.41283105966483\\
            51.5	6.41638674009186\\
            51.6	6.41993602840983\\
            51.7	6.42347904226841\\
            51.8	6.42701562842195\\
            51.9	6.43054590396598\\
            52	6.43406971619633\\
            52.1	6.43758711461867\\
            52.2	6.44109814818222\\
            52.3	6.44460266500385\\
            52.4	6.44810078078734\\
            52.5	6.45159234419878\\
            52.6	6.45507747038508\\
            52.7	6.4585560085661\\
            52.8	6.46202807332418\\
            52.9	6.4654935144425\\
            53	6.46895244593615\\
            53.1	6.4724047181522\\
            53.2	6.47585044453976\\
            53.3	6.47928947601056\\
            53.4	6.48272192544873\\
            53.5	6.48614764433524\\
            53.6	6.48956674498155\\
            53.7	6.49297907944731\\
            53.8	6.49638475946883\\
            53.9	6.49978363768522\\
            54	6.50317582525858\\
            54.1	6.5065611754083\\
            54.2	6.50993979872297\\
            54.3	6.51331154900855\\
            54.4	6.51667653627186\\
            54.5	6.52003461491187\\
            54.6	6.52338589435406\\
            54.7	6.52673022959202\\
            54.8	6.53006772946906\\
            54.9	6.53339824957466\\
            55	6.53672189817079\\
            55.1	6.54003853144924\\
            55.2	6.54334825708218\\
            55.3	6.54665093187027\\
            55.4	6.54994666289656\\
            55.5	6.55323530757187\\
            55.6	6.55651697238948\\
            55.7	6.55979151537188\\
            55.8	6.56305898075814\\
            55.9	6.56631941218368\\
            56	6.56957266860011\\
            56.1	6.5728188550182\\
            56.2	6.57605783101299\\
            56.3	6.57928970099764\\
            56.4	6.58251432517691\\
            56.5	6.58573180736304\\
            56.6	6.58894200839345\\
            56.7	6.59214503148018\\
            56.8	6.59534073809464\\
            56.9	6.59852923084795\\
            57	6.6017103718508\\
            57.1	6.60488426310909\\
            57.2	6.60805076737905\\
            57.3	6.6112099860586\\
            57.4	6.61436178255211\\
            57.5	6.61750625764991\\
            57.6	6.62064327540641\\
            57.7	6.62377293600347\\
            57.8	6.62689510415077\\
            57.9	6.63000987941768\\
            58	6.63311712717519\\
            58.1	6.63621694637737\\
            58.2	6.63930920305926\\
            58.3	6.6423939955601\\
            58.4	6.64547119058095\\
            58.5	6.64854088584537\\
            58.6	6.65160294872542\\
            58.7	6.65465747632517\\
            58.8	6.6577043366938\\
            58.9	6.66074362631285\\
            59	6.6637752139118\\
            59.1	6.66679919535006\\
            59.2	6.66981544003839\\
            59.3	6.67282404321526\\
            59.4	6.67582487497714\\
            59.5	6.67881797414111\\
            59.6	6.68180337888003\\
            59.7	6.68478096033055\\
            59.8	6.68775081216143\\
            59.9	6.6907128062067\\
            60	6.69366703550437\\
            60.1	6.69661337259136\\
            60.2	6.69955190987256\\
            60.3	6.70248252058926\\
            60.4	6.70540529651418\\
            60.5	6.70832011159746\\
            60.6	6.71122705697648\\
            60.7	6.71412600731454\\
            60.8	6.71701705311157\\
            60.9	6.71990006974962\\
            61	6.72277514708895\\
            61.1	6.72564216123174\\
            61.2	6.72850120139944\\
            61.3	6.73135214441849\\
            61.4	6.73419507886983\\
            61.5	6.73702988230793\\
            61.6	6.73985664266876\\
            61.7	6.74267523824284\\
            61.8	6.74548575631949\\
            61.9	6.74828807592512\\
            62	6.75108228370387\\
            62.1	6.75386825942212\\
            62.2	6.75664608907713\\
            62.3	6.75941565317902\\
            62.4	6.7621770370739\\
            62.5	6.7649301220235\\
            62.6	6.76767499272099\\
            62.7	6.77041153117979\\
            62.8	6.77313982144163\\
            62.9	6.77585974627558\\
            63	6.77857138907022\\
            63.1	6.78127463335414\\
            63.2	6.78396951242085\\
            63.3	6.78665605887922\\
            63.4	6.78933415740726\\
            63.5	6.79200388974937\\
            63.6	6.79466514135374\\
            63.7	6.79731799330454\\
            63.8	6.79996233182546\\
            63.9	6.80259823733855\\
            64	6.80522559684451\\
            64.1	6.8078444901041\\
            64.2	6.81045480489938\\
            64.3	6.81305662032699\\
            64.4	6.81564982495455\\
            64.5	6.81823449721285\\
            64.6	6.8208105264603\\
            64.7	6.82337799045975\\
            64.8	6.82593677936214\\
            64.9	6.82848697026323\\
            65	6.8310284541106\\
            65.1	6.83356130733031\\
            65.2	6.83608542167096\\
            65.3	6.83860087288685\\
            65.4	6.84110755353277\\
            65.5	6.84360553868963\\
            65.6	6.84609472171974\\
            65.7	6.84857517703154\\
            65.8	6.85104679879931\\
            65.9	6.85350966075603\\
            66	6.85596365789227\\
            66.1	6.85840886326396\\
            66.2	6.8608451726827\\
            66.3	6.86327265852576\\
            66.4	6.86569121742753\\
            66.5	6.86810092108722\\
            66.6	6.87050166696622\\
            66.7	6.87289352608321\\
            66.8	6.8752763967306\\
            66.9	6.87765030662312\\
            67	6.88001528275442\\
            67.1	6.88237122467054\\
            67.2	6.88471820168317\\
            67.3	6.88705611417869\\
            67.4	6.88938503078372\\
            67.5	6.89170485272871\\
            67.6	6.8940156479541\\
            67.7	6.89631731853787\\
            67.8	6.89860993173301\\
            67.9	6.90089339046889\\
            68	6.90316776130974\\
            68.1	6.9054329480398\\
            68.2	6.90768901653349\\
            68.3	6.9099358714336\\
            68.4	6.91217357792346\\
            68.5	6.91440204150797\\
            68.6	6.91662132667819\\
            68.7	6.91883133980468\\
            68.8	6.92103214468517\\
            68.9	6.92322364855947\\
            69	6.92540591453063\\
            69.1	6.92757885071142\\
            69.2	6.92974251950911\\
            69.3	6.93189682991267\\
            69.4	6.93404184363274\\
            69.5	6.93617747053803\\
            69.6	6.93830377164122\\
            69.7	6.94042065769437\\
            69.8	6.94252818901106\\
            69.9	6.94462627723023\\
            70	6.94671498196523\\
            70.1	6.94879421574523\\
            70.2	6.95086403748252\\
            70.3	6.95292436059979\\
            70.4	6.95497524330669\\
            70.5	6.95701659992416\\
            70.6	6.95904845257452\\
            70.7	6.96107082262813\\
            70.8	6.96308362575688\\
            70.9	6.96508691841043\\
            71	6.96708061716613\\
            71.1	6.96906477776785\\
            71.2	6.97103931770204\\
            71.3	6.97300429200478\\
            71.4	6.97495961907524\\
            71.5	6.97690535324227\\
            71.6	6.97884141381962\\
            71.7	6.98076785442755\\
            71.8	6.98268459529853\\
            71.9	6.98459168934295\\
            72	6.9864890577157\\
            72.1	6.98837675261533\\
            72.2	6.99025469612255\\
            72.3	6.99212293972497\\
            72.4	6.99398140643058\\
            72.5	6.99583014701474\\
            72.6	6.99766908541701\\
            72.7	6.9994982716992\\
            72.8	7.00131763073585\\
            72.9	7.00312721187348\\
            73	7.00492694092507\\
            73.1	7.00671686652235\\
            73.2	7.00849691541837\\
            73.3	7.01026713552895\\
            73.4	7.01202745455113\\
            73.5	7.0137779196838\\
            73.6	7.01551845957116\\
            73.7	7.01724912069341\\
            73.8	7.01896983264543\\
            73.9	7.02068064118922\\
            74	7.0223814768719\\
            74.1	7.02407238473618\\
            74.2	7.02575329628516\\
            74.3	7.02742422807137\\
            74.4	7.02908519586653\\
            74.5	7.03073613261338\\
            74.6	7.03237708155228\\
            74.7	7.03400797658915\\
            74.8	7.03562886024205\\
            74.9	7.03723966738348\\
            75	7.0388404398075\\
            75.1	7.04043111335615\\
            75.2	7.04201172910029\\
            75.3	7.04358222385298\\
            75.4	7.04514263796071\\
            75.5	7.04669290921114\\
            75.6	7.04823307722559\\
            75.7	7.04976308076926\\
            75.8	7.05128295873674\\
            75.9	7.05279265087384\\
            76	7.05429219534881\\
            76.1	7.05578153288968\\
            76.2	7.0572607009375\\
            76.3	7.05872964120562\\
            76.4	7.06018839040716\\
            76.5	7.06163689124352\\
            76.6	7.06307517969907\\
            76.7	7.06450319946587\\
            76.8	7.06592098579893\\
            76.9	7.06732848338355\\
            77	7.06872572674466\\
            77.1	7.07011266156339\\
            77.2	7.0714893216341\\
            77.3	7.07285565363602\\
            77.4	7.07421169063234\\
            77.5	7.07555738030304\\
            77.6	7.07689275497945\\
            77.7	7.07821776334469\\
            77.8	7.07953243699773\\
            77.9	7.08083672562718\\
            78	7.08213064025727\\
            78.1	7.08341419110983\\
            78.2	7.08468732938637\\
            78.3	7.08595008485218\\
            78.4	7.08720240972045\\
            78.5	7.08844433302143\\
            78.6	7.08967580798255\\
            78.7	7.09089686289903\\
            78.8	7.09210745201399\\
            78.9	7.09330760288779\\
            79	7.09449727078112\\
            79.1	7.09567648251863\\
            79.2	7.09684519438149\\
            79.3	7.09800343245735\\
            79.4	7.09915115405025\\
            79.5	7.10028838451123\\
            79.6	7.10141508216839\\
            79.7	7.10253127163554\\
            79.8	7.10363691226739\\
            79.9	7.10473202793995\\
            80	7.10581657903667\\
            80.1	7.10689058869491\\
            80.2	7.10795401832904\\
            80.3	7.10900689033789\\
            80.4	7.11004916716806\\
            80.5	7.11108087047947\\
            80.6	7.11210196375315\\
            80.7	7.11311246790942\\
            80.8	7.11411234746585\\
            80.9	7.1151016226025\\
            81	7.11608025887542\\
            81.1	7.11704827572451\\
            81.2	7.11800563974552\\
            81.3	7.11895236963777\\
            81.4	7.11988843303882\\
            81.5	7.12081384790689\\
            81.6	7.12172858292316\\
            81.7	7.12263264363592\\
            81.8	7.12352603477647\\
            81.9	7.12440872659425\\
            82	7.12528073519305\\
            82.1	7.12614203187048\\
            82.2	7.12699263198786\\
            82.3	7.1278325078919\\
            82.4	7.12866167420202\\
            82.5	7.12948010431496\\
            82.6	7.13028781210759\\
            82.7	7.13108477202922\\
            82.8	7.13187099721303\\
            82.9	7.13264646316254\\
            83	7.13341118226736\\
            83.1	7.13416513108619\\
            83.2	7.13490832126524\\
            83.3	7.13564073041926\\
            83.4	7.13636236945081\\
            83.5	7.13707321703285\\
            83.6	7.1377732833233\\
            83.7	7.1384625480546\\
            83.8	7.13914102064024\\
            83.9	7.13980868187299\\
            84	7.14046554042216\\
            84.1	7.14111157814173\\
            84.2	7.14174680295642\\
            84.3	7.14237119778325\\
            84.4	7.14298476980158\\
            84.5	7.14358750299276\\
            84.6	7.14417940379079\\
            84.7	7.14476045724208\\
            84.8	7.14533066903559\\
            84.9	7.14589002528352\\
            85	7.14643853092948\\
            85.1	7.14697617315295\\
            85.2	7.14750295615161\\
            85.3	7.1480188681733\\
            85.4	7.14852390934268\\
            85.5	7.14901807895796\\
            85.6	7.14950136687075\\
            85.7	7.14997377541401\\
            85.8	7.15043529550978\\
            85.9	7.15088592874494\\
            86	7.15132566711261\\
            86.1	7.15175451145363\\
            86.2	7.15217245483302\\
            86.3	7.15257949734532\\
            86.4	7.1529756331282\\
            86.5	7.15336086152991\\
            86.6	7.15373517776147\\
            86.7	7.1540985804247\\
            86.8	7.15445106580464\\
            86.9	7.15479263175663\\
            87	7.15512327564035\\
            87.1	7.15544299456461\\
            87.2	7.15575178696422\\
            87.3	7.15604964920153\\
            87.4	7.15633658078694\\
            87.5	7.15661257733629\\
            87.6	7.15687763943613\\
            87.7	7.15713176195571\\
            87.8	7.15737494655812\\
            87.9	7.15760718736607\\
            88	7.15782848711964\\
            88.1	7.15803883919491\\
            88.2	7.15823824740923\\
            88.3	7.15842670439226\\
            88.4	7.15860421503887\\
            88.5	7.15877077123213\\
            88.6	7.1589263789448\\
            88.7	7.15907102931364\\
            88.8	7.15920472938919\\
            88.9	7.15932746956195\\
            89	7.15943925796065\\
            89.1	7.15954008932747\\
            89.2	7.15962995757529\\
            89.3	7.15970887245028\\
            89.4	7.15977682247729\\
            89.5	7.15983381848094\\
            89.6	7.15987984823989\\
            89.7	7.1599149236571\\
            89.8	7.15993903176528\\
            89.9	7.15995218554571\\
            90	7.15995437128533\\
            90.1	7.15994560304345\\
            90.2	7.15992586636133\\
            90.3	7.15989517637659\\
            90.4	7.15985351788475\\
            90.5	7.15980090710133\\
            90.6	7.15973732807651\\
            90.7	7.15966279810327\\
            90.8	7.15957730048678\\
            90.9	7.15948085359734\\
            91	7.15937343999496\\
            91.1	7.15925507912733\\
            91.2	7.15912575280921\\
            91.3	7.15898548156524\\
            91.4	7.15883424646552\\
            91.5	7.15867206911074\\
            91.6	7.15849892982682\\
            91.7	7.15831485129026\\
            91.8	7.15811981308253\\
            91.9	7.15791383895599\\
            92	7.15769690774763\\
            92.1	7.15746904428481\\
            92.2	7.15723022666086\\
            92.3	7.15698048077715\\
            92.4	7.15671978398372\\
            92.5	7.15644816325554\\
            92.6	7.15616559519915\\
            92.7	7.15587210786317\\
            92.8	7.15556769063102\\
            92.9	7.15525233206186\\
            93	7.15492606181225\\
            93.1	7.15458885463132\\
            93.2	7.15424074124701\\
            93.3	7.15388169566615\\
            93.4	7.15351174968703\\
            93.5	7.15313087657456\\
            93.6	7.15273910919617\\
            93.7	7.15233642007533\\
            93.8	7.15192284314835\\
            93.9	7.15149835019694\\
            94	7.15106297622526\\
            94.1	7.15061669227392\\
            94.2	7.1501595344138\\
            94.3	7.14969147294493\\
            94.4	7.14921254500343\\
            94.5	7.14872272014929\\
            94.6	7.1482220365835\\
            94.7	7.14771046312574\\
            94.8	7.14718803904066\\
            94.9	7.14665473240785\\
            95	7.1461105835548\\
            95.1	7.14555555982219\\
            95.2	7.14498970259768\\
            95.3	7.14441297848381\\
            95.4	7.14382542992826\\
            95.5	7.14322702279478\\
            95.6	7.14261780059004\\
            95.7	7.14199772843912\\
            95.8	7.14136685090643\\
            95.9	7.14072513238019\\
            96	7.14007261847939\\
            96.1	7.13940927285591\\
            96.2	7.13873514218352\\
            96.3	7.13805018937687\\
            96.4	7.13735446216329\\
            96.5	7.13664794457429\\
            96.6	7.13593061982802\\
            96.7	7.13520253722812\\
            96.8	7.13446365784975\\
            96.9	7.13371403204594\\
            97	7.13295362015692\\
            97.1	7.13218247358341\\
            97.2	7.13140055193143\\
            97.3	7.13060790764693\\
            97.4	7.12980449960255\\
            97.5	7.12899038128906\\
            97.6	7.12816551084504\\
            97.7	7.12732994280394\\
            97.8	7.12648363457162\\
            97.9	7.12562664172242\\
            98	7.1247589209301\\
            98.1	7.1238805288073\\
            98.2	7.12299142129662\\
            98.3	7.12209165604836\\
            98.4	7.12118118827323\\
            98.5	7.12026007665713\\
            98.6	7.11932827568024\\
            98.7	7.11838584506179\\
            98.8	7.11743273855241\\
            98.9	7.11646901690184\\
            99	7.11549463313201\\
            99.1	7.11450964902265\\
            99.2	7.11351401686617\\
            99.3	7.11250779946997\\
            99.4	7.11149094839832\\
            99.5	7.11046352748411\\
            99.6	7.10942548756439\\
            99.7	7.10837689349439\\
            99.8	7.10731769538512\\
            99.9	7.10624795911332\\
            100	7.10516763406303\\
            100.1	7.10407678713029\\
            100.2	7.10297539698668\\
            100.3	7.101863441506\\
            100.4	7.10074098910844\\
            100.5	7.09960798736578\\
            100.6	7.09846450571156\\
            100.7	7.09731049099382\\
            100.8	7.09614601365704\\
            100.9	7.09497101982638\\
            101	7.09378558095494\\
            101.1	7.09258964244561\\
            101.2	7.09138327675777\\
            101.3	7.09016642857282\\
            101.4	7.08893917135402\\
            101.5	7.08770144906197\\
            101.6	7.08645333616133\\
            101.7	7.08519477589277\\
            101.8	7.08392584371985\\
            101.9	7.08264648216399\\
            102	7.08135676768513\\
            102.1	7.08005664208627\\
            102.2	7.07874618282129\\
            102.3	7.07742533097555\\
            102.4	7.07609416499402\\
            102.5	7.07475262524539\\
            102.6	7.07340079116328\\
            102.7	7.07203860240021\\
            102.8	7.07066613937599\\
            102.9	7.06928334102787\\
            103	7.06789028875892\\
            103.1	7.06648692079216\\
            103.2	7.06507331951119\\
            103.3	7.06364942242555\\
            103.4	7.06221531289675\\
            103.5	7.06077092772158\\
            103.6	7.05931635123672\\
            103.7	7.05785151952717\\
            103.8	7.05637651790191\\
            103.9	7.05489131965439\\
            104	7.05339589730492\\
            104.1	7.05189033761432\\
            104.2	7.05037457489254\\
            104.3	7.04884869686658\\
            104.4	7.04731263713757\\
            104.5	7.04576648439463\\
            104.6	7.04421017153112\\
            104.7	7.04264378819516\\
            104.8	7.04106726657453\\
            104.9	7.03948069727275\\
            105	7.03788401177107\\
            105.1	7.03627730162747\\
            105.2	7.034660497618\\
            105.3	7.03303369225089\\
            105.4	7.03139681559829\\
            105.5	7.02974996111518\\
            105.6	7.02809305817215\\
            105.7	7.02642620116741\\
            105.8	7.02474931876885\\
            105.9	7.02306250631693\\
            106	7.02136569177824\\
            106.1	7.01965897143104\\
            106.2	7.01794227254222\\
            106.3	7.01621569232408\\
            106.4	7.01447915734604\\
            106.5	7.01273276575115\\
            106.6	7.01097644341008\\
            106.7	7.0092102893954\\
            106.8	7.00743422888077\\
            106.9	7.00564836186363\\
            107	7.00385261282207\\
            107.1	7.00204708267481\\
            107.2	7.00023169520662\\
            107.3	6.9984065522539\\
            107.4	6.99657157690701\\
            107.5	6.99472687191875\\
            107.6	6.99287240518959\\
            107.7	6.99100814387549\\
            107.8	6.98913419209415\\
            107.9	6.98725047120735\\
            108	6.98535708624074\\
            108.1	6.9834539578661\\
            108.2	6.98154119201241\\
            108.3	6.97961870866308\\
            108.4	6.97768661464646\\
            108.5	6.97574482926004\\
            108.6	6.97379346022767\\
            108.7	6.97183242615988\\
            108.8	6.96986183567489\\
            108.9	6.96788160669783\\
            109	6.9658918487363\\
            109.1	6.9638924790318\\
            109.2	6.96188360797738\\
            109.3	6.95986515213345\\
            109.4	6.95783722277447\\
            109.5	6.95579973577867\\
            109.6	6.95375280330083\\
            109.7	6.95169634053855\\
            109.8	6.9496304605218\\
            109.9	6.94755507776953\\
            110	6.94547030618292\\
            110.1	6.94337605960466\\
            110.2	6.9412724528031\\
            110.3	6.9391593989436\\
            110.4	6.93703701366043\\
            110.5	6.93490520944344\\
            110.6	6.93276410278766\\
            110.7	6.93061360550928\\
            110.8	6.92845383496024\\
            110.9	6.92628470228445\\
            111	6.92410632568723\\
            111.1	6.92191861564133\\
            111.2	6.91972169120181\\
            111.3	6.91751551487382\\
            111.4	6.91530004845173\\
            111.5	6.91307541225662\\
            111.6	6.91084151508974\\
            111.7	6.90859847811403\\
            111.8	6.9063462094639\\
            111.9	6.90408483113828\\
            112	6.90181425060807\\
            112.1	6.89953459070349\\
            112.2	6.89724575823224\\
            112.3	6.89494787685419\\
            112.4	6.89264085271297\\
            112.5	6.89032481029535\\
            112.6	6.88799965508355\\
            112.7	6.88566551238512\\
            112.8	6.88332228702442\\
            112.9	6.88097010512553\\
            113	6.8786088708536\\
            113.1	6.87623871114802\\
            113.2	6.87385952951676\\
            113.3	6.87147145370911\\
            113.4	6.86907438657783\\
            113.5	6.86666845667759\\
            113.6	6.86425356620901\\
            113.7	6.86182984452785\\
            113.8	6.85939719318128\\
            113.9	6.8569557423249\\
            114	6.85450539285451\\
            114.1	6.85204627572005\\
            114.2	6.84957829116801\\
            114.3	6.847101570938\\
            114.4	6.84461601463045\\
            114.5	6.84212175477029\\
            114.6	6.83961869031048\\
            114.7	6.83710695456018\\
            114.8	6.83458644582693\\
            114.9	6.83205729819842\\
            115	6.8295194688072\\
            115.1	6.82697291411028\\
            115.2	6.82441776935743\\
            115.3	6.82185393124925\\
            115.4	6.81928153580237\\
            115.5	6.81670047908149\\
            115.6	6.81411089786561\\
            115.7	6.81151268758213\\
            115.8	6.80890598577132\\
            115.9	6.80629068722201\\
            116	6.80366693023455\\
            116.1	6.80103460896145\\
            116.2	6.7983938624539\\
            116.3	6.79574458423492\\
            116.4	6.79308691410192\\
            116.5	6.7904207449471\\
            116.6	6.78774621731314\\
            116.7	6.78506322345999\\
            116.8	6.78237190467442\\
            116.9	6.77967215258654\\
            117	6.77696410921779\\
            117.1	6.77424766557539\\
            117.2	6.77152296441082\\
            117.3	6.7687898961071\\
            117.4	6.76604860414471\\
            117.5	6.76329897828108\\
            117.6	6.76054116272475\\
            117.7	6.75777504660974\\
            117.8	6.75500077486315\\
            117.9	6.75221823600296\\
            118	6.74942757566981\\
            118.1	6.74662868176437\\
            118.2	6.7438217006401\\
            118.3	6.74100651957868\\
            118.4	6.7381832856455\\
            118.5	6.7353518855057\\
            118.6	6.73251246692682\\
            118.7	6.72966498172652\\
            118.8	6.72680938108463\\
            118.9	6.72394581381894\\
            119	6.72107416506747\\
            119.1	6.71819458433805\\
            119.2	6.71530695616265\\
            119.3	6.71241143073814\\
            119.4	6.70950789198915\\
            119.5	6.70659649080075\\
            119.6	6.70367711048868\\
            119.7	6.70074990262154\\
            119.8	6.69781474991374\\
            119.9	6.69487180460756\\
            120	6.6919209488185\\
        }  node[above=-0.7mm,pos=0.8] {\footnotesize\textcolor{red}{\textit{DL SINR upper bound}}};
        % \addlegendentry{DL SNR (nominal)}
        
        \addplot [color=mycolor1, line width=1.0pt, draw=none, forget plot]
        table[row sep=crcr]{%
            0	3.68906600194332\\
            0.1	3.70356556029199\\
            0.2	3.71777435089099\\
            0.3	3.73169041172903\\
            0.4	3.74531318096887\\
            0.5	3.75864069803521\\
            0.6	3.77167234705496\\
            0.7	3.78440616861571\\
            0.8	3.79684149213157\\
            0.9	3.80897635906801\\
            1	3.82081004342465\\
            1.1	3.83234058724673\\
            1.2	3.84356720839275\\
            1.3	3.85448794917618\\
            1.4	3.86510197056174\\
            1.5	3.87540731480587\\
            1.6	3.88540308519965\\
            1.7	3.89508732360261\\
            1.8	3.90445907482461\\
            1.9	3.91351637997302\\
            2	3.92225822454045\\
            2.1	3.93068264851081\\
            2.2	3.93878857719335\\
            2.3	3.94657404906063\\
            2.4	3.95403792834175\\
            2.5	3.9611782515924\\
            2.6	3.96799382103119\\
            2.7	3.97448267087809\\
            2.8	3.98064354037794\\
            2.9	3.98647446096294\\
            3	3.99197410791685\\
            3.1	3.99714050942254\\
            3.2	4.00197227576603\\
            3.3	4.00646743139759\\
            3.4	4.01062452053615\\
            3.5	4.01444156339588\\
            3.6	4.01791703702058\\
            3.7	4.02104895685217\\
            3.8	4.02383564459963\\
            3.9	4.02627537143595\\
            4	4.0283661445978\\
            4.1	4.03010626809454\\
            4.2	4.03149374295667\\
            4.3	4.03252680182176\\
            4.4	4.03320343889248\\
            4.5	4.03352181413841\\
            4.6	3.73666313244313\\
            4.7	3.75619915927022\\
            4.8	3.77539707928239\\
            4.9	3.79425625066268\\
            5	3.81277462971083\\
            5.1	3.8309515101854\\
            5.2	3.8487848474674\\
            5.3	3.86627387015249\\
            5.4	3.88341653234336\\
            5.5	3.90021199668161\\
            5.6	3.91665821564026\\
            5.7	3.93275428508205\\
            5.8	3.94849815547301\\
            5.9	3.96388885503338\\
            6	3.9789243318247\\
            6.1	3.99360354554605\\
            6.2	4.00792444142156\\
            6.3	4.02188590969737\\
            6.4	4.03548589232707\\
            6.5	4.0487232091341\\
            6.6	4.06159579833743\\
            6.7	4.07410240833153\\
            6.8	4.08624097311373\\
            6.9	4.09801016860186\\
            7	4.10940792406023\\
            7.1	4.12043284184021\\
            7.2	4.13108284593579\\
            7.3	4.14135646399829\\
            7.4	4.15125161418735\\
            7.5	4.16076662725262\\
            7.6	4.16989977799414\\
            7.7	4.17864897470065\\
            7.8	4.18701255301038\\
            7.9	4.19498841384235\\
            8	4.20257481379382\\
            8.1	4.20976964574587\\
            8.2	4.21657108590581\\
            8.3	4.22297701841045\\
            8.4	4.22898553766908\\
            8.5	4.23459451833914\\
            8.6	4.23980197156755\\
            8.7	4.24460576175768\\
            8.8	4.24900381527158\\
            8.9	4.25299398544536\\
            9	4.25657411227225\\
            9.1	4.25974203716643\\
            9.2	4.26249551210475\\
            9.3	4.28820990800059\\
            9.4	3.5124522213021\\
            9.5	3.52663359949929\\
            9.6	3.54041116022407\\
            9.7	3.55378297720075\\
            9.8	3.56674706582994\\
            9.9	3.57930149000987\\
            10	3.59144418005308\\
            10.1	3.60317318927683\\
            10.2	3.61448636139918\\
            10.3	3.62538173836173\\
            10.4	3.63585707571869\\
            10.5	3.64591040319892\\
            10.6	3.6555393865575\\
            10.7	3.66474204242995\\
            10.8	3.67351594506819\\
            10.9	3.68185909708676\\
            11	3.68976897945885\\
            11.1	3.69724357980147\\
            11.2	3.7042804474832\\
            11.3	3.71087706352173\\
            11.4	3.71703139109098\\
            11.5	3.72274066970545\\
            11.6	3.72800284486366\\
            11.7	3.73281505597032\\
            11.8	3.48120472856237\\
            11.9	3.51775383285185\\
            12	3.55385223434628\\
            12.1	3.58950080190464\\
            12.2	3.62469698993817\\
            12.3	3.6594415716148\\
            12.4	3.69373199187075\\
            12.5	3.72756892818804\\
            12.6	3.76094981601216\\
            12.7	3.79387523703428\\
            12.8	3.82634261722157\\
            12.9	3.85835244230748\\
            13	3.88990212873805\\
            13.1	3.92099206604835\\
            13.2	3.95161966108501\\
            13.3	3.98178520693756\\
            13.4	4.01148610069568\\
            13.5	4.04072253865182\\
            13.6	4.06949190800116\\
            13.7	4.09779430782557\\
            13.8	4.12562711523583\\
            13.9	4.15299033161535\\
            14	4.17988132376238\\
            14.1	4.20629999486133\\
            14.2	4.23224370109522\\
            14.3	4.25771224684661\\
            14.4	4.28270297739132\\
            14.5	4.30721559764317\\
            14.6	4.33124744162591\\
            14.7	4.35479811404267\\
            14.8	4.37786493727987\\
            14.9	4.40044688500105\\
            15	4.42254285768681\\
            15.1	4.44415015943176\\
            15.2	4.46526814083484\\
            15.3	4.48589409317774\\
            15.4	4.50602726381137\\
            15.5	4.52566493064143\\
            15.6	4.54480623672974\\
            15.7	4.56344844606261\\
            15.8	4.58159059626359\\
            15.9	4.59922993677056\\
            16	4.6163653986083\\
            16.1	3.41875378261035\\
            16.2	3.43487477866771\\
            16.3	3.45048517161231\\
            16.4	3.46558367544552\\
            16.5	3.48016749160026\\
            16.6	3.49423522344035\\
            16.7	3.50778405481104\\
            16.8	4.28172717727408\\
            16.9	4.30627921528159\\
            17	4.33030491956944\\
            17.1	4.35380137161042\\
            17.2	4.37676834659028\\
            17.3	4.39920290888124\\
            17.4	4.42110471870747\\
            17.5	4.44247082291687\\
            17.6	4.46330076597401\\
            17.7	4.48359157668564\\
            17.8	4.50334268286447\\
            17.9	4.52255109472373\\
            18	4.54121612240847\\
            18.1	4.55933475696367\\
            18.2	4.57690618975199\\
            18.3	4.59392739200348\\
            18.4	4.61039743512641\\
            18.5	4.62631326979597\\
            18.6	4.64167336257087\\
            18.7	4.6564760936992\\
            18.8	4.6707183815518\\
            18.9	4.68439899187803\\
            19	4.69751482040749\\
            19.1	4.71006450807625\\
            19.2	4.72204492703074\\
            19.3	4.73345459173322\\
            19.4	4.74429034976579\\
            19.5	4.7545505873859\\
            19.6	4.76423212649784\\
            19.7	4.77333322333766\\
            19.8	4.78185067294537\\
            19.9	4.78978259960159\\
            20	4.79712577023606\\
            20.1	4.80387817507774\\
            20.2	4.81003655164015\\
            20.3	4.81559875390962\\
            20.4	4.820561488545\\
            20.5	4.82492247098966\\
            20.6	4.82867837552067\\
            20.7	4.83182677660008\\
            20.8	4.83436431452071\\
            20.9	4.83628842015654\\
            21	4.83759569811003\\
            21.1	4.83828343294837\\
            21.2	4.83834819175262\\
            21.3	4.83778710990866\\
            21.4	4.8365967150359\\
            21.5	4.8347739903081\\
            21.6	4.83231542183263\\
            21.7	4.82921783735963\\
            21.8	4.82547767930652\\
            21.9	4.82109161663183\\
            22	4.81605604574262\\
            22.1	4.81036747325232\\
            22.2	4.80402224709947\\
            22.3	4.79701672534933\\
            22.4	4.78934715223648\\
            22.5	4.78100979805832\\
            22.6	4.77200074673448\\
            22.7	4.76231621327296\\
            22.8	4.75195210523056\\
            22.9	4.74090457929816\\
            23	4.72916936217544\\
            23.1	4.7167425490211\\
            23.2	3.16033244163016\\
            23.3	3.1823716341626\\
            23.4	3.20376946640363\\
            23.5	3.22452307856437\\
            23.6	3.24463026865158\\
            23.7	3.35699327031994\\
            23.8	3.40067092905259\\
            23.9	3.4436338407222\\
            24	3.48588445167288\\
            24.1	3.52742000591974\\
            24.2	3.56824275438349\\
            24.3	3.60834988115072\\
            24.4	3.64774344386345\\
            24.5	3.68642056833833\\
            24.6	3.72438312077275\\
            24.7	3.76162817019132\\
            24.8	3.79815739308414\\
            24.9	3.83396780286295\\
            25	3.86906088782648\\
            25.1	3.90343360687603\\
            25.2	3.93708726128199\\
            25.3	3.97001875646009\\
            25.4	4.00222920759998\\
            25.5	4.03371546741122\\
            25.6	4.06447846586522\\
            25.7	4.09451500350971\\
            25.8	4.12382582574706\\
            25.9	4.15240768143894\\
            26	4.1802601971762\\
            26.1	4.20738287424255\\
            26.2	4.23377238463823\\
            26.3	4.25942901341647\\
            26.4	4.2843493814561\\
            26.5	4.30853358964571\\
            26.6	4.33197820773585\\
            26.7	4.35468315212029\\
            26.8	4.37664494121733\\
            26.9	4.39786330644785\\
            27	4.41833471453478\\
            27.1	4.43805871123184\\
            27.2	4.45703171110481\\
            27.3	4.47525307330057\\
            27.4	4.49271915963347\\
            27.5	4.50942914152113\\
            27.6	4.52537932723819\\
            27.7	4.54056869918966\\
            27.8	4.55499351115511\\
            27.9	4.56865255504083\\
            28	4.58154202906134\\
            28.1	4.59366053284318\\
            28.2	4.6050042078556\\
            28.3	4.6155714595021\\
            28.4	4.62535837108057\\
            28.5	4.63436315164556\\
            28.6	4.6425818247365\\
            28.7	4.65001240070365\\
            28.8	4.65665084160207\\
            28.9	4.66249495642539\\
            29	4.66754064387691\\
            29.1	4.6717855087453\\
            29.2	3.93739134044996\\
            29.3	3.97766068751801\\
            29.4	4.01710005445834\\
            29.5	4.05571113418297\\
            29.6	4.41376302987723\\
            29.7	4.43418211886788\\
            29.8	4.4537992940003\\
            29.9	4.47261097751002\\
            30	4.49061566093356\\
            30.1	4.50780970260862\\
            30.2	4.52419138529466\\
            30.3	4.53975700205288\\
            30.4	4.55450462464927\\
            30.5	4.56843047926047\\
            30.6	4.58153242421186\\
            30.7	4.59380661701632\\
            30.8	4.60525069981211\\
            30.9	4.61586075946232\\
            31	4.62563421890978\\
            31.1	4.6345670921734\\
            31.2	4.64265657971133\\
            31.3	4.64989862025723\\
            31.4	4.65629018822228\\
            31.5	4.66182714440059\\
            31.6	4.66650623326715\\
            31.7	4.67032323477946\\
            31.8	4.67327465927948\\
            31.9	4.67535620273915\\
            32	4.67656413684136\\
            32.1	4.67689407014309\\
            32.2	4.67634203080744\\
            32.3	4.67490353627503\\
            32.4	4.67257436595497\\
            32.5	4.66934994217211\\
            32.6	4.66522578997233\\
            32.7	4.66019723224947\\
            32.8	4.654259533677\\
            32.9	4.64740791306779\\
            33	4.63963736829256\\
            33.1	4.6309430090786\\
            33.2	4.6213195596166\\
            33.3	4.6107620151661\\
            33.4	4.59926497302408\\
            33.5	4.58682284578919\\
            33.6	4.57343044603928\\
            33.7	4.55908178050695\\
            33.8	4.54377153202245\\
            33.9	4.20503305417663\\
            34	4.23461031001135\\
            34.1	4.26327918881498\\
            34.2	4.2910363745586\\
            34.3	4.31787966155182\\
            34.4	4.3438056445428\\
            34.5	4.36881186704831\\
            34.6	4.39289483259275\\
            34.7	4.41605183076422\\
            34.8	4.43827927157519\\
            34.9	4.45957418718088\\
            35	4.47993289149559\\
            35.1	4.49935215535571\\
            35.2	4.51782819368198\\
            35.3	4.53535751171118\\
            35.4	4.55193622215151\\
            35.5	4.5675605599484\\
            35.6	4.58222653204091\\
            35.7	4.59593009796237\\
            35.8	5.04348579495224\\
            35.9	5.04833469115032\\
            36	5.05220195941105\\
            36.1	5.05508347553978\\
            36.2	5.05697456100217\\
            36.3	5.05787080004959\\
            36.4	5.05776739390009\\
            36.5	5.05665962891942\\
            36.6	5.05454258106316\\
            36.7	5.05141123196321\\
            36.8	5.0472605268593\\
            36.9	5.04208513525775\\
            37	5.03587986576126\\
            37.1	5.02863919898305\\
            37.2	5.02035740687948\\
            37.3	5.01102908091566\\
            37.4	5.00064807407847\\
            37.5	4.98920882416422\\
            37.6	4.97670484139392\\
            37.7	4.96313040209041\\
            37.8	4.94847866344158\\
            37.9	4.93274373186736\\
            38	4.88857843659169\\
            38.1	4.87065663281484\\
            38.2	4.85163077383796\\
            38.3	4.19906223984129\\
            38.4	4.24923556110215\\
            38.5	4.298336935173\\
            38.6	4.34636745407741\\
            38.7	4.39332476959165\\
            38.8	4.43920964163966\\
            38.9	4.48401958047008\\
            39	4.52775501604265\\
            39.1	4.57041331897491\\
            39.2	4.6119945908122\\
            39.3	4.65249606394647\\
            39.4	4.69191751247285\\
            39.5	4.73025603149642\\
            39.6	4.76751106811095\\
            39.7	4.80367958057603\\
            39.8	4.83876068883234\\
            39.9	4.87275121432877\\
            40	4.90564994914191\\
            40.1	4.93745357747397\\
            40.2	4.96816056226009\\
            40.3	4.99776744956132\\
            40.4	5.02627237136605\\
            40.5	5.05367173421128\\
            40.6	5.07996333673821\\
            40.7	5.10514344414333\\
            40.8	5.12920923807985\\
            40.9	5.15215768208457\\
            41	5.17398482486442\\
            41.1	5.19468761738296\\
            41.2	5.21426196031337\\
            41.3	5.23270445825253\\
            41.4	5.25001086027981\\
            41.5	5.26617741951792\\
            41.6	5.28119972936039\\
            41.7	5.29507368570617\\
            41.8	5.30779472160893\\
            41.9	5.31935836930813\\
            42	5.32975989629441\\
            42.1	5.33899446400435\\
            42.2	5.34705716852941\\
            42.3	4.71056612603793\\
            42.4	4.7662912238194\\
            42.5	4.82080349618008\\
            42.6	4.87410117952331\\
            42.7	4.92618590924113\\
            42.8	4.9770557265523\\
            42.9	5.02671186123406\\
            43	5.07515216325754\\
            43.1	5.12237746054484\\
            43.2	5.16838541504967\\
            43.3	5.21317645577018\\
            43.4	5.25674805918344\\
            43.5	5.29910025748554\\
            43.6	5.34023034354601\\
            43.7	5.38013795408704\\
            43.8	5.41882019957979\\
            43.9	5.45627632181634\\
            44	5.49250324942707\\
            44.1	5.52749982904266\\
            44.2	5.56126280736047\\
            44.3	5.59379063484399\\
            44.4	5.62507987551873\\
            44.5	5.65512858189888\\
            44.6	5.68393313394704\\
            44.7	5.71149088300504\\
            44.8	5.73779892490031\\
            44.9	5.76285335944995\\
            45	5.78665123133901\\
            45.1	5.80918844993695\\
            45.2	5.83046164951346\\
            45.3	5.85046654521919\\
            45.4	5.86919935549655\\
            45.5	5.1809160467998\\
            45.6	5.20953082436243\\
            45.7	5.23683296840755\\
            45.8	5.26282250674095\\
            45.9	5.28749599813516\\
            46	5.31085302159983\\
            46.1	5.33288991842605\\
            46.2	5.35360581981139\\
            46.3	5.37299685032255\\
            46.4	5.39106169337943\\
            46.5	5.40779625676277\\
            46.6	5.42319877519775\\
            46.7	5.43726493881924\\
            46.8	5.4499925318449\\
            46.9	5.46137702506832\\
            47	5.47141574940642\\
            47.1	5.48010395385404\\
            47.2	5.48743851227691\\
            47.3	5.4934144485807\\
            47.4	5.49802817485262\\
            47.5	5.50127448577995\\
            47.6	5.50314932597828\\
            47.7	5.50364725590649\\
            47.8	5.5027637459729\\
            47.9	5.50049311653678\\
            48	5.4968303560093\\
            48.1	5.49176953784574\\
            48.2	5.48530515957513\\
            48.3	5.47743103998059\\
            48.4	5.46814114422067\\
            48.5	5.3461056590591\\
            48.6	5.3561863346742\\
            48.7	5.36484446265021\\
            48.8	5.37207532260335\\
            48.9	5.37787634749817\\
            49	5.38224256186127\\
            49.1	5.38517089615682\\
            49.2	5.38665611678383\\
            49.3	5.38669464721026\\
            49.4	5.38528099164611\\
            49.5	5.38241106099036\\
            49.6	5.87070975134699\\
            49.7	5.87492447079115\\
            49.8	5.87769564537891\\
            49.9	5.87901804145193\\
            50	5.87888587315966\\
            50.1	5.8772933804727\\
            50.2	5.87423449787375\\
            50.3	5.86970292780236\\
            50.4	5.86369231523985\\
            50.5	5.85619581255243\\
            50.6	5.84720676416061\\
            50.7	5.83671775836812\\
            50.8	5.82472182664945\\
            50.9	5.81121097773714\\
            51	5.79617791638482\\
            51.1	5.77961405459207\\
            51.2	5.76151175513692\\
            51.3	5.74186181437226\\
            51.4	5.72065623625091\\
            51.5	5.69788518071484\\
            51.6	5.67354027426141\\
            51.7	5.64761101768366\\
            51.8	5.62008863954897\\
            51.9	5.59096195654152\\
            52	5.56022177682467\\
            52.1	5.52785687940388\\
            52.2	5.49385560612774\\
            52.3	5.45820808747623\\
            52.4	5.45890033516964\\
            52.5	5.50325132397942\\
            52.6	5.54600491859636\\
            52.7	5.58715991931981\\
            52.8	5.62671925215612\\
            52.9	5.66468134657984\\
            53	5.70104848250124\\
            53.1	5.73581872830271\\
            53.2	5.76899372764102\\
            53.3	5.80057119590484\\
            53.4	5.83055214850474\\
            53.5	5.85893395441391\\
            53.6	5.88571700692964\\
            53.7	5.91089833372811\\
            53.8	5.93447771049206\\
            53.9	5.95645182713204\\
            54	5.97681984459421\\
            54.1	5.99557811711918\\
            54.2	6.01272519214553\\
            54.3	6.02825708897309\\
            54.4	6.04217174106367\\
            54.5	6.05446483209129\\
            54.6	6.06513367954042\\
            54.7	6.07417362931832\\
            54.8	6.0815813792993\\
            54.9	6.0873519340693\\
            55	6.09148136662972\\
            55.1	5.45550896787117\\
            55.2	5.49295594157351\\
            55.3	5.52874014058505\\
            55.4	5.56286241436024\\
            55.5	5.59532038063853\\
            55.6	5.62611423055956\\
            55.7	5.65524121405523\\
            55.8	5.91872192661936\\
            55.9	5.94451169932087\\
            56	5.96862885769554\\
            56.1	5.99107196028075\\
            56.2	6.01183734753406\\
            56.3	6.03092292544428\\
            56.4	6.04832467050391\\
            56.5	6.06403983373478\\
            56.6	6.07806402517076\\
            56.7	6.09039383666297\\
            56.8	6.10102450768917\\
            56.9	6.10995196488251\\
            57	6.11717107145591\\
            57.1	6.12267708089551\\
            57.2	6.12646447276826\\
            57.3	6.12852781757493\\
            57.4	6.12886120211959\\
            57.5	6.12745850210052\\
            57.6	6.12431340065145\\
            57.7	6.11941906478055\\
            57.8	6.1127687611653\\
            57.9	6.10435493207797\\
            58	6.09417041296678\\
            58.1	6.08220690304888\\
            58.2	6.0684567896802\\
            58.3	6.05291100827969\\
            58.4	6.035561479022\\
            58.5	6.01639835021655\\
            58.6	5.99541305335672\\
            58.7	5.97259492360488\\
            58.8	5.94793487968198\\
            58.9	5.9214214146108\\
            59	5.89304490748734\\
            59.1	5.86279297698252\\
            59.2	5.83065543271212\\
            59.3	5.79661898331236\\
            59.4	5.76067283572924\\
            59.5	5.72280359470934\\
            59.6	5.6829972911796\\
            59.7	5.64124215782105\\
            59.8	5.69716495907716\\
            59.9	5.70511610356642\\
            60	5.71122288164361\\
            60.1	5.71548082956808\\
            60.2	5.7178870226901\\
            60.3	5.71843654720241\\
            60.4	5.71712571073742\\
            60.5	5.71394914535309\\
            60.6	5.70890238488629\\
            60.7	5.83934873474451\\
            60.8	5.85647508182157\\
            60.9	5.87174126538245\\
            61	5.88514181419606\\
            61.1	5.89667132617563\\
            61.2	5.9063235376718\\
            61.3	5.91409256501987\\
            61.4	5.91997133537727\\
            61.5	5.92395346790016\\
            61.6	5.86784396183156\\
            61.7	5.89530394412919\\
            61.8	5.92087631607879\\
            61.9	5.94455780698058\\
            62	5.96634606586758\\
            62.1	5.98623735165296\\
            62.2	6.00422851778779\\
            62.3	6.02031534865712\\
            62.4	6.03449389564966\\
            62.5	6.04675946222214\\
            62.6	6.05710728867039\\
            62.7	6.06553218878155\\
            62.8	6.07202858010436\\
            62.9	6.07659077562763\\
            63	6.07921235576957\\
            63.1	6.07988711909728\\
            63.2	6.12670371539436\\
            63.3	6.1512930682133\\
            63.4	6.17393122486675\\
            63.5	6.19461708454243\\
            63.6	6.21334748702439\\
            63.7	6.23012049091587\\
            63.8	6.24493242948691\\
            63.9	6.25778051873198\\
            64	6.26866058278177\\
            64.1	6.27756899026121\\
            64.2	6.28450105107054\\
            64.3	6.28945227889604\\
            64.4	6.29241746179133\\
            64.5	6.29339124810471\\
            64.6	6.29236789383423\\
            64.7	6.28934116867109\\
            64.8	6.28430478367448\\
            64.9	6.27725161353285\\
            65	6.26817480869\\
            65.1	6.25706632933087\\
            65.2	6.24391874667626\\
            65.3	6.20294894767081\\
            65.4	6.19968108163275\\
            65.5	6.19434948607997\\
            65.6	6.18694623656837\\
            65.7	6.17746081305377\\
            65.8	6.22263349725182\\
            65.9	6.25275876745204\\
            66	6.28078393044174\\
            66.1	6.30671247928237\\
            66.2	6.33054382051148\\
            66.3	6.35228045176076\\
            66.4	6.66229465017761\\
            66.5	6.65092660828572\\
            66.6	6.63747301686602\\
            66.7	6.62192632448863\\
            66.8	6.60427920098393\\
            66.9	6.58452341173052\\
            67	6.56265013825385\\
            67.1	6.53865110403256\\
            67.2	6.51251628355377\\
            67.3	6.48423673864822\\
            67.4	6.45380140475598\\
            67.5	6.42120065313956\\
            67.6	6.38642234577269\\
            67.7	6.3494561304089\\
            67.8	6.31028875659514\\
            67.9	6.26890911128888\\
            68	6.22530278774181\\
            68.1	6.17945787010168\\
            68.2	6.13135874612171\\
            68.3	6.0809926499576\\
            68.4	6.02834270883596\\
            68.5	5.97339525406557\\
            68.6	5.91613209092232\\
            68.7	5.76773377901157\\
            68.8	5.73513119714459\\
            68.9	5.70018877163311\\
            69	5.66288645920658\\
            69.1	5.62320905511782\\
            69.2	5.58113494345356\\
            69.3	5.53664771340248\\
            69.4	5.70993791629754\\
            69.5	5.72268211033032\\
            69.6	5.73326426829175\\
            69.7	5.74168003568969\\
            69.8	5.74792458409427\\
            69.9	5.75199292139163\\
            70	5.75387920615383\\
            70.1	5.75357779465363\\
            70.2	5.75108181460251\\
            70.3	5.74638495311328\\
            70.4	5.73947928519082\\
            70.5	5.73035780749986\\
            70.6	5.71901199877888\\
            70.7	5.95695826976959\\
            70.8	6.00225268654126\\
            70.9	6.04526350627271\\
            71	6.08599366744359\\
            71.1	6.12444984545226\\
            71.2	6.16063418117697\\
            71.3	6.19455217692554\\
            71.4	6.22620520436491\\
            71.5	6.25559762092057\\
            71.6	6.28273005275008\\
            71.7	6.30760573565626\\
            71.8	6.33022456968598\\
            71.9	6.35058868763674\\
            72	6.36869727866932\\
            72.1	6.38455138674446\\
            72.2	6.39814950137723\\
            72.3	6.40949158761591\\
            72.4	6.41857544268391\\
            72.5	6.42539995843656\\
            72.6	6.42996224343174\\
            72.7	6.43226011794911\\
            72.8	6.4322900017718\\
            72.9	6.43004864114927\\
            73	6.42553176326989\\
            73.1	6.41873503382822\\
            73.2	6.40965347984988\\
            73.3	6.39828167581145\\
            73.4	6.38461393721325\\
            73.5	6.368643732431\\
            73.6	6.35036465015968\\
            73.7	6.32976903344872\\
            73.8	6.30684972484808\\
            73.9	6.28159791831068\\
            74	6.2445976178751\\
            74.1	6.26152493605348\\
            74.2	6.27615078105348\\
            74.3	6.28847414359856\\
            74.4	6.29849336485275\\
            74.5	6.30620575941301\\
            74.6	6.09517808255077\\
            74.7	6.09826853528616\\
            74.8	6.09904276267207\\
            74.9	6.09749664028305\\
            75	6.09362549497872\\
            75.1	6.08742446943316\\
            75.2	6.07888775710606\\
            75.3	6.06800975341497\\
            75.4	6.0258757091743\\
            75.5	6.04158469204971\\
            75.6	6.0549424321169\\
            75.7	6.06594796506046\\
            75.8	6.07460160864841\\
            75.9	6.64342751807804\\
            76	6.64737311358482\\
            76.1	6.64896180048873\\
            76.2	6.64819159967676\\
            76.3	6.64505929305407\\
            76.4	6.63956175222125\\
            76.5	6.63169500581611\\
            76.6	6.62145476951947\\
            76.7	6.60883631073142\\
            76.8	6.59383417797147\\
            76.9	6.57644286517011\\
            77	6.55665573773708\\
            77.1	6.53446649952083\\
            77.2	6.50986731201885\\
            77.3	6.48285106783916\\
            77.4	6.45340869871124\\
            77.5	6.42153226008123\\
            77.6	6.38721142274831\\
            77.7	6.35043737404032\\
            77.8	6.31119848704423\\
            77.9	6.26948504464544\\
            78	6.22528485361934\\
            78.1	6.17858492778352\\
            78.2	6.1293741125209\\
            78.3	6.07763733523877\\
            78.4	6.02336241977909\\
            78.5	5.96653281673646\\
            78.6	5.90713526963512\\
            78.7	5.84515168435751\\
            78.8	5.78056765757791\\
            78.9	5.86858475112638\\
            79	5.81572544506312\\
            79.1	5.87388408627762\\
            79.2	5.8324609699125\\
            79.3	5.78838325689795\\
            79.4	5.74163504721299\\
            79.5	5.69219343987211\\
            79.6	5.84343694907083\\
            79.7	5.82114689890438\\
            79.8	5.79636281076741\\
            79.9	5.76908011102621\\
            80	5.73929351833431\\
            80.1	5.70699719376066\\
            80.2	6.31630293905381\\
            80.3	6.31380670055645\\
            80.4	6.30886155762055\\
            80.5	6.30146186973537\\
            80.6	6.29160268081946\\
            80.7	6.27927709322604\\
            80.8	6.26447929638323\\
            80.9	6.24720110877326\\
            81	6.22743583838261\\
            81.1	6.20517398726718\\
            81.2	6.18040794954661\\
            81.3	6.15312687219187\\
            81.4	6.12332219711314\\
            81.5	6.09098167097534\\
            81.6	6.05609573881152\\
            81.7	6.01865168457521\\
            81.8	5.97863593530128\\
            81.9	5.93603734181151\\
            82	5.89083990427206\\
            82.1	5.84303133349676\\
            82.2	5.7925940111548\\
            82.3	5.73951443640095\\
            82.4	5.68377328980649\\
            82.5	5.62535577763024\\
            82.6	6.07086618149433\\
            82.7	6.10716086682941\\
            82.8	6.14085403297144\\
            82.9	6.17195243365427\\
            83	6.20046660871924\\
            83.1	6.22640222972869\\
            83.2	6.24976834139303\\
            83.3	6.27056958152229\\
            83.4	6.28881354824696\\
            83.5	6.30450388703625\\
            83.6	6.3176467905712\\
            83.7	6.32824494671413\\
            83.8	6.33630317708644\\
            83.9	6.3418232404695\\
            84	6.34480861535498\\
            84.1	6.34526015417766\\
            84.2	6.34318001408177\\
            84.3	6.33856815843614\\
            84.4	6.33142543894362\\
            84.5	6.32175094184365\\
            84.6	6.00363414243066\\
            84.7	6.02203172741353\\
            84.8	6.0378083781952\\
            84.9	6.05096891225641\\
            85	6.06152125632736\\
            85.1	6.06946917860408\\
            85.2	6.07481914027137\\
            85.3	6.07757389833896\\
            85.4	6.07773787465536\\
            85.5	6.07531468161192\\
            85.6	6.07030561645957\\
            85.7	6.06271362741028\\
            85.8	6.05253906767864\\
            85.9	6.03978352327403\\
            86	6.02444641992939\\
            86.1	6.00652799677834\\
            86.2	5.98602676315006\\
            86.3	5.9629416207284\\
            86.4	5.93727016818885\\
            86.5	6.36177782347722\\
            86.6	6.3827219430898\\
            86.7	6.40106602095321\\
            86.8	6.41681501624239\\
            86.9	6.4299765254943\\
            87	6.44055450378176\\
            87.1	6.44855512733214\\
            87.2	6.45398138130901\\
            87.3	6.45683805538537\\
            87.4	6.45712719267669\\
            87.5	6.45485222356462\\
            87.6	6.45001427111312\\
            87.7	6.44261542749053\\
            87.8	6.43265591213339\\
            87.9	6.42013649408194\\
            88	6.40505650020854\\
            88.1	6.3874153858009\\
            88.2	5.91844924465544\\
            88.3	5.94704769883554\\
            88.4	5.97304726384279\\
            88.5	5.99645731400674\\
            88.6	6.01728340390895\\
            88.7	6.03553346994538\\
            88.8	6.05121208385912\\
            88.9	6.06432578364357\\
            89	6.07487819132142\\
            89.1	6.08287405590815\\
            89.2	6.08831734679166\\
            89.3	6.09121031038826\\
            89.4	6.09155611818982\\
            89.5	6.08935612392149\\
            89.6	6.08461218816078\\
            89.7	6.07732478515536\\
            89.8	6.06749447625096\\
            89.9	6.05512086422793\\
            90	6.04020321731407\\
            90.1	6.02274026972851\\
            90.2	6.00272999719517\\
            90.3	6.29813122342462\\
            90.4	6.27301870638163\\
            90.5	6.24535039186982\\
            90.6	6.21512165048799\\
            90.7	6.18232857759798\\
            90.8	6.14696522005292\\
            90.9	6.1090267653894\\
            91	6.06850591492381\\
            91.1	6.02539692537029\\
            91.2	5.97969112472055\\
            91.3	5.93138181015814\\
            91.4	5.88045890230442\\
            91.5	5.82691470408336\\
            91.6	5.77073768803771\\
            91.7	5.71191912175371\\
            91.8	5.65044598183176\\
            91.9	5.58630845260147\\
            92	5.51949195922488\\
            92.1	5.44998554736226\\
            92.2	5.37777302701866\\
            92.3	5.30284224164325\\
            92.4	5.41204567851666\\
            92.5	5.43245009272075\\
            92.6	5.45009328410601\\
            92.7	5.46498499713353\\
            92.8	5.47713804796706\\
            92.9	5.48656426463143\\
            93	5.49327144825168\\
            93.1	5.49727097818504\\
            93.2	5.49856944172151\\
            93.3	5.49717658823614\\
            93.4	5.49309784605597\\
            93.5	5.48634139001511\\
            93.6	5.47691153619675\\
            93.7	5.46481493198422\\
            93.8	5.45005482035575\\
            93.9	5.4326363606289\\
            94	5.41256175487101\\
            94.1	5.38983470642344\\
            94.2	5.36445640208843\\
            94.3	5.33642911451104\\
            94.4	5.30575303468507\\
            94.5	5.2724290233463\\
            94.6	5.23645628920285\\
            94.7	5.19783429364799\\
            94.8	5.15656127094451\\
            94.9	5.11263528963962\\
            95	5.06605361183903\\
            95.1	5.01681291381141\\
            95.2	4.96490948232412\\
            95.3	4.91033859607275\\
            95.4	4.85309555786018\\
            95.5	4.7931742376302\\
            95.6	4.73056894012292\\
            95.7	5.60268089556984\\
            95.8	5.6260773358031\\
            95.9	5.64694999750483\\
            96	5.66530439830272\\
            96.1	5.68114706392949\\
            96.2	5.6944826374674\\
            96.3	5.70531636316086\\
            96.4	5.7136520306305\\
            96.5	5.71949354735926\\
            96.6	5.72284409241847\\
            96.7	5.72370620375012\\
            96.8	5.72208199920762\\
            96.9	5.71797319419324\\
            97	5.71138067307752\\
            97.1	5.70230533273335\\
            97.2	5.69074682610227\\
            97.3	4.89316042341092\\
            97.4	4.89066571161095\\
            97.5	4.88563380324332\\
            97.6	4.87807058417303\\
            97.7	4.86797971423086\\
            97.8	4.68651285290856\\
            97.9	4.75955442793977\\
            98	4.8296572892276\\
            98.1	4.89684544374856\\
            98.2	4.96114983347205\\
            98.3	5.02259239935019\\
            98.4	5.08120160832357\\
            98.5	5.13699750623533\\
            98.6	5.19000625631852\\
            98.7	5.24024616021476\\
            98.8	5.28774122924068\\
            98.9	5.33250815423917\\
            99	5.37456892916944\\
            99.1	5.41393875193522\\
            99.2	5.4506377185617\\
            99.3	5.48467963833146\\
            99.4	5.51608281511995\\
            99.5	5.54485976181116\\
            99.6	5.57102708388641\\
            99.7	5.59459607929032\\
            99.8	5.61558173806615\\
            99.9	5.63399421492097\\
            100	5.64984695774967\\
            100.1	5.66314904109961\\
            100.2	5.67391166067787\\
            100.3	5.68214518935862\\
            100.4	5.70120779390261\\
            100.5	5.72255009456291\\
            100.6	5.74141335154885\\
            100.7	5.75780756589025\\
            100.8	5.77173988507275\\
            100.9	5.78321901882454\\
            101	5.79225125120199\\
            101.1	5.79884403609356\\
            101.2	5.80300282369178\\
            101.3	5.80473384189984\\
            101.4	5.80404173152074\\
            101.5	5.48715482515201\\
            101.6	5.51373408864703\\
            101.7	5.53779885818125\\
            101.8	5.55935919128953\\
            101.9	5.57842806232491\\
            102	5.59501453537727\\
            102.1	5.60913020132858\\
            102.2	5.62078318000939\\
            102.3	5.59345337912805\\
            102.4	5.60431982349423\\
            102.5	5.61275582468394\\
            102.6	5.6187641958179\\
            102.7	5.62234580277778\\
            102.8	5.62350267314608\\
            102.9	5.62223448807782\\
            103	5.61854248363672\\
            103.1	5.61242514743492\\
            103.2	5.60388291364055\\
            103.3	5.59291306265666\\
            103.4	5.57951521184502\\
            103.5	5.5636854157263\\
            103.6	5.54542245522246\\
            103.7	5.52472113505619\\
            103.8	5.50157937512427\\
            103.9	5.4759917652775\\
            104	5.44795214148191\\
            104.1	5.41745707437296\\
            104.2	5.38449810252898\\
            104.3	5.34907085031572\\
            104.4	5.31116547695923\\
            104.5	5.27077661580092\\
            104.6	5.22789299482039\\
            104.7	5.18250820473814\\
            104.8	5.13460948276078\\
            104.9	5.08418931788377\\
            105	5.03123338849706\\
            105.1	4.9757330145725\\
            105.2	4.9176722384682\\
            105.3	4.85704113454356\\
            105.4	4.79382202164548\\
            105.5	4.72800364173439\\
            105.6	4.65956649128026\\
            105.7	4.58849788161268\\
            105.8	4.51477637501226\\
            105.9	4.43838774118505\\
            106	4.35930848213897\\
            106.1	4.27752270026812\\
            106.2	4.19300469497482\\
            106.3	4.15791464690668\\
            106.4	4.14047528558391\\
            106.5	4.12048215111217\\
            106.6	4.0979253595076\\
            106.7	4.07280033517039\\
            106.8	4.04509559912779\\
            106.9	4.01480536752251\\
            107	3.98191649675733\\
            107.1	3.94642192565454\\
            107.2	3.90830676627775\\
            107.3	3.86756260100951\\
            107.4	3.82417270650697\\
            107.5	3.7781272184948\\
            107.6	4.33340968935244\\
            107.7	4.41080537346303\\
            107.8	4.48536154518587\\
            107.9	4.55711503535905\\
            108	4.62609262639263\\
            108.1	4.69232846207444\\
            108.2	4.75584722463138\\
            108.3	4.81668057792494\\
            108.4	4.87485128669922\\
            108.5	4.93038871859455\\
            108.6	4.9833138826343\\
            108.7	5.03365401367306\\
            108.8	5.08142850839241\\
            108.9	5.12666261430218\\
            109	5.16937424325696\\
            109.1	5.20958678513285\\
            109.2	5.2473167803636\\
            109.3	5.28258587698599\\
            109.4	5.3154093450083\\
            109.5	5.34580719422839\\
            109.6	5.37379351414851\\
            109.7	5.3993867689016\\
            109.8	5.42259994774664\\
            109.9	5.44345005195783\\
            110	5.46194904206458\\
            110.1	5.47811253051581\\
            110.2	5.49195151282759\\
            110.3	5.50348027885756\\
            110.4	5.51270891574617\\
            110.5	5.51965044981799\\
            110.6	5.52431411022125\\
            110.7	5.52671171234703\\
            110.8	5.52685167196042\\
            110.9	5.52474464023995\\
            111	5.52039825894324\\
            111.1	5.51382205636424\\
            111.2	5.50502293483633\\
            111.3	5.49400892922183\\
            111.4	5.4807874533276\\
            111.5	5.46536435564721\\
            111.6	5.44774650638298\\
            111.7	5.4279390824494\\
            111.8	5.40594793900289\\
            111.9	5.38177760186047\\
            112	5.35543293268121\\
            112.1	5.32691782319157\\
            112.2	5.29623615943032\\
            112.3	5.26339121274958\\
            112.4	5.22838590793078\\
            112.5	5.19122290653871\\
            112.6	5.15190418308503\\
            112.7	5.11043179691479\\
            112.8	5.0668067799991\\
            112.9	5.0210305940993\\
            113	4.97310333317475\\
            113.1	4.90027133644399\\
            113.2	4.94075880227411\\
            113.3	4.97899685260516\\
            113.4	5.01500328536743\\
            113.5	5.04879100866638\\
            113.6	5.08037654900529\\
            113.7	5.1097719453992\\
            113.8	5.13699251549751\\
            113.9	5.16204948277704\\
            114	5.18495701227551\\
            114.1	5.20572555999579\\
            114.2	5.22436818892009\\
            114.3	5.24089463058002\\
            114.4	5.25531689127143\\
            114.5	5.26764401647534\\
            114.6	5.27788699648963\\
            114.7	5.2860542249446\\
            114.8	5.29215571244699\\
            114.9	5.29619923118876\\
            115	5.29819350974637\\
            115.1	5.29814672965658\\
            115.2	5.29606578027479\\
            115.3	5.29195835627506\\
            115.4	5.28583078665692\\
            115.5	5.27768988376601\\
            115.6	5.26754143532716\\
            115.7	5.25539139172169\\
            115.8	5.24124501569968\\
            115.9	5.22510741306012\\
            116	5.20698333526857\\
            116.1	5.1868770580927\\
            116.2	5.16479283290546\\
            116.3	5.14073411729649\\
            116.4	5.11470467133999\\
            116.5	5.08670714368228\\
            116.6	5.05674480958918\\
            116.7	5.02481951544921\\
            116.8	4.99093405596491\\
            116.9	4.95508947948271\\
            117	4.91728810212721\\
            117.1	4.87753017599714\\
            117.2	5.14952857185742\\
            117.3	5.13718656348935\\
            117.4	5.1228875756398\\
            117.5	5.10663202372358\\
            117.6	5.08842271896794\\
            117.7	5.06825926224221\\
            117.8	5.0461439669785\\
            117.9	5.02207561290441\\
            118	4.99605600812118\\
            118.1	4.96808310187093\\
            118.2	4.93815818700854\\
            118.3	4.90627837019259\\
            118.4	4.87244441659961\\
            118.5	4.8366525754017\\
            118.6	4.79890306887295\\
            118.7	4.75919247445223\\
            118.8	3.05892534603795\\
            118.9	3.05837090751235\\
            119	3.05589777232397\\
            119.1	3.05151035943934\\
            119.2	3.62423409724463\\
            119.3	3.68526764880713\\
            119.4	3.74424381525675\\
            119.5	3.80117538559062\\
            119.6	3.85607732054177\\
            119.7	3.90896174888948\\
            119.8	3.95984267097845\\
            119.9	4.00873159081485\\
            120	4.05564158598277\\
        };
        % \addlegendentry{DL SINR (3 deg)}
        
        \addplot [color=red, line width=1.0pt]
        table[row sep=crcr]{%
            0	3.68906600194332\\
            0.1	3.70356556029199\\
            0.2	3.71777435089099\\
            0.3	3.73169041172903\\
            0.4	3.74531318096887\\
            0.5	3.75864069803521\\
            0.6	3.77167234705496\\
            0.7	3.78440616861571\\
            0.8	3.79684149213157\\
            0.9	3.80897635906801\\
            1	3.82081004342465\\
            1.1	3.83234058724673\\
            1.2	3.84356720839275\\
            1.3	3.85448794917618\\
            1.4	3.86510197056174\\
            1.5	3.87540731480587\\
            1.6	3.88540308519965\\
            1.7	3.89508732360261\\
            1.8	3.90445907482461\\
            1.9	3.91351637997302\\
            2	3.92225822454045\\
            2.1	3.93068264851081\\
            2.2	3.93878857719335\\
            2.3	3.94657404906063\\
            2.4	3.95403792834175\\
            2.5	3.9611782515924\\
            2.6	3.96799382103119\\
            2.7	3.97448267087809\\
            2.8	3.98064354037794\\
            2.9	3.98647446096294\\
            3	3.99197410791685\\
            3.1	3.99714050942254\\
            3.2	4.00197227576603\\
            3.3	4.00646743139759\\
            3.4	4.01062452053615\\
            3.5	4.01444156339588\\
            3.6	4.01791703702058\\
            3.7	4.02104895685217\\
            3.8	4.02383564459963\\
            3.9	4.02627537143595\\
            4	4.0283661445978\\
            4.1	4.03010626809454\\
            4.2	4.03149374295667\\
            4.3	4.03252680182176\\
            4.4	4.03320343889248\\
            4.5	4.03352181413841\\
            4.6	3.73666313244313\\
            4.7	3.75619915927022\\
            4.8	3.77539707928239\\
            4.9	3.79425625066268\\
            5	3.81277462971083\\
            5.1	3.8309515101854\\
            5.2	3.8487848474674\\
            5.3	3.86627387015249\\
            5.4	3.88341653234336\\
            5.5	3.90021199668161\\
            5.6	3.91665821564026\\
            5.7	3.93275428508205\\
            5.8	3.94849815547301\\
            5.9	3.96388885503338\\
            6	3.9789243318247\\
            6.1	3.99360354554605\\
            6.2	4.00792444142156\\
            6.3	4.02188590969737\\
            6.4	4.03548589232707\\
            6.5	4.0487232091341\\
            6.6	4.06159579833743\\
            6.7	4.07410240833153\\
            6.8	4.08624097311373\\
            6.9	4.09801016860186\\
            7	4.10940792406023\\
            7.1	4.12043284184021\\
            7.2	4.13108284593579\\
            7.3	4.14135646399829\\
            7.4	4.15125161418735\\
            7.5	4.16076662725262\\
            7.6	4.16989977799414\\
            7.7	4.17864897470065\\
            7.8	4.18701255301038\\
            7.9	4.19498841384235\\
            8	4.20257481379382\\
            8.1	4.20976964574587\\
            8.2	4.21657108590581\\
            8.3	4.22297701841045\\
            8.4	4.22898553766908\\
            8.5	4.23459451833914\\
            8.6	4.23980197156755\\
            8.7	4.24460576175768\\
            8.8	4.24900381527158\\
            8.9	4.25299398544536\\
            9	4.25657411227225\\
            9.1	4.25974203716643\\
            9.2	4.26249551210475\\
            9.3	4.28820990800059\\
            9.4	3.5124522213021\\
            9.5	3.52663359949929\\
            9.6	3.54041116022407\\
            9.7	3.55378297720075\\
            9.8	3.56674706582994\\
            9.9	3.57930149000987\\
            10	3.59144418005308\\
            10.1	3.60317318927683\\
            10.2	3.61448636139918\\
            10.3	3.62538173836173\\
            10.4	3.63585707571869\\
            10.5	3.64591040319892\\
            10.6	3.6555393865575\\
            10.7	3.66474204242995\\
            10.8	3.67351594506819\\
            10.9	3.68185909708676\\
            11	3.68976897945885\\
            11.1	3.69724357980147\\
            11.2	3.7042804474832\\
            11.3	3.71087706352173\\
            11.4	3.71703139109098\\
            11.5	3.72274066970545\\
            11.6	3.72800284486366\\
            11.7	3.73281505597032\\
            11.8	3.48120472856237\\
            11.9	3.51775383285185\\
            12	3.55385223434628\\
            12.1	3.58950080190464\\
            12.2	3.62469698993817\\
            12.3	3.6594415716148\\
            12.4	3.69373199187075\\
            12.5	3.72756892818804\\
            12.6	3.76094981601216\\
            12.7	3.79387523703428\\
            12.8	3.82634261722157\\
            12.9	3.85835244230748\\
            13	3.88990212873805\\
            13.1	3.92099206604835\\
            13.2	3.95161966108501\\
            13.3	3.98178520693756\\
            13.4	4.01148610069568\\
            13.5	4.04072253865182\\
            13.6	4.06949190800116\\
            13.7	4.09779430782557\\
            13.8	4.12562711523583\\
            13.9	4.15299033161535\\
            14	4.17988132376238\\
            14.1	4.20629999486133\\
            14.2	4.23224370109522\\
            14.3	4.25771224684661\\
            14.4	4.28270297739132\\
            14.5	4.30721559764317\\
            14.6	4.33124744162591\\
            14.7	4.35479811404267\\
            14.8	4.37786493727987\\
            14.9	4.40044688500105\\
            15	4.42254285768681\\
            15.1	4.44415015943176\\
            15.2	4.46526814083484\\
            15.3	4.48589409317774\\
            15.4	4.50602726381137\\
            15.5	4.52566493064143\\
            15.6	4.54480623672974\\
            15.7	4.56344844606261\\
            15.8	4.58159059626359\\
            15.9	4.59922993677056\\
            16	4.6163653986083\\
            16.1	3.41875378261035\\
            16.2	3.43487477866771\\
            16.3	3.45048517161231\\
            16.4	3.46558367544552\\
            16.5	3.48016749160026\\
            16.6	3.49423522344035\\
            16.7	3.50778405481104\\
            16.8	4.28172717727408\\
            16.9	4.30627921528159\\
            17	4.33030491956944\\
            17.1	4.35380137161042\\
            17.2	4.37676834659028\\
            17.3	4.39920290888124\\
            17.4	4.42110471870747\\
            17.5	4.44247082291687\\
            17.6	4.46330076597401\\
            17.7	4.48359157668564\\
            17.8	4.50334268286447\\
            17.9	4.52255109472373\\
            18	4.54121612240847\\
            18.1	4.55933475696367\\
            18.2	4.57690618975199\\
            18.3	4.59392739200348\\
            18.4	4.61039743512641\\
            18.5	4.62631326979597\\
            18.6	4.64167336257087\\
            18.7	4.6564760936992\\
            18.8	4.6707183815518\\
            18.9	4.68439899187803\\
            19	4.69751482040749\\
            19.1	4.71006450807625\\
            19.2	4.72204492703074\\
            19.3	4.73345459173322\\
            19.4	4.74429034976579\\
            19.5	4.7545505873859\\
            19.6	4.76423212649784\\
            19.7	4.77333322333766\\
            19.8	4.78185067294537\\
            19.9	4.78978259960159\\
            20	4.79712577023606\\
            20.1	4.80387817507774\\
            20.2	4.81003655164015\\
            20.3	4.81559875390962\\
            20.4	4.820561488545\\
            20.5	4.82492247098966\\
            20.6	4.82867837552067\\
            20.7	4.83182677660008\\
            20.8	4.83436431452071\\
            20.9	4.83628842015654\\
            21	4.83759569811003\\
            21.1	4.83828343294837\\
            21.2	4.83834819175262\\
            21.3	4.83778710990866\\
            21.4	4.8365967150359\\
            21.5	4.8347739903081\\
            21.6	4.83231542183263\\
            21.7	4.82921783735963\\
            21.8	4.82547767930652\\
            21.9	4.82109161663183\\
            22	4.81605604574262\\
            22.1	4.81036747325232\\
            22.2	4.80402224709947\\
            22.3	4.79701672534933\\
            22.4	4.78934715223648\\
            22.5	4.78100979805832\\
            22.6	4.77200074673448\\
            22.7	4.76231621327296\\
            22.8	4.75195210523056\\
            22.9	4.74090457929816\\
            23	4.72916936217544\\
            23.1	4.7167425490211\\
            23.2	3.16033244163016\\
            23.3	3.1823716341626\\
            23.4	3.20376946640363\\
            23.5	3.22452307856437\\
            23.6	3.24463026865158\\
            23.7	3.35699327031994\\
            23.8	3.40067092905259\\
            23.9	3.4436338407222\\
            24	3.48588445167288\\
            24.1	3.52742000591974\\
            24.2	3.56824275438349\\
            24.3	3.60834988115072\\
            24.4	3.64774344386345\\
            24.5	3.68642056833833\\
            24.6	3.72438312077275\\
            24.7	3.76162817019132\\
            24.8	3.79815739308414\\
            24.9	3.83396780286295\\
            25	3.86906088782648\\
            25.1	3.90343360687603\\
            25.2	3.93708726128199\\
            25.3	3.97001875646009\\
            25.4	4.00222920759998\\
            25.5	4.03371546741122\\
            25.6	4.06447846586522\\
            25.7	4.09451500350971\\
            25.8	4.12382582574706\\
            25.9	4.15240768143894\\
            26	4.1802601971762\\
            26.1	4.20738287424255\\
            26.2	4.23377238463823\\
            26.3	4.25942901341647\\
            26.4	4.2843493814561\\
            26.5	4.30853358964571\\
            26.6	4.33197820773585\\
            26.7	4.35468315212029\\
            26.8	4.37664494121733\\
            26.9	4.39786330644785\\
            27	4.41833471453478\\
            27.1	4.43805871123184\\
            27.2	4.45703171110481\\
            27.3	4.47525307330057\\
            27.4	4.49271915963347\\
            27.5	4.50942914152113\\
            27.6	4.52537932723819\\
            27.7	4.54056869918966\\
            27.8	4.55499351115511\\
            27.9	4.56865255504083\\
            28	4.58154202906134\\
            28.1	4.59366053284318\\
            28.2	4.6050042078556\\
            28.3	4.6155714595021\\
            28.4	4.62535837108057\\
            28.5	4.63436315164556\\
            28.6	4.6425818247365\\
            28.7	4.65001240070365\\
            28.8	4.65665084160207\\
            28.9	4.66249495642539\\
            29	4.66754064387691\\
            29.1	4.6717855087453\\
            29.2	3.93739134044996\\
            29.3	3.97766068751801\\
            29.4	4.01710005445834\\
            29.5	4.05571113418297\\
            29.6	4.41376302987723\\
            29.7	4.43418211886788\\
            29.8	4.4537992940003\\
            29.9	4.47261097751002\\
            30	4.49061566093356\\
            30.1	4.50780970260862\\
            30.2	4.52419138529466\\
            30.3	4.53975700205288\\
            30.4	4.55450462464927\\
            30.5	4.56843047926047\\
            30.6	4.58153242421186\\
            30.7	4.59380661701632\\
            30.8	4.60525069981211\\
            30.9	4.61586075946232\\
            31	4.62563421890978\\
            31.1	4.6345670921734\\
            31.2	4.64265657971133\\
            31.3	4.64989862025723\\
            31.4	4.65629018822228\\
            31.5	4.66182714440059\\
            31.6	4.66650623326715\\
            31.7	4.67032323477946\\
            31.8	4.67327465927948\\
            31.9	4.67535620273915\\
            32	4.67656413684136\\
            32.1	4.67689407014309\\
            32.2	4.67634203080744\\
            32.3	4.67490353627503\\
            32.4	4.67257436595497\\
            32.5	4.66934994217211\\
            32.6	4.66522578997233\\
            32.7	4.66019723224947\\
            32.8	4.654259533677\\
            32.9	4.64740791306779\\
            33	4.63963736829256\\
            33.1	4.6309430090786\\
            33.2	4.6213195596166\\
            33.3	4.6107620151661\\
            33.4	4.59926497302408\\
            33.5	4.58682284578919\\
            33.6	4.57343044603928\\
            33.7	4.55908178050695\\
            33.8	4.54377153202245\\
            33.9	4.20503305417663\\
            34	4.23461031001135\\
            34.1	4.26327918881498\\
            34.2	4.2910363745586\\
            34.3	4.31787966155182\\
            34.4	4.3438056445428\\
            34.5	4.36881186704831\\
            34.6	4.39289483259275\\
            34.7	4.41605183076422\\
            34.8	4.43827927157519\\
            34.9	4.45957418718088\\
            35	4.47993289149559\\
            35.1	4.49935215535571\\
            35.2	4.51782819368198\\
            35.3	4.53535751171118\\
            35.4	4.55193622215151\\
            35.5	4.5675605599484\\
            35.6	4.58222653204091\\
            35.7	4.59593009796237\\
            35.8	5.04348579495224\\
            35.9	5.04833469115032\\
            36	5.05220195941105\\
            36.1	5.05508347553978\\
            36.2	5.05697456100217\\
            36.3	5.05787080004959\\
            36.4	5.05776739390009\\
            36.5	5.05665962891942\\
            36.6	5.05454258106316\\
            36.7	5.05141123196321\\
            36.8	5.0472605268593\\
            36.9	5.04208513525775\\
            37	5.03587986576126\\
            37.1	5.02863919898305\\
            37.2	5.02035740687948\\
            37.3	5.01102908091566\\
            37.4	5.00064807407847\\
            37.5	4.98920882416422\\
            37.6	4.97670484139392\\
            37.7	4.96313040209041\\
            37.8	4.94847866344158\\
            37.9	4.93274373186736\\
            38	4.88857843659169\\
            38.1	4.87065663281484\\
            38.2	4.85163077383796\\
            38.3	4.83149459827778\\
            38.4	4.81024013468485\\
            38.5	4.78786092225749\\
            38.6	4.76434858727764\\
            38.7	4.73969645808281\\
            38.8	4.71389574401226\\
            38.9	4.68693955021916\\
            39	4.65881865337245\\
            39.1	4.62952592209726\\
            39.2	4.59905168349742\\
            39.3	4.56738855526621\\
            39.4	4.53452639680199\\
            39.5	4.50045755930283\\
            39.6	4.46517141490173\\
            39.7	4.42866003151467\\
            39.8	4.39091227300819\\
            39.9	4.35191990580074\\
            40	4.31167126288041\\
            40.1	4.27015778946093\\
            40.2	4.22736726330629\\
            40.3	4.18329078707536\\
            40.4	4.13791555698148\\
            40.5	5.13604872443758\\
            40.6	5.13507998984467\\
            40.7	5.13297481641062\\
            40.8	5.12972761242123\\
            40.9	5.12533254942024\\
            41	5.11978402866327\\
            41.1	5.11307578457717\\
            41.2	5.10520203477398\\
            41.3	5.09615612223595\\
            41.4	5.08593207216457\\
            41.5	5.07452282471703\\
            41.6	5.06192220314528\\
            41.7	5.04812273245343\\
            41.8	5.0331180235913\\
            41.9	5.01690017310528\\
            42	4.53610383630898\\
            42.1	4.59547288108714\\
            42.2	4.65362615722276\\
            42.3	4.71056612603793\\
            42.4	4.7662912238194\\
            42.5	4.82080349618008\\
            42.6	4.87410117952331\\
            42.7	4.92618590924113\\
            42.8	4.9770557265523\\
            42.9	5.02671186123406\\
            43	5.07515216325754\\
            43.1	5.12237746054484\\
            43.2	5.16838541504967\\
            43.3	5.21317645577018\\
            43.4	5.25674805918344\\
            43.5	5.29910025748554\\
            43.6	5.34023034354601\\
            43.7	5.38013795408704\\
            43.8	5.41882019957979\\
            43.9	5.45627632181634\\
            44	5.49250324942707\\
            44.1	5.52749982904266\\
            44.2	5.56126280736047\\
            44.3	5.59379063484399\\
            44.4	5.62507987551873\\
            44.5	5.65512858189888\\
            44.6	5.68393313394704\\
            44.7	5.71149088300504\\
            44.8	5.73779892490031\\
            44.9	5.76285335944995\\
            45	5.78665123133901\\
            45.1	5.80918844993695\\
            45.2	5.83046164951346\\
            45.3	5.85046654521919\\
            45.4	5.86919935549655\\
            45.5	5.1809160467998\\
            45.6	5.20953082436243\\
            45.7	5.23683296840755\\
            45.8	5.26282250674095\\
            45.9	5.28749599813516\\
            46	5.31085302159983\\
            46.1	5.33288991842605\\
            46.2	5.35360581981139\\
            46.3	5.37299685032255\\
            46.4	5.39106169337943\\
            46.5	5.40779625676277\\
            46.6	5.42319877519775\\
            46.7	5.43726493881924\\
            46.8	5.4499925318449\\
            46.9	5.46137702506832\\
            47	5.47141574940642\\
            47.1	5.48010395385404\\
            47.2	5.48743851227691\\
            47.3	5.4934144485807\\
            47.4	5.49802817485262\\
            47.5	5.50127448577995\\
            47.6	5.50314932597828\\
            47.7	5.50364725590649\\
            47.8	5.5027637459729\\
            47.9	5.50049311653678\\
            48	5.4968303560093\\
            48.1	5.49176953784574\\
            48.2	5.48530515957513\\
            48.3	5.47743103998059\\
            48.4	5.46814114422067\\
            48.5	5.3461056590591\\
            48.6	5.3561863346742\\
            48.7	5.36484446265021\\
            48.8	5.37207532260335\\
            48.9	5.37787634749817\\
            49	5.38224256186127\\
            49.1	5.38517089615682\\
            49.2	5.38665611678383\\
            49.3	5.38669464721026\\
            49.4	5.38528099164611\\
            49.5	5.38241106099036\\
            49.6	5.87070975134699\\
            49.7	5.87492447079115\\
            49.8	5.87769564537891\\
            49.9	5.87901804145193\\
            50	5.87888587315966\\
            50.1	5.8772933804727\\
            50.2	5.87423449787375\\
            50.3	5.86970292780236\\
            50.4	5.86369231523985\\
            50.5	5.85619581255243\\
            50.6	5.84720676416061\\
            50.7	5.83671775836812\\
            50.8	5.82472182664945\\
            50.9	5.81121097773714\\
            51	5.79617791638482\\
            51.1	5.77961405459207\\
            51.2	5.76151175513692\\
            51.3	5.74186181437226\\
            51.4	5.72065623625091\\
            51.5	5.69788518071484\\
            51.6	5.67354027426141\\
            51.7	5.64761101768366\\
            51.8	5.62008863954897\\
            51.9	5.59096195654152\\
            52	5.56022177682467\\
            52.1	5.52785687940388\\
            52.2	5.49385560612774\\
            52.3	5.45820808747623\\
            52.4	5.45890033516964\\
            52.5	5.50325132397942\\
            52.6	5.54600491859636\\
            52.7	5.58715991931981\\
            52.8	5.62671925215612\\
            52.9	5.66468134657984\\
            53	5.70104848250124\\
            53.1	5.73581872830271\\
            53.2	5.76899372764102\\
            53.3	5.80057119590484\\
            53.4	5.83055214850474\\
            53.5	5.85893395441391\\
            53.6	5.88571700692964\\
            53.7	5.91089833372811\\
            53.8	5.93447771049206\\
            53.9	5.95645182713204\\
            54	5.97681984459421\\
            54.1	5.99557811711918\\
            54.2	6.01272519214553\\
            54.3	6.02825708897309\\
            54.4	6.04217174106367\\
            54.5	6.05446483209129\\
            54.6	6.06513367954042\\
            54.7	6.07417362931832\\
            54.8	6.0815813792993\\
            54.9	6.0873519340693\\
            55	6.09148136662972\\
            55.1	5.45550896787117\\
            55.2	5.49295594157351\\
            55.3	5.52874014058505\\
            55.4	5.56286241436024\\
            55.5	5.59532038063853\\
            55.6	5.62611423055956\\
            55.7	5.65524121405523\\
            55.8	5.91872192661936\\
            55.9	5.94451169932087\\
            56	5.96862885769554\\
            56.1	5.99107196028075\\
            56.2	6.01183734753406\\
            56.3	6.03092292544428\\
            56.4	6.04832467050391\\
            56.5	6.06403983373478\\
            56.6	6.07806402517076\\
            56.7	6.09039383666297\\
            56.8	6.10102450768917\\
            56.9	6.10995196488251\\
            57	6.11717107145591\\
            57.1	6.12267708089551\\
            57.2	6.12646447276826\\
            57.3	6.12852781757493\\
            57.4	6.12886120211959\\
            57.5	6.12745850210052\\
            57.6	6.12431340065145\\
            57.7	6.11941906478055\\
            57.8	6.1127687611653\\
            57.9	6.10435493207797\\
            58	6.09417041296678\\
            58.1	6.08220690304888\\
            58.2	6.0684567896802\\
            58.3	6.05291100827969\\
            58.4	6.035561479022\\
            58.5	6.01639835021655\\
            58.6	5.99541305335672\\
            58.7	5.97259492360488\\
            58.8	5.94793487968198\\
            58.9	5.9214214146108\\
            59	5.89304490748734\\
            59.1	5.86279297698252\\
            59.2	5.83065543271212\\
            59.3	5.79661898331236\\
            59.4	5.76067283572924\\
            59.5	5.72280359470934\\
            59.6	5.6829972911796\\
            59.7	5.64124215782105\\
            59.8	5.69716495907716\\
            59.9	5.70511610356642\\
            60	5.71122288164361\\
            60.1	5.71548082956808\\
            60.2	5.7178870226901\\
            60.3	5.71843654720241\\
            60.4	5.71712571073742\\
            60.5	5.71394914535309\\
            60.6	5.70890238488629\\
            60.7	5.70197960111052\\
            60.8	5.69317554564926\\
            60.9	5.68248392171972\\
            61	5.66989868790919\\
            61.1	5.65541306841269\\
            61.2	5.73916497696257\\
            61.3	5.77415688478002\\
            61.4	5.80726864645885\\
            61.5	5.83849792853493\\
            61.6	5.86784396183156\\
            61.7	5.89530394412919\\
            61.8	5.92087631607879\\
            61.9	5.94455780698058\\
            62	5.96634606586758\\
            62.1	5.98623735165296\\
            62.2	6.00422851778779\\
            62.3	6.02031534865712\\
            62.4	6.03449389564966\\
            62.5	6.04675946222214\\
            62.6	6.05710728867039\\
            62.7	6.06553218878155\\
            62.8	6.07202858010436\\
            62.9	6.07659077562763\\
            63	6.07921235576957\\
            63.1	6.07988711909728\\
            63.2	6.12670371539436\\
            63.3	6.1512930682133\\
            63.4	6.17393122486675\\
            63.5	6.19461708454243\\
            63.6	6.21334748702439\\
            63.7	6.23012049091587\\
            63.8	6.24493242948691\\
            63.9	6.25778051873198\\
            64	6.26866058278177\\
            64.1	6.27756899026121\\
            64.2	6.28450105107054\\
            64.3	6.28945227889604\\
            64.4	6.29241746179133\\
            64.5	6.29339124810471\\
            64.6	6.29236789383423\\
            64.7	6.28934116867109\\
            64.8	6.28430478367448\\
            64.9	6.27725161353285\\
            65	6.26817480869\\
            65.1	6.25706632933087\\
            65.2	6.24391874667626\\
            65.3	6.20294894767081\\
            65.4	6.19968108163275\\
            65.5	6.19434948607997\\
            65.6	6.18694623656837\\
            65.7	6.17746081305377\\
            65.8	6.22263349725182\\
            65.9	6.25275876745204\\
            66	6.28078393044174\\
            66.1	6.30671247928237\\
            66.2	6.33054382051148\\
            66.3	6.35228045176076\\
            66.4	6.66229465017761\\
            66.5	6.65092660828572\\
            66.6	6.63747301686602\\
            66.7	6.62192632448863\\
            66.8	6.60427920098393\\
            66.9	6.58452341173052\\
            67	6.56265013825385\\
            67.1	6.53865110403256\\
            67.2	6.51251628355377\\
            67.3	6.48423673864822\\
            67.4	6.45380140475598\\
            67.5	6.42120065313956\\
            67.6	6.38642234577269\\
            67.7	6.3494561304089\\
            67.8	6.31028875659514\\
            67.9	6.26890911128888\\
            68	6.22530278774181\\
            68.1	6.17945787010168\\
            68.2	6.13135874612171\\
            68.3	6.0809926499576\\
            68.4	6.02834270883596\\
            68.5	5.97339525406557\\
            68.6	5.91613209092232\\
            68.7	5.76773377901157\\
            68.8	5.73513119714459\\
            68.9	5.70018877163311\\
            69	5.66288645920658\\
            69.1	5.62320905511782\\
            69.2	5.58113494345356\\
            69.3	5.53664771340248\\
            69.4	5.70993791629754\\
            69.5	5.72268211033032\\
            69.6	5.73326426829175\\
            69.7	5.74168003568969\\
            69.8	5.74792458409427\\
            69.9	5.75199292139163\\
            70	5.75387920615383\\
            70.1	5.75357779465363\\
            70.2	5.75108181460251\\
            70.3	5.74638495311328\\
            70.4	5.73947928519082\\
            70.5	5.73035780749986\\
            70.6	5.71901199877888\\
            70.7	5.95695826976959\\
            70.8	6.00225268654126\\
            70.9	6.04526350627271\\
            71	6.08599366744359\\
            71.1	6.12444984545226\\
            71.2	6.16063418117697\\
            71.3	6.19455217692554\\
            71.4	6.22620520436491\\
            71.5	6.25559762092057\\
            71.6	6.28273005275008\\
            71.7	6.30760573565626\\
            71.8	6.33022456968598\\
            71.9	6.35058868763674\\
            72	6.36869727866932\\
            72.1	6.38455138674446\\
            72.2	6.39814950137723\\
            72.3	6.40949158761591\\
            72.4	6.41857544268391\\
            72.5	6.42539995843656\\
            72.6	6.42996224343174\\
            72.7	6.43226011794911\\
            72.8	6.4322900017718\\
            72.9	6.43004864114927\\
            73	6.42553176326989\\
            73.1	6.41873503382822\\
            73.2	6.40965347984988\\
            73.3	6.39828167581145\\
            73.4	6.38461393721325\\
            73.5	6.368643732431\\
            73.6	6.35036465015968\\
            73.7	6.32976903344872\\
            73.8	6.30684972484808\\
            73.9	6.28159791831068\\
            74	6.2445976178751\\
            74.1	6.26152493605348\\
            74.2	6.27615078105348\\
            74.3	6.28847414359856\\
            74.4	6.29849336485275\\
            74.5	6.30620575941301\\
            74.6	6.09517808255077\\
            74.7	6.09826853528616\\
            74.8	6.09904276267207\\
            74.9	6.09749664028305\\
            75	6.09362549497872\\
            75.1	6.08742446943316\\
            75.2	6.07888775710606\\
            75.3	6.06800975341497\\
            75.4	6.0258757091743\\
            75.5	6.04158469204971\\
            75.6	6.0549424321169\\
            75.7	6.06594796506046\\
            75.8	6.07460160864841\\
            75.9	6.64342751807804\\
            76	6.64737311358482\\
            76.1	6.64896180048873\\
            76.2	6.64819159967676\\
            76.3	6.64505929305407\\
            76.4	6.63956175222125\\
            76.5	6.63169500581611\\
            76.6	6.62145476951947\\
            76.7	6.60883631073142\\
            76.8	6.59383417797147\\
            76.9	6.57644286517011\\
            77	6.55665573773708\\
            77.1	6.53446649952083\\
            77.2	6.50986731201885\\
            77.3	6.48285106783916\\
            77.4	6.45340869871124\\
            77.5	6.42153226008123\\
            77.6	6.38721142274831\\
            77.7	6.35043737404032\\
            77.8	6.31119848704423\\
            77.9	6.26948504464544\\
            78	6.22528485361934\\
            78.1	6.17858492778352\\
            78.2	6.1293741125209\\
            78.3	6.07763733523877\\
            78.4	6.02336241977909\\
            78.5	5.96653281673646\\
            78.6	5.90713526963512\\
            78.7	5.84515168435751\\
            78.8	5.78056765757791\\
            78.9	5.86858475112638\\
            79	5.81572544506312\\
            79.1	5.87388408627762\\
            79.2	5.8324609699125\\
            79.3	5.78838325689795\\
            79.4	5.74163504721299\\
            79.5	5.69219343987211\\
            79.6	5.84343694907083\\
            79.7	5.82114689890438\\
            79.8	5.79636281076741\\
            79.9	5.76908011102621\\
            80	5.73929351833431\\
            80.1	5.70699719376066\\
            80.2	6.31630293905381\\
            80.3	6.31380670055645\\
            80.4	6.30886155762055\\
            80.5	6.30146186973537\\
            80.6	6.29160268081946\\
            80.7	6.27927709322604\\
            80.8	6.26447929638323\\
            80.9	6.24720110877326\\
            81	6.22743583838261\\
            81.1	6.20517398726718\\
            81.2	6.18040794954661\\
            81.3	6.15312687219187\\
            81.4	6.12332219711314\\
            81.5	6.09098167097534\\
            81.6	6.05609573881152\\
            81.7	6.01865168457521\\
            81.8	5.97863593530128\\
            81.9	5.93603734181151\\
            82	5.89083990427206\\
            82.1	5.84303133349676\\
            82.2	5.7925940111548\\
            82.3	5.73951443640095\\
            82.4	5.68377328980649\\
            82.5	5.62535577763024\\
            82.6	6.07086618149433\\
            82.7	6.10716086682941\\
            82.8	6.14085403297144\\
            82.9	6.17195243365427\\
            83	6.20046660871924\\
            83.1	6.22640222972869\\
            83.2	6.24976834139303\\
            83.3	6.27056958152229\\
            83.4	6.28881354824696\\
            83.5	6.30450388703625\\
            83.6	6.3176467905712\\
            83.7	6.32824494671413\\
            83.8	6.33630317708644\\
            83.9	6.3418232404695\\
            84	6.34480861535498\\
            84.1	6.34526015417766\\
            84.2	6.34318001408177\\
            84.3	6.33856815843614\\
            84.4	6.33142543894362\\
            84.5	6.32175094184365\\
            84.6	6.00363414243066\\
            84.7	6.02203172741353\\
            84.8	6.0378083781952\\
            84.9	6.05096891225641\\
            85	6.06152125632736\\
            85.1	6.06946917860408\\
            85.2	6.07481914027137\\
            85.3	6.07757389833896\\
            85.4	6.07773787465536\\
            85.5	6.07531468161192\\
            85.6	6.07030561645957\\
            85.7	6.06271362741028\\
            85.8	6.05253906767864\\
            85.9	6.03978352327403\\
            86	6.02444641992939\\
            86.1	6.00652799677834\\
            86.2	5.98602676315006\\
            86.3	5.9629416207284\\
            86.4	5.93727016818885\\
            86.5	6.36177782347722\\
            86.6	6.3827219430898\\
            86.7	6.40106602095321\\
            86.8	6.41681501624239\\
            86.9	6.4299765254943\\
            87	6.44055450378176\\
            87.1	6.44855512733214\\
            87.2	6.45398138130901\\
            87.3	6.45683805538537\\
            87.4	6.45712719267669\\
            87.5	6.45485222356462\\
            87.6	6.45001427111312\\
            87.7	6.44261542749053\\
            87.8	6.43265591213339\\
            87.9	6.42013649408194\\
            88	6.40505650020854\\
            88.1	6.3874153858009\\
            88.2	5.91844924465544\\
            88.3	5.94704769883554\\
            88.4	5.97304726384279\\
            88.5	5.99645731400674\\
            88.6	6.01728340390895\\
            88.7	6.03553346994538\\
            88.8	6.05121208385912\\
            88.9	6.06432578364357\\
            89	6.07487819132142\\
            89.1	6.08287405590815\\
            89.2	6.08831734679166\\
            89.3	6.09121031038826\\
            89.4	6.09155611818982\\
            89.5	6.08935612392149\\
            89.6	6.08461218816078\\
            89.7	6.07732478515536\\
            89.8	6.06749447625096\\
            89.9	6.05512086422793\\
            90	6.04020321731407\\
            90.1	6.02274026972851\\
            90.2	6.00272999719517\\
            90.3	5.98017026323145\\
            90.4	5.95505774618846\\
            90.5	5.92738943167665\\
            90.6	5.89716069029482\\
            90.7	5.86436761740481\\
            90.8	5.82900425985974\\
            90.9	5.79106580519623\\
            91	5.75054495473064\\
            91.1	5.70743596517712\\
            91.2	5.66173016452738\\
            91.3	5.00089603161008\\
            91.4	5.05274805329958\\
            91.5	5.10164185970974\\
            91.6	5.14760390967972\\
            91.7	5.19065194769786\\
            91.8	5.23081002171678\\
            91.9	5.26809403924215\\
            92	5.30252578991168\\
            92.1	5.33411947810351\\
            92.2	5.36289476948913\\
            92.3	5.38886428294628\\
            92.4	5.41204567851666\\
            92.5	5.43245009272075\\
            92.6	5.45009328410601\\
            92.7	5.46498499713353\\
            92.8	5.47713804796706\\
            92.9	5.48656426463143\\
            93	5.49327144825168\\
            93.1	5.49727097818504\\
            93.2	5.49856944172151\\
            93.3	5.49717658823614\\
            93.4	5.49309784605597\\
            93.5	5.48634139001511\\
            93.6	5.47691153619675\\
            93.7	5.46481493198422\\
            93.8	5.45005482035575\\
            93.9	5.4326363606289\\
            94	5.41256175487101\\
            94.1	5.38983470642344\\
            94.2	5.36445640208843\\
            94.3	5.33642911451104\\
            94.4	5.30575303468507\\
            94.5	5.2724290233463\\
            94.6	5.23645628920285\\
            94.7	5.19783429364799\\
            94.8	5.15656127094451\\
            94.9	5.11263528963962\\
            95	5.06605361183903\\
            95.1	5.01681291381141\\
            95.2	4.96490948232412\\
            95.3	4.91033859607275\\
            95.4	4.85309555786018\\
            95.5	4.7931742376302\\
            95.6	4.73056894012292\\
            95.7	5.60268089556984\\
            95.8	5.6260773358031\\
            95.9	5.64694999750483\\
            96	5.66530439830272\\
            96.1	5.68114706392949\\
            96.2	5.6944826374674\\
            96.3	5.70531636316086\\
            96.4	5.7136520306305\\
            96.5	5.71949354735926\\
            96.6	5.72284409241847\\
            96.7	5.72370620375012\\
            96.8	5.72208199920762\\
            96.9	5.71797319419324\\
            97	5.71138067307752\\
            97.1	5.70230533273335\\
            97.2	5.69074682610227\\
            97.3	4.89316042341092\\
            97.4	4.89066571161095\\
            97.5	4.88563380324332\\
            97.6	4.87807058417303\\
            97.7	4.86797971423086\\
            97.8	4.68651285290856\\
            97.9	4.75955442793977\\
            98	4.8296572892276\\
            98.1	4.89684544374856\\
            98.2	4.96114983347205\\
            98.3	5.02259239935019\\
            98.4	5.08120160832357\\
            98.5	5.13699750623533\\
            98.6	5.19000625631852\\
            98.7	5.24024616021476\\
            98.8	5.28774122924068\\
            98.9	5.33250815423917\\
            99	5.37456892916944\\
            99.1	5.41393875193522\\
            99.2	5.4506377185617\\
            99.3	5.48467963833146\\
            99.4	5.51608281511995\\
            99.5	5.54485976181116\\
            99.6	5.57102708388641\\
            99.7	5.59459607929032\\
            99.8	5.61558173806615\\
            99.9	5.63399421492097\\
            100	5.64984695774967\\
            100.1	5.66314904109961\\
            100.2	5.67391166067787\\
            100.3	5.68214518935862\\
            100.4	5.70120779390261\\
            100.5	5.72255009456291\\
            100.6	5.74141335154885\\
            100.7	5.75780756589025\\
            100.8	5.77173988507275\\
            100.9	5.78321901882454\\
            101	5.79225125120199\\
            101.1	5.79884403609356\\
            101.2	5.80300282369178\\
            101.3	5.80473384189984\\
            101.4	5.80404173152074\\
            101.5	5.80093151903894\\
            101.6	5.79540705561135\\
            101.7	5.47704147692764\\
            101.8	5.50256091090287\\
            101.9	5.52562705604288\\
            102	5.5462450891135\\
            102.1	5.56441942430449\\
            102.2	5.58015444505989\\
            102.3	5.59345337912805\\
            102.4	5.60431982349423\\
            102.5	5.61275582468394\\
            102.6	5.6187641958179\\
            102.7	5.62234580277778\\
            102.8	5.62350267314608\\
            102.9	5.62223448807782\\
            103	5.61854248363672\\
            103.1	5.61242514743492\\
            103.2	5.60388291364055\\
            103.3	5.59291306265666\\
            103.4	5.57951521184502\\
            103.5	5.5636854157263\\
            103.6	5.54542245522246\\
            103.7	5.52472113505619\\
            103.8	5.50157937512427\\
            103.9	5.4759917652775\\
            104	5.44795214148191\\
            104.1	5.41745707437296\\
            104.2	5.38449810252898\\
            104.3	5.34907085031572\\
            104.4	5.31116547695923\\
            104.5	5.27077661580092\\
            104.6	5.22789299482039\\
            104.7	5.18250820473814\\
            104.8	5.13460948276078\\
            104.9	5.08418931788377\\
            105	5.03123338849706\\
            105.1	4.9757330145725\\
            105.2	4.9176722384682\\
            105.3	4.85704113454356\\
            105.4	4.79382202164548\\
            105.5	4.72800364173439\\
            105.6	4.65956649128026\\
            105.7	4.58849788161268\\
            105.8	4.51477637501226\\
            105.9	4.43838774118505\\
            106	4.35930848213897\\
            106.1	4.27752270026812\\
            106.2	4.19300469497482\\
            106.3	4.15791464690668\\
            106.4	4.14047528558391\\
            106.5	4.12048215111217\\
            106.6	4.0979253595076\\
            106.7	4.07280033517039\\
            106.8	4.04509559912779\\
            106.9	4.01480536752251\\
            107	3.98191649675733\\
            107.1	3.94642192565454\\
            107.2	3.90830676627775\\
            107.3	3.86756260100951\\
            107.4	3.82417270650697\\
            107.5	3.7781272184948\\
            107.6	3.72940956797431\\
            107.7	3.6780020615024\\
            107.8	4.45742772161174\\
            107.9	4.51105763086645\\
            108	4.56225182038713\\
            108.1	4.61102956330878\\
            108.2	4.65740492204804\\
            108.3	4.70139571913489\\
            108.4	4.7430150046571\\
            108.5	4.78227922291573\\
            108.6	4.81920047422587\\
            108.7	4.85379388948701\\
            108.8	4.88607067495706\\
            108.9	4.83391535625044\\
            109	4.84869279941058\\
            109.1	4.86122067535062\\
            109.2	4.87150426073551\\
            109.3	4.87954760073706\\
            109.4	4.88535531972064\\
            109.5	4.8889304495553\\
            109.6	4.89027696735833\\
            109.7	4.88939689570284\\
            109.8	4.88629356621751\\
            109.9	4.88096799259644\\
            110	4.87342285947132\\
            110.1	4.8636581684834\\
            110.2	4.85167595245021\\
            110.3	4.8374751940813\\
            110.4	4.82105726623011\\
            110.5	4.80242012208719\\
            110.6	4.78156446287491\\
            110.7	4.75848719781261\\
            110.8	4.73318834123983\\
            110.9	4.70566373992318\\
            111	3.49618282931831\\
            111.1	3.58868149305204\\
            111.2	3.67843577761821\\
            111.3	3.76548083931157\\
            111.4	3.84985041185789\\
            111.5	3.93157084424114\\
            111.6	4.01067565498118\\
            111.7	4.08718928999575\\
            111.8	4.16114299846473\\
            111.9	4.23255948699578\\
            112	4.30146790089569\\
            112.1	4.36788935301304\\
            112.2	4.43185103259322\\
            112.3	4.4933725882763\\
            112.4	4.55247938547667\\
            112.5	4.60918972426182\\
            112.6	4.66352726458109\\
            112.7	4.71550906136274\\
            112.8	4.76515717525864\\
            112.9	4.81248750857296\\
            113	4.85752061814297\\
            113.1	4.90027133644399\\
            113.2	4.94075880227411\\
            113.3	4.97899685260516\\
            113.4	5.01500328536743\\
            113.5	5.04879100866638\\
            113.6	5.08037654900529\\
            113.7	5.1097719453992\\
            113.8	5.13699251549751\\
            113.9	5.16204948277704\\
            114	5.18495701227551\\
            114.1	5.20572555999579\\
            114.2	5.22436818892009\\
            114.3	5.24089463058002\\
            114.4	5.25531689127143\\
            114.5	5.26764401647534\\
            114.6	5.27788699648963\\
            114.7	5.2860542249446\\
            114.8	5.29215571244699\\
            114.9	5.29619923118876\\
            115	5.29819350974637\\
            115.1	5.29814672965658\\
            115.2	5.29606578027479\\
            115.3	5.29195835627506\\
            115.4	5.28583078665692\\
            115.5	5.27768988376601\\
            115.6	5.26754143532716\\
            115.7	5.25539139172169\\
            115.8	5.24124501569968\\
            115.9	5.22510741306012\\
            116	5.20698333526857\\
            116.1	5.1868770580927\\
            116.2	5.16479283290546\\
            116.3	5.14073411729649\\
            116.4	5.11470467133999\\
            116.5	5.08670714368228\\
            116.6	5.05674480958918\\
            116.7	5.02481951544921\\
            116.8	4.99093405596491\\
            116.9	4.95508947948271\\
            117	4.91728810212721\\
            117.1	4.87753017599714\\
            117.2	5.14952857185742\\
            117.3	5.13718656348935\\
            117.4	5.1228875756398\\
            117.5	5.10663202372358\\
            117.6	5.08842271896794\\
            117.7	5.06825926224221\\
            117.8	5.0461439669785\\
            117.9	5.02207561290441\\
            118	4.99605600812118\\
            118.1	4.96808310187093\\
            118.2	4.93815818700854\\
            118.3	4.90627837019259\\
            118.4	4.87244441659961\\
            118.5	4.8366525754017\\
            118.6	4.79890306887295\\
            118.7	4.75919247445223\\
            118.8	3.05892534603795\\
            118.9	3.05837090751235\\
            119	3.05589777232397\\
            119.1	3.05151035943934\\
            119.2	3.62423409724463\\
            119.3	3.68526764880713\\
            119.4	3.74424381525675\\
            119.5	3.80117538559062\\
            119.6	3.85607732054177\\
            119.7	3.90896174888948\\
            119.8	3.95984267097845\\
            119.9	4.00873159081485\\
            120	4.05564158598277\\
        } node[below=1.5mm,pos=0.8] {\footnotesize\textcolor{red}{\textit{DL SINR of proposed}}};
        % \addlegendentry{DL SINR (2 deg)}
        
        \addplot [color=black, line width=1.0pt, draw=none, forget plot]
        table[row sep=crcr]{%
            0	3.68906600194332\\
            0.1	3.70356556029199\\
            0.2	3.71777435089099\\
            0.3	3.73169041172903\\
            0.4	3.74531318096887\\
            0.5	3.75864069803521\\
            0.6	3.77167234705496\\
            0.7	3.78440616861571\\
            0.8	3.79684149213157\\
            0.9	3.80897635906801\\
            1	3.82081004342465\\
            1.1	3.83234058724673\\
            1.2	3.84356720839275\\
            1.3	3.85448794917618\\
            1.4	3.86510197056174\\
            1.5	3.87540731480587\\
            1.6	3.88540308519965\\
            1.7	3.89508732360261\\
            1.8	3.90445907482461\\
            1.9	3.91351637997302\\
            2	3.92225822454045\\
            2.1	3.93068264851081\\
            2.2	3.93878857719335\\
            2.3	3.94657404906063\\
            2.4	3.95403792834175\\
            2.5	3.9611782515924\\
            2.6	3.96799382103119\\
            2.7	3.97448267087809\\
            2.8	3.98064354037794\\
            2.9	3.98647446096294\\
            3	3.99197410791685\\
            3.1	3.99714050942254\\
            3.2	4.00197227576603\\
            3.3	4.00646743139759\\
            3.4	4.01062452053615\\
            3.5	4.01444156339588\\
            3.6	4.01791703702058\\
            3.7	4.02104895685217\\
            3.8	4.02383564459963\\
            3.9	4.02627537143595\\
            4	4.0283661445978\\
            4.1	4.03010626809454\\
            4.2	4.03149374295667\\
            4.3	4.03252680182176\\
            4.4	4.03320343889248\\
            4.5	4.03352181413841\\
            4.6	3.73666313244313\\
            4.7	3.75619915927022\\
            4.8	3.77539707928239\\
            4.9	3.79425625066268\\
            5	3.81277462971083\\
            5.1	3.8309515101854\\
            5.2	3.8487848474674\\
            5.3	3.86627387015249\\
            5.4	3.88341653234336\\
            5.5	3.90021199668161\\
            5.6	3.91665821564026\\
            5.7	3.93275428508205\\
            5.8	3.94849815547301\\
            5.9	3.96388885503338\\
            6	3.9789243318247\\
            6.1	3.99360354554605\\
            6.2	4.00792444142156\\
            6.3	4.02188590969737\\
            6.4	4.03548589232707\\
            6.5	4.0487232091341\\
            6.6	4.06159579833743\\
            6.7	4.07410240833153\\
            6.8	4.08624097311373\\
            6.9	4.09801016860186\\
            7	4.10940792406023\\
            7.1	4.12043284184021\\
            7.2	4.13108284593579\\
            7.3	4.14135646399829\\
            7.4	4.15125161418735\\
            7.5	4.16076662725262\\
            7.6	4.16989977799414\\
            7.7	4.17864897470065\\
            7.8	4.18701255301038\\
            7.9	4.19498841384235\\
            8	4.20257481379382\\
            8.1	4.20976964574587\\
            8.2	4.21657108590581\\
            8.3	4.22297701841045\\
            8.4	4.22898553766908\\
            8.5	4.23459451833914\\
            8.6	4.23980197156755\\
            8.7	4.24460576175768\\
            8.8	4.24900381527158\\
            8.9	4.25299398544536\\
            9	4.25657411227225\\
            9.1	4.25974203716643\\
            9.2	4.26249551210475\\
            9.3	3.49786892658976\\
            9.4	3.5124522213021\\
            9.5	3.52663359949929\\
            9.6	3.54041116022407\\
            9.7	3.55378297720075\\
            9.8	3.56674706582994\\
            9.9	3.57930149000987\\
            10	3.59144418005308\\
            10.1	3.60317318927683\\
            10.2	3.61448636139918\\
            10.3	3.62538173836173\\
            10.4	3.63585707571869\\
            10.5	3.64591040319892\\
            10.6	3.6555393865575\\
            10.7	3.66474204242995\\
            10.8	3.67351594506819\\
            10.9	3.68185909708676\\
            11	3.68976897945885\\
            11.1	3.69724357980147\\
            11.2	3.7042804474832\\
            11.3	3.71087706352173\\
            11.4	3.71703139109098\\
            11.5	3.72274066970545\\
            11.6	3.72800284486366\\
            11.7	3.73281505597032\\
            11.8	3.7371752296872\\
            11.9	3.74108040317001\\
            12	3.74452848300465\\
            12.1	3.74751640186652\\
            12.2	3.75004204496364\\
            12.3	3.75210223816907\\
            12.4	3.75369484394057\\
            12.5	3.75481657890461\\
            12.6	3.75546528133791\\
            12.7	3.75563755608501\\
            12.8	3.75533121571097\\
            12.9	3.75454275063142\\
            13	3.75326994609084\\
            13.1	3.75150917531794\\
            13.2	3.74925819453905\\
            13.3	3.10408604659418\\
            13.4	3.09782909298033\\
            13.5	3.09107204012925\\
            13.6	3.08381218679583\\
            13.7	3.0760462145873\\
            13.8	3.06777139231895\\
            13.9	3.05898427845889\\
            14	3.04968211005589\\
            14.1	3.03986131941219\\
            14.2	3.02951910989298\\
            14.3	3.01865178448028\\
            14.4	3.00725651081929\\
            14.5	2.9953294592714\\
            14.6	2.98286775961516\\
            14.7	2.96986744614365\\
            14.8	2.95632560850188\\
            14.9	2.94223845344131\\
            15	2.92760209162222\\
            15.1	2.91241354796788\\
            15.2	2.89666850038004\\
            15.3	2.88036392742097\\
            15.4	3.29178683045837\\
            15.5	3.31142449728844\\
            15.6	3.33056580337674\\
            15.7	3.34920801270961\\
            15.8	3.36735016291059\\
            15.9	3.38498950341756\\
            16	3.40212496525531\\
            16.1	3.41875378261035\\
            16.2	3.43487477866771\\
            16.3	3.45048517161231\\
            16.4	3.46558367544552\\
            16.5	3.48016749160026\\
            16.6	3.49423522344035\\
            16.7	3.50778405481104\\
            16.8	3.52081247695154\\
            16.9	3.53331765520652\\
            17	3.54529796711344\\
            17.1	3.55675055854759\\
            17.2	3.56767369165819\\
            17.3	3.5780644918603\\
            17.4	3.58792110411461\\
            17.5	3.59724063229653\\
            17.6	3.60602110231901\\
            17.7	3.6142595953556\\
            17.8	3.62195401630665\\
            17.9	3.62910142241946\\
            18	3.6356995954987\\
            18.1	3.64174556757824\\
            18.2	3.6472369951726\\
            18.3	3.65217088373127\\
            18.4	3.65654476218071\\
            18.5	3.660355607923\\
            18.6	3.66360072995986\\
            18.7	3.66627734586369\\
            18.8	3.66838238804501\\
            18.9	3.669913055603\\
            19	3.67086624886672\\
            19.1	3.67123903032269\\
            19.2	3.67102826643701\\
            19.3	3.67023088019713\\
            19.4	3.66884370232022\\
            19.5	3.66686351326668\\
            19.6	3.6642871060029\\
            19.7	3.66111111528002\\
            19.8	3.6573322941977\\
            19.9	3.65294712844982\\
            20	3.64795232902651\\
            20.1	3.64234422905422\\
            20.2	3.63611949503105\\
            20.3	3.62927430382304\\
            20.4	3.6218052749225\\
            20.5	3.03959375963762\\
            20.6	3.03086565861257\\
            20.7	3.02150215891441\\
            20.8	3.01149977787397\\
            20.9	3.00085419944636\\
            21	2.98956188546319\\
            21.1	2.97761834683283\\
            21.2	2.9650199867185\\
            21.3	2.95176213822094\\
            21.4	2.93784114247775\\
            21.5	2.92325214976284\\
            21.6	2.72231046910439\\
            21.7	2.75431271420744\\
            21.8	2.78570677769111\\
            21.9	2.8164916861037\\
            22	2.84666482261795\\
            22.1	2.87622507499215\\
            22.2	2.90516979690559\\
            22.3	2.93349740457923\\
            22.4	2.96120621602257\\
            22.5	2.98829353930691\\
            22.6	3.01475790947892\\
            22.7	3.04059660313773\\
            22.8	3.06580801161367\\
            22.9	3.09038937908706\\
            23	3.11433895145066\\
            23.1	3.13765393942274\\
            23.2	3.16033244163016\\
            23.3	3.1823716341626\\
            23.4	3.20376946640363\\
            23.5	3.22452307856437\\
            23.6	3.24463026865158\\
            23.7	3.35699327031994\\
            23.8	3.40067092905259\\
            23.9	3.4436338407222\\
            24	3.48588445167288\\
            24.1	3.52742000591974\\
            24.2	3.56824275438349\\
            24.3	3.60834988115072\\
            24.4	3.64774344386345\\
            24.5	3.68642056833833\\
            24.6	3.72438312077275\\
            24.7	3.76162817019132\\
            24.8	3.79815739308414\\
            24.9	3.83396780286295\\
            25	3.86906088782648\\
            25.1	3.90343360687603\\
            25.2	3.93708726128199\\
            25.3	3.97001875646009\\
            25.4	4.00222920759998\\
            25.5	4.03371546741122\\
            25.6	4.06447846586522\\
            25.7	4.09451500350971\\
            25.8	4.12382582574706\\
            25.9	4.15240768143894\\
            26	4.1802601971762\\
            26.1	4.20738287424255\\
            26.2	4.23377238463823\\
            26.3	4.25942901341647\\
            26.4	4.2843493814561\\
            26.5	4.30853358964571\\
            26.6	4.33197820773585\\
            26.7	4.35468315212029\\
            26.8	4.37664494121733\\
            26.9	4.39786330644785\\
            27	4.41833471453478\\
            27.1	4.43805871123184\\
            27.2	4.45703171110481\\
            27.3	4.47525307330057\\
            27.4	4.49271915963347\\
            27.5	4.50942914152113\\
            27.6	4.52537932723819\\
            27.7	4.54056869918966\\
            27.8	4.55499351115511\\
            27.9	4.56865255504083\\
            28	4.58154202906134\\
            28.1	4.59366053284318\\
            28.2	4.6050042078556\\
            28.3	4.6155714595021\\
            28.4	4.62535837108057\\
            28.5	4.63436315164556\\
            28.6	4.6425818247365\\
            28.7	4.65001240070365\\
            28.8	4.65665084160207\\
            28.9	4.66249495642539\\
            29	4.66754064387691\\
            29.1	4.6717855087453\\
            29.2	3.93739134044996\\
            29.3	3.97766068751801\\
            29.4	4.01710005445834\\
            29.5	4.05571113418297\\
            29.6	4.41376302987723\\
            29.7	4.43418211886788\\
            29.8	4.4537992940003\\
            29.9	4.47261097751002\\
            30	4.49061566093356\\
            30.1	4.50780970260862\\
            30.2	4.52419138529466\\
            30.3	4.53975700205288\\
            30.4	4.55450462464927\\
            30.5	4.56843047926047\\
            30.6	4.58153242421186\\
            30.7	4.59380661701632\\
            30.8	4.60525069981211\\
            30.9	4.61586075946232\\
            31	4.62563421890978\\
            31.1	4.6345670921734\\
            31.2	4.64265657971133\\
            31.3	4.64989862025723\\
            31.4	4.65629018822228\\
            31.5	4.66182714440059\\
            31.6	4.66650623326715\\
            31.7	4.67032323477946\\
            31.8	4.67327465927948\\
            31.9	4.67535620273915\\
            32	4.67656413684136\\
            32.1	4.67689407014309\\
            32.2	4.67634203080744\\
            32.3	4.67490353627503\\
            32.4	4.67257436595497\\
            32.5	4.66934994217211\\
            32.6	4.66522578997233\\
            32.7	4.66019723224947\\
            32.8	4.654259533677\\
            32.9	4.64740791306779\\
            33	4.63963736829256\\
            33.1	4.6309430090786\\
            33.2	4.6213195596166\\
            33.3	4.6107620151661\\
            33.4	4.59926497302408\\
            33.5	4.58682284578919\\
            33.6	4.57343044603928\\
            33.7	4.55908178050695\\
            33.8	4.54377153202245\\
            33.9	4.52749340565058\\
            34	4.51024194755582\\
            34.1	4.49201055188438\\
            34.2	4.47279362070546\\
            34.3	3.09341613282433\\
            34.4	3.08908359150267\\
            34.5	3.08379408495187\\
            34.6	3.0775426412782\\
            34.7	3.07032469289463\\
            34.8	3.06213515269826\\
            34.9	3.27560369188252\\
            35	3.31371073036909\\
            35.1	3.35087036462878\\
            35.2	3.38707962331369\\
            35.3	3.42233798168339\\
            35.4	3.45664236886444\\
            35.5	3.48999199171727\\
            35.6	3.5223836796739\\
            35.7	3.55381637040798\\
            35.8	3.58428679317464\\
            35.9	3.61379361527801\\
            36	3.64233346499965\\
            36.1	3.66990473769154\\
            36.2	3.69650395954715\\
            36.3	3.72212925198177\\
            36.4	3.74677703766335\\
            36.5	3.77044516167572\\
            36.6	3.79312994139545\\
            36.7	5.0240712680791\\
            36.8	5.01992056297519\\
            36.9	5.01474517137364\\
            37	5.00853990187715\\
            37.1	5.00129923509894\\
            37.2	4.99301744299537\\
            37.3	4.98368911703155\\
            37.4	4.97330811019436\\
            37.5	4.96186886028011\\
            37.6	4.94936487750981\\
            37.7	4.9357904382063\\
            37.8	4.92113869955746\\
            37.9	4.90540376798324\\
            38	4.88857843659169\\
            38.1	4.87065663281484\\
            38.2	4.85163077383796\\
            38.3	4.83149459827778\\
            38.4	4.81024013468485\\
            38.5	4.78786092225749\\
            38.6	4.76434858727764\\
            38.7	4.73969645808281\\
            38.8	4.71389574401226\\
            38.9	4.68693955021916\\
            39	4.65881865337245\\
            39.1	4.62952592209726\\
            39.2	4.59905168349742\\
            39.3	4.56738855526621\\
            39.4	4.53452639680199\\
            39.5	4.50045755930283\\
            39.6	4.46517141490173\\
            39.7	4.42866003151467\\
            39.8	4.39091227300819\\
            39.9	4.35191990580074\\
            40	4.31167126288041\\
            40.1	4.27015778946093\\
            40.2	4.22736726330629\\
            40.3	4.18329078707536\\
            40.4	4.13791555698148\\
            40.5	4.09123231002967\\
            40.6	4.04322763252105\\
            40.7	3.99389187066211\\
            40.8	3.94321206391756\\
            40.9	3.89117485923767\\
            41	3.83776996472812\\
            41.1	3.78298230227398\\
            41.2	3.72680111640061\\
            41.3	3.66921060029254\\
            41.4	3.61019950114616\\
            41.5	3.54975124291895\\
            41.6	3.48785403866554\\
            41.7	3.42449049898731\\
            41.8	3.35964826266199\\
            41.9	3.2933090790067\\
            42	3.22545996852251\\
            42.1	4.3915500900591\\
            42.2	4.40848978779786\\
            42.3	4.42424490573101\\
            42.4	4.43881073817109\\
            42.5	4.45218131400827\\
            42.6	4.46435173391454\\
            42.7	4.47531562312766\\
            42.8	4.48506788010612\\
            42.9	4.49360171512351\\
            43	4.50091181503825\\
            43.1	4.50699096286309\\
            43.2	4.51183362359009\\
            43.3	4.51543213962377\\
            43.4	4.51778074287884\\
            43.5	4.51887132067965\\
            43.6	4.51869785963462\\
            43.7	4.51725177630928\\
            43.8	4.51452679867843\\
            43.9	4.51051385557089\\
            44	4.50520640181088\\
            44.1	4.49859486011221\\
            44.2	4.49067239634362\\
            44.3	4.48142890721067\\
            44.4	4.77988473959153\\
            44.5	4.82286865218131\\
            44.6	4.86454654732162\\
            44.7	4.90491986848236\\
            44.8	4.94398976405983\\
            44.9	4.98175391999324\\
            45	5.01821418873009\\
            45.1	5.05336802262687\\
            45.2	5.08721681157496\\
            45.3	5.11975777925935\\
            45.4	5.15099185796284\\
            45.5	5.1809160467998\\
            45.6	5.20953082436243\\
            45.7	5.23683296840755\\
            45.8	5.26282250674095\\
            45.9	5.28749599813516\\
            46	5.31085302159983\\
            46.1	5.33288991842605\\
            46.2	5.35360581981139\\
            46.3	5.37299685032255\\
            46.4	5.39106169337943\\
            46.5	5.40779625676277\\
            46.6	5.42319877519775\\
            46.7	5.43726493881924\\
            46.8	5.4499925318449\\
            46.9	5.46137702506832\\
            47	5.47141574940642\\
            47.1	5.48010395385404\\
            47.2	5.48743851227691\\
            47.3	5.4934144485807\\
            47.4	5.49802817485262\\
            47.5	5.50127448577995\\
            47.6	5.50314932597828\\
            47.7	5.50364725590649\\
            47.8	5.5027637459729\\
            47.9	5.50049311653678\\
            48	5.4968303560093\\
            48.1	5.49176953784574\\
            48.2	5.48530515957513\\
            48.3	5.47743103998059\\
            48.4	5.46814114422067\\
            48.5	5.3461056590591\\
            48.6	5.3561863346742\\
            48.7	5.36484446265021\\
            48.8	5.37207532260335\\
            48.9	5.37787634749817\\
            49	5.38224256186127\\
            49.1	5.38517089615682\\
            49.2	5.38665611678383\\
            49.3	5.38669464721026\\
            49.4	5.38528099164611\\
            49.5	5.38241106099036\\
            49.6	5.87070975134699\\
            49.7	5.87492447079115\\
            49.8	5.87769564537891\\
            49.9	5.87901804145193\\
            50	5.87888587315966\\
            50.1	5.8772933804727\\
            50.2	5.87423449787375\\
            50.3	5.86970292780236\\
            50.4	5.86369231523985\\
            50.5	5.85619581255243\\
            50.6	5.84720676416061\\
            50.7	5.83671775836812\\
            50.8	5.82472182664945\\
            50.9	5.81121097773714\\
            51	5.79617791638482\\
            51.1	5.77961405459207\\
            51.2	5.76151175513692\\
            51.3	5.74186181437226\\
            51.4	5.72065623625091\\
            51.5	5.69788518071484\\
            51.6	5.67354027426141\\
            51.7	5.64761101768366\\
            51.8	5.62008863954897\\
            51.9	5.59096195654152\\
            52	5.56022177682467\\
            52.1	5.52785687940388\\
            52.2	5.49385560612774\\
            52.3	5.45820808747623\\
            52.4	5.45890033516964\\
            52.5	5.50325132397942\\
            52.6	5.54600491859636\\
            52.7	5.58715991931981\\
            52.8	5.62671925215612\\
            52.9	5.66468134657984\\
            53	5.70104848250124\\
            53.1	5.73581872830271\\
            53.2	5.76899372764102\\
            53.3	5.80057119590484\\
            53.4	5.83055214850474\\
            53.5	5.85893395441391\\
            53.6	5.88571700692964\\
            53.7	5.91089833372811\\
            53.8	5.93447771049206\\
            53.9	5.95645182713204\\
            54	5.97681984459421\\
            54.1	5.99557811711918\\
            54.2	6.01272519214553\\
            54.3	6.02825708897309\\
            54.4	6.04217174106367\\
            54.5	6.05446483209129\\
            54.6	6.06513367954042\\
            54.7	6.07417362931832\\
            54.8	6.0815813792993\\
            54.9	6.0873519340693\\
            55	6.09148136662972\\
            55.1	5.45550896787117\\
            55.2	5.49295594157351\\
            55.3	5.52874014058505\\
            55.4	5.56286241436024\\
            55.5	5.59532038063853\\
            55.6	5.62611423055956\\
            55.7	5.65524121405523\\
            55.8	5.91872192661936\\
            55.9	5.94451169932087\\
            56	5.96862885769554\\
            56.1	5.99107196028075\\
            56.2	6.01183734753406\\
            56.3	6.03092292544428\\
            56.4	6.04832467050391\\
            56.5	6.06403983373478\\
            56.6	6.07806402517076\\
            56.7	6.09039383666297\\
            56.8	6.10102450768917\\
            56.9	6.10995196488251\\
            57	6.11717107145591\\
            57.1	6.12267708089551\\
            57.2	6.12646447276826\\
            57.3	6.12852781757493\\
            57.4	6.12886120211959\\
            57.5	6.12745850210052\\
            57.6	6.12431340065145\\
            57.7	6.11941906478055\\
            57.8	6.1127687611653\\
            57.9	6.10435493207797\\
            58	6.09417041296678\\
            58.1	6.08220690304888\\
            58.2	6.0684567896802\\
            58.3	6.05291100827969\\
            58.4	6.035561479022\\
            58.5	6.01639835021655\\
            58.6	5.99541305335672\\
            58.7	5.97259492360488\\
            58.8	5.94793487968198\\
            58.9	5.9214214146108\\
            59	5.89304490748734\\
            59.1	5.86279297698252\\
            59.2	5.83065543271212\\
            59.3	5.79661898331236\\
            59.4	5.76067283572924\\
            59.5	5.72280359470934\\
            59.6	5.6829972911796\\
            59.7	5.64124215782105\\
            59.8	5.69716495907716\\
            59.9	5.70511610356642\\
            60	5.71122288164361\\
            60.1	5.71548082956808\\
            60.2	5.7178870226901\\
            60.3	5.71843654720241\\
            60.4	5.71712571073742\\
            60.5	5.71394914535309\\
            60.6	5.70890238488629\\
            60.7	5.70197960111052\\
            60.8	5.69317554564926\\
            60.9	5.68248392171972\\
            61	5.66989868790919\\
            61.1	5.65541306841269\\
            61.2	5.73916497696257\\
            61.3	5.77415688478002\\
            61.4	5.80726864645885\\
            61.5	5.83849792853493\\
            61.6	5.86784396183156\\
            61.7	5.89530394412919\\
            61.8	5.92087631607879\\
            61.9	5.94455780698058\\
            62	5.96634606586758\\
            62.1	5.98623735165296\\
            62.2	6.00422851778779\\
            62.3	6.02031534865712\\
            62.4	6.03449389564966\\
            62.5	6.04675946222214\\
            62.6	6.05710728867039\\
            62.7	6.06553218878155\\
            62.8	6.07202858010436\\
            62.9	6.07659077562763\\
            63	6.07921235576957\\
            63.1	6.07988711909728\\
            63.2	6.07860805665856\\
            63.3	6.0753676414625\\
            63.4	6.07015886913101\\
            63.5	6.0629731454378\\
            63.6	6.05380290574805\\
            63.7	6.0426386451032\\
            63.8	6.02947221511938\\
            63.9	6.01429317169891\\
            64	5.99709275600003\\
            64.1	6.08396442264485\\
            64.2	6.1048969622522\\
            64.3	6.12384397533608\\
            64.4	6.14080100462214\\
            64.5	6.15576312653032\\
            64.6	6.16872534827078\\
            64.7	6.17968186631093\\
            64.8	6.1886271393421\\
            64.9	6.19555446720777\\
            65	6.2004577442432\\
            65.1	6.20332935380787\\
            65.2	6.20416260706864\\
            65.3	6.20294894767081\\
            65.4	6.19968108163275\\
            65.5	6.19434948607997\\
            65.6	6.18694623656837\\
            65.7	6.17746081305377\\
            65.8	6.22263349725182\\
            65.9	6.25275876745204\\
            66	6.28078393044174\\
            66.1	6.30671247928237\\
            66.2	6.33054382051148\\
            66.3	6.35228045176076\\
            66.4	6.66229465017761\\
            66.5	6.65092660828572\\
            66.6	6.63747301686602\\
            66.7	6.62192632448863\\
            66.8	6.60427920098393\\
            66.9	6.58452341173052\\
            67	6.56265013825385\\
            67.1	6.53865110403256\\
            67.2	6.51251628355377\\
            67.3	6.48423673864822\\
            67.4	6.45380140475598\\
            67.5	6.42120065313956\\
            67.6	6.38642234577269\\
            67.7	6.3494561304089\\
            67.8	6.31028875659514\\
            67.9	6.26890911128888\\
            68	6.22530278774181\\
            68.1	6.17945787010168\\
            68.2	6.13135874612171\\
            68.3	6.0809926499576\\
            68.4	6.02834270883596\\
            68.5	5.97339525406557\\
            68.6	5.91613209092232\\
            68.7	5.76773377901157\\
            68.8	5.73513119714459\\
            68.9	5.70018877163311\\
            69	5.66288645920658\\
            69.1	5.62320905511782\\
            69.2	5.58113494345356\\
            69.3	5.53664771340248\\
            69.4	5.70993791629754\\
            69.5	5.72268211033032\\
            69.6	5.73326426829175\\
            69.7	5.74168003568969\\
            69.8	5.74792458409427\\
            69.9	5.75199292139163\\
            70	5.75387920615383\\
            70.1	5.75357779465363\\
            70.2	5.75108181460251\\
            70.3	5.74638495311328\\
            70.4	5.73947928519082\\
            70.5	5.73035780749986\\
            70.6	5.71901199877888\\
            70.7	5.95695826976959\\
            70.8	6.00225268654126\\
            70.9	6.04526350627271\\
            71	6.08599366744359\\
            71.1	6.12444984545226\\
            71.2	6.16063418117697\\
            71.3	6.19455217692554\\
            71.4	6.22620520436491\\
            71.5	6.25559762092057\\
            71.6	6.28273005275008\\
            71.7	6.30760573565626\\
            71.8	6.33022456968598\\
            71.9	6.35058868763674\\
            72	6.36869727866932\\
            72.1	6.38455138674446\\
            72.2	6.39814950137723\\
            72.3	6.40949158761591\\
            72.4	6.41857544268391\\
            72.5	6.42539995843656\\
            72.6	6.42996224343174\\
            72.7	6.43226011794911\\
            72.8	6.4322900017718\\
            72.9	6.43004864114927\\
            73	6.42553176326989\\
            73.1	6.41873503382822\\
            73.2	6.40965347984988\\
            73.3	6.39828167581145\\
            73.4	6.38461393721325\\
            73.5	6.368643732431\\
            73.6	6.35036465015968\\
            73.7	6.32976903344872\\
            73.8	6.30684972484808\\
            73.9	6.28159791831068\\
            74	6.2445976178751\\
            74.1	6.26152493605348\\
            74.2	6.27615078105348\\
            74.3	6.28847414359856\\
            74.4	6.29849336485275\\
            74.5	6.30620575941301\\
            74.6	6.09517808255077\\
            74.7	6.09826853528616\\
            74.8	6.09904276267207\\
            74.9	6.09749664028305\\
            75	6.09362549497872\\
            75.1	6.08742446943316\\
            75.2	6.07888775710606\\
            75.3	6.06800975341497\\
            75.4	6.0258757091743\\
            75.5	6.04158469204971\\
            75.6	6.0549424321169\\
            75.7	6.06594796506046\\
            75.8	6.07460160864841\\
            75.9	6.64342751807804\\
            76	6.64737311358482\\
            76.1	6.64896180048873\\
            76.2	6.64819159967676\\
            76.3	6.64505929305407\\
            76.4	6.63956175222125\\
            76.5	6.63169500581611\\
            76.6	6.62145476951947\\
            76.7	6.60883631073142\\
            76.8	6.59383417797147\\
            76.9	6.57644286517011\\
            77	6.55665573773708\\
            77.1	6.53446649952083\\
            77.2	6.50986731201885\\
            77.3	6.48285106783916\\
            77.4	6.45340869871124\\
            77.5	6.42153226008123\\
            77.6	6.38721142274831\\
            77.7	6.35043737404032\\
            77.8	6.31119848704423\\
            77.9	6.26948504464544\\
            78	6.22528485361934\\
            78.1	6.17858492778352\\
            78.2	6.1293741125209\\
            78.3	6.07763733523877\\
            78.4	6.02336241977909\\
            78.5	5.96653281673646\\
            78.6	5.90713526963512\\
            78.7	5.84515168435751\\
            78.8	5.78056765757791\\
            78.9	5.86858475112638\\
            79	5.81572544506312\\
            79.1	5.87388408627762\\
            79.2	5.8324609699125\\
            79.3	5.78838325689795\\
            79.4	5.74163504721299\\
            79.5	5.69219343987211\\
            79.6	5.64004104208906\\
            79.7	5.58515293527716\\
            79.8	5.52751011394041\\
            79.9	5.46708550515609\\
            80	5.40385835522121\\
            80.1	6.31635439645771\\
            80.2	6.31630293905381\\
            80.3	6.31380670055645\\
            80.4	6.30886155762055\\
            80.5	6.30146186973537\\
            80.6	6.29160268081946\\
            80.7	6.27927709322604\\
            80.8	6.26447929638323\\
            80.9	6.24720110877326\\
            81	6.22743583838261\\
            81.1	6.20517398726718\\
            81.2	6.18040794954661\\
            81.3	6.15312687219187\\
            81.4	6.12332219711314\\
            81.5	6.09098167097534\\
            81.6	6.05609573881152\\
            81.7	6.01865168457521\\
            81.8	5.97863593530128\\
            81.9	5.93603734181151\\
            82	5.89083990427206\\
            82.1	5.84303133349676\\
            82.2	5.7925940111548\\
            82.3	5.73951443640095\\
            82.4	5.68377328980649\\
            82.5	5.62535577763024\\
            82.6	6.07086618149433\\
            82.7	6.10716086682941\\
            82.8	6.14085403297144\\
            82.9	6.17195243365427\\
            83	6.20046660871924\\
            83.1	6.22640222972869\\
            83.2	6.24976834139303\\
            83.3	6.27056958152229\\
            83.4	6.28881354824696\\
            83.5	6.30450388703625\\
            83.6	6.3176467905712\\
            83.7	6.32824494671413\\
            83.8	6.33630317708644\\
            83.9	6.3418232404695\\
            84	6.34480861535498\\
            84.1	6.34526015417766\\
            84.2	6.34318001408177\\
            84.3	6.33856815843614\\
            84.4	6.33142543894362\\
            84.5	6.32175094184365\\
            84.6	6.30954422371218\\
            84.7	6.29480350043595\\
            84.8	6.27752703824505\\
            84.9	6.25771218442322\\
            85	6.2353559141819\\
            85.1	6.21045470295986\\
            85.2	6.18300422885394\\
            85.3	6.15300008719454\\
            85.4	6.12043692207978\\
            85.5	6.00735691995221\\
            85.6	6.05481939614907\\
            85.7	6.09957929696034\\
            85.8	6.14164736762304\\
            85.9	6.18103907417238\\
            86	6.21776387507516\\
            86.1	6.25183553208601\\
            86.2	6.28326229067127\\
            86.3	6.31205628256073\\
            86.4	6.3382246046573\\
            86.5	6.36177782347722\\
            86.6	6.3827219430898\\
            86.7	6.40106602095321\\
            86.8	6.41681501624239\\
            86.9	6.4299765254943\\
            87	6.44055450378176\\
            87.1	6.44855512733214\\
            87.2	6.45398138130901\\
            87.3	6.45683805538537\\
            87.4	6.45712719267669\\
            87.5	6.45485222356462\\
            87.6	6.45001427111312\\
            87.7	6.44261542749053\\
            87.8	6.43265591213339\\
            87.9	6.42013649408194\\
            88	6.40505650020854\\
            88.1	6.3874153858009\\
            88.2	6.36721159094921\\
            88.3	6.34444326095707\\
            88.4	6.31910794978347\\
            88.5	6.29120249094581\\
            88.6	6.26072354780881\\
            88.7	6.22766663476027\\
            88.8	6.19202751496596\\
            88.9	6.15380037072475\\
            89	6.11298005018343\\
            89.1	6.06955985300325\\
            89.2	6.02353228774689\\
            89.3	5.97489079046742\\
            89.4	5.9236261185605\\
            89.5	5.86973073209598\\
            89.6	5.81319396463329\\
            89.7	5.75400726563318\\
            89.8	5.69215850429182\\
            89.9	5.62763807846768\\
            90	5.56043234539412\\
            90.1	5.4905306034828\\
            90.2	4.34068438063958\\
            90.3	4.35433822723231\\
            90.4	4.3654347327428\\
            90.5	4.37397378207711\\
            90.6	4.37995368797299\\
            90.7	4.38337344530318\\
            90.8	4.38423004703415\\
            90.9	4.38252158508966\\
            91	4.37824371554233\\
            91.1	4.37139360905691\\
            91.2	5.01491905431326\\
            91.3	4.98491029893491\\
            91.4	4.95232341550508\\
            91.5	4.9171522552557\\
            91.6	4.87938688009219\\
            91.7	4.8390201358764\\
            91.8	4.7960406207094\\
            91.9	4.75044012998383\\
            92	4.70220574538933\\
            92.1	4.65132815938446\\
            92.2	4.59779287654899\\
            92.3	4.54158942595038\\
            92.4	4.48270166545222\\
            92.5	4.42111789159049\\
            92.6	4.35682023607233\\
            92.7	4.28979568414901\\
            92.8	4.2200261339477\\
            92.9	4.14749242137272\\
            93	4.07217939305767\\
            93.1	3.99406444417529\\
            93.2	3.91313086322389\\
            93.3	3.82935394802682\\
            93.4	3.77126913604413\\
            93.5	3.80225919485809\\
            93.6	3.83066778990588\\
            93.7	3.85650518449325\\
            93.8	3.87977819103456\\
            93.9	3.90049566614217\\
            94	3.91866346547224\\
            94.1	3.93428907860004\\
            94.2	3.94737743776014\\
            94.3	3.95793469867256\\
            94.4	3.96596489765087\\
            94.5	3.97147288362086\\
            94.6	3.9744618189343\\
            94.7	3.97493526698362\\
            94.8	3.93565713016699\\
            94.9	3.94550864910505\\
            95	3.95271866061335\\
            95.1	3.95729748920767\\
            95.2	3.95925142293775\\
            95.3	3.95858928462705\\
            95.4	3.95531631728741\\
            95.5	3.94943988851542\\
            95.6	3.94096423516959\\
            95.7	4.32664972236574\\
            95.8	4.33202408922029\\
            95.9	4.33486860253574\\
            96	4.69141910175487\\
            96.1	4.72262488110242\\
            96.2	4.75117318420567\\
            96.3	4.77707941540281\\
            96.4	4.80035380678974\\
            96.5	4.82100919138331\\
            96.6	4.83905750835284\\
            96.7	4.85450729596693\\
            96.8	4.86737003319236\\
            96.9	4.87765319995547\\
            97	4.88536681092799\\
            97.1	4.89051733562529\\
            97.2	4.89311337305477\\
            97.3	4.89316042341092\\
            97.4	4.89066571161095\\
            97.5	4.88563380324332\\
            97.6	4.87807058417303\\
            97.7	4.86797971423086\\
            97.8	4.85536576906399\\
            97.9	4.84023152605017\\
            98	4.82258027363998\\
            98.1	4.80241392480661\\
            98.2	4.77973449826864\\
            98.3	4.7545430555984\\
            98.4	4.72684035790204\\
            98.5	4.6966266235037\\
            98.6	4.66390136279544\\
            98.7	4.62866395425861\\
            98.8	4.59091265936584\\
            98.9	4.55064601546548\\
            99	4.50786103182772\\
            99.1	4.4625553987256\\
            99.2	4.41472486484248\\
            99.3	4.36436626270366\\
            99.4	4.31147406689186\\
            99.5	4.25604423671586\\
            99.6	4.19806995385996\\
            99.7	4.13754628399691\\
            99.8	4.07446509167844\\
            99.9	4.00882052341487\\
            100	3.94060309667799\\
            100.1	3.86980600788622\\
            100.2	3.79641936313182\\
            100.3	3.72043245734041\\
            100.4	3.64183699118632\\
            100.5	3.38425676243194\\
            100.6	3.80144333579409\\
            100.7	3.8356187555094\\
            100.8	3.8673162307102\\
            100.9	3.89654585092654\\
            101	3.92331524469438\\
            101.1	3.94763323457645\\
            101.2	3.96950660513609\\
            101.3	3.9889429437861\\
            101.4	4.00594821764806\\
            101.5	4.02052880543382\\
            101.6	4.03268987849089\\
            101.7	4.04243662827531\\
            101.8	4.04977344745435\\
            101.9	4.05470435677521\\
            102	4.05723298294464\\
            102.1	4.05736218783361\\
            102.2	4.05509484063719\\
            102.3	4.05043265158312\\
            102.4	4.04337773661627\\
            102.5	4.03393065701129\\
            102.6	4.02209277557451\\
            102.7	4.00786350279084\\
            102.8	3.99124344428203\\
            102.9	3.97223085334949\\
            103	3.95082557017589\\
            103.1	3.92702467985109\\
            103.2	3.90082724456\\
            103.3	3.87222916539449\\
            103.4	3.84122870953599\\
            103.5	3.80782057336051\\
            103.6	3.77200220739897\\
            103.7	3.73376707743484\\
            103.8	3.69311179081839\\
            103.9	3.65002962001684\\
            104	3.60451309168668\\
            104.1	3.55655748718815\\
            104.2	3.50615304603243\\
            104.3	3.453294116584\\
            104.4	3.39796957185865\\
            104.5	3.34017278074219\\
            104.6	3.27989119617844\\
            104.7	3.21711715430506\\
            104.8	3.15183662683648\\
            104.9	3.08404085643133\\
            105	3.0137142639512\\
            105.1	2.94084692970088\\
            105.2	2.86542164493768\\
            105.3	2.78742724949092\\
            105.4	2.70684481604704\\
            105.5	2.4419601736757\\
            105.6	2.4855053532069\\
            105.7	2.52646015656741\\
            105.8	2.56484690352916\\
            105.9	2.60068129233928\\
            106	2.63398387883047\\
            106.1	2.66476907854546\\
            106.2	2.69305578402997\\
            106.3	2.71885721561952\\
            106.4	2.74219069228024\\
            106.5	2.76306831687799\\
            106.6	2.78150591481113\\
            106.7	2.79751454041955\\
            106.8	2.81110859668843\\
            106.9	2.82229815061652\\
            107	2.83109624599139\\
            107.1	2.83751201655401\\
            107.2	2.84155720289631\\
            107.3	2.84324005316333\\
            107.4	2.84257105424392\\
            107.5	2.83955761045494\\
            107.6	2.83420850004346\\
            107.7	2.82653181507223\\
            107.8	2.81653376093097\\
            107.9	2.80422186824262\\
            108	2.78960158051565\\
            108.1	2.77267930328437\\
            108.2	2.75345974291818\\
            108.3	2.73194820550972\\
            108.4	2.70814868086251\\
            108.5	2.68206539688723\\
            108.6	2.65370164347295\\
            108.7	2.62306058744729\\
            108.8	2.590144831689\\
            108.9	2.55495649504256\\
            109	2.51749750270067\\
            109.1	2.47776893476587\\
            109.2	2.43577204458812\\
            109.3	2.39150687901707\\
            109.4	1.43317810799236\\
            109.5	1.4972498982446\\
            109.6	1.55889664194622\\
            109.7	1.61813904133968\\
            109.8	1.67499237883662\\
            109.9	1.72947589407702\\
            110	1.78160384209546\\
            110.1	1.83139407587175\\
            110.2	2.65310518511898\\
            110.3	2.76888587022703\\
            110.4	2.88160886842082\\
            110.5	2.99132421524412\\
            110.6	3.09806948777272\\
            110.7	3.20189108552539\\
            110.8	3.30282363745696\\
            110.9	3.4009102297095\\
            111	3.49618282931831\\
            111.1	3.58868149305204\\
            111.2	3.67843577761821\\
            111.3	3.76548083931157\\
            111.4	3.84985041185789\\
            111.5	3.93157084424114\\
            111.6	4.01067565498118\\
            111.7	4.08718928999575\\
            111.8	4.16114299846473\\
            111.9	4.23255948699578\\
            112	4.30146790089569\\
            112.1	4.36788935301304\\
            112.2	4.43185103259322\\
            112.3	4.4933725882763\\
            112.4	4.55247938547667\\
            112.5	4.60918972426182\\
            112.6	4.66352726458109\\
            112.7	4.71550906136274\\
            112.8	4.76515717525864\\
            112.9	4.81248750857296\\
            113	4.85752061814297\\
            113.1	4.90027133644399\\
            113.2	4.94075880227411\\
            113.3	4.97899685260516\\
            113.4	5.01500328536743\\
            113.5	5.04879100866638\\
            113.6	5.08037654900529\\
            113.7	5.1097719453992\\
            113.8	5.13699251549751\\
            113.9	5.16204948277704\\
            114	5.18495701227551\\
            114.1	5.20572555999579\\
            114.2	5.22436818892009\\
            114.3	5.24089463058002\\
            114.4	5.25531689127143\\
            114.5	5.26764401647534\\
            114.6	5.27788699648963\\
            114.7	5.2860542249446\\
            114.8	5.29215571244699\\
            114.9	5.29619923118876\\
            115	5.29819350974637\\
            115.1	5.29814672965658\\
            115.2	5.29606578027479\\
            115.3	5.29195835627506\\
            115.4	5.28583078665692\\
            115.5	5.27768988376601\\
            115.6	5.26754143532716\\
            115.7	5.25539139172169\\
            115.8	5.24124501569968\\
            115.9	5.22510741306012\\
            116	5.20698333526857\\
            116.1	5.1868770580927\\
            116.2	5.16479283290546\\
            116.3	5.14073411729649\\
            116.4	5.11470467133999\\
            116.5	5.08670714368228\\
            116.6	5.05674480958918\\
            116.7	5.02481951544921\\
            116.8	4.99093405596491\\
            116.9	4.95508947948271\\
            117	4.91728810212721\\
            117.1	4.87753017599714\\
            117.2	4.83581753845284\\
            117.3	4.79214964464899\\
            117.4	4.74652785083149\\
            117.5	4.69895081205442\\
            117.6	4.64941939890251\\
            117.7	4.5979314607307\\
            117.8	4.54448737558289\\
            117.9	4.48908417905079\\
            118	4.4317217475064\\
            118.1	3.00876087383292\\
            118.2	3.02175080111463\\
            118.3	3.03279071731758\\
            118.4	3.04188669385047\\
            118.5	3.0490431777699\\
            118.6	3.05426576293351\\
            118.7	3.05755859350805\\
            118.8	3.05892534603795\\
            118.9	3.05837090751235\\
            119	3.05589777232397\\
            119.1	3.05151035943934\\
            119.2	3.04521038713173\\
            119.3	3.0370018065757\\
            119.4	3.02688555926314\\
            119.5	3.01486512674401\\
            119.6	3.00094067072864\\
            119.7	2.98511519916499\\
            119.8	2.96738808871879\\
            119.9	2.94776186753829\\
            120	2.92623511949717\\
        };
        % \addlegendentry{DL SINR (1 deg)}
        
        \addplot [color=black, dashed, line width=1.0pt]
        table[row sep=crcr]{%
            0	-8.12593864126459\\
            0.1	-7.52267075502283\\
            0.2	-7.53110205070902\\
            0.3	-7.59273248788182\\
            0.4	-7.65325945598484\\
            0.5	-7.79462358483535\\
            0.6	-7.35896200902525\\
            0.7	-7.56455248553944\\
            0.8	-7.72813662678077\\
            0.9	-7.87932709305235\\
            1	-8.0077203215501\\
            1.1	-8.54289232950218\\
            1.2	-8.09887511208985\\
            1.3	-8.09845505260722\\
            1.4	-8.0781264210513\\
            1.5	-7.91963219613017\\
            1.6	-7.79044212202384\\
            1.7	-7.6327749766623\\
            1.8	-7.57534339435165\\
            1.9	-7.32288386697409\\
            2	-7.16060097596668\\
            2.1	-7.23292037377662\\
            2.2	-6.69920325665016\\
            2.3	-6.55199866557328\\
            2.4	-6.41649972675797\\
            2.5	-6.46423501875377\\
            2.6	-6.17744330238135\\
            2.7	-6.1357829848871\\
            2.8	-5.99045476448785\\
            2.9	-5.77795446509136\\
            3	-5.57261646806904\\
            3.1	-5.36882647517244\\
            3.2	-3.85401965618434\\
            3.3	-2.12493508117469\\
            3.4	-1.96486759337475\\
            3.5	-1.8169333230109\\
            3.6	-2.1346965924897\\
            3.7	-2.22713501108286\\
            3.8	-2.13932102512021\\
            3.9	-2.0904994983446\\
            4	-2.58057595777375\\
            4.1	-2.89830445363708\\
            4.2	-2.81632310290562\\
            4.3	-3.22419967483704\\
            4.4	-3.16395099748869\\
            4.5	-3.19470263576646\\
            4.6	-3.18269931514985\\
            4.7	-3.16689652211415\\
            4.8	-3.01341241786042\\
            4.9	-2.99128070470466\\
            5	-2.97929027779775\\
            5.1	-1.78378002200303\\
            5.2	-2.22140628304052\\
            5.3	-2.42622212209519\\
            5.4	-2.29241021634501\\
            5.5	-2.21470662277028\\
            5.6	-2.4591967692916\\
            5.7	-2.44054488132306\\
            5.8	-3.99916815449578\\
            5.9	-4.02193608915195\\
            6	-3.35438229819387\\
            6.1	-3.46671720844544\\
            6.2	-3.52853241487355\\
            6.3	-3.59452090417769\\
            6.4	-3.66433543857997\\
            6.5	-3.90981639729628\\
            6.6	-3.97957361517559\\
            6.7	-4.05167535021103\\
            6.8	-4.30340794072576\\
            6.9	-7.10952592087598\\
            7	-7.29176505550436\\
            7.1	-7.50605451312351\\
            7.2	-7.74457747918903\\
            7.3	-7.8245471578877\\
            7.4	-7.90274915082698\\
            7.5	-7.95659801889188\\
            7.6	-8.13165937718584\\
            7.7	-8.18891591793425\\
            7.8	-8.24138828600438\\
            7.9	-8.24635117322345\\
            8	-8.27653063507132\\
            8.1	-8.44762741123702\\
            8.2	-8.43870956088415\\
            8.3	-8.54887098491249\\
            8.4	-8.45685375963937\\
            8.5	-8.33304124955279\\
            8.6	-8.69865406217908\\
            8.7	-8.29414098884546\\
            8.8	-8.24630007172735\\
            8.9	-8.19064022865584\\
            9	-8.1368088413607\\
            9.1	-8.06085903249139\\
            9.2	-8.01003037314397\\
            9.3	-7.92561710150435\\
            9.4	-7.84201894214029\\
            9.5	-7.77359974713533\\
            9.6	-7.54178544590513\\
            9.7	-7.45085897021107\\
            9.8	-7.3609872851364\\
            9.9	-5.14787233858158\\
            10	-4.93157315724573\\
            10.1	-4.87237606320969\\
            10.2	-6.2695717791606\\
            10.3	-6.20444334795319\\
            10.4	-5.93534439221766\\
            10.5	-5.92293384158622\\
            10.6	-5.97823311312714\\
            10.7	-5.92605610452273\\
            10.8	-5.95255323594204\\
            10.9	-5.93850931724363\\
            11	-5.64790115842579\\
            11.1	-5.65221596696649\\
            11.2	-5.61438535098229\\
            11.3	-5.64444320701805\\
            11.4	-5.38227993439128\\
            11.5	-5.35173966470133\\
            11.6	-5.37059614274305\\
            11.7	-5.39229765212144\\
            11.8	-5.40714441076054\\
            11.9	-5.61941110082254\\
            12	-5.6096740871147\\
            12.1	-3.35365645709898\\
            12.2	-3.71562804216371\\
            12.3	-3.72884351515183\\
            12.4	-3.74091409640902\\
            12.5	-3.00092937382523\\
            12.6	-2.98884670084884\\
            12.7	-3.00967411358233\\
            12.8	-3.03013082006083\\
            12.9	-3.69191016138124\\
            13	-3.72267087370095\\
            13.1	-3.76228500789384\\
            13.2	-4.48251205609159\\
            13.3	-4.65855050598934\\
            13.4	-4.70599264031607\\
            13.5	-8.2055246300882\\
            13.6	-8.28528334842969\\
            13.7	-8.34179989471374\\
            13.8	-8.43486992032892\\
            13.9	-8.51304723436344\\
            14	-8.53757874028689\\
            14.1	-9.27855164975821\\
            14.2	-9.29009121970232\\
            14.3	-9.41568227548145\\
            14.4	-9.55973245207151\\
            14.5	-9.55277937432226\\
            14.6	-10.2799499578428\\
            14.7	-10.2730555049388\\
            14.8	-11.0184536697899\\
            14.9	-10.9904664606282\\
            15	-11.035796123063\\
            15.1	-9.70615889945384\\
            15.2	-9.73025547813964\\
            15.3	-9.66368397363629\\
            15.4	-9.51571773016266\\
            15.5	-9.46543772661634\\
            15.6	-10.0922329235304\\
            15.7	-9.73432248378149\\
            15.8	-9.90029262564065\\
            15.9	-10.0760403144395\\
            16	-10.1781767903919\\
            16.1	-10.4024735505091\\
            16.2	-10.4881518988355\\
            16.3	-10.6048044426362\\
            16.4	-10.0303353142275\\
            16.5	-9.99385771715039\\
            16.6	-9.91265270217441\\
            16.7	-9.69243122229031\\
            16.8	-9.46440930859798\\
            16.9	-11.3660970176999\\
            17	-11.6337015151316\\
            17.1	-11.4825203136646\\
            17.2	-9.65555214347938\\
            17.3	-9.78134635122916\\
            17.4	-9.35625144782593\\
            17.5	-9.22823856970803\\
            17.6	-9.17062459988498\\
            17.7	-9.03743544790397\\
            17.8	-8.90934333428713\\
            17.9	-8.6402333524411\\
            18	-7.77151208066948\\
            18.1	-7.69179857388968\\
            18.2	-7.2497291477331\\
            18.3	-7.24589469593049\\
            18.4	-7.06381596459947\\
            18.5	-7.74693994202996\\
            18.6	-6.85980860073086\\
            18.7	-7.76039489544014\\
            18.8	-7.81592059541413\\
            18.9	-8.00464588420318\\
            19	-8.06731315530409\\
            19.1	-10.6551100625414\\
            19.2	-10.790561070715\\
            19.3	-10.9318489815089\\
            19.4	-11.078597594244\\
            19.5	-11.4999720023843\\
            19.6	-11.6365783156215\\
            19.7	-11.7718867908239\\
            19.8	-11.7460138138155\\
            19.9	-12.1102436145874\\
            20	-12.4839391678621\\
            20.1	-12.5150851410094\\
            20.2	-12.5369044531974\\
            20.3	-12.548213433067\\
            20.4	-12.5482419092553\\
            20.5	-13.2281880255727\\
            20.6	-13.3229758443116\\
            20.7	-14.4888953209497\\
            20.8	-14.4539421374586\\
            20.9	-14.4496212899611\\
            21	-14.451762959096\\
            21.1	-14.46121462268\\
            21.2	-14.4779446520757\\
            21.3	-14.5010599618487\\
            21.4	-14.4135594232212\\
            21.5	-13.514991311333\\
            21.6	-13.7889214177619\\
            21.7	-13.6458536327838\\
            21.8	-13.6974394808487\\
            21.9	-13.744150098939\\
            22	-13.7868029885294\\
            22.1	-13.6674915661323\\
            22.2	-14.0562439551274\\
            22.3	-14.0821447138671\\
            22.4	-14.1182065912854\\
            22.5	-14.1556354199535\\
            22.6	-14.1722632574385\\
            22.7	-14.0556545666546\\
            22.8	-13.9941495525175\\
            22.9	-13.9769765943788\\
            23	-12.7252845775172\\
            23.1	-12.2234988153105\\
            23.2	-12.1227592215563\\
            23.3	-11.992106191622\\
            23.4	-12.7485468202675\\
            23.5	-12.6637572366692\\
            23.6	-12.5045669521079\\
            23.7	-12.4885859961078\\
            23.8	-12.3948095066382\\
            23.9	-12.3738264919694\\
            24	-12.1576274549179\\
            24.1	-11.7692672025036\\
            24.2	-11.8604343497785\\
            24.3	-11.8340057019621\\
            24.4	-11.8232213356562\\
            24.5	-11.7828750988891\\
            24.6	-11.7637338702379\\
            24.7	-10.9562119128138\\
            24.8	-10.928781716101\\
            24.9	-10.8998592413713\\
            25	-11.1910705061974\\
            25.1	-11.1198320240789\\
            25.2	-11.0651633742597\\
            25.3	-10.4417722091695\\
            25.4	-10.3783115530798\\
            25.5	-10.3001249779769\\
            25.6	-11.0446459885814\\
            25.7	-11.2001385137331\\
            25.8	-11.1745811207531\\
            25.9	-12.5187738759244\\
            26	-12.5388892271023\\
            26.1	-11.4714903077563\\
            26.2	-11.5101186142367\\
            26.3	-11.5286903155658\\
            26.4	-11.5310437686764\\
            26.5	-11.5259082082086\\
            26.6	-11.5135212180006\\
            26.7	-11.4943139506871\\
            26.8	-11.4688947705225\\
            26.9	-11.4380438986422\\
            27	-11.402740902865\\
            27.1	-11.3641727234544\\
            27.2	-11.0220395081126\\
            27.3	-10.935525538068\\
            27.4	-11.0019100436067\\
            27.5	-11.8543193284301\\
            27.6	-11.7913419125919\\
            27.7	-9.96601961860316\\
            27.8	-9.96247688515852\\
            27.9	-9.95941034062981\\
            28	-9.6904149824257\\
            28.1	-9.85792512241198\\
            28.2	-9.82017549243345\\
            28.3	-9.77638000874172\\
            28.4	-9.42466867527144\\
            28.5	-9.35914856673758\\
            28.6	-7.47196274326836\\
            28.7	-7.5017183912099\\
            28.8	-9.60686228861077\\
            28.9	-9.52151486833144\\
            29	-8.51210493932253\\
            29.1	-10.5433500335313\\
            29.2	-10.59571902385\\
            29.3	-10.497732849452\\
            29.4	-10.5752889178318\\
            29.5	-12.3084849867906\\
            29.6	-12.407585236111\\
            29.7	-12.5124488875438\\
            29.8	-12.4895851481413\\
            29.9	-12.3740041902048\\
            30	-12.4714042336617\\
            30.1	-12.4948794248931\\
            30.2	-12.5039750080521\\
            30.3	-12.4987667207223\\
            30.4	-10.6403034444141\\
            30.5	-10.6865353054309\\
            30.6	-10.4093206026848\\
            30.7	-10.0712087728111\\
            30.8	-9.89094109879449\\
            30.9	-9.71312916845423\\
            31	-10.1868028044091\\
            31.1	-10.0671487900147\\
            31.2	-8.05976163576972\\
            31.3	-7.99907319532867\\
            31.4	-7.94365439381067\\
            31.5	-6.69281000584627\\
            31.6	-6.67963408472725\\
            31.7	-6.66528054969088\\
            31.8	-7.28139176573898\\
            31.9	-7.28883404300745\\
            32	-7.81582367912435\\
            32.1	-7.83615694843752\\
            32.2	-7.93438057313768\\
            32.3	-7.9401253807496\\
            32.4	-7.94751760156309\\
            32.5	-7.95496498043495\\
            32.6	-7.42381383537078\\
            32.7	-7.47899009223611\\
            32.8	-7.52820321648902\\
            32.9	-7.57165033022753\\
            33	-7.60967066440356\\
            33.1	-8.28075051859651\\
            33.2	-8.28751526750624\\
            33.3	-8.39836132336914\\
            33.4	-8.3871923940463\\
            33.5	-8.23998009074426\\
            33.6	-8.09469653527211\\
            33.7	-8.48590469949325\\
            33.8	-8.54404816088943\\
            33.9	-8.35959287116568\\
            34	-8.37361280280749\\
            34.1	-8.50342154598659\\
            34.2	-8.60007852608434\\
            34.3	-8.76129013137707\\
            34.4	-8.78922521960449\\
            34.5	-9.00159393906956\\
            34.6	-8.70173543081308\\
            34.7	-8.72978354942956\\
            34.8	-8.11137283287427\\
            34.9	-7.99950410616018\\
            35	-8.38430949106199\\
            35.1	-8.44534466422933\\
            35.2	-8.60727527766975\\
            35.3	-8.67314519211237\\
            35.4	-8.7495857421631\\
            35.5	-9.2163596339857\\
            35.6	-9.53910065853599\\
            35.7	-9.25386364453755\\
            35.8	-9.74983222975399\\
            35.9	-10.1036832992017\\
            36	-10.4364621679451\\
            36.1	-10.4755611691595\\
            36.2	-10.5148710356063\\
            36.3	-10.2514628916481\\
            36.4	-10.8418768107954\\
            36.5	-10.655808816296\\
            36.6	-10.6632990746422\\
            36.7	-10.805581110375\\
            36.8	-11.5571414272993\\
            36.9	-11.6087057658997\\
            37	-11.6594701635116\\
            37.1	-11.7290318519498\\
            37.2	-11.7145221052833\\
            37.3	-11.7297037009799\\
            37.4	-11.8434609925749\\
            37.5	-11.8103599703792\\
            37.6	-11.8047352331874\\
            37.7	-11.7898921479193\\
            37.8	-11.7649183613814\\
            37.9	-11.730467217871\\
            38	-11.6889571875755\\
            38.1	-10.9731111731777\\
            38.2	-10.8809030182567\\
            38.3	-10.7812460474267\\
            38.4	-10.6885492367298\\
            38.5	-10.5436354833859\\
            38.6	-10.4585939103722\\
            38.7	-10.4099646927444\\
            38.8	-10.3968658843081\\
            38.9	-9.99794761033852\\
            39	-10.1249417021749\\
            39.1	-10.3414441354466\\
            39.2	-10.5874849837104\\
            39.3	-10.9663081914721\\
            39.4	-11.0640487491154\\
            39.5	-11.1596385848466\\
            39.6	-11.0501311688293\\
            39.7	-11.1006620098396\\
            39.8	-10.8272818374802\\
            39.9	-10.8362821466679\\
            40	-10.8033852613982\\
            40.1	-11.7908100554778\\
            40.2	-12.3218171304029\\
            40.3	-12.2647157553664\\
            40.4	-12.1770051701432\\
            40.5	-12.2455769919453\\
            40.6	-11.8058358703946\\
            40.7	-11.6756302456216\\
            40.8	-11.4046783375929\\
            40.9	-11.3687143865516\\
            41	-11.3495703669376\\
            41.1	-11.5268572750915\\
            41.2	-11.5313891094779\\
            41.3	-10.8189630885711\\
            41.4	-12.4738808848649\\
            41.5	-11.5434037192046\\
            41.6	-11.6348692148508\\
            41.7	-11.723592693718\\
            41.8	-11.8016191266513\\
            41.9	-11.8723493094821\\
            42	-11.9861761105432\\
            42.1	-12.0218026569773\\
            42.2	-11.7575606580748\\
            42.3	-12.1962544605247\\
            42.4	-12.5667146792284\\
            42.5	-12.3051801040559\\
            42.6	-12.219345865982\\
            42.7	-12.2344658840453\\
            42.8	-12.1489656920874\\
            42.9	-12.0418531906293\\
            43	-11.9341059488375\\
            43.1	-11.8263973849706\\
            43.2	-11.6826987579651\\
            43.3	-11.5566825701643\\
            43.4	-9.64647034529556\\
            43.5	-9.55369069808521\\
            43.6	-9.48930318101352\\
            43.7	-8.89608609334208\\
            43.8	-9.01278157705077\\
            43.9	-8.68385939089993\\
            44	-8.6593889921202\\
            44.1	-8.66617056596767\\
            44.2	-8.67922948670066\\
            44.3	-8.8524884489879\\
            44.4	-8.6249150965243\\
            44.5	-8.61162594032547\\
            44.6	-8.58851503439288\\
            44.7	-8.64154490655347\\
            44.8	-8.58484762678645\\
            44.9	-8.55984575691485\\
            45	-7.94886154273841\\
            45.1	-7.87631457252367\\
            45.2	-7.7927155843725\\
            45.3	-7.69931714913037\\
            45.4	-7.60145560348079\\
            45.5	-7.5723938093647\\
            45.6	-7.53083332372056\\
            45.7	-7.43651278561295\\
            45.8	-7.47341787346622\\
            45.9	-7.4786494534298\\
            46	-7.02007136710459\\
            46.1	-7.0908310519127\\
            46.2	-7.14328023632451\\
            46.3	-7.10164974686465\\
            46.4	-7.09851376898991\\
            46.5	-7.07989072328786\\
            46.6	-5.68836330544489\\
            46.7	-4.50600100053643\\
            46.8	-4.36914663755374\\
            46.9	-4.23410355412118\\
            47	-4.09858673394089\\
            47.1	-3.9659682662598\\
            47.2	-3.83932735400648\\
            47.3	-3.72143647834787\\
            47.4	-3.48642511898281\\
            47.5	-2.14742788841984\\
            47.6	-2.12280271760133\\
            47.7	-2.0690150514772\\
            47.8	-2.02199918218398\\
            47.9	-0.716401481413961\\
            48	-0.853252932960216\\
            48.1	-0.869541592553099\\
            48.2	-0.888562696040886\\
            48.3	-2.35160913383299\\
            48.4	-2.01117781672423\\
            48.5	-0.762953981755449\\
            48.6	-0.785004402144563\\
            48.7	-0.63774965736488\\
            48.8	-0.791423716540355\\
            48.9	-0.727645285285771\\
            49	-0.858125080070719\\
            49.1	-0.895210474648444\\
            49.2	-0.892389010696457\\
            49.3	-0.624711848245502\\
            49.4	-0.731278744499328\\
            49.5	-0.699721766285826\\
            49.6	-0.416352143384156\\
            49.7	-1.52364421839835\\
            49.8	-1.52709385613176\\
            49.9	-1.5616843463693\\
            50	-1.60739182755713\\
            50.1	-1.59114692308877\\
            50.2	-1.40667792892455\\
            50.3	-1.42712088340655\\
            50.4	-1.68038255043405\\
            50.5	-1.70950718306165\\
            50.6	-1.45904644388623\\
            50.7	-1.44281058774283\\
            50.8	-1.43470728275201\\
            50.9	-1.29235707605064\\
            51	-1.16941481555696\\
            51.1	-1.11279811029713\\
            51.2	-1.06116233430331\\
            51.3	-3.91409191968912\\
            51.4	-3.9664841131503\\
            51.5	-4.03038908078804\\
            51.6	-3.9856102517849\\
            51.7	-4.08485388935873\\
            51.8	-4.17188176549296\\
            51.9	-4.34885328239212\\
            52	-4.28691989881641\\
            52.1	-4.35412352305532\\
            52.2	-5.09060125100952\\
            52.3	-5.16243236819049\\
            52.4	-5.20818574186279\\
            52.5	-5.24583267024105\\
            52.6	-5.21855371868761\\
            52.7	-5.19064188311682\\
            52.8	-5.13489124740313\\
            52.9	-5.23500689544332\\
            53	-5.17825248361832\\
            53.1	-5.80961686844025\\
            53.2	-5.85124637391063\\
            53.3	-5.4527740711123\\
            53.4	-5.45893337601001\\
            53.5	-5.67609398106294\\
            53.6	-5.75438222454687\\
            53.7	-5.94773642469445\\
            53.8	-5.96299812915813\\
            53.9	-5.62968788690268\\
            54	-6.22579831285852\\
            54.1	-6.25431237817001\\
            54.2	-6.09687804065537\\
            54.3	-6.14976852164667\\
            54.4	-6.15253421394296\\
            54.5	-6.15449192125732\\
            54.6	-6.15624132542719\\
            54.7	-7.05875681531712\\
            54.8	-7.17015945332165\\
            54.9	-7.18957564842847\\
            55	-7.06653384014982\\
            55.1	-6.953197980679\\
            55.2	-6.5788993890241\\
            55.3	-6.56652747295457\\
            55.4	-6.54872538315248\\
            55.5	-6.52529278163053\\
            55.6	-6.4964541630601\\
            55.7	-6.74853479806124\\
            55.8	-6.19144659818229\\
            55.9	-6.17367659103535\\
            56	-5.63766318885074\\
            56.1	-7.0842338057504\\
            56.2	-7.09220917096952\\
            56.3	-5.82243575981234\\
            56.4	-5.79430967071754\\
            56.5	-5.77129456444902\\
            56.6	-5.74841273069037\\
            56.7	-5.7382632584028\\
            56.8	-4.74328400211078\\
            56.9	-4.69034089637038\\
            57	-4.57624546412202\\
            57.1	-4.40541699805946\\
            57.2	-4.95622909660012\\
            57.3	-4.77272909428494\\
            57.4	-4.22713429501754\\
            57.5	-4.20185400491741\\
            57.6	-4.26926004443105\\
            57.7	-8.03073350388203\\
            57.8	-8.22370136057748\\
            57.9	-8.23286336733484\\
            58	-8.02307192288717\\
            58.1	-8.04988229392178\\
            58.2	-8.04540225545125\\
            58.3	-7.68510984439789\\
            58.4	-7.60530115502471\\
            58.5	-7.45383049855662\\
            58.6	-7.32902026694232\\
            58.7	-7.49340710935255\\
            58.8	-7.35171441932071\\
            58.9	-7.22369153265332\\
            59	-3.85935420922886\\
            59.1	-4.196145252812\\
            59.2	-4.16398792365442\\
            59.3	-3.71821646512321\\
            59.4	-3.09353559606925\\
            59.5	-3.52254578315379\\
            59.6	-3.56717146966122\\
            59.7	-3.60708096468868\\
            59.8	-3.64060170346224\\
            59.9	-3.33789977517818\\
            60	-5.37505980639363\\
            60.1	-5.33522150472001\\
            60.2	-5.28107604649782\\
            60.3	-5.3669937819493\\
            60.4	-5.44118708876005\\
            60.5	-5.33827595575237\\
            60.6	-5.23244007877328\\
            60.7	-4.91565525055387\\
            60.8	-4.07897821492348\\
            60.9	-3.23822671401632\\
            61	-0.904192432838794\\
            61.1	-0.00199799874246623\\
            61.2	-2.17336828743739\\
            61.3	-2.26410072429383\\
            61.4	-2.4125504602694\\
            61.5	-2.57887899367303\\
            61.6	-2.76337753075315\\
            61.7	-2.94000922109388\\
            61.8	-4.34332847580595\\
            61.9	-4.52143224090829\\
            62	-4.70382583856471\\
            62.1	-5.02941199563377\\
            62.2	-5.16935090966412\\
            62.3	-5.28910272440139\\
            62.4	-5.38134078940668\\
            62.5	-5.58797111546265\\
            62.6	-6.11456916765437\\
            62.7	-5.90691492435826\\
            62.8	-6.20063710316946\\
            62.9	-6.12777223884357\\
            63	-6.0502103975963\\
            63.1	-5.97082708497117\\
            63.2	-5.7956089329407\\
            63.3	-4.91452730749398\\
            63.4	-4.44784114035675\\
            63.5	-3.66661049762636\\
            63.6	-3.51881853773039\\
            63.7	-2.30436673081112\\
            63.8	-1.97751732707185\\
            63.9	-1.37615976608317\\
            64	-1.1999513053843\\
            64.1	-1.85314017701931\\
            64.2	-2.71336086775486\\
            64.3	-2.52342343105612\\
            64.4	-2.87599368604991\\
            64.5	-3.0991950454611\\
            64.6	-3.09134706641959\\
            64.7	-3.2468651649443\\
            64.8	-3.2468276178235\\
            64.9	-3.31877039652965\\
            65	-3.33952281759309\\
            65.1	-3.33898332016449\\
            65.2	-3.3128312795822\\
            65.3	-3.36604202051743\\
            65.4	-4.03027260975366\\
            65.5	-3.9115279446561\\
            65.6	-3.10643162357133\\
            65.7	-3.01043690222149\\
            65.8	-3.0486706663688\\
            65.9	-2.82772566045512\\
            66	-1.27486406312291\\
            66.1	-1.4093570794475\\
            66.2	-0.689999901445777\\
            66.3	-0.668598549203632\\
            66.4	-0.641453774340101\\
            66.5	-0.557368866275363\\
            66.6	-2.93459075326051\\
            66.7	-3.04484524471102\\
            66.8	-3.11519733070491\\
            66.9	-2.73162893133663\\
            67	-2.6206891797803\\
            67.1	-2.9225998784501\\
            67.2	-2.95532885628492\\
            67.3	-2.95308071614089\\
            67.4	-3.29181339833407\\
            67.5	-3.29820447153091\\
            67.6	-3.21375783272549\\
            67.7	-4.40163713606423\\
            67.8	-4.95869308449454\\
            67.9	-5.13120218842204\\
            68	-5.42757864195815\\
            68.1	-5.51869336653668\\
            68.2	-5.49320732944182\\
            68.3	-5.4818956775338\\
            68.4	-4.66360849313908\\
            68.5	-4.80981049067827\\
            68.6	-4.92586520613753\\
            68.7	-5.520096333602\\
            68.8	-5.53020345007461\\
            68.9	-7.57599929395737\\
            69	-7.6823526081667\\
            69.1	-8.00649834794772\\
            69.2	-7.83099542664337\\
            69.3	-8.04361560316917\\
            69.4	-8.01852272277268\\
            69.5	-8.22019808364093\\
            69.6	-8.19947374660902\\
            69.7	-8.17156986037968\\
            69.8	-8.13738329515443\\
            69.9	-8.09876456489827\\
            70	-8.05816118372382\\
            70.1	-7.73380303136831\\
            70.2	-7.61162379419965\\
            70.3	-6.7758033570509\\
            70.4	-6.31727337973198\\
            70.5	-3.5536068937116\\
            70.6	-3.50314500263523\\
            70.7	-3.44803809222202\\
            70.8	-4.16824066136769\\
            70.9	-3.95419356212061\\
            71	-3.69420960314028\\
            71.1	-4.03433950429781\\
            71.2	-4.09459306384881\\
            71.3	-4.18972642154533\\
            71.4	-3.86487182439677\\
            71.5	-3.98962024176726\\
            71.6	-4.07755176601764\\
            71.7	-4.12128231758001\\
            71.8	-4.11182353285013\\
            71.9	-4.17630171037053\\
            72	-3.52227667262046\\
            72.1	-3.36988931661071\\
            72.2	-3.60111223783525\\
            72.3	-3.45907528376913\\
            72.4	-3.830015664935\\
            72.5	-3.75619370618703\\
            72.6	-4.51163369403849\\
            72.7	-4.50634358387213\\
            72.8	-4.52498683518223\\
            72.9	-4.5581713707784\\
            73	-3.69219123339366\\
            73.1	-4.07246998766573\\
            73.2	-4.12307924298749\\
            73.3	-3.84856494301207\\
            73.4	-3.86523777280831\\
            73.5	-3.34088575754493\\
            73.6	-3.32566282550749\\
            73.7	-3.16918921264153\\
            73.8	-3.07488687462651\\
            73.9	-2.85472568644557\\
            74	-2.7447636544185\\
            74.1	-2.63686402273074\\
            74.2	-1.75666992639249\\
            74.3	-1.63944156143038\\
            74.4	-1.52761702634554\\
            74.5	-1.4229570110115\\
            74.6	-1.32690066886932\\
            74.7	-0.766721273363553\\
            74.8	-0.21392852096204\\
            74.9	0.142685662916937\\
            75	-1.41145420193096\\
            75.1	-2.01154705476326\\
            75.2	-2.06854115395834\\
            75.3	-2.12743545808795\\
            75.4	-2.10167528965967\\
            75.5	-2.12699150271492\\
            75.6	-2.13775845170074\\
            75.7	-2.13216283958048\\
            75.8	-2.79486531053169\\
            75.9	-2.82604679136045\\
            76	-2.37209241662604\\
            76.1	-2.31226493428378\\
            76.2	-2.25966808522372\\
            76.3	-2.21295294116401\\
            76.4	-2.17013803776018\\
            76.5	-1.56768669151648\\
            76.6	-0.604496846521395\\
            76.7	-1.66769690689715\\
            76.8	-1.73398993381813\\
            76.9	-1.37146098744736\\
            77	-1.44844811298086\\
            77.1	-1.52971557154921\\
            77.2	-1.62609719368647\\
            77.3	-1.67095630416813\\
            77.4	-1.70907121209462\\
            77.5	-1.61321914817587\\
            77.6	-1.59950338532446\\
            77.7	-2.55431580718938\\
            77.8	-2.40703862499121\\
            77.9	-2.3855596885146\\
            78	-2.61404929482844\\
            78.1	-2.59759830994507\\
            78.2	-1.70819681681006\\
            78.3	-3.36217353616801\\
            78.4	-3.41786997306673\\
            78.5	-3.62693141185991\\
            78.6	-3.75555698561854\\
            78.7	-3.89177656803494\\
            78.8	-3.80123361934699\\
            78.9	-3.63650371674763\\
            79	-3.88594771980376\\
            79.1	-4.06635224038851\\
            79.2	-4.25106605857206\\
            79.3	-4.43500658657598\\
            79.4	-4.55734764614126\\
            79.5	-5.2373861649464\\
            79.6	-5.3431050820045\\
            79.7	-5.4363464905766\\
            79.8	-5.43170790351289\\
            79.9	-6.67523239426688\\
            80	-6.67319143303899\\
            80.1	-7.82893459252348\\
            80.2	-7.86020788018659\\
            80.3	-7.9032585178384\\
            80.4	-8.14552774600644\\
            80.5	-8.20953347281771\\
            80.6	-7.97108367465148\\
            80.7	-7.34744639774072\\
            80.8	-7.57969271052644\\
            80.9	-7.87873485967325\\
            81	-8.37140480342547\\
            81.1	-8.74302402794025\\
            81.2	-9.07323599740543\\
            81.3	-9.43866550339804\\
            81.4	-9.31524918540595\\
            81.5	-9.4341081393702\\
            81.6	-9.46240306643056\\
            81.7	-9.09174981556068\\
            81.8	-8.91295284821878\\
            81.9	-8.76818844165666\\
            82	-8.64905764582813\\
            82.1	-8.54859181495352\\
            82.2	-8.39657718897693\\
            82.3	-8.36950436246574\\
            82.4	-7.0159737357341\\
            82.5	-6.88285891927981\\
            82.6	-6.23527334836063\\
            82.7	-6.09913786623143\\
            82.8	-5.96953160800701\\
            82.9	-5.84873170829829\\
            83	-5.1503214200303\\
            83.1	-10.3321131148827\\
            83.2	-10.6155084107092\\
            83.3	-10.6646502225318\\
            83.4	-10.7179269177631\\
            83.5	-10.7492781038156\\
            83.6	-10.7183670082413\\
            83.7	-10.7027046719224\\
            83.8	-10.6705711672704\\
            83.9	-10.7591549777247\\
            84	-10.6822718183113\\
            84.1	-10.6400781805948\\
            84.2	-6.54132863613407\\
            84.3	-6.47814627154371\\
            84.4	-6.2665673954434\\
            84.5	-6.37886505036083\\
            84.6	-12.3344414208504\\
            84.7	-11.9354879264495\\
            84.8	-11.8619659848442\\
            84.9	-12.1409080234215\\
            85	-12.7063818471919\\
            85.1	-13.091279961617\\
            85.2	-13.2835162840495\\
            85.3	-13.4457863095849\\
            85.4	-13.5557980931592\\
            85.5	-6.55008040659152\\
            85.6	-6.44557412370892\\
            85.7	-6.54092020242794\\
            85.8	-7.95355524933098\\
            85.9	-8.03016276438316\\
            86	-9.60188127477103\\
            86.1	-8.21392118578652\\
            86.2	-8.17615419805415\\
            86.3	-8.13658494315868\\
            86.4	-8.09956717067402\\
            86.5	-8.02017650444408\\
            86.6	-8.0292547466605\\
            86.7	-6.99490592021686\\
            86.8	-6.97834467130728\\
            86.9	-6.95598452430134\\
            87	-6.3286674525837\\
            87.1	-8.2855839813515\\
            87.2	-8.25935588472942\\
            87.3	-6.23607082561505\\
            87.4	-6.33915060659275\\
            87.5	-6.2470913484984\\
            87.6	-5.96714063076866\\
            87.7	-7.6442219868275\\
            87.8	-5.48808959955449\\
            87.9	-5.36502006256655\\
            88	-5.35408523931628\\
            88.1	-5.57658033922392\\
            88.2	-5.57865063184225\\
            88.3	-5.6199857483542\\
            88.4	-5.55736875296267\\
            88.5	-5.21005374452729\\
            88.6	-6.5052631176948\\
            88.7	-6.57024209460269\\
            88.8	-7.08390841705058\\
            88.9	-7.09056853220207\\
            89	-7.10953890281417\\
            89.1	-7.27128137222362\\
            89.2	-6.72508427172808\\
            89.3	-6.7741895360052\\
            89.4	-7.29339886899786\\
            89.5	-7.32471418088067\\
            89.6	-7.82387805539232\\
            89.7	-7.88734805908024\\
            89.8	-8.00227623845815\\
            89.9	-8.09582361401569\\
            90	-8.0246996932999\\
            90.1	-8.04458261876169\\
            90.2	-8.09480395272952\\
            90.3	-9.51251257014823\\
            90.4	-9.6446503371403\\
            90.5	-9.78463962430249\\
            90.6	-10.6973400604983\\
            90.7	-10.7987621438389\\
            90.8	-10.8645953670308\\
            90.9	-10.1954179856133\\
            91	-10.2490090799147\\
            91.1	-10.2873092167999\\
            91.2	-10.2998874240513\\
            91.3	-10.5821162245503\\
            91.4	-10.5563441968644\\
            91.5	-10.9738545868198\\
            91.6	-10.6178303827658\\
            91.7	-10.6201532061212\\
            91.8	-10.5916956260437\\
            91.9	-10.6824746794567\\
            92	-10.675354952149\\
            92.1	-10.6814571556453\\
            92.2	-10.6924594382198\\
            92.3	-10.9307048257723\\
            92.4	-10.0115656340098\\
            92.5	-10.4424170707599\\
            92.6	-10.4034824697806\\
            92.7	-9.97917335133379\\
            92.8	-9.91320583007528\\
            92.9	-10.0959136423067\\
            93	-10.0268418744925\\
            93.1	-11.17589292773\\
            93.2	-11.3461196709453\\
            93.3	-11.3498767603114\\
            93.4	-12.4403954164605\\
            93.5	-12.5542739372902\\
            93.6	-12.6867536546326\\
            93.7	-12.4786683655039\\
            93.8	-12.6245065568496\\
            93.9	-12.7376999707521\\
            94	-12.8766756719444\\
            94.1	-13.1523713734153\\
            94.2	-13.3385404020767\\
            94.3	-13.4613894091765\\
            94.4	-13.5627851853741\\
            94.5	-13.4172325332688\\
            94.6	-13.3547930030111\\
            94.7	-13.2726095725923\\
            94.8	-13.4194460798047\\
            94.9	-13.4824858480214\\
            95	-13.4330816311494\\
            95.1	-13.1045280648398\\
            95.2	-13.0885568005853\\
            95.3	-13.2009738257367\\
            95.4	-12.6245235869506\\
            95.5	-12.5630208900278\\
            95.6	-12.2979466054262\\
            95.7	-12.6725428928935\\
            95.8	-12.6493693064457\\
            95.9	-12.9321678734064\\
            96	-12.846126642302\\
            96.1	-12.7312709251115\\
            96.2	-12.4223739043791\\
            96.3	-12.2310508269272\\
            96.4	-11.8275832706394\\
            96.5	-11.3941213445521\\
            96.6	-10.7913630816488\\
            96.7	-10.0716597019509\\
            96.8	-9.55654768205889\\
            96.9	-9.29082919884752\\
            97	-9.05688828364863\\
            97.1	-8.86152008614224\\
            97.2	-8.70139036252996\\
            97.3	-8.57169126880928\\
            97.4	-8.50826416071881\\
            97.5	-8.46356180214775\\
            97.6	-8.44259580901986\\
            97.7	-8.43950327927227\\
            97.8	-7.94631950308681\\
            97.9	-8.73170630053684\\
            98	-10.071624377029\\
            98.1	-10.0909617426774\\
            98.2	-10.1164955562631\\
            98.3	-10.1488214186295\\
            98.4	-10.1878159988659\\
            98.5	-10.2322426142156\\
            98.6	-10.2795261787183\\
            98.7	-10.3259288953686\\
            98.8	-10.5532682481436\\
            98.9	-10.6098403097219\\
            99	-10.870500958226\\
            99.1	-11.5043156067894\\
            99.2	-11.6825748312912\\
            99.3	-11.3484996546628\\
            99.4	-11.3003775857015\\
            99.5	-11.2404274489375\\
            99.6	-11.1649175538076\\
            99.7	-11.0687527303553\\
            99.8	-10.8523112293449\\
            99.9	-10.769518705823\\
            100	-10.4083952223112\\
            100.1	-10.3153626573837\\
            100.2	-9.63368524749319\\
            100.3	-9.64940037158357\\
            100.4	-9.82491043513923\\
            100.5	-10.1214293283183\\
            100.6	-10.2432662463819\\
            100.7	-10.3537991929389\\
            100.8	-10.6142547847588\\
            100.9	-10.7258700045309\\
            101	-10.7255357908024\\
            101.1	-10.6992719322361\\
            101.2	-10.6416810385253\\
            101.3	-10.6315385236411\\
            101.4	-10.2166685482137\\
            101.5	-9.6370856750512\\
            101.6	-9.53111352237378\\
            101.7	-9.42204565149347\\
            101.8	-9.31330150000157\\
            101.9	-9.20819336907928\\
            102	-9.10980357268151\\
            102.1	-7.85982897508879\\
            102.2	-6.56270617603673\\
            102.3	-6.27797316868961\\
            102.4	-6.26034892597697\\
            102.5	-8.28353744809597\\
            102.6	-8.32090309234098\\
            102.7	-8.85932255209157\\
            102.8	-8.83593495758107\\
            102.9	-8.79315510425572\\
            103	-13.2702454483971\\
            103.1	-13.3622741982688\\
            103.2	-13.3487191261738\\
            103.3	-13.3842537422262\\
            103.4	-13.9315901838768\\
            103.5	-14.246959823304\\
            103.6	-14.743988690989\\
            103.7	-15.0922789211648\\
            103.8	-17.5028413879659\\
            103.9	-17.7464531513954\\
            104	-17.9505858799453\\
            104.1	-18.0917275091191\\
            104.2	-18.2800966172679\\
            104.3	-18.4207964216489\\
            104.4	-18.474509326418\\
            104.5	-18.5444742549625\\
            104.6	-18.5092443874787\\
            104.7	-18.2502362978698\\
            104.8	-18.1187015170995\\
            104.9	-16.6459284070122\\
            105	-16.4764049575704\\
            105.1	-16.2966797587163\\
            105.2	-16.1166911304006\\
            105.3	-16.4271355386239\\
            105.4	-16.2927014157734\\
            105.5	-15.7872740314701\\
            105.6	-15.7017295181555\\
            105.7	-11.471118638849\\
            105.8	-11.5159522676149\\
            105.9	-11.5671259644164\\
            106	-11.6221363438631\\
            106.1	-11.0896010622086\\
            106.2	-11.5630597950208\\
            106.3	-11.577569469885\\
            106.4	-12.1603689094253\\
            106.5	-12.1626299317366\\
            106.6	-12.4408331104227\\
            106.7	-12.4527205138965\\
            106.8	-12.3578796964583\\
            106.9	-12.0405898176743\\
            107	-12.6853994253008\\
            107.1	-13.958738746882\\
            107.2	-14.4277798020589\\
            107.3	-14.6940468537643\\
            107.4	-14.8598760120964\\
            107.5	-14.6308335061331\\
            107.6	-14.2022078738329\\
            107.7	-14.3756000039012\\
            107.8	-13.7432098779495\\
            107.9	-15.6806530154135\\
            108	-15.7764626105597\\
            108.1	-15.8416663208056\\
            108.2	-15.9232379696304\\
            108.3	-15.922304555318\\
            108.4	-15.9449888294722\\
            108.5	-15.9805058708836\\
            108.6	-16.0243129630754\\
            108.7	-16.0239951324264\\
            108.8	-16.0429550034154\\
            108.9	-16.1442110232369\\
            109	-14.6154376295294\\
            109.1	-15.8674251105429\\
            109.2	-15.8447937841364\\
            109.3	-15.8170339532944\\
            109.4	-15.7103744947735\\
            109.5	-15.7348477510801\\
            109.6	-15.6296756225401\\
            109.7	-15.6577686447786\\
            109.8	-15.6664896138773\\
            109.9	-15.7844647515745\\
            110	-15.7977047921152\\
            110.1	-15.8100076293029\\
            110.2	-14.7468735739642\\
            110.3	-14.768580945108\\
            110.4	-14.8241122537311\\
            110.5	-14.7271597215766\\
            110.6	-14.5162004328747\\
            110.7	-14.3393650401271\\
            110.8	-14.0738046390429\\
            110.9	-14.1169620866952\\
            111	-13.9647683658717\\
            111.1	-13.7821518397389\\
            111.2	-13.6403435986592\\
            111.3	-13.5092778641861\\
            111.4	-12.3548774238542\\
            111.5	-10.3164015551014\\
            111.6	-10.2256191022708\\
            111.7	-10.3254785627132\\
            111.8	-10.390211942844\\
            111.9	-10.2237302120684\\
            112	-10.4324317018455\\
            112.1	-9.82643313661983\\
            112.2	-9.73507678965618\\
            112.3	-9.73211364909741\\
            112.4	-9.78074366349901\\
            112.5	-11.1994327957153\\
            112.6	-11.4350381081223\\
            112.7	-11.59617100744\\
            112.8	-11.8073680339969\\
            112.9	-11.7746979153774\\
            113	-11.9238767385305\\
            113.1	-12.0614231357183\\
            113.2	-12.1857765544748\\
            113.3	-12.2944443664089\\
            113.4	-12.384480352755\\
            113.5	-12.6312686510958\\
            113.6	-13.2676303986984\\
            113.7	-13.2991822819122\\
            113.8	-13.2467763241818\\
            113.9	-13.1856054935581\\
            114	-13.1211167849253\\
            114.1	-13.2335191797384\\
            114.2	-13.7416251457643\\
            114.3	-13.7059198151461\\
            114.4	-13.6870979720715\\
            114.5	-13.6852933416056\\
            114.6	-12.4174415897793\\
            114.7	-12.4841781209288\\
            114.8	-10.9353473122115\\
            114.9	-11.0845205784154\\
            115	-11.0635455662106\\
            115.1	-11.7362035475518\\
            115.2	-11.8495274701485\\
            115.3	-11.9456682644367\\
            115.4	-12.0134673904154\\
            115.5	-12.4673988582685\\
            115.6	-12.4511002527256\\
            115.7	-12.4004995802865\\
            115.8	-12.3252435571042\\
            115.9	-12.2054090465474\\
            116	-12.1218112923529\\
            116.1	-11.7192851133167\\
            116.2	-11.8410811779567\\
            116.3	-11.8038135502869\\
            116.4	-11.7895215705916\\
            116.5	-11.7925650344773\\
            116.6	-11.7443645853452\\
            116.7	-11.7598016283326\\
            116.8	-10.9236743793781\\
            116.9	-10.9980172631617\\
            117	-11.072259370757\\
            117.1	-11.1459181543639\\
            117.2	-11.6759481018793\\
            117.3	-11.7329855896967\\
            117.4	-11.780591034651\\
            117.5	-11.9222219020224\\
            117.6	-11.9154874122653\\
            117.7	-11.8967729217265\\
            117.8	-11.3772793638078\\
            117.9	-11.3191249833974\\
            118	-11.2530421109981\\
            118.1	-11.3005678941348\\
            118.2	-11.213400997289\\
            118.3	-15.6825498121283\\
            118.4	-15.7317100140159\\
            118.5	-15.7803256621798\\
            118.6	-15.8244451107991\\
            118.7	-15.8592334891157\\
            118.8	-15.8857530204721\\
            118.9	-15.8751114706955\\
            119	-15.8366595022724\\
            119.1	-16.3959838578383\\
            119.2	-16.7792262901028\\
            119.3	-16.1371134071251\\
            119.4	-16.1325012297178\\
            119.5	-16.0801741389502\\
            119.6	-16.1262149907455\\
            119.7	-16.0927064425209\\
            119.8	-16.1937303957179\\
            119.9	-13.4070446882832\\
            120	-16.436180988592\\
        } node[above=8.5mm,pos=0.82] {\footnotesize\textcolor{black}{\textit{nominal DL SINR}}};
        % node[below=8mm,pos=0.48] {\footnotesize\textcolor{red}{\textit{DL SINR of nominal}}};
        % \addlegendentry{DL SINR (nominal)}
    \end{axis}
\end{tikzpicture}%

==> plots/INR_CDF.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.56863,0.03922}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.65\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=-25,
xmax=36,
xlabel style={font=\color{white!0!black}\small},
ymin=0,
ymax=1,
ylabel style={font=\color{white!0!black}\small},
ylabel={Cumulative Probability},
xlabel={Self-Interference, $\inrdl_t$ (dB)},
ticklabel style={font=\small},
xtick distance=10,
ytick distance=0.1,
xlabel shift = -3pt,
ylabel shift = -3pt,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\footnotesize, inner sep=2pt,}
]
% \draw [dashed] (0,0) -- (0,1);

\addplot [color=gray, dashed, line width=1.0pt, forget plot]
table[row sep=crcr]{%
    0	0\\
    0	1\\
}; 
% node[above=-0.7mm,pos=0.5] {\footnotesize\textcolor{darkgray}{\textit{noise floor}}};

\addplot [color=black, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
-4.29310958889062	0\\
-4.29310958889062	6.12234902286346e-06\\
-3.83858114800881	1.22446980457269e-05\\
-3.81427510069813	1.83670470685904e-05\\
-3.78200747690187	2.44893960914538e-05\\
-3.07848630030202	3.06117451143173e-05\\
-3.02636209655191	3.67340941371808e-05\\
-3.01988360148863	4.28564431600442e-05\\
-2.96173338870574	4.89787921829077e-05\\
-2.89056713978505	5.51011412058822e-05\\
-2.53406944442924	6.12234902287456e-05\\
-2.51750204960115	6.73458392516091e-05\\
-2.37483648183832	7.34681882744725e-05\\
-2.34424212501034	7.9590537297336e-05\\
-2.32381766389398	8.57128863201995e-05\\
-2.24327680830356	9.18352353430629e-05\\
-2.11931308151105	9.79575843659264e-05\\
-2.04383094225693	0.00010407993338879\\
-1.95855664073616	0.000110202282411653\\
-1.88579216512096	0.000116324631434517\\
-1.87669130907506	0.00012244698045738\\
-1.87658918806096	0.000128569329480244\\
-1.78031297391203	0.000134691678503107\\
-1.7005713041703	0.000140814027526082\\
-1.62951487539686	0.000146936376548945\\
-1.62637617350032	0.000153058725571809\\
-1.61363460605259	0.000159181074594672\\
-1.54722771500582	0.000165303423617535\\
-1.5038254618579	0.000171425772640399\\
-1.43825238629779	0.000177548121663262\\
-1.41803396280972	0.000183670470686237\\
-1.41269627146892	0.0001897928197091\\
-1.41175466685183	0.000195915168731964\\
-1.40526568135618	0.000202037517754827\\
-1.39680276460524	0.000208159866777691\\
-1.38766215462232	0.000214282215800554\\
-1.37064925305515	0.000220404564823418\\
-1.32020164879236	0.000226526913846281\\
-1.3053719938834	0.000232649262869145\\
-1.26187833463945	0.000238771611892008\\
-1.21825061669119	0.000244893960914871\\
-1.17647431094815	0.000251016309937735\\
-1.16061183260217	0.000257138658960598\\
-1.12202070902106	0.000263261007983573\\
-1.11526403309125	0.000269383357006547\\
-1.0930205003628	0.000275505706029411\\
-1.06896662203502	0.000281628055052274\\
-0.939488087021687	0.000287750404075138\\
-0.91185478696417	0.000293872753098001\\
-0.88136964776794	0.000299995102120865\\
-0.879050360944859	0.000306117451143728\\
0.0908482908513975	0.00091835235343074\\
0.55521734016736	0.00153058725571786\\
0.84542287211741	0.00214282215800543\\
1.11971887079892	0.00275505706029278\\
1.31148391681262	0.00336729196258023\\
1.52846320238143	0.0039795268648678\\
1.71369432144616	0.00459176176715492\\
1.87386868717425	0.00520399666944271\\
2.02181853023308	0.00581623157172995\\
2.15058554545055	0.00642846647401729\\
2.26602548883488	0.00704070137630508\\
2.35373329325489	0.00765293627859187\\
2.43422075637176	0.00826517118087944\\
2.49808435655729	0.00887740608316645\\
2.57779037505151	0.00948964098545357\\
2.64759321542471	0.0101018758877411\\
2.70432951414051	0.0107141107900283\\
2.78258544608258	0.0113263456923155\\
2.84876776445373	0.0119385805946026\\
2.90687208473332	0.0125508154968899\\
2.97585305890692	0.0131630503991771\\
3.04113173218133	0.013775285301464\\
3.1093244523355	0.0143875202037514\\
3.16175290432204	0.0149997551060383\\
3.22217714575925	0.0156119900083258\\
3.27572175798588	0.016224224910613\\
3.34632256957542	0.0168364598129003\\
3.39766159287245	0.0174486947151877\\
3.45023698311354	0.018060929617475\\
3.49938043050622	0.0186731645197622\\
3.5448447827626	0.0192853994220497\\
3.58288431433567	0.0198976343243373\\
3.62409325255948	0.0205098692266246\\
3.67465687812023	0.0211221041289116\\
3.7203994188207	0.0217343390311989\\
3.75764257433639	0.0223465739334856\\
3.80530314434594	0.0229588088357724\\
3.84956771341245	0.0235710437380598\\
3.89317589992669	0.0241832786403468\\
3.94277594238338	0.0247955135426338\\
3.98161971619658	0.0254077484449209\\
4.01917461103557	0.0260199833472079\\
4.05550044119269	0.0266322182494954\\
4.09207407574729	0.0272444531517825\\
4.12724507651478	0.0278566880540699\\
4.15855811134367	0.0284689229563567\\
4.20062314643656	0.0290811578586436\\
4.24028040616378	0.0296933927609305\\
4.28021581273521	0.0303056276632179\\
4.3119471903413	0.0309178625655049\\
4.34831897637588	0.0315300974677923\\
4.38350885639676	0.0321423323700798\\
4.4129887143223	0.0327545672723675\\
4.44039685074506	0.0333668021746546\\
4.46910635624391	0.0339790370769418\\
4.49798890651221	0.0345912719792287\\
4.52350504391399	0.0352035068815164\\
4.55223701166688	0.0358157417838033\\
4.57552884316624	0.03642797668609\\
4.6010966883029	0.0370402115883773\\
4.6232439933674	0.0376524464906642\\
4.65487074497071	0.0382646813929518\\
4.68269413111682	0.0388769162952392\\
4.70928465655885	0.0394891511975262\\
4.7336658716344	0.0401013860998131\\
4.76171146067975	0.0407136210021002\\
4.78575223276812	0.0413258559043876\\
4.81243654559864	0.0419380908066748\\
4.83940302644203	0.0425503257089619\\
4.86408051113364	0.0431625606112495\\
4.8879751976599	0.043774795513537\\
4.9095048763071	0.0443870304158239\\
4.93459667906353	0.0449992653181109\\
4.95764827583287	0.0456115002203979\\
4.98276173495219	0.0462237351226845\\
5.01118583626715	0.0468359700249718\\
5.03303930450176	0.0474482049272591\\
5.05702759307951	0.0480604398295462\\
5.07604387588322	0.0486726747318328\\
5.10179064934078	0.0492849096341201\\
5.12421062443485	0.0498971445364076\\
5.14668822244585	0.0505093794386945\\
5.17163712100859	0.0511216143409815\\
5.19385609352628	0.0517338492432681\\
5.21451106387445	0.0523460841455552\\
5.23464984121762	0.0529583190478422\\
5.26063522766572	0.0535705539501292\\
5.28165065023813	0.0541827888524163\\
5.30429294085599	0.0547950237547035\\
5.32599052291869	0.0554072586569905\\
5.34774228993052	0.0560194935592778\\
5.37075116404242	0.0566317284615646\\
5.39230611546611	0.0572439633638523\\
5.41260789334262	0.0578561982661397\\
5.43161150948339	0.0584684331684268\\
5.45220387845461	0.0590806680707142\\
5.47209829062177	0.059692902973001\\
5.49487940268023	0.0603051378752879\\
5.51511473807233	0.0609173727775747\\
5.53705775746778	0.0615296076798617\\
5.55946413487305	0.0621418425821485\\
5.58161134321318	0.0627540774844353\\
5.601101039122	0.0633663123867222\\
5.62197902568226	0.0639785472890092\\
5.6451628133596	0.064590782191296\\
5.66521412018056	0.0652030170935831\\
5.68050895197695	0.06581525199587\\
5.69933430924465	0.0664274868981566\\
5.71792236938336	0.0670397218004436\\
5.73994289046294	0.0676519567027309\\
5.76133439080786	0.068264191605018\\
5.77920727381047	0.0688764265073047\\
5.79824766284491	0.0694886614095915\\
5.81943796773265	0.0701008963118785\\
5.83785530036988	0.0707131312141651\\
5.85812811112822	0.0713253661164523\\
5.87863209600636	0.0719376010187393\\
5.89476797180572	0.0725498359210264\\
5.91188142492604	0.0731620708233133\\
5.92937091715635	0.0737743057256001\\
5.9470544671845	0.0743865406278869\\
5.96373831161799	0.0749987755301735\\
5.97989657028847	0.0756110104324601\\
5.99590472160008	0.0762232453347474\\
6.01024683649138	0.0768354802370343\\
6.02615327293955	0.0774477151393212\\
6.04213009400081	0.0780599500416082\\
6.05486646813506	0.0786721849438951\\
6.0731395558289	0.0792844198461822\\
6.09127255434453	0.0798966547484691\\
6.10649057908984	0.0805088896507561\\
6.12391393233867	0.0811211245530431\\
6.14249193094309	0.0817333594553302\\
6.15742832689324	0.0823455943576172\\
6.17550426183578	0.082957829259904\\
6.18855567038156	0.0835700641621909\\
6.2058009916899	0.0841822990644776\\
6.2261334392814	0.0847945339667645\\
6.24163888050435	0.0854067688690512\\
6.25844179232189	0.0860190037713383\\
6.2756503839874	0.0866312386736255\\
6.29133174098052	0.0872434735759124\\
6.30721484364835	0.0878557084781993\\
6.32302033647966	0.0884679433804865\\
6.33886303215655	0.0890801782827735\\
6.35544621438027	0.0896924131850603\\
6.37153526475362	0.0903046480873473\\
6.38601823054745	0.0909168829896341\\
6.40138281514845	0.091529117891921\\
6.41734364300822	0.0921413527942078\\
6.43551555848194	0.0927535876964947\\
6.44922648219313	0.0933658225987816\\
6.46445859236758	0.0939780575010691\\
6.4811385706389	0.0945902924033561\\
6.49606689789221	0.095202527305643\\
6.51167025664813	0.0958147622079297\\
6.52445121349479	0.0964269971102164\\
6.54013727511585	0.0970392320125031\\
6.55505014419157	0.09765146691479\\
6.56917502490688	0.0982637018170769\\
6.58134175611588	0.0988759367193635\\
6.59548236611084	0.0994881716216504\\
6.61136698810861	0.100100406523937\\
6.62759703242108	0.100712641426224\\
6.64345144325711	0.101324876328511\\
6.65493841627296	0.101937111230798\\
6.66866950239319	0.102549346133084\\
6.68259169023429	0.103161581035371\\
6.69690560999572	0.103773815937658\\
6.7127519270806	0.104386050839945\\
6.72695735499843	0.104998285742231\\
6.73922918919573	0.105610520644517\\
6.75424537674911	0.106222755546804\\
6.76595594212097	0.106834990449091\\
6.77819695219836	0.107447225351378\\
6.79385737035722	0.108059460253664\\
6.80548974056256	0.108671695155951\\
6.81866994142172	0.109283930058238\\
6.83202337577939	0.109896164960525\\
6.84510383549656	0.110508399862812\\
6.85982528782779	0.111120634765099\\
6.87405262326405	0.111732869667385\\
6.88897778093747	0.112345104569672\\
6.90470010550473	0.112957339471959\\
6.91889957998336	0.113569574374246\\
6.93303048461632	0.114181809276532\\
6.9457783933961	0.114794044178819\\
6.95818543964094	0.115406279081105\\
6.97160165725302	0.116018513983393\\
6.98205562286461	0.116630748885679\\
6.99527507721444	0.117242983787966\\
7.00853727556131	0.117855218690253\\
7.02117448177626	0.118467453592539\\
7.03626487079413	0.119079688494826\\
7.049543178048	0.119691923397112\\
7.06467245652289	0.120304158299399\\
7.07807118189663	0.120916393201686\\
7.09274936805826	0.121528628103972\\
7.10663878522251	0.122140863006259\\
7.11948718433138	0.122753097908546\\
7.13407475696329	0.123365332810833\\
7.14604398355129	0.123977567713119\\
7.15914689809404	0.124589802615406\\
7.17219527044472	0.125202037517693\\
7.18867740413862	0.125814272419979\\
7.19898130827738	0.126426507322266\\
7.21216928901703	0.127038742224553\\
7.22620671262746	0.12765097712684\\
7.24198401202216	0.128263212029126\\
7.25530264833088	0.128875446931413\\
7.26916216136965	0.1294876818337\\
7.28309235489968	0.130099916735986\\
7.29657286913698	0.130712151638273\\
7.31158717815475	0.131324386540559\\
7.32694922953095	0.131936621442846\\
7.33991168053097	0.132548856345133\\
7.35359603417038	0.13316109124742\\
7.36606263623975	0.133773326149706\\
7.37982449671085	0.134385561051993\\
7.39474344367807	0.13499779595428\\
7.41131726769316	0.135610030856566\\
7.42525740416653	0.136222265758853\\
7.43679841123765	0.136834500661139\\
7.44994022183505	0.137446735563426\\
7.46650976816085	0.138058970465713\\
7.47948383207961	0.138671205367999\\
7.49408333264114	0.139283440270286\\
7.51241981435726	0.139895675172573\\
7.52557855377989	0.140507910074859\\
7.53902082232366	0.141120144977146\\
7.55289933182149	0.141732379879432\\
7.5671855105478	0.142344614781719\\
7.58151320954033	0.142956849684006\\
7.59455450692212	0.143569084586293\\
7.60774453843726	0.144181319488579\\
7.62156592515703	0.144793554390866\\
7.63499646759561	0.145405789293153\\
7.6481710577072	0.146018024195439\\
7.66252715549268	0.146630259097726\\
7.67515463355073	0.147242494000012\\
7.68987594567602	0.147854728902299\\
7.70217521622413	0.148466963804585\\
7.71387712044742	0.149079198706871\\
7.72624879130422	0.149691433609158\\
7.73752967569072	0.150303668511445\\
7.74940754704971	0.150915903413731\\
7.76391357686026	0.151528138316018\\
7.77513383942528	0.152140373218304\\
7.78786945293319	0.152752608120591\\
7.80119524567738	0.153364843022877\\
7.81433788357549	0.153977077925164\\
7.82422815037063	0.154589312827451\\
7.83750676501359	0.155201547729737\\
7.85181837112935	0.155813782632024\\
7.863498264317	0.15642601753431\\
7.87750623834478	0.157038252436597\\
7.88822782454793	0.157650487338883\\
7.90196775758739	0.15826272224117\\
7.91534708916373	0.158874957143456\\
7.92741360257855	0.159487192045743\\
7.94002751127317	0.160099426948029\\
7.953803657869	0.160711661850315\\
7.96690073866739	0.161323896752602\\
7.97787181677796	0.161936131654889\\
7.99063209659477	0.162548366557175\\
8.00146138340671	0.163160601459461\\
8.01323077347246	0.163772836361748\\
8.02408786540911	0.164385071264035\\
8.03432833494116	0.164997306166321\\
8.04675590515785	0.165609541068608\\
8.05866407610802	0.166221775970895\\
8.07061497478378	0.166834010873181\\
8.08279721121721	0.167446245775468\\
8.09594206342422	0.168058480677754\\
8.10605944824687	0.168670715580041\\
8.11600650955756	0.169282950482327\\
8.12801798599202	0.169895185384614\\
8.14085094689409	0.1705074202869\\
8.15223826114743	0.171119655189186\\
8.16421319582071	0.171731890091473\\
8.17671031823232	0.172344124993759\\
8.18922627301828	0.172956359896046\\
8.20119074446302	0.173568594798332\\
8.21392935344272	0.174180829700619\\
8.22536045468166	0.174793064602905\\
8.23638047671216	0.175405299505191\\
8.25100834516741	0.176017534407478\\
8.26117005585337	0.176629769309764\\
8.27134390944292	0.17724200421205\\
8.28237177890554	0.177854239114337\\
8.29471190535918	0.178466474016623\\
8.30849393512619	0.17907870891891\\
8.32252614591044	0.179690943821196\\
8.33446933229584	0.180303178723482\\
8.34915627115777	0.180915413625769\\
8.36043833280036	0.181527648528055\\
8.37381843518961	0.182139883430342\\
8.38684097925534	0.182752118332628\\
8.39944309903922	0.183364353234915\\
8.41226800019047	0.183976588137201\\
8.42459564483795	0.184588823039488\\
8.43570542135848	0.185201057941774\\
8.4479513908974	0.18581329284406\\
8.46296187497148	0.186425527746347\\
8.47432489908965	0.187037762648633\\
8.48783937838647	0.18764999755092\\
8.50191600916236	0.188262232453206\\
8.51356109795483	0.188874467355492\\
8.52713729973829	0.189486702257779\\
8.53657200728173	0.190098937160065\\
8.54746250203982	0.190711172062351\\
8.56033912574071	0.191323406964638\\
8.57234477684256	0.191935641866924\\
8.58404772178125	0.19254787676921\\
8.59303691480886	0.193160111671497\\
8.60569029400546	0.193772346573783\\
8.61861264734216	0.19438458147607\\
8.62985482258756	0.194996816378356\\
8.64228707562074	0.195609051280642\\
8.65513915284021	0.196221286182929\\
8.66704946217862	0.196833521085215\\
8.6806829083481	0.197445755987501\\
8.69193329586801	0.198057990889788\\
8.70225540754234	0.198670225792074\\
8.71403623481427	0.19928246069436\\
8.7283129212413	0.199894695596647\\
8.74024625142664	0.200506930498933\\
8.75321080400659	0.201119165401219\\
8.76384592646707	0.201731400303506\\
8.77501167992489	0.202343635205792\\
8.78759915293529	0.202955870108078\\
8.79905226411421	0.203568105010365\\
8.81019300352131	0.204180339912651\\
8.82128533187921	0.204792574814938\\
8.83244110357248	0.205404809717224\\
8.84305711200938	0.20601704461951\\
8.85564930641283	0.206629279521797\\
8.86728971448747	0.207241514424083\\
8.87660595620844	0.207853749326369\\
8.88677219661412	0.208465984228656\\
8.89865981857076	0.209078219130942\\
8.9099452078832	0.209690454033228\\
8.91998507552739	0.210302688935515\\
8.93072484158375	0.210914923837801\\
8.94016072673668	0.211527158740087\\
8.95093606434097	0.212139393642374\\
8.96262233207523	0.21275162854466\\
8.97530483143015	0.213363863446946\\
8.98619028803472	0.213976098349233\\
8.99671956373436	0.214588333251519\\
9.00860872003773	0.215200568153805\\
9.01863235908706	0.215812803056092\\
9.02964515360338	0.216425037958378\\
9.04078544430007	0.217037272860664\\
9.05105583840242	0.217649507762951\\
9.06306681215995	0.218261742665237\\
9.07484354354278	0.218873977567523\\
9.08745998173561	0.21948621246981\\
9.09754111678217	0.220098447372096\\
9.10922026530403	0.220710682274383\\
9.12371566452418	0.221322917176669\\
9.13672497564033	0.221935152078955\\
9.14895121487586	0.222547386981242\\
9.16062223124413	0.223159621883528\\
9.172809648628	0.223771856785814\\
9.18365101114546	0.224384091688101\\
9.19460526880715	0.224996326590387\\
9.20509891579928	0.225608561492673\\
9.21656361001402	0.22622079639496\\
9.22582993076514	0.226833031297246\\
9.23854728569194	0.227445266199532\\
9.24946826481437	0.228057501101819\\
9.26189626973331	0.228669736004105\\
9.27051429285052	0.229281970906391\\
9.28215235308204	0.229894205808678\\
9.29179449782958	0.230506440710964\\
9.30384540442822	0.23111867561325\\
9.31343043585605	0.231730910515537\\
9.32294538414885	0.232343145417823\\
9.33380259578354	0.232955380320109\\
9.34486024319023	0.233567615222396\\
9.35485703303243	0.234179850124682\\
9.36366229259147	0.234792085026968\\
9.37465949695394	0.235404319929255\\
9.38478845209994	0.236016554831541\\
9.39397871190397	0.236628789733828\\
9.40372498631245	0.237241024636114\\
9.41453186905937	0.2378532595384\\
9.42536888423365	0.238465494440687\\
9.43690865471285	0.239077729342973\\
9.44617826877231	0.239689964245259\\
9.45820039490394	0.240302199147546\\
9.46813393344445	0.240914434049832\\
9.4771044846143	0.241526668952118\\
9.48817269345534	0.242138903854405\\
9.50111798845097	0.242751138756691\\
9.51109725359612	0.243363373658977\\
9.52150652402804	0.243975608561264\\
9.53261391438269	0.24458784346355\\
9.54273278296404	0.245200078365836\\
9.55431219481335	0.245812313268123\\
9.5640198429175	0.246424548170409\\
9.57677020623657	0.247036783072695\\
9.58959777245497	0.247649017974982\\
9.60147885172483	0.248261252877268\\
9.61327584941057	0.248873487779554\\
9.62342432896389	0.249485722681841\\
9.63529278092363	0.250097957584127\\
9.64561258954313	0.250710192486413\\
9.6562272314398	0.2513224273887\\
9.66697383064877	0.251934662290986\\
9.67726086975995	0.252546897193273\\
9.68689750618842	0.253159132095559\\
9.69792243128518	0.253771366997845\\
9.70913975319775	0.254383601900132\\
9.71931566473756	0.254995836802418\\
9.73014088101388	0.255608071704704\\
9.74019516147513	0.256220306606991\\
9.75084458798767	0.256832541509277\\
9.76157777720772	0.257444776411563\\
9.77090409409243	0.25805701131385\\
9.78148659156625	0.258669246216136\\
9.79311606875922	0.259281481118422\\
9.80339891603921	0.259893716020709\\
9.81325353100135	0.260505950922995\\
9.82520557644659	0.261118185825281\\
9.83594770023308	0.261730420727568\\
9.84754332406027	0.262342655629854\\
9.85750729260798	0.26295489053214\\
9.86725413272273	0.263567125434427\\
9.87697454638959	0.264179360336713\\
9.88938355157592	0.264791595238999\\
9.89972037092963	0.265403830141286\\
9.91122963449953	0.266016065043572\\
9.9217701571888	0.266628299945858\\
9.93343113198756	0.267240534848145\\
9.94340599484292	0.267852769750431\\
9.95332166148148	0.268465004652717\\
9.96468836755093	0.269077239555004\\
9.97443477616764	0.26968947445729\\
9.9856061401091	0.270301709359577\\
9.99629802752156	0.270913944261863\\
10.007907194014	0.271526179164149\\
10.018906656599	0.272138414066436\\
10.029487336934	0.272750648968722\\
10.0389375555104	0.273362883871008\\
10.0486342424853	0.273975118773295\\
10.0583260756622	0.274587353675581\\
10.0717304479519	0.275199588577867\\
10.0836944222252	0.275811823480154\\
10.0961792470962	0.27642405838244\\
10.1057321370605	0.277036293284726\\
10.1165480198716	0.277648528187013\\
10.1272625836206	0.278260763089299\\
10.1391343549036	0.278872997991585\\
10.1487616074178	0.279485232893872\\
10.1596761376541	0.280097467796158\\
10.1690675557675	0.280709702698444\\
10.1787551195918	0.281321937600731\\
10.1892880252361	0.281934172503017\\
10.1995991800922	0.282546407405303\\
10.2082741545208	0.28315864230759\\
10.2178201005094	0.283770877209876\\
10.2293478193768	0.284383112112162\\
10.2407376837026	0.284995347014449\\
10.2512597291247	0.285607581916735\\
10.2615109351773	0.286219816819022\\
10.2720113253425	0.286832051721308\\
10.2827562373691	0.287444286623594\\
10.2920851636247	0.288056521525881\\
10.302081276826	0.288668756428167\\
10.3123554912281	0.289280991330453\\
10.3238330238966	0.28989322623274\\
10.3344954983742	0.290505461135026\\
10.3435277592984	0.291117696037312\\
10.3543541939571	0.291729930939599\\
10.364990261698	0.292342165841885\\
10.3776507282103	0.292954400744171\\
10.3893530731777	0.293566635646458\\
10.3988217917187	0.294178870548744\\
10.4086044550865	0.29479110545103\\
10.4209571717344	0.295403340353317\\
10.4310765811797	0.296015575255603\\
10.441272473062	0.296627810157889\\
10.451624439579	0.297240045060176\\
10.4628885152101	0.297852279962462\\
10.4723765677671	0.298464514864748\\
10.4845719831292	0.299076749767035\\
10.4934464547214	0.299688984669321\\
10.5037188445223	0.300301219571607\\
10.5145692312328	0.300913454473894\\
10.5263306417511	0.30152568937618\\
10.538552275572	0.302137924278467\\
10.5476638280418	0.302750159180753\\
10.5567558431024	0.303362394083039\\
10.5689416834414	0.303974628985326\\
10.5812353047372	0.304586863887612\\
10.590812924842	0.305199098789898\\
10.5998166851441	0.305811333692185\\
10.6097769323819	0.306423568594471\\
10.6204849495201	0.307035803496757\\
10.6303792605514	0.307648038399044\\
10.6400414423609	0.30826027330133\\
10.6489664414796	0.308872508203616\\
10.6609109571172	0.309484743105903\\
10.6693214425977	0.310096978008189\\
10.6787239019787	0.310709212910475\\
10.6893836414911	0.311321447812762\\
10.701511426474	0.311933682715048\\
10.7131021595313	0.312545917617334\\
10.7242062464705	0.313158152519621\\
10.7347634492284	0.313770387421907\\
10.7456572906128	0.314382622324193\\
10.7559010822505	0.31499485722648\\
10.7682601047845	0.315607092128766\\
10.7789072174982	0.316219327031052\\
10.788723594344	0.316831561933339\\
10.8001173508732	0.317443796835625\\
10.8088123797511	0.318056031737912\\
10.8199069066424	0.318668266640198\\
10.8288266260109	0.319280501542484\\
10.83882319423	0.319892736444771\\
10.8475115389859	0.320504971347057\\
10.8581331559204	0.321117206249343\\
10.8680972743782	0.32172944115163\\
10.8780199000795	0.322341676053916\\
10.888433448327	0.322953910956202\\
10.8991866458622	0.323566145858489\\
10.9076717782651	0.324178380760775\\
10.9170278921977	0.324790615663061\\
10.9281157350609	0.325402850565348\\
10.9399305032058	0.326015085467634\\
10.9514707863382	0.32662732036992\\
10.9624364823051	0.327239555272207\\
10.9729356191178	0.327851790174493\\
10.9825332229194	0.328464025076779\\
10.9930877037968	0.329076259979066\\
11.0039597905136	0.329688494881352\\
11.0136944277357	0.330300729783638\\
11.0234393331764	0.330912964685925\\
11.0341781959414	0.331525199588211\\
11.0443187548154	0.332137434490497\\
11.0555959885968	0.332749669392784\\
11.0653710740047	0.33336190429507\\
11.0763804205453	0.333974139197357\\
11.0882589945844	0.334586374099643\\
11.0978378982827	0.335198609001929\\
11.1088338953436	0.335810843904216\\
11.1201935343067	0.336423078806502\\
11.1308783097763	0.337035313708788\\
11.1413655375749	0.337647548611075\\
11.1521516026851	0.338259783513361\\
11.163138001342	0.338872018415647\\
11.1735876816083	0.339484253317934\\
11.1860055250027	0.34009648822022\\
11.1960277994292	0.340708723122506\\
11.205773302837	0.341320958024793\\
11.2152771519409	0.341933192927079\\
11.2259654930869	0.342545427829365\\
11.2372639251873	0.343157662731652\\
11.2480470718522	0.343769897633938\\
11.2611009721028	0.344382132536224\\
11.2710885437738	0.344994367438511\\
11.2818416127848	0.345606602340797\\
11.2910441630611	0.346218837243083\\
11.3011142013231	0.34683107214537\\
11.3117063830796	0.347443307047656\\
11.3214572493407	0.348055541949942\\
11.3312573218321	0.348667776852229\\
11.3399414666817	0.349280011754515\\
11.3509938550295	0.349892246656802\\
11.3607410928446	0.350504481559088\\
11.3703324443513	0.351116716461374\\
11.3803149186887	0.351728951363661\\
11.3907051621359	0.352341186265947\\
11.4004956579413	0.352953421168233\\
11.4124234044274	0.35356565607052\\
11.4219469599964	0.354177890972806\\
11.4331001069933	0.354790125875092\\
11.4425599567112	0.355402360777379\\
11.4521822233752	0.356014595679665\\
11.4620357057959	0.356626830581951\\
11.4707198175296	0.357239065484238\\
11.4809769463009	0.357851300386524\\
11.4908875455598	0.35846353528881\\
11.5003634009964	0.359075770191097\\
11.5101248207155	0.359688005093383\\
11.5206278419381	0.360300239995669\\
11.5321771631921	0.360912474897956\\
11.5418373470635	0.361524709800242\\
11.5529683921774	0.362136944702528\\
11.5632846900781	0.362749179604815\\
11.5726692575035	0.363361414507101\\
11.5821513825877	0.363973649409387\\
11.5913183749381	0.364585884311674\\
11.6009869055329	0.36519811921396\\
11.6118597505485	0.365810354116247\\
11.6218300435319	0.366422589018533\\
11.6324553994953	0.367034823920819\\
11.6409702770593	0.367647058823106\\
11.6510177637577	0.368259293725392\\
11.6615217249594	0.368871528627678\\
11.6705648393854	0.369483763529965\\
11.6794006077694	0.370095998432251\\
11.6892433683095	0.370708233334537\\
11.6991628589942	0.371320468236824\\
11.7081517887001	0.37193270313911\\
11.7186909028873	0.372544938041396\\
11.7276659205889	0.373157172943683\\
11.7368513462934	0.373769407845969\\
11.7461501144858	0.374381642748255\\
11.7553114808022	0.374993877650542\\
11.7658055772246	0.375606112552828\\
11.7763370921181	0.376218347455114\\
11.7851786683339	0.376830582357401\\
11.7960600892031	0.377442817259687\\
11.8065100985367	0.378055052161973\\
11.8182801097483	0.37866728706426\\
11.8284234182736	0.379279521966546\\
11.8369628681646	0.379891756868832\\
11.8468245330698	0.380503991771119\\
11.8559954408239	0.381116226673405\\
11.8664009911473	0.381728461575692\\
11.8752320055084	0.382340696477978\\
11.8854406727611	0.382952931380264\\
11.895766104495	0.383565166282551\\
11.9074258857351	0.384177401184837\\
11.9192841288214	0.384789636087123\\
11.9286674843934	0.38540187098941\\
11.9382765695041	0.386014105891696\\
11.949615484217	0.386626340793982\\
11.959943808297	0.387238575696269\\
11.9688593276418	0.387850810598555\\
11.9791111800957	0.388463045500841\\
11.9883943857537	0.389075280403128\\
11.9971042534041	0.389687515305414\\
12.0084869065383	0.3902997502077\\
12.0175793568961	0.390911985109987\\
12.0272316655654	0.391524220012273\\
12.0374347113938	0.392136454914559\\
12.0467787910937	0.392748689816846\\
12.0581439837349	0.393360924719132\\
12.0695254955027	0.393973159621418\\
12.0781646297408	0.394585394523705\\
12.0881156902672	0.395197629425991\\
12.0982246717595	0.395809864328277\\
12.108106276373	0.396422099230564\\
12.1192903437672	0.39703433413285\\
12.1285883769689	0.397646569035137\\
12.1407425325521	0.398258803937423\\
12.1508906680409	0.398871038839709\\
12.1605649234526	0.399483273741996\\
12.169507201761	0.400095508644282\\
12.1795897409233	0.400707743546568\\
12.1888433762709	0.401319978448855\\
12.197892121816	0.401932213351141\\
12.2087115457182	0.402544448253427\\
12.2181669308766	0.403156683155714\\
12.2272984746332	0.403768918058\\
12.2376914440139	0.404381152960286\\
12.2472128195801	0.404993387862573\\
12.2588277587941	0.405605622764859\\
12.2678526116847	0.406217857667145\\
12.2791443560604	0.406830092569432\\
12.2903536570698	0.407442327471718\\
12.300615537737	0.408054562374004\\
12.3088338257561	0.408666797276291\\
12.3187687590685	0.409279032178577\\
12.3284708294447	0.409891267080863\\
12.3389091616295	0.41050350198315\\
12.3489605159483	0.411115736885436\\
12.3596411159461	0.411727971787722\\
12.3689509061598	0.412340206690009\\
12.3843502513829	0.412952441592295\\
12.3949825475485	0.413564676494582\\
12.4074952847453	0.414176911396868\\
12.4173224158165	0.414789146299154\\
12.4279709602437	0.415401381201441\\
12.4401768163307	0.416013616103727\\
12.4518830185625	0.416625851006013\\
12.4648604948788	0.4172380859083\\
12.4751890723416	0.417850320810586\\
12.4863062097958	0.418462555712872\\
12.4970765094749	0.419074790615159\\
12.5087345616678	0.419687025517445\\
12.5194004849077	0.420299260419731\\
12.5293868461991	0.420911495322018\\
12.5381606743985	0.421523730224304\\
12.5498120690808	0.42213596512659\\
12.5605868241335	0.422748200028877\\
12.5697228894379	0.423360434931163\\
12.5815121886635	0.423972669833449\\
12.5909959544762	0.424584904735736\\
12.6028098594566	0.425197139638022\\
12.613316409168	0.425809374540308\\
12.622606789135	0.426421609442595\\
12.635012397736	0.427033844344881\\
12.6447690170772	0.427646079247167\\
12.6539162832756	0.428258314149454\\
12.6653272254637	0.42887054905174\\
12.6766149455853	0.429482783954027\\
12.6879406685557	0.430095018856313\\
12.6986944087203	0.430707253758599\\
12.7100272193106	0.431319488660886\\
12.7213146567525	0.431931723563172\\
12.732905543076	0.432543958465458\\
12.7442362484388	0.433156193367745\\
12.7555734425648	0.433768428270031\\
12.7657715441805	0.434380663172317\\
12.7758472044885	0.434992898074604\\
12.7893299082893	0.43560513297689\\
12.7993614064214	0.436217367879176\\
12.8100180834829	0.436829602781463\\
12.8216942942567	0.437441837683749\\
12.8302973307967	0.438054072586035\\
12.8418808545201	0.438666307488322\\
12.8514121843004	0.439278542390608\\
12.8624914726806	0.439890777292894\\
12.8733297263873	0.440503012195181\\
12.8862179585286	0.441115247097467\\
12.8957621895543	0.441727481999753\\
12.9075101157207	0.44233971690204\\
12.919757268607	0.442951951804326\\
12.9321530869722	0.443564186706612\\
12.9442173600583	0.444176421608899\\
12.9557534541394	0.444788656511185\\
12.9689468830287	0.445400891413472\\
12.9819158545654	0.446013126315758\\
12.994668709813	0.446625361218044\\
13.0050167691214	0.447237596120331\\
13.016476695485	0.447849831022617\\
13.0285637940136	0.448462065924903\\
13.0410097958384	0.44907430082719\\
13.0521889790721	0.449686535729476\\
13.06330162256	0.450298770631762\\
13.0763645486642	0.450911005534049\\
13.088884517787	0.451523240436335\\
13.0999738638534	0.452135475338621\\
13.1118117661475	0.452747710240908\\
13.1241008127272	0.453359945143194\\
13.135789329461	0.45397218004548\\
13.1484527745868	0.454584414947767\\
13.1603731080678	0.455196649850053\\
13.1717733512029	0.455808884752339\\
13.185185793028	0.456421119654626\\
13.1956623606743	0.457033354556912\\
13.2061343354328	0.457645589459198\\
13.2203840947919	0.458257824361485\\
13.2317829397533	0.458870059263771\\
13.2425136656899	0.459482294166057\\
13.2530095622492	0.460094529068344\\
13.2653664780161	0.46070676397063\\
13.2769146743915	0.461318998872916\\
13.2872153348251	0.461931233775203\\
13.2976612963949	0.462543468677489\\
13.3078046951422	0.463155703579776\\
13.3174491141097	0.463767938482062\\
13.3291373641866	0.464380173384348\\
13.3404670961697	0.464992408286635\\
13.3518103832099	0.465604643188921\\
13.3623230058392	0.466216878091207\\
13.3758514131205	0.466829112993494\\
13.3855711517957	0.46744134789578\\
13.3985109564905	0.468053582798066\\
13.4094666731039	0.468665817700353\\
13.420440940319	0.469278052602639\\
13.4298183660102	0.469890287504925\\
13.4401569250143	0.470502522407212\\
13.4518019351609	0.471114757309498\\
13.462451251638	0.471726992211784\\
13.4763862970809	0.472339227114071\\
13.4868766131776	0.472951462016357\\
13.4967752704384	0.473563696918643\\
13.5061361613239	0.47417593182093\\
13.5171558281111	0.474788166723216\\
13.5295065713965	0.475400401625502\\
13.5416428825262	0.476012636527789\\
13.5529508496003	0.476624871430075\\
13.5649780791627	0.477237106332361\\
13.5781652933226	0.477849341234648\\
13.5903114311875	0.478461576136934\\
13.6017329758331	0.479073811039221\\
13.6125307323625	0.479686045941507\\
13.6225383567267	0.480298280843793\\
13.634673151808	0.48091051574608\\
13.647811773118	0.481522750648366\\
13.6600708360276	0.482134985550652\\
13.6711451098142	0.482747220452939\\
13.6813863943805	0.483359455355225\\
13.6927106960101	0.483971690257511\\
13.7028487057079	0.484583925159798\\
13.7134222663519	0.485196160062084\\
13.7254749763204	0.48580839496437\\
13.7383534583199	0.486420629866657\\
13.7512310157502	0.487032864768943\\
13.7608498499446	0.487645099671229\\
13.7715806027122	0.488257334573516\\
13.7805560814409	0.488869569475802\\
13.7932762242562	0.489481804378088\\
13.8027866193102	0.490094039280375\\
13.814181601823	0.490706274182661\\
13.8232362269268	0.491318509084947\\
13.8350904139286	0.491930743987234\\
13.8454749079872	0.49254297888952\\
13.8559797354305	0.493155213791806\\
13.8668986618027	0.493767448694093\\
13.8777291867739	0.494379683596379\\
13.8888245061837	0.494991918498666\\
13.9005839972012	0.495604153400952\\
13.9119002470254	0.496216388303238\\
13.9221323809652	0.496828623205525\\
13.933411486068	0.497440858107811\\
13.9466976880145	0.498053093010097\\
13.9593487771248	0.498665327912384\\
13.970906805605	0.49927756281467\\
13.9799020005869	0.499889797716956\\
13.9910189672194	0.500502032619244\\
14.0003824651744	0.501114267521533\\
14.0104382546731	0.50172650242382\\
14.0227530513296	0.502338737326108\\
14.0335520889934	0.502950972228396\\
14.0437638294168	0.503563207130684\\
14.054774392562	0.504175442032973\\
14.066267507863	0.504787676935261\\
14.0760237451131	0.505399911837549\\
14.0849180721763	0.506012146739837\\
14.0946185684249	0.506624381642125\\
14.1059112098641	0.507236616544413\\
14.1184515475574	0.507848851446701\\
14.1289968777971	0.50846108634899\\
14.1407361037203	0.509073321251278\\
14.1527331945998	0.509685556153566\\
14.1637195485449	0.510297791055853\\
14.1758643883225	0.510910025958141\\
14.1866244837728	0.511522260860429\\
14.1964736566671	0.512134495762717\\
14.2077658022779	0.512746730665005\\
14.2198206344224	0.513358965567294\\
14.2300978210662	0.513971200469582\\
14.2418700594416	0.51458343537187\\
14.2523818707945	0.515195670274158\\
14.262787739736	0.515807905176446\\
14.2749311588336	0.516420140078734\\
14.2873474099176	0.517032374981022\\
14.2993976958207	0.51764460988331\\
14.3125150608973	0.518256844785598\\
14.32638138396	0.518869079687886\\
14.3384586118137	0.519481314590174\\
14.3490144086854	0.520093549492462\\
14.3601931900733	0.52070578439475\\
14.372681957419	0.521318019297038\\
14.3833285423248	0.521930254199326\\
14.3949616350122	0.522542489101614\\
14.4066587583641	0.523154724003902\\
14.4186153065153	0.52376695890619\\
14.4308856128437	0.524379193808478\\
14.4414183050645	0.524991428710766\\
14.4508746271035	0.525603663613055\\
14.4603953276132	0.526215898515343\\
14.4715005287756	0.526828133417631\\
14.4835655269773	0.52744036831992\\
14.4954553748992	0.528052603222208\\
14.5065606512362	0.528664838124496\\
14.5175700283855	0.529277073026784\\
14.530915880437	0.529889307929072\\
14.5434243696844	0.530501542831361\\
14.5550184381379	0.531113777733648\\
14.5670352971609	0.531726012635937\\
14.5776551648296	0.532338247538225\\
14.5901340983633	0.532950482440513\\
14.5990311523134	0.533562717342801\\
14.6094990956575	0.534174952245088\\
14.6216700911306	0.534787187147376\\
14.6320051207204	0.535399422049664\\
14.6437836155908	0.536011656951952\\
14.6564009721495	0.53662389185424\\
14.6668269947521	0.537236126756528\\
14.6784092680396	0.537848361658816\\
14.6905778494768	0.538460596561104\\
14.6999563439286	0.539072831463392\\
14.7112235228149	0.53968506636568\\
14.7217337109677	0.540297301267968\\
14.7348477688735	0.540909536170256\\
14.747797209442	0.541521771072544\\
14.7595643338005	0.542134005974832\\
14.7723516931542	0.54274624087712\\
14.78501270507	0.543358475779409\\
14.798513716599	0.543970710681696\\
14.8106852707997	0.544582945583985\\
14.8224066437303	0.545195180486272\\
14.8349417232278	0.545807415388561\\
14.8463990124765	0.546419650290849\\
14.8576019777187	0.547031885193137\\
14.868796176003	0.547644120095425\\
14.8810723214403	0.548256354997713\\
14.8940244819928	0.5488685899\\
14.9066305971064	0.549480824802288\\
14.918677807875	0.550093059704576\\
14.9308866853407	0.550705294606864\\
14.9415188453264	0.551317529509152\\
14.9537256484937	0.55192976441144\\
14.9665953298622	0.552541999313728\\
14.9772662861261	0.553154234216016\\
14.9894432636054	0.553766469118304\\
15.0038276962324	0.554378704020592\\
15.0159176319673	0.55499093892288\\
15.02847673769	0.555603173825168\\
15.0404485339981	0.556215408727456\\
15.05476119273	0.556827643629744\\
15.0664310582521	0.557439878532032\\
15.0772132300569	0.55805211343432\\
15.0890303568691	0.558664348336608\\
15.1038189394819	0.559276583238896\\
15.1151899333948	0.559888818141184\\
15.1257957474721	0.560501053043472\\
15.1380694190611	0.561113287945759\\
15.1495077995699	0.561725522848047\\
15.1632882221084	0.562337757750335\\
15.1756368909849	0.562949992652623\\
15.1869294914318	0.563562227554911\\
15.199310064123	0.564174462457199\\
15.2103710685288	0.564786697359487\\
15.2222049459787	0.565398932261776\\
15.2349622435597	0.566011167164064\\
15.2467264951269	0.566623402066352\\
15.2590744273529	0.567235636968639\\
15.2704373721837	0.567847871870927\\
15.2817483870662	0.568460106773215\\
15.2926733668126	0.569072341675503\\
15.3033747925338	0.569684576577791\\
15.3144893998877	0.570296811480079\\
15.3262002778932	0.570909046382367\\
15.3386902495349	0.571521281284655\\
15.3500073446954	0.572133516186943\\
15.3604225319135	0.572745751089231\\
15.3748493639113	0.573357985991519\\
15.38805228742	0.573970220893807\\
15.4010317189843	0.574582455796094\\
15.4126533405176	0.575194690698382\\
15.4219455974388	0.57580692560067\\
15.4332025452206	0.576419160502958\\
15.4474662734287	0.577031395405246\\
15.4607553464415	0.577643630307534\\
15.4718340179796	0.578255865209821\\
15.4846976879483	0.578868100112109\\
15.4966873507511	0.579480335014397\\
15.5091009114009	0.580092569916684\\
15.5212667376028	0.580704804818972\\
15.532287795712	0.58131703972126\\
15.5427290807429	0.581929274623547\\
15.5555305225121	0.582541509525835\\
15.567322029068	0.583153744428123\\
15.5787220447637	0.583765979330411\\
15.5900663394519	0.584378214232699\\
15.6002703408005	0.584990449134986\\
15.6120287119908	0.585602684037274\\
15.6233481725441	0.586214918939562\\
15.6343463563855	0.586827153841851\\
15.6471144480931	0.587439388744139\\
15.6580185359123	0.588051623646427\\
15.6697552791942	0.588663858548715\\
15.6826421535408	0.589276093451003\\
15.6956996640395	0.58988832835329\\
15.7073953298384	0.590500563255578\\
15.719313395431	0.591112798157866\\
15.7301228039455	0.591725033060154\\
15.7430492861251	0.592337267962442\\
15.754234196496	0.592949502864729\\
15.7636986780933	0.593561737767017\\
15.7744965547641	0.594173972669305\\
15.7858703602565	0.594786207571593\\
15.7975567262941	0.595398442473881\\
15.8087083467612	0.596010677376169\\
15.8202132848124	0.596622912278457\\
15.8307429787652	0.597235147180745\\
15.8427320193327	0.597847382083033\\
15.8546170354816	0.59845961698532\\
15.8669559285051	0.599071851887608\\
15.8775363092648	0.599684086789896\\
15.8896285573232	0.600296321692184\\
15.9000045096655	0.600908556594472\\
15.9119982334819	0.60152079149676\\
15.9241350684286	0.602133026399047\\
15.9380229985344	0.602745261301335\\
15.9488115369256	0.603357496203623\\
15.9596156715634	0.603969731105911\\
15.9723668155289	0.604581966008199\\
15.9812730895758	0.605194200910487\\
15.9958735240964	0.605806435812775\\
16.0067865281799	0.606418670715063\\
16.0171611580315	0.607030905617351\\
16.0284013942601	0.607643140519639\\
16.0436099562962	0.608255375421927\\
16.0559126073506	0.608867610324214\\
16.0687090764824	0.609479845226502\\
16.0818023681844	0.61009208012879\\
16.0938249812573	0.610704315031078\\
16.1060245758272	0.611316549933365\\
16.1162857074223	0.611928784835653\\
16.1275135772577	0.612541019737941\\
16.1394798178013	0.613153254640229\\
16.1509045419471	0.613765489542517\\
16.1618654872429	0.614377724444805\\
16.1749084288668	0.614989959347093\\
16.1892519400073	0.61560219424938\\
16.2004217531509	0.616214429151668\\
16.2111566671157	0.616826664053956\\
16.2227473744998	0.617438898956244\\
16.2338552681524	0.618051133858531\\
16.2436035966869	0.618663368760819\\
16.2560984126228	0.619275603663107\\
16.26932192212	0.619887838565395\\
16.2826219863953	0.620500073467682\\
16.2938976993758	0.62111230836997\\
16.306806414082	0.621724543272258\\
16.3175077804621	0.622336778174545\\
16.3278358029792	0.622949013076833\\
16.3382485340352	0.623561247979121\\
16.3499745921165	0.624173482881409\\
16.3645544698149	0.624785717783697\\
16.3760300167934	0.625397952685985\\
16.387590283395	0.626010187588273\\
16.3996987748861	0.62662242249056\\
16.4116143565761	0.627234657392848\\
16.4232939729176	0.627846892295136\\
16.4329774899593	0.628459127197424\\
16.4424691550944	0.629071362099712\\
16.4544605393447	0.629683597002\\
16.4643345100195	0.630295831904288\\
16.4747667657603	0.630908066806576\\
16.486724660811	0.631520301708863\\
16.496185613205	0.632132536611151\\
16.5062183224462	0.632744771513439\\
16.5179281543928	0.633357006415727\\
16.5312745542562	0.633969241318014\\
16.5434443223743	0.634581476220302\\
16.5543298979562	0.635193711122589\\
16.5666181955473	0.635805946024877\\
16.579584605015	0.636418180927165\\
16.591728896035	0.637030415829453\\
16.6019461438838	0.637642650731741\\
16.6157000195197	0.638254885634029\\
16.6264329976524	0.638867120536316\\
16.6391070652758	0.639479355438604\\
16.650954044836	0.640091590340892\\
16.6631848603516	0.64070382524318\\
16.6743278941282	0.641316060145467\\
16.6868325493531	0.641928295047756\\
16.7002227950913	0.642540529950044\\
16.7099612570962	0.643152764852331\\
16.7243348946656	0.643764999754619\\
16.7349840628316	0.644377234656906\\
16.7463609910329	0.644989469559194\\
16.7573577278473	0.645601704461482\\
16.7687633001312	0.646213939363769\\
16.7814047160825	0.646826174266057\\
16.7934742956268	0.647438409168345\\
16.8068877610181	0.648050644070633\\
16.8190146918424	0.648662878972921\\
16.8311321620432	0.649275113875208\\
16.8431390767866	0.649887348777496\\
16.854272815472	0.650499583679783\\
16.8645254598403	0.651111818582071\\
16.8761601629648	0.651724053484359\\
16.8898895782267	0.652336288386647\\
16.902408021659	0.652948523288935\\
16.9123207127899	0.653560758191223\\
16.9260625242806	0.65417299309351\\
16.9394198976659	0.654785227995797\\
16.9526774308479	0.655397462898085\\
16.9659012020802	0.656009697800373\\
16.9786030191991	0.65662193270266\\
16.9886107756971	0.657234167604948\\
17.0009764246509	0.657846402507235\\
17.0126683908493	0.658458637409524\\
17.023294933469	0.659070872311811\\
17.0373003847849	0.6596831072141\\
17.0495843950124	0.660295342116387\\
17.062600102918	0.660907577018675\\
17.0744491703024	0.661519811920962\\
17.0882071693394	0.66213204682325\\
17.1006518448588	0.662744281725538\\
17.1134031164485	0.663356516627825\\
17.1248648091207	0.663968751530113\\
17.1356213667466	0.6645809864324\\
17.1459727171603	0.665193221334688\\
17.1575134164603	0.665805456236976\\
17.169184044772	0.666417691139264\\
17.181993061571	0.667029926041552\\
17.1921967062232	0.66764216094384\\
17.2061813461463	0.668254395846127\\
17.2168791044148	0.668866630748415\\
17.2299001710619	0.669478865650703\\
17.2404505063287	0.67009110055299\\
17.2500383935591	0.670703335455278\\
17.2622368154929	0.671315570357566\\
17.2733301926368	0.671927805259853\\
17.2839125234386	0.672540040162141\\
17.2966093663068	0.673152275064429\\
17.3101350227816	0.673764509966717\\
17.3229418730253	0.674376744869004\\
17.3361040370328	0.674988979771292\\
17.3487335698755	0.675601214673579\\
17.3635787447407	0.676213449575867\\
17.375279983963	0.676825684478155\\
17.388591809403	0.677437919380443\\
17.400106692908	0.67805015428273\\
17.4153503609073	0.678662389185018\\
17.4281265590897	0.679274624087306\\
17.4405860717281	0.679886858989594\\
17.4536062095892	0.680499093891882\\
17.4645386381971	0.68111132879417\\
17.4760909383218	0.681723563696457\\
17.4900046131722	0.682335798598745\\
17.5015384316794	0.682948033501033\\
17.5160734635287	0.68356026840332\\
17.5285846618355	0.684172503305608\\
17.5384644892182	0.684784738207896\\
17.5500033502082	0.685396973110184\\
17.5616012839446	0.686009208012472\\
17.575691843601	0.68662144291476\\
17.5844850654038	0.687233677817047\\
17.5958058552002	0.687845912719335\\
17.6072638500575	0.688458147621623\\
17.6199362003024	0.689070382523911\\
17.6325676417883	0.689682617426199\\
17.644868541055	0.690294852328486\\
17.6568009435961	0.690907087230774\\
17.6691715053016	0.691519322133062\\
17.6807452196908	0.692131557035349\\
17.6916846946874	0.692743791937637\\
17.7020410637636	0.693356026839925\\
17.71232471002	0.693968261742212\\
17.7229372996393	0.6945804966445\\
17.7335885053516	0.695192731546788\\
17.7452607232736	0.695804966449076\\
17.7568823967513	0.696417201351363\\
17.7669395679775	0.697029436253651\\
17.7766902737403	0.697641671155938\\
17.7881193757289	0.698253906058226\\
17.8018099479283	0.698866140960514\\
17.8160564728307	0.699478375862802\\
17.8280892761861	0.70009061076509\\
17.8408670059515	0.700702845667378\\
17.8539963131602	0.701315080569665\\
17.8654837214001	0.701927315471953\\
17.8769257810802	0.702539550374241\\
17.8898233849437	0.703151785276528\\
17.9012122824857	0.703764020178816\\
17.9147208387523	0.704376255081104\\
17.9259328980143	0.704988489983392\\
17.9372447996319	0.705600724885679\\
17.949347865358	0.706212959787967\\
17.9629956984914	0.706825194690254\\
17.9758183443407	0.707437429592541\\
17.988161246224	0.708049664494829\\
18.0008991948314	0.708661899397117\\
18.0117171279894	0.709274134299404\\
18.0243859006509	0.709886369201692\\
18.0365106192024	0.710498604103979\\
18.0479278050818	0.711110839006266\\
18.0606105894667	0.711723073908554\\
18.0737802952276	0.712335308810842\\
18.0853249788386	0.71294754371313\\
18.0964195751234	0.713559778615417\\
18.1086560978173	0.714172013517705\\
18.1205420463196	0.714784248419992\\
18.1342937693507	0.71539648332228\\
18.1466051057574	0.716008718224568\\
18.1611783418873	0.716620953126856\\
18.1746928949535	0.717233188029143\\
18.1886507319762	0.71784542293143\\
18.2004164853003	0.718457657833718\\
18.2120618261374	0.719069892736005\\
18.2248196944336	0.719682127638293\\
18.2364227334301	0.72029436254058\\
18.24853986431	0.720906597442867\\
18.2598648885448	0.721518832345155\\
18.2736590670248	0.722131067247442\\
18.2863209683496	0.72274330214973\\
18.2997334931694	0.723355537052018\\
18.3119206619313	0.723967771954305\\
18.326301534183	0.724580006856592\\
18.3406755733719	0.725192241758881\\
18.3562737672064	0.725804476661169\\
18.3754606130387	0.726416711563456\\
18.3884225385456	0.727028946465744\\
18.4019612646823	0.727641181368031\\
18.4161661246412	0.728253416270319\\
18.4315705916861	0.728865651172606\\
18.4453699989201	0.729477886074894\\
18.4585337935168	0.730090120977182\\
18.4715328800818	0.730702355879469\\
18.4845729106476	0.731314590781757\\
18.4969549035379	0.731926825684044\\
18.5089017402902	0.732539060586332\\
18.5232756261704	0.733151295488619\\
18.5375996640932	0.733763530390907\\
18.5525585992496	0.734375765293194\\
18.5641930443103	0.734988000195482\\
18.579126388037	0.735600235097769\\
18.5934911545506	0.736212470000057\\
18.6052008634837	0.736824704902345\\
18.6188426288874	0.737436939804632\\
18.6339162288934	0.73804917470692\\
18.6476088314138	0.738661409609207\\
18.6627770615513	0.739273644511494\\
18.6762063988031	0.739885879413782\\
18.6907710604505	0.740498114316069\\
18.7046755658437	0.741110349218357\\
18.7199417855808	0.741722584120644\\
18.7352675880209	0.742334819022932\\
18.7502983707431	0.742947053925219\\
18.7649068214428	0.743559288827506\\
18.7777485839953	0.744171523729794\\
18.7898628811072	0.744783758632082\\
18.8038770837505	0.745395993534369\\
18.8147106491894	0.746008228436657\\
18.8300050185752	0.746620463338945\\
18.8445288816366	0.747232698241233\\
18.8582244174436	0.74784493314352\\
18.8721998092848	0.748457168045808\\
18.8845491447299	0.749069402948095\\
18.8980432189782	0.749681637850383\\
18.9116977736513	0.750293872752671\\
18.9271024347561	0.750906107654959\\
18.9422966051031	0.751518342557247\\
18.9585210154962	0.752130577459536\\
18.9734853735814	0.752742812361824\\
18.9872556949758	0.753355047264112\\
19.0030467072044	0.753967282166401\\
19.0167593529329	0.754579517068689\\
19.0313859568622	0.755191751970977\\
19.0449421965113	0.755803986873266\\
19.0620207043995	0.756416221775554\\
19.0779300417618	0.757028456677842\\
19.0913861866306	0.757640691580131\\
19.1066045190821	0.758252926482419\\
19.1197348041723	0.758865161384708\\
19.1341952142477	0.759477396286996\\
19.148999391186	0.760089631189284\\
19.163427885125	0.760701866091573\\
19.1773096102047	0.761314100993861\\
19.1914253018249	0.761926335896149\\
19.2064595179528	0.762538570798438\\
19.2181069296965	0.763150805700726\\
19.234114450404	0.763763040603014\\
19.249757670709	0.764375275505303\\
19.2637749574023	0.764987510407591\\
19.2801145178717	0.76559974530988\\
19.2990446058242	0.766211980212168\\
19.3130697024832	0.766824215114456\\
19.3295964083908	0.767436450016745\\
19.3456351898481	0.768048684919033\\
19.3594439417265	0.768660919821321\\
19.3766654752276	0.76927315472361\\
19.3917445283099	0.769885389625898\\
19.4089281801558	0.770497624528187\\
19.4268913677591	0.771109859430475\\
19.4426951856195	0.771722094332764\\
19.4583013227027	0.772334329235052\\
19.4725681818878	0.772946564137341\\
19.4873356316475	0.773558799039629\\
19.5006831186524	0.774171033941917\\
19.5152639650274	0.774783268844206\\
19.5317803343582	0.775395503746494\\
19.5480756994715	0.776007738648782\\
19.5623415880591	0.776619973551071\\
19.5771342085852	0.777232208453359\\
19.5910639928014	0.777844443355647\\
19.6037659047944	0.778456678257936\\
19.6188998416378	0.779068913160224\\
19.6324849649506	0.779681148062512\\
19.6484950995646	0.780293382964801\\
19.6613673506672	0.780905617867089\\
19.6777477272443	0.781517852769378\\
19.6913177102122	0.782130087671666\\
19.7099170204295	0.782742322573954\\
19.728111679392	0.783354557476243\\
19.7458777057166	0.783966792378532\\
19.7620490026699	0.78457902728082\\
19.7780976027909	0.785191262183108\\
19.7940892182679	0.785803497085397\\
19.8098908793793	0.786415731987685\\
19.8277031259578	0.787027966889974\\
19.8397396901925	0.787640201792262\\
19.8538626436199	0.788252436694551\\
19.871147723336	0.788864671596839\\
19.8891722851241	0.789476906499128\\
19.905505478301	0.790089141401416\\
19.9218877525471	0.790701376303704\\
19.9363165962478	0.791313611205993\\
19.952633889171	0.791925846108281\\
19.9649574532793	0.79253808101057\\
19.9820271405252	0.793150315912858\\
19.999340972542	0.793762550815147\\
20.0131104210192	0.794374785717435\\
20.0301432013444	0.794987020619724\\
20.0476001067996	0.795599255522012\\
20.067205467818	0.796211490424301\\
20.0877778494056	0.796823725326589\\
20.1070606442216	0.797435960228878\\
20.1225029823336	0.798048195131166\\
20.139728358757	0.798660430033455\\
20.1563293989009	0.799272664935743\\
20.1746046601609	0.799884899838031\\
20.192622766428	0.80049713474032\\
20.2126213747202	0.801109369642608\\
20.2307152879472	0.801721604544897\\
20.2507595793015	0.802333839447186\\
20.2666328912153	0.802946074349474\\
20.284604468246	0.803558309251762\\
20.3014101610842	0.804170544154051\\
20.3168342845937	0.804782779056339\\
20.3332766125735	0.805395013958628\\
20.351089908996	0.806007248860916\\
20.3676715023353	0.806619483763205\\
20.3856960508855	0.807231718665493\\
20.4011558972831	0.807843953567782\\
20.4183217796111	0.80845618847007\\
20.4365662071836	0.809068423372359\\
20.4518198008088	0.809680658274647\\
20.471818475707	0.810292893176936\\
20.4913524070026	0.810905128079224\\
20.5080837820651	0.811517362981513\\
20.5248507049962	0.812129597883801\\
20.5415385031181	0.81274183278609\\
20.5614916596778	0.813354067688378\\
20.5755758873004	0.813966302590667\\
20.5917973671479	0.814578537492956\\
20.609720759353	0.815190772395244\\
20.6275707952016	0.815803007297533\\
20.6435397401167	0.816415242199821\\
20.6621063917383	0.81702747710211\\
20.6782525674379	0.817639712004398\\
20.6928381428875	0.818251946906687\\
20.7103348661345	0.818864181808975\\
20.730351519655	0.819476416711264\\
20.7507680721976	0.820088651613552\\
20.7668184063451	0.820700886515841\\
20.7868715163524	0.821313121418129\\
20.8074351836244	0.821925356320418\\
20.8236321699187	0.822537591222706\\
20.8409622897649	0.823149826124995\\
20.8607836163383	0.823762061027283\\
20.8793666022953	0.824374295929572\\
20.8957841921634	0.824986530831861\\
20.9137556999678	0.825598765734149\\
20.9342529525988	0.826211000636438\\
20.9549724333409	0.826823235538726\\
20.9709213091778	0.827435470441015\\
20.9904479251238	0.828047705343304\\
21.0084607750985	0.828659940245592\\
21.0279206187377	0.829272175147881\\
21.0436592399218	0.829884410050169\\
21.0614427998458	0.830496644952458\\
21.0830316155934	0.831108879854747\\
21.1017477109889	0.831721114757035\\
21.1222711103361	0.832333349659324\\
21.1387070222836	0.832945584561612\\
21.1578599330551	0.833557819463901\\
21.175043843078	0.834170054366189\\
21.1906633608584	0.834782289268478\\
21.2114858325294	0.835394524170766\\
21.2328470184455	0.836006759073055\\
21.2494324508084	0.836618993975343\\
21.263067105561	0.837231228877632\\
21.2808673443688	0.83784346377992\\
21.2963749734271	0.838455698682209\\
21.3125672489114	0.839067933584498\\
21.3291639212726	0.839680168486786\\
21.3447580313047	0.840292403389075\\
21.3615360323485	0.840904638291364\\
21.3767176554449	0.841516873193652\\
21.3957117157773	0.842129108095941\\
21.4150644420033	0.84274134299823\\
21.4357968716208	0.843353577900518\\
21.4545247410865	0.843965812802807\\
21.4756504283454	0.844578047705096\\
21.4954509601168	0.845190282607384\\
21.5188206891278	0.845802517509673\\
21.5415766802989	0.846414752411962\\
21.5633257838647	0.84702698731425\\
21.5851247846907	0.847639222216539\\
21.6057768781438	0.848251457118828\\
21.6235977406054	0.848863692021116\\
21.6420762992631	0.849475926923405\\
21.6584286715619	0.850088161825693\\
21.6774831960807	0.850700396727982\\
21.6982325803717	0.85131263163027\\
21.7162673291643	0.851924866532559\\
21.7345040623541	0.852537101434848\\
21.7559331048922	0.853149336337137\\
21.7745382555708	0.853761571239425\\
21.7957285917392	0.854373806141713\\
21.8123908453124	0.854986041044002\\
21.8291067282328	0.855598275946291\\
21.853040279069	0.85621051084858\\
21.8674638182129	0.856822745750868\\
21.8884098067485	0.857434980653157\\
21.9119724115644	0.858047215555446\\
21.9355975199455	0.858659450457735\\
21.9556225284831	0.859271685360023\\
21.975793268056	0.859883920262312\\
21.9988195562233	0.860496155164601\\
22.0162087996954	0.861108390066889\\
22.037248680304	0.861720624969178\\
22.0574643518732	0.862332859871466\\
22.0778071615624	0.862945094773755\\
22.0994872819778	0.863557329676044\\
22.1205399328946	0.864169564578333\\
22.1445383154931	0.864781799480622\\
22.1673059042708	0.86539403438291\\
22.191205672997	0.866006269285199\\
22.2129534038519	0.866618504187487\\
22.236654125199	0.867230739089776\\
22.259470897037	0.867842973992065\\
22.2859676829206	0.868455208894354\\
22.3101212435793	0.869067443796642\\
22.3316701701892	0.869679678698931\\
22.3599346818274	0.87029191360122\\
22.3828468540804	0.870904148503508\\
22.4063231035643	0.871516383405797\\
22.4282637929951	0.872128618308086\\
22.4497531748945	0.872740853210375\\
22.4703119861888	0.873353088112663\\
22.4895269820889	0.873965323014952\\
22.5126448149389	0.874577557917241\\
22.5360381470843	0.875189792819529\\
22.5572812267803	0.875802027721817\\
22.5772435606465	0.876414262624106\\
22.5973304007977	0.877026497526394\\
22.6229328513469	0.877638732428682\\
22.6482218014914	0.87825096733097\\
22.6693350090695	0.878863202233258\\
22.6910937442372	0.879475437135547\\
22.7146806011945	0.880087672037835\\
22.7333650499666	0.880699906940123\\
22.7619827807598	0.881312141842411\\
22.787966421752	0.8819243767447\\
22.8157889220041	0.882536611646988\\
22.8378917261444	0.883148846549276\\
22.869170919259	0.883761081451564\\
22.8979878997046	0.884373316353852\\
22.9230854838059	0.884985551256141\\
22.9474913435167	0.885597786158429\\
22.972456622317	0.886210021060717\\
22.994990062387	0.886822255963005\\
23.0218675520165	0.887434490865293\\
23.0506100080274	0.888046725767581\\
23.0782203909279	0.888658960669869\\
23.1039501679398	0.889271195572158\\
23.1308050282025	0.889883430474446\\
23.156807650933	0.890495665376734\\
23.1872001135005	0.891107900279022\\
23.208286259054	0.89172013518131\\
23.2343840943223	0.892332370083599\\
23.2619133580297	0.892944604985887\\
23.2912371225979	0.893556839888175\\
23.3159418507927	0.894169074790463\\
23.344635003708	0.894781309692751\\
23.3766420328089	0.895393544595039\\
23.4104903930675	0.896005779497327\\
23.4356642596266	0.896618014399616\\
23.4657839195542	0.897230249301904\\
23.4952012899872	0.897842484204192\\
23.5219706979502	0.89845471910648\\
23.5495546689119	0.899066954008768\\
23.5808089802097	0.899679188911056\\
23.6094656606906	0.900291423813345\\
23.6432014576751	0.900903658715633\\
23.6710929379087	0.901515893617921\\
23.7004094499883	0.902128128520209\\
23.7308959598195	0.902740363422497\\
23.7625226678687	0.903352598324785\\
23.7954475186662	0.903964833227073\\
23.8289128946091	0.904577068129362\\
23.8598232313833	0.90518930303165\\
23.8971354818449	0.905801537933938\\
23.9409037478801	0.906413772836226\\
23.9731692486458	0.907026007738514\\
24.0053253175212	0.907638242640802\\
24.0363593470721	0.908250477543091\\
24.0683432225709	0.908862712445379\\
24.1003332386832	0.909474947347667\\
24.1370472375169	0.910087182249955\\
24.1707377777455	0.910699417152243\\
24.2055411573974	0.911311652054531\\
24.2402707230617	0.911923886956819\\
24.2721808686446	0.912536121859107\\
24.2993455779286	0.913148356761395\\
24.334115689491	0.913760591663683\\
24.3699350547968	0.914372826565971\\
24.4024084645616	0.91498506146826\\
24.44248335143	0.915597296370548\\
24.4849762830557	0.916209531272836\\
24.5183165448979	0.916821766175124\\
24.5508221767695	0.917434001077412\\
24.5840669328726	0.9180462359797\\
24.6151839742786	0.918658470881988\\
24.6477271097908	0.919270705784276\\
24.6769155711689	0.919882940686565\\
24.7089020415792	0.920495175588853\\
24.7372313986335	0.921107410491141\\
24.768829249435	0.921719645393429\\
24.796196973772	0.922331880295717\\
24.8248403898724	0.922944115198005\\
24.8575387999123	0.923556350100293\\
24.8909810360435	0.924168585002581\\
24.9223187976888	0.924780819904869\\
24.9565666224638	0.925393054807157\\
24.9987340750633	0.926005289709445\\
25.038949338349	0.926617524611733\\
25.0859574777878	0.927229759514022\\
25.1329850680202	0.92784199441631\\
25.1724962229671	0.928454229318598\\
25.2091241820606	0.929066464220886\\
25.2418870768425	0.929678699123174\\
25.2779906906642	0.930290934025462\\
25.3161159405117	0.93090316892775\\
25.3507492846402	0.931515403830038\\
25.3833544153493	0.932127638732326\\
25.4196583149589	0.932739873634614\\
25.4646192333508	0.933352108536902\\
25.5147911684665	0.93396434343919\\
25.5682431884546	0.934576578341479\\
25.6129162827355	0.935188813243767\\
25.6601212419852	0.935801048146055\\
25.6999590017658	0.936413283048343\\
25.7408982809381	0.937025517950631\\
25.7930735530354	0.937637752852919\\
25.8381127561642	0.938249987755207\\
25.8901517837551	0.938862222657495\\
25.9357001365352	0.939474457559783\\
25.9772177688207	0.940086692462072\\
26.0279936924168	0.94069892736436\\
26.0742256150961	0.941311162266648\\
26.1278143938966	0.941923397168936\\
26.1934325647478	0.942535632071225\\
26.2514364740549	0.943147866973513\\
26.319118652928	0.943760101875801\\
26.3755855093116	0.94437233677809\\
26.4368962617845	0.944984571680378\\
26.4942671891635	0.945596806582666\\
26.545284706483	0.946209041484954\\
26.5982944239465	0.946821276387243\\
26.6549839096097	0.947433511289531\\
26.7286631516129	0.948045746191819\\
26.7846526818549	0.948657981094107\\
26.8462977131076	0.949270215996396\\
26.8941503086518	0.949882450898684\\
26.9534275048225	0.950494685800972\\
27.004019816825	0.951106920703261\\
27.0646597810367	0.951719155605549\\
27.1325893243894	0.952331390507837\\
27.1931847497464	0.952943625410126\\
27.2472938609842	0.953555860312414\\
27.3084563169958	0.954168095214702\\
27.3823801406796	0.95478033011699\\
27.4496586231175	0.955392565019279\\
27.5176370357515	0.956004799921567\\
27.596789652851	0.956617034823855\\
27.6555634655232	0.957229269726144\\
27.7072018276737	0.957841504628432\\
27.7734408402102	0.95845373953072\\
27.834500708645	0.959065974433009\\
27.891062188043	0.959678209335297\\
27.9446675713436	0.960290444237585\\
28.0017197590569	0.960902679139874\\
28.0622415290308	0.961514914042162\\
28.1225491058961	0.96212714894445\\
28.1907712391078	0.962739383846739\\
28.2626809072405	0.963351618749027\\
28.3295845487239	0.963963853651315\\
28.3957098311668	0.964576088553604\\
28.4766026698127	0.965188323455892\\
28.5628767317205	0.96580055835818\\
28.6374732254095	0.966412793260468\\
28.7094683422689	0.967025028162757\\
28.7915204431669	0.967637263065045\\
28.8667812339866	0.968249497967334\\
28.9565752160864	0.968861732869622\\
29.044967929533	0.96947396777191\\
29.1579147710275	0.970086202674198\\
29.2434395169604	0.970698437576486\\
29.339526848404	0.971310672478775\\
29.4402352745292	0.971922907381063\\
29.5259917201498	0.972535142283351\\
29.6022221293728	0.973147377185639\\
29.7039182660076	0.973759612087927\\
29.8103681322965	0.974371846990216\\
29.8802546236572	0.974984081892504\\
29.972304474381	0.975596316794792\\
30.0794248488845	0.97620855169708\\
30.1621167908769	0.976820786599368\\
30.2463990005125	0.977433021501657\\
30.3275889391015	0.978045256403945\\
30.4269950765411	0.978657491306233\\
30.5121026745962	0.979269726208521\\
30.6066897618336	0.979881961110809\\
30.7000132678352	0.980494196013098\\
30.7955429087085	0.981106430915386\\
30.8899465596962	0.981718665817674\\
30.9743763251853	0.982330900719962\\
31.0731939772214	0.98294313562225\\
31.1662314348771	0.983555370524538\\
31.2643063829994	0.984167605426827\\
31.3589529994794	0.984779840329115\\
31.456279422426	0.985392075231403\\
31.5622835015818	0.986004310133691\\
31.6820538546999	0.98661654503598\\
31.8161385231429	0.987228779938268\\
31.9289059368149	0.987841014840556\\
32.097987473543	0.988453249742844\\
32.2651822105479	0.989065484645132\\
32.4753989087454	0.989677719547421\\
32.679482896555	0.990289954449709\\
32.9136305049573	0.990902189351997\\
33.0833788450028	0.991514424254285\\
33.3970774040463	0.992126659156574\\
33.8502843683221	0.992738894058862\\
34.3036389353073	0.99335112896115\\
34.8421908133016	0.993963363863438\\
35.3375078199537	0.994575598765727\\
35.9061120783479	0.995187833668015\\
36.3593533984146	0.995800068570303\\
37.2201528136313	0.996412303472591\\
37.9275208899309	0.997024538374879\\
38.6581832467281	0.997636773277167\\
40.1763782910446	0.998249008179456\\
41.1768813875546	0.998861243081744\\
42.9004901277193	0.999473477984032\\
44.7063225531686	0.999700004897879\\
44.7085485054536	0.999706127246902\\
44.713120244839	0.999712249595925\\
44.7185957216902	0.999718371944947\\
44.7321996973284	0.99972449429397\\
44.7561225435342	0.999730616642993\\
44.7777114408443	0.999736738992016\\
44.7965803921406	0.999742861341039\\
44.8106716942351	0.999748983690062\\
44.8120001716885	0.999755106039085\\
44.8735595697872	0.999761228388108\\
45.2010344952257	0.999767350737131\\
45.3911476274338	0.999773473086153\\
45.5195057146395	0.999779595435176\\
45.5820548035302	0.999785717784199\\
45.7648835184269	0.999791840133222\\
45.8891122340455	0.999797962482245\\
46.0196550851733	0.999804084831268\\
46.0232254628169	0.999810207180291\\
46.0463779162943	0.999816329529314\\
46.0704803976784	0.999822451878336\\
46.0975021488055	0.999828574227359\\
46.1083984663172	0.999834696576382\\
46.1881250775934	0.999840818925405\\
46.2103552857298	0.999846941274428\\
46.2246559903552	0.999853063623451\\
46.2564270041793	0.999859185972474\\
46.2598393031991	0.999865308321497\\
46.2912808107611	0.999871430670519\\
46.2940979410163	0.999877553019542\\
46.3163572671027	0.999883675368565\\
46.3271285053272	0.999889797717588\\
46.3488696728644	0.999895920066611\\
46.3593770858355	0.999902042415634\\
46.3621814021319	0.999908164764657\\
46.3946744020754	0.99991428711368\\
46.3991188204018	0.999920409462703\\
46.4039648218165	0.999926531811725\\
46.4370729655379	0.999932654160748\\
46.4642098045716	0.999938776509771\\
46.4946841942989	0.999944898858794\\
46.6100762571754	0.999951021207817\\
46.6338271949135	0.99995714355684\\
46.6438847495979	0.999963265905863\\
46.6551830359692	0.999969388254886\\
46.6735478933376	0.999975510603908\\
46.6805120239184	0.999981632952931\\
46.6991520135169	0.999987755301954\\
47.0089371829184	0.999993877650977\\
47.147589882947	1\\
} node[below=4.5mm,right=0mm,pos=0.38] {\footnotesize \textit{nominal}};
% \addlegendentry{nominal}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
-31.5540647651409	0\\
-31.5540647651409	0.000159181074594672\\
-29.1855048108789	0.000275505706029189\\
-27.2737296178785	0.000342851545280798\\
-26.2286326757	0.000563256110104216\\
-25.4033745645586	0.000704070137630297\\
-24.5367300307857	0.000820394769064925\\
-24.5250782133358	0.000875495910270696\\
-24.2410102835118	0.00104692168291121\\
-24.2130058145543	0.00129793799284905\\
-24.1084181486037	0.001444874369398\\
-24.0799927656522	0.00152446490669533\\
-23.8598644112479	0.00157956604790122\\
-23.6523906578174	0.00165915658519855\\
-23.6089634383964	0.00175711416956448\\
-23.5058877829641	0.00180609296174739\\
-23.2495459196515	0.00206323162070798\\
-23.2368524036386	0.00216731155409677\\
-23.0019675403296	0.00229588088357713\\
-22.8182865169462	0.00247955135426337\\
-22.7383966693484	0.00269995591908678\\
-22.5571926729022	0.00274281236224683\\
-22.4151897745598	0.00290811578586436\\
-22.4116143753176	0.00291423813488723\\
-22.3666607412409	0.0031774991428708\\
-22.3549910068119	0.00336116961355704\\
-22.2582720360407	0.00342851545280864\\
-22.1965510083292	0.00354484008424327\\
-22.1020905500382	0.00374075525297513\\
-21.9736877240623	0.00380810109222673\\
-21.774645949847	0.00387544693147834\\
-21.7678388489817	0.00413870793946181\\
-21.6128469006153	0.00426727726894216\\
-21.5113869319873	0.00448155948474271\\
-21.3622263953845	0.00461012881422307\\
-21.3610044108273	0.0049162462653668\\
-21.3586712828759	0.005001959151687\\
-21.3110203534194	0.00529583190478489\\
-21.2590814468559	0.00549786942253971\\
-21.2378715438307	0.00568153989322595\\
-21.2284353224528	0.0057611304305234\\
-21.1176157795914	0.00595704559925536\\
-20.9476045552072	0.0061407160699416\\
-20.9008788875769	0.00617745016407889\\
-20.8984926817875	0.0062447960033305\\
-20.8374071014446	0.00636724298378788\\
-20.7322058798342	0.0063978547289022\\
-20.7308760029194	0.00649581231326812\\
-20.6629059643385	0.00671621687809154\\
-20.6544621664141	0.0067223392271144\\
-20.59830264915	0.00696111083900641\\
-20.3752365083847	0.00760395748640796\\
-20.2658069515039	0.00814884654944359\\
-20.2119950384723	0.008559043933976\\
-20.149751545205	0.00934882695792649\\
-20.040425892419	0.00974677964441339\\
-19.9155694867789	0.0102855463584263\\
-19.8512369094799	0.010873291864622\\
-19.6692290086251	0.0114426703237492\\
-19.4742974675423	0.0117610324729385\\
-19.3888349441575	0.0122997991869512\\
-19.2499276543368	0.0127650977126895\\
-19.208097221568	0.0133589655679083\\
-19.0614134484156	0.0140140569133557\\
-18.9058701194593	0.0142467061762248\\
-18.8445988747554	0.0145956800705287\\
-18.7606935233549	0.0152630161140219\\
-18.6704498180264	0.0156854581966002\\
-18.6425374235432	0.0161752461184301\\
-18.5319033235117	0.0168487045109462\\
-18.4577525098503	0.0174548170642106\\
-18.4090204790573	0.0180915413625895\\
-18.3472312243834	0.0184466376059162\\
-18.2547697282504	0.0190160160650434\\
-18.1890149803436	0.0195058039868733\\
-18.1696541621604	0.0199772248616346\\
-18.1021866017654	0.0207547631875393\\
-18.0496202965386	0.0211404711759804\\
-17.971811637197	0.0220894352745257\\
-17.9111276266729	0.0224139197727378\\
-17.8898916611383	0.0226526913846297\\
-17.7871662850601	0.0231486016554824\\
-17.743306396716	0.023693490718518\\
-17.6631965701727	0.0243302150168967\\
-17.5860168425477	0.0250220404564814\\
-17.5017338292367	0.0254628495861282\\
-17.4870788879058	0.0261975314688729\\
-17.462389542182	0.0267301758338629\\
-17.4162233537145	0.027366900132242\\
-17.3425760082363	0.0279852573835522\\
-17.2767280107582	0.0284138218151532\\
-17.1455683814717	0.0291791154430123\\
-17.1235127626691	0.0297423715531167\\
-17.0782438958648	0.0304464416907472\\
-17.0344107155669	0.0309790860557372\\
-16.9746448856657	0.0318178478718707\\
-16.9294601511472	0.0323933486800208\\
-16.8901544172884	0.0329443600920795\\
-16.8678920504508	0.0336484302297099\\
-16.7997130837477	0.0342667874810201\\
-16.7793088891434	0.0349586129206049\\
-16.7488299903711	0.0355157466816864\\
-16.7317349627519	0.0360483910466763\\
-16.7058947986994	0.036642258901895\\
-16.6649686876339	0.0373769407846397\\
-16.6085880518054	0.0377993828672178\\
-16.5679859398588	0.0384054954204821\\
-16.5383755506478	0.0390054856247236\\
-16.5116079620922	0.0395687417348279\\
-16.4556937467225	0.0399422050252234\\
-16.419111752401	0.0406523975118765\\
-16.3806255489312	0.0411115736885921\\
-16.3475981994725	0.0416993191947879\\
-16.31796649129	0.0424829798697156\\
-16.2711117841331	0.0431013371210256\\
-16.231425936027	0.0436033697409012\\
-16.1846395685423	0.0442217269922114\\
-16.1500377447718	0.0445400891414008\\
-16.1284198305962	0.0450972229024822\\
-16.0978351917142	0.0454523191458087\\
-16.0732250510529	0.0460094529068901\\
-16.032270702399	0.0464747514326282\\
-16.0108893033647	0.0469278052603209\\
-15.9748210337918	0.0474849390214024\\
-15.9560476309718	0.0479624822451866\\
-15.9291043570727	0.0482073762061016\\
-15.892850117109	0.0486114512416111\\
-15.8630885520992	0.049284909634127\\
-15.8521465467955	0.0498236763481398\\
-15.8348433250156	0.0503685654111753\\
-15.8130775754583	0.0507971298427763\\
-15.7860234881955	0.0513175295097203\\
-15.7608742266008	0.051905275015916\\
-15.7112175898887	0.0524256746828602\\
-15.6956159698866	0.0528175050203241\\
-15.6803544125819	0.0534481069696799\\
-15.6519095107473	0.0539195278444412\\
-15.6248844684874	0.0546113532840259\\
-15.6079908557236	0.0553950139589534\\
-15.5559873494768	0.0559031689278517\\
-15.5240940908706	0.0565154038301391\\
-15.506590967563	0.0571031493363348\\
-15.4798156469647	0.0575500808150045\\
-15.4636963724978	0.058058235783903\\
-15.4306449170976	0.0585725131018243\\
-15.4122655422282	0.059209237400203\\
-15.371701757886	0.0595888230396211\\
-15.3608437702802	0.0598643287456503\\
-15.3561946446548	0.0601520791497254\\
-15.3280030281495	0.0608500269383329\\
-15.2946228357139	0.0613092031150484\\
-15.2737090879085	0.0619459274134272\\
-15.2579843484452	0.0624112259391655\\
-15.2411891000804	0.0632928441984593\\
-15.2244249344449	0.0637275309790833\\
-15.1920434797638	0.064370377626485\\
-15.181723924084	0.0645050693049882\\
-15.1568072863774	0.0648234314541776\\
-15.1182988248338	0.0655336239408308\\
-15.0957748494197	0.0663417740118502\\
-15.0561783135893	0.0666172797178795\\
-15.0300123667312	0.0674009403928073\\
-15.0124889172478	0.0678846059656143\\
-14.9990348644446	0.0685090855659474\\
-14.9842614643071	0.0691825439584635\\
-14.9780479843015	0.0699906940294828\\
-14.9572405419553	0.0705049713474042\\
-14.9407395528882	0.071184552088943\\
-14.8672269008969	0.0716498506146814\\
-14.8175052356011	0.0722192290738085\\
-14.8080771997583	0.0725620806190894\\
-14.7982671992788	0.0728437086741416\\
-14.7808426154198	0.0734988000195889\\
-14.7558171850116	0.0742396042513566\\
-14.7373940945595	0.0747967380124379\\
-14.7273033846176	0.0752069353969704\\
-14.7238848806505	0.0757028456678231\\
-14.6781647489921	0.0764252828525221\\
-14.6559603858116	0.077013028358718\\
-14.6472480893718	0.0777232208453712\\
-14.6253605991253	0.0783477004457042\\
-14.595372744315	0.0787640201792594\\
-14.5662063741614	0.0789354459518998\\
-14.5602826888231	0.0793823774305695\\
-14.5458985173425	0.0796762501836673\\
-14.5395034339167	0.0800742028701541\\
-14.5201952473569	0.0804660332076179\\
-14.4881548944676	0.0813966302590947\\
-14.4565237028728	0.0817211147573068\\
-14.4350485269559	0.0823149826125256\\
-14.4169128638643	0.0830312974482018\\
-14.3888077132512	0.0833312925503226\\
-14.3801915841091	0.0837721016799695\\
-14.3495650904311	0.0843537248371424\\
-14.3257931873088	0.0847516775236293\\
-14.3224129879971	0.0851557525591389\\
-14.3021087717327	0.0855659499436713\\
-14.289589629775	0.0862026742420502\\
-14.2718287264613	0.0870047019640467\\
-14.2595135999002	0.0875557133761053\\
-14.2532273558164	0.0878495861292032\\
-14.247208704381	0.0883332517020102\\
-14.2264370148349	0.0890618112357321\\
-14.2123594793199	0.0896373120438823\\
-14.191338597831	0.090365871577604\\
-14.1757463997536	0.0906597443307018\\
-14.1359128144364	0.0913944262134465\\
-14.1259031315833	0.0919638046725738\\
-14.1189871936464	0.0925331831317011\\
-14.0980231506495	0.0932250085712859\\
-14.0686961769802	0.0934821472302465\\
-14.0609131698939	0.0938311211245503\\
-14.0464224899063	0.0943025419993114\\
-14.0260390096235	0.0949943674388962\\
-14.0088588864515	0.0956433364353206\\
-14.0032505427019	0.0960963902630132\\
-13.9883504516386	0.0965371993926603\\
-13.9713690700349	0.0968065827496666\\
-13.9531595737794	0.0975841210755716\\
-13.9263317341015	0.0977494244991891\\
-13.9059818279694	0.0981596218837216\\
-13.9001620538056	0.0985698192682541\\
-13.8816511021028	0.0990228730959467\\
-13.8659196979833	0.0995800068570282\\
-13.8571945122484	0.0997330655825999\\
-13.8362930110901	0.100137140618109\\
-13.8317328781062	0.100669784983099\\
-13.8292424365708	0.101282019885387\\
-13.8174380035142	0.101955478277903\\
-13.8055620705038	0.10301464465886\\
-13.8005852446451	0.103437086741438\\
-13.7908426547112	0.103981975804474\\
-13.7553663120756	0.104630944800899\\
-13.7358074661429	0.105108488024683\\
-13.719799111463	0.105396238428758\\
-13.7048647872246	0.105916638095702\\
-13.683186881656	0.106583974139195\\
-13.6746835242748	0.106969682127636\\
-13.6624471888455	0.107526815888718\\
-13.6536126724164	0.107814566292793\\
-13.6459645880822	0.108451290591172\\
-13.6270970663302	0.108990057305184\\
-13.6204560902728	0.109485967576037\\
-13.6046667652485	0.109920654356661\\
-13.5937492442113	0.110275750599988\\
-13.5808428782055	0.110496155164811\\
-13.5687505632333	0.111292060537785\\
-13.5614247122197	0.111763481412546\\
-13.5470850022627	0.112314492824605\\
-13.5349386039211	0.113061419405395\\
-13.524427582726	0.113428760346768\\
-13.514482383171	0.113894058872506\\
-13.4977942309656	0.114579761963068\\
-13.4902795064909	0.115296076798744\\
-13.4695455617485	0.115663417740116\\
-13.4574542840924	0.116275652642404\\
-13.4364458112559	0.116985845129057\\
-13.4223309559422	0.117555223588184\\
-13.414142932331	0.118265416074837\\
-13.4060588622881	0.118791938090804\\
-13.3967697139576	0.11912254493804\\
-13.3904560811332	0.119532742322572\\
-13.3768805624153	0.119936817358082\\
-13.3615947307886	0.120812313268353\\
-13.3512721184451	0.121369447029434\\
-13.3404649495887	0.121749032668852\\
-13.3236253615773	0.122104128912179\\
-13.3122769663542	0.122306166429933\\
-13.2952780562811	0.122893911936129\\
-13.2698864651295	0.123463290395256\\
-13.2527215570629	0.124051035901452\\
-13.2498520293822	0.124706127246899\\
-13.2386219551459	0.125281628055049\\
-13.2214388256334	0.125795905372971\\
-13.2161590204514	0.126089778126069\\
-13.1968512015565	0.12660405544399\\
-13.1782303884293	0.127155066856049\\
-13.1609701870895	0.127699955919084\\
-13.1526674171746	0.128281579076257\\
-13.1403649359731	0.128801978743201\\
-13.1260422456181	0.129469314786694\\
-13.1170691296664	0.129891756869273\\
-13.1046597267041	0.130608071704949\\
-13.0915847345044	0.131275407748442\\
-13.0713449640191	0.132010089631187\\
-13.0419638330749	0.13250599990204\\
-13.0303528201178	0.132903952588526\\
-13.0210709829841	0.133301905275013\\
-13.0118024730376	0.133736592055637\\
-13.0050820359822	0.134012097761667\\
-12.9834314655832	0.134330459910856\\
-12.9700374440579	0.13489371602096\\
-12.9581886163086	0.135695743742957\\
-12.9392343235543	0.136216143409901\\
-12.9258399459496	0.136540627908113\\
-12.9204215170557	0.13711000636724\\
-12.9105483268277	0.137593671940047\\
-12.8985230865506	0.138077337512854\\
-12.8877761079516	0.138591614830776\\
-12.8838065034703	0.139056913356514\\
-12.8636622812771	0.139534456580298\\
-12.8484841396081	0.14004873389822\\
-12.8429949135256	0.140489543027866\\
-12.8360365662323	0.14062423470637\\
-12.8294367757997	0.141187490816474\\
-12.8256865080994	0.141603810550029\\
-12.8133337542316	0.142216045452317\\
-12.8074758592282	0.142552774648575\\
-12.7903811862861	0.143079296664542\\
-12.7785521916151	0.143550717539303\\
-12.7613527443548	0.144150707743545\\
-12.7562412722811	0.144664985061466\\
-12.7518008753642	0.145215996473524\\
-12.7456089586739	0.145595582112943\\
-12.7288530811607	0.146067002987704\\
-12.7059791372449	0.146703727286083\\
-12.6965329141757	0.14727310574521\\
-12.6898771657111	0.147750648968994\\
-12.6741944779962	0.148332272126167\\
-12.6700017433077	0.148754714208745\\
-12.66068327603	0.149428172601262\\
-12.6411209717319	0.150083263946709\\
-12.6301381435282	0.150756722339225\\
-12.62176230863	0.151264877308123\\
-12.6157167333172	0.151583239457313\\
-12.6076416023917	0.151944458049662\\
-12.5999822076058	0.152697506979476\\
-12.594420998394	0.153475045305381\\
-12.5832091173689	0.154148503697897\\
-12.5647801390748	0.154442376450995\\
-12.5569305526211	0.15504848900426\\
-12.5529923688389	0.155550521624135\\
-12.5406605096049	0.156009697800851\\
-12.5040764002764	0.156468873977566\\
-12.4987686632424	0.156879071362099\\
-12.4965061052531	0.157454572170249\\
-12.4770183810806	0.158054562374491\\
-12.4686949482283	0.158428025664886\\
-12.4591921609389	0.159162707547631\\
-12.4468094504708	0.159487192045843\\
-12.4385001504043	0.160062692853993\\
-12.4337662539429	0.160491257285594\\
-12.4279154457487	0.161048391046675\\
-12.4175517816542	0.161476955478277\\
-12.4116730748307	0.162266738502227\\
-12.4008518069645	0.162854484008423\\
-12.3906725824918	0.163240191996864\\
-12.3749267132716	0.163534064749962\\
-12.367593379522	0.164134054954204\\
-12.3626068336228	0.164623842876033\\
-12.3577824763848	0.165058529656657\\
-12.3518833471949	0.16559729637067\\
-12.3461131072564	0.165799333888425\\
-12.3352105200084	0.166399324092667\\
-12.3141093460795	0.166895234363519\\
-12.3002340409393	0.167134005975411\\
-12.29778928813	0.167801342018905\\
-12.2885631147966	0.168333986383895\\
-12.2811842341332	0.168995200078365\\
-12.2711564979696	0.169478865651172\\
-12.2657549149827	0.170054366459322\\
-12.2573677964694	0.170501297937992\\
-12.2438018057928	0.170874761228387\\
-12.2334133022508	0.171297203310965\\
-12.2195922509856	0.171970661703481\\
-12.2144718291325	0.172631875397951\\
-12.2058322609133	0.17314003036685\\
-12.1976764784725	0.173752265269137\\
-12.1954447227595	0.174444090708722\\
-12.1871259576156	0.175001224469804\\
-12.1763177325777	0.175668560513297\\
-12.1671362556404	0.17646446588627\\
-12.1560109508225	0.176966498506146\\
-12.1451396928304	0.17740118528677\\
-12.1360470815295	0.178111377773423\\
-12.1281935312228	0.178662389185482\\
-12.1177739052206	0.179103198315129\\
-12.0924656258531	0.179788901405691\\
-12.0796337920403	0.180186854092177\\
-12.0732229036254	0.180792966645442\\
-12.0666986949197	0.181350100406523\\
-12.0593785247492	0.181766420140079\\
-12.0539727335858	0.182219473967771\\
-12.0461444673527	0.182807219473967\\
-12.0390238114717	0.183358230886026\\
-12.0266317799293	0.184031689278542\\
-12.022764486424	0.184343929078708\\
-12.0184600004932	0.184711270020081\\
-12.0121464689325	0.185384728412597\\
-12.0073507096279	0.185739824655923\\
-11.9898559290955	0.186174511436547\\
-11.9815210942825	0.186621442915217\\
-11.9748134977091	0.187007150903658\\
-11.9674101728962	0.187350002448939\\
-11.9555431403694	0.187539795268648\\
-11.9405512518988	0.188096929029729\\
-11.9231207275803	0.188617328696673\\
-11.9158298830401	0.189064260175343\\
-11.8956583565071	0.189786697360042\\
-11.8895298759462	0.190368320517215\\
-11.8774150349746	0.190778517901747\\
-11.8726668047571	0.191525444482538\\
-11.8623861241124	0.192198902875054\\
-11.8532138904379	0.19274379193809\\
-11.8447623673629	0.193031542342164\\
-11.8306812100425	0.193515207914972\\
-11.82857367319	0.193913160601458\\
-11.8228514107089	0.194678454229318\\
-11.8064579139596	0.19521722094333\\
-11.7920639836921	0.196098839202624\\
-11.7891190861908	0.196502914238134\\
-11.7826191245826	0.196796786991231\\
-11.7754659789926	0.197421266591565\\
-11.7674676461329	0.198002889748738\\
-11.7520569964239	0.198382475388156\\
-11.7489285099994	0.198780428074642\\
-11.7363070897972	0.199294705392564\\
-11.7220969103968	0.20013958955772\\
-11.7154674394852	0.20054366459323\\
-11.6954280838504	0.20107630895822\\
-11.6821611218826	0.201357937013272\\
-11.6731893459616	0.20178037909585\\
-11.6596340392628	0.20218445413136\\
-11.6469365968441	0.202655875006121\\
-11.6381658569496	0.203188519371111\\
-11.6244581020484	0.203959935347993\\
-11.6164764815106	0.204455845618846\\
-11.6078964870528	0.204755840720966\\
-11.6028976987976	0.205172160454522\\
-11.5969168978926	0.205747661262672\\
-11.5875802824101	0.206359896164959\\
-11.5775159482207	0.206812949992652\\
-11.5631866466175	0.207272126169367\\
-11.5452482669193	0.207792525836311\\
-11.5303284792557	0.208582308860262\\
-11.5164799551402	0.209176176715481\\
-11.5070179982448	0.209800656315814\\
-11.5012677364345	0.210247587794484\\
-11.4905573107236	0.210719008669245\\
-11.4828938177762	0.211141450751823\\
-11.4745169460656	0.211961845520888\\
-11.4578918581882	0.212218984179849\\
-11.4488177816879	0.212782240289953\\
-11.4412116708754	0.213504677474652\\
-11.4337430158541	0.214092422980848\\
-11.4273483039136	0.214349561639809\\
-11.4189851819	0.214869961306753\\
-11.4127885567232	0.215249546946171\\
-11.4057662946673	0.215776068962139\\
-11.399318045441	0.216265856883968\\
-11.3908505207236	0.216669931919478\\
-11.3803857762987	0.217110741049125\\
-11.3684611082765	0.217802566488709\\
-11.3579336406127	0.218188274477151\\
-11.3464336116686	0.218580104814614\\
-11.3435985129633	0.219149483273742\\
-11.3373931040502	0.219835186364303\\
-11.3307188526734	0.220263750795904\\
-11.3226668320783	0.220698437576528\\
-11.3092652464178	0.221390263016113\\
-11.2925446902674	0.221812705098691\\
-11.279458182395	0.222051476710583\\
-11.2713469038558	0.222412695302933\\
-11.2586037618481	0.223171866581769\\
-11.2491721970234	0.223680021550668\\
-11.2404228257055	0.224010628397903\\
-11.2360744753675	0.224347357594161\\
-11.2266095924126	0.224996326590585\\
-11.2235359259339	0.225492236861438\\
-11.2154013335398	0.226275897536366\\
-11.1979146574761	0.226526913846304\\
-11.1914459564397	0.227249351031003\\
-11.1847834307947	0.227708527207718\\
-11.1764826680783	0.22830851741196\\
-11.1734053140169	0.228694225400401\\
-11.1665587192552	0.229226869765391\\
-11.1628897312062	0.229943184601067\\
-11.1589137004682	0.230555419503354\\
-11.1532890423866	0.230922760444727\\
-11.1446010167397	0.231522750648969\\
-11.1264749762761	0.232086006759073\\
-11.1150279147447	0.232747220453543\\
-11.1125919255984	0.233212518979281\\
-11.0963784973132	0.233671695155997\\
-11.0956743342329	0.234008424352255\\
-11.0848378304836	0.234406377038741\\
-11.0785180400809	0.234908409658617\\
-11.073094161536	0.235606357447224\\
-11.0700773424806	0.236041044227848\\
-11.0578937149235	0.236445119263358\\
-11.0503343386702	0.236990008326394\\
-11.0460220867168	0.23766346671891\\
-11.0418220812074	0.238202233432923\\
-11.031146205925	0.238759367194004\\
-11.0236323542689	0.23921854337072\\
-11.0182658325464	0.239763432433756\\
-11.0169913853789	0.240314443845814\\
-11.0120746491545	0.24081647646569\\
-11.0053646144031	0.241208306803154\\
-10.9823566676817	0.241710339423029\\
-10.9765452396846	0.241985845129059\\
-10.9722008153192	0.2425858353333\\
-10.9593917355903	0.243020522113924\\
-10.9493680277077	0.243528677082823\\
-10.9445169824451	0.244153156683156\\
-10.938707698032	0.244679678699123\\
-10.9298018625913	0.24529191360141\\
-10.9119894108755	0.245598031052554\\
-10.9045339167218	0.246014350786109\\
-10.8984682053483	0.246553117500122\\
-10.895264161009	0.247189841798501\\
-10.8878936026597	0.247704119116422\\
-10.874275228361	0.248353088112847\\
-10.8690826981998	0.248861243081745\\
-10.8652291744295	0.249032668854385\\
-10.8550396125738	0.249742861341039\\
-10.8528762884736	0.2504285644316\\
-10.8416174395344	0.250881618259293\\
-10.8350313634618	0.251132634569231\\
-10.8334473735676	0.25172650242445\\
-10.8182609615529	0.252626487730812\\
-10.813659961332	0.253306068472351\\
-10.7990222255275	0.253599941225449\\
-10.7963398639939	0.254150952637507\\
-10.7924385668985	0.254450947739628\\
-10.7836255649342	0.254861145124161\\
-10.7760503876614	0.255442768281334\\
-10.7652323836154	0.256067247881667\\
-10.7606123794931	0.256716216878091\\
-10.7517207493609	0.257083557819464\\
-10.7437714081699	0.257750893862957\\
-10.737735981626	0.258369251114267\\
-10.736035773759	0.258675368565411\\
-10.7288728845153	0.259189645883332\\
-10.719678176669	0.25969780085223\\
-10.7103570083228	0.260340647499632\\
-10.7034396188518	0.261105941127491\\
-10.691399049166	0.261577362002252\\
-10.6856706264424	0.261938580594602\\
-10.6758650993112	0.262342655630111\\
-10.6664983377439	0.262752853014644\\
-10.662650598712	0.263095704559925\\
-10.6533750351256	0.263524268991526\\
-10.6486268392474	0.264050791007493\\
-10.6427207553181	0.264607924768575\\
-10.6313966615624	0.265226282019885\\
-10.6223853233883	0.265648724102463\\
-10.6110840700126	0.266377283636185\\
-10.6033425577935	0.266652789342214\\
-10.5957041743167	0.266971151491404\\
-10.5856076329576	0.267448694715188\\
-10.5798215098969	0.267889503844834\\
-10.5729265146898	0.268367047068618\\
-10.5630112252078	0.268716020962922\\
-10.5562777829148	0.269101728951363\\
-10.5457071147891	0.269891511975314\\
-10.5420063760218	0.270620071509035\\
-10.5302109722041	0.270938433658225\\
-10.5255787279146	0.271550668560512\\
-10.5183314489338	0.272083312925502\\
-10.5157385293122	0.272707792525835\\
-10.5113541322541	0.273142479306459\\
-10.4990283128213	0.273460841455649\\
-10.4929429913505	0.273944507028455\\
-10.4806780168695	0.274311847969828\\
-10.4681440367575	0.275156732134984\\
-10.4652253055003	0.27557305186854\\
-10.4609823538468	0.276093451535484\\
-10.4568353767811	0.276417936033696\\
-10.4496698191816	0.276864867512366\\
-10.4396964330172	0.277366900132241\\
-10.4298870257809	0.277893422148208\\
-10.4245596590977	0.278266885438603\\
-10.4196918953531	0.278603614634861\\
-10.4154049891137	0.279050546113531\\
-10.4137897409325	0.279491355243178\\
-10.4115479594963	0.279981143165008\\
-10.4050737242832	0.280985208404759\\
-10.395882451991	0.281468873977566\\
-10.3890189018905	0.281854581966007\\
-10.3831018223985	0.282515795660477\\
-10.3778188316664	0.282779056668461\\
-10.3690571082101	0.283170887005924\\
-10.3602751495168	0.283740265465052\\
-10.3538154346592	0.28411985110447\\
-10.3528285264568	0.284591271979231\\
-10.3456251512803	0.285154528089335\\
-10.3279533662371	0.285393299701227\\
-10.3216883479673	0.285785130038691\\
-10.3152465985482	0.286238183866383\\
-10.3073045216727	0.286783072929419\\
-10.2989611790348	0.287499387765095\\
-10.2924719582402	0.287903462800605\\
-10.2830671389477	0.289029975020814\\
-10.2769896364909	0.289740167507467\\
-10.2636047349527	0.290327913013663\\
-10.248927429209	0.290885046774744\\
-10.2370251810654	0.291393201743643\\
-10.2346796573003	0.291999314296907\\
-10.2264990287175	0.2924523681246\\
-10.2211425453704	0.292721751481607\\
-10.2062714377816	0.293438066317283\\
-10.2004699917216	0.293958465984227\\
-10.1891395597608	0.294827839545475\\
-10.1805300621156	0.295250281628053\\
-10.1748076157302	0.295795170691089\\
-10.1720329775774	0.296529852573834\\
-10.1619227025841	0.29692780526032\\
-10.1547326920622	0.297533917813585\\
-10.1490546383578	0.29803595043346\\
-10.1414244963978	0.298489004261153\\
-10.1341822656215	0.29897266983396\\
-10.1259210706159	0.29950531419895\\
-10.1196016322033	0.300191017289512\\
-10.1154018648635	0.300864475682028\\
-10.1131437636774	0.301501199980407\\
-10.1052104116761	0.30203996669442\\
-10.1017788075405	0.302603222804524\\
-10.0923560733039	0.302946074349805\\
-10.0857818281706	0.303288925895086\\
-10.0795275894657	0.303607288044275\\
-10.0690595426672	0.303944017240533\\
-10.0606077844143	0.304397071068226\\
-10.054332680469	0.304850124895918\\
-10.0486659626302	0.30545011510016\\
-10.0378416248533	0.306074594700493\\
-10.030028006919	0.306613361414506\\
-10.0186511517574	0.306894989469558\\
-10.0099689760351	0.307329676250182\\
-10.008281156855	0.307739873634714\\
-10.004362259945	0.30807048048195\\
-9.99390884401698	0.308468433168436\\
-9.98723894122999	0.308799040015671\\
-9.98210191089655	0.309294950286524\\
-9.9712609253168	0.309876573443697\\
-9.96735327440797	0.310635744722533\\
-9.95954681373407	0.311088798550226\\
-9.95561250532888	0.311547974726942\\
-9.95243573085725	0.312025517950726\\
-9.95080469147722	0.312796933927607\\
-9.94201798655529	0.313396924131849\\
-9.94040493785517	0.313831610912473\\
-9.93179063395142	0.314511191654012\\
-9.92626418484592	0.315331586423077\\
-9.91843553607396	0.315790762599793\\
-9.91566390495637	0.316188715286279\\
-9.90427025497285	0.316715237302246\\
-9.89752553520389	0.317523387373266\\
-9.89090460282553	0.317872361267569\\
-9.88634318935463	0.318558064358131\\
-9.88058678797869	0.319023362883869\\
-9.86362204823168	0.31936621442915\\
-9.85797878745226	0.319696821276385\\
-9.84986958406147	0.320107018660918\\
-9.84437038693795	0.320529460743496\\
-9.84133608288142	0.321160062692852\\
-9.83738673096899	0.321735563501002\\
-9.82103959944925	0.322121271489443\\
-9.81508762838964	0.32239065484645\\
-9.81049458828836	0.322776362834891\\
-9.80627673273447	0.323278395454766\\
-9.79787232944021	0.323786550423665\\
-9.78921721796057	0.324313072439632\\
-9.78419654366636	0.32452123230641\\
-9.76862912081334	0.324894695596805\\
-9.76343243610213	0.32535387177352\\
-9.75882813701481	0.326253857079883\\
-9.74795347846469	0.327037517754811\\
-9.73969570219116	0.327661997355144\\
-9.73404514904725	0.32810280648479\\
-9.72807977919975	0.328359945143751\\
-9.72517749914078	0.328978302395061\\
-9.71754127684205	0.329847675956309\\
-9.70093263634648	0.330263995689865\\
-9.69744962944046	0.330772150658763\\
-9.69124233088608	0.331188470392318\\
-9.67927253302843	0.331561933682714\\
-9.66855397184924	0.332204780330115\\
-9.66128216833707	0.332486408385168\\
-9.64182182084288	0.332908850467746\\
-9.6407367703342	0.333129255032569\\
-9.63681367400617	0.333759856981925\\
-9.62557058131402	0.334243522554732\\
-9.62188876854746	0.334935347994317\\
-9.61140774400872	0.335186364304255\\
-9.60575405987322	0.335547582896604\\
-9.6024442777251	0.335872067394816\\
-9.59239403191091	0.336392467061761\\
-9.58411666307121	0.336735318607042\\
-9.5788623384566	0.337261840623009\\
-9.5733651892175	0.337684282705587\\
-9.56589482098238	0.338100602439142\\
-9.56364426784527	0.3384373316354\\
-9.55642199696787	0.338614879757064\\
-9.55062462011088	0.339129157074985\\
-9.5463134901637	0.339667923788998\\
-9.54274612075007	0.340176078757896\\
-9.53483567758505	0.340580153793406\\
-9.53069816392626	0.340959739432824\\
-9.52147829772866	0.341223000440808\\
-9.51886756175056	0.341767889503843\\
-9.51352876986043	0.342404613802222\\
-9.50762751785225	0.343047460449624\\
-9.50624184487131	0.34331684380663\\
-9.50228429066564	0.343769897634323\\
-9.49140013603931	0.34433927609345\\
-9.48531033981995	0.344859675760394\\
-9.48082474796971	0.345312729588087\\
-9.47159423419354	0.345631091737276\\
-9.46742017653343	0.345949453886465\\
-9.46397874234228	0.346653524024096\\
-9.45709218724271	0.347326982416612\\
-9.44881000867852	0.347798403291373\\
-9.44703121900598	0.348233090071997\\
-9.44205774093692	0.348808590880147\\
-9.43349076346769	0.349243277660771\\
-9.4314025065174	0.349775922025761\\
-9.42726167584085	0.35049835921046\\
-9.41914177541268	0.350890189547924\\
-9.41082286370482	0.35179629720331\\
-9.40843884224198	0.352304452172208\\
-9.40476818141878	0.352659548415535\\
-9.39215469564276	0.352916687074495\\
-9.3833038634093	0.353149336337364\\
-9.37430233077781	0.353461576137531\\
-9.36879822273785	0.353932997012292\\
-9.36676340384869	0.354404417887054\\
-9.35754194070097	0.355145222118821\\
-9.35373601477416	0.355800313464269\\
-9.34959171644962	0.356577851790174\\
-9.3391244074432	0.35733702306901\\
-9.32225117061567	0.357985992065434\\
-9.31595055135916	0.358543125826516\\
-9.31124636484547	0.35893495616398\\
-9.30336816952268	0.359559435764313\\
-9.29387565439853	0.359902287309594\\
-9.2850642629057	0.360416564627515\\
-9.2797623706889	0.361028799529802\\
-9.26565075050576	0.361243081745602\\
-9.25907061257239	0.362002253024439\\
-9.25753269059293	0.362510407993337\\
-9.25245000268082	0.362847137189595\\
-9.2492414450965	0.363502228535043\\
-9.23963353784155	0.363918548268598\\
-9.23222946043688	0.364187931625604\\
-9.22953943802614	0.364696086594503\\
-9.22864406123277	0.365198119214378\\
-9.22470968356412	0.365920556399077\\
-9.22106862447176	0.366398099622861\\
-9.21545478381791	0.366802174658371\\
-9.20796476519503	0.367279717882155\\
-9.19869326206416	0.367677670568642\\
-9.19102305385471	0.36814296909438\\
-9.1819242931359	0.368736836949599\\
-9.17145500507537	0.369324582455794\\
-9.162009136255	0.369612332859869\\
-9.15493497392205	0.370022530244402\\
-9.14993712089775	0.370347014742614\\
-9.13904805232477	0.370738845080078\\
-9.13733166829179	0.371069451927313\\
-9.13184339612855	0.371546995151097\\
-9.12409197459491	0.372024538374882\\
-9.11516719499527	0.372551060390849\\
-9.10879981154838	0.373016358916587\\
-9.10474313862138	0.373653083214966\\
-9.09894400665702	0.374136748787773\\
-9.09291935130361	0.374442866238917\\
-9.08834360895328	0.374963265905861\\
-9.08307296827149	0.375624479600331\\
-9.07464213101315	0.375826517118086\\
-9.06451612928657	0.376438752020373\\
-9.05319135486378	0.377118332761912\\
-9.04792845295394	0.377791791154428\\
-9.0333247965009	0.378263212029189\\
-9.02202479208432	0.378722388205905\\
-9.01747916464079	0.379199931429688\\
-9.01212550244932	0.379389724249397\\
-9.00518575417438	0.379812166331976\\
-8.99975562101833	0.380228486065531\\
-8.99590203151204	0.380424401234263\\
-8.99039280692137	0.380761130430521\\
-8.98653482933387	0.381128471371894\\
-8.98150653542848	0.38180192976441\\
-8.9712065477206	0.382297840035262\\
-8.96397481758805	0.382554978694223\\
-8.95902233648911	0.383583533330066\\
-8.95391088878578	0.384177401185284\\
-8.94795127887179	0.384636577362\\
-8.93459553035253	0.3848508595778\\
-8.92571425372382	0.385879414213643\\
-8.91793443752339	0.386167164617718\\
-8.90754247409257	0.386516138512022\\
-8.90215860691884	0.386956947641669\\
-8.89527340859788	0.387122251065287\\
-8.89082689889598	0.387532448449819\\
-8.88344526667661	0.388242640936472\\
-8.87198853381912	0.388548758387616\\
-8.8700133799798	0.388903854630943\\
-8.86562276110143	0.389503844835184\\
-8.86426897450716	0.389736494098053\\
-8.85997327594724	0.390140569133563\\
-8.85805218283311	0.39053852182005\\
-8.84720059780476	0.390973208600674\\
-8.84019036563789	0.391297693098886\\
-8.83576216569375	0.391738502228533\\
-8.82573612583868	0.392387471224957\\
-8.81862184808013	0.393238477739137\\
-8.80826869361476	0.393771122104127\\
-8.80074765851915	0.394352745261299\\
-8.79463001113814	0.394744575598763\\
-8.79007283394333	0.395154772983296\\
-8.78821724943824	0.395852720771903\\
-8.78639807243981	0.396477200372236\\
-8.78184082669198	0.396807807219472\\
-8.76977846026172	0.397193515207912\\
-8.76242901812328	0.397713914874857\\
-8.75647978111496	0.398136356957435\\
-8.7493287030012	0.398473086153693\\
-8.74434330496513	0.398717980114608\\
-8.73328224471163	0.399183278640346\\
-8.72577575998979	0.399636332468039\\
-8.70725339367895	0.400199588578143\\
-8.70453461626116	0.400922025762842\\
-8.70246096193632	0.401252632610077\\
-8.69234061253164	0.40179139932409\\
-8.68090168721985	0.402336288387125\\
-8.67717863168058	0.402709751677521\\
-8.6666754403965	0.403217906646419\\
-8.65135904830258	0.403970955576232\\
-8.64387453526869	0.404246461282262\\
-8.63680545941371	0.404638291619726\\
-8.63167765447545	0.405299505314196\\
-8.62776316679772	0.405623989812408\\
-8.62409073236251	0.406150511828375\\
-8.61243301687313	0.40648111867561\\
-8.60467659059441	0.407130087672035\\
-8.59963338944757	0.407540285056568\\
-8.59326877187527	0.408158642307878\\
-8.58023628023543	0.408697409021891\\
-8.57530492399141	0.408917813586714\\
-8.56786672260932	0.409211686339812\\
-8.56214128792464	0.409793309496985\\
-8.55939190501314	0.410362687956112\\
-8.54583755882169	0.410711661850416\\
-8.53827041228412	0.411079002791788\\
-8.53612194950805	0.411507567223389\\
-8.53306449406082	0.412003477494242\\
-8.52442502033125	0.412676935886758\\
-8.51971414726828	0.413117745016405\\
-8.51227649774774	0.413674878777486\\
-8.50707940010061	0.413993240926676\\
-8.49861135445443	0.414207523142476\\
-8.49059240703551	0.414605475828963\\
-8.48541234435596	0.414929960327175\\
-8.47848240589439	0.414991183817404\\
-8.4696883104762	0.41530342361757\\
-8.46550757479343	0.415713621002103\\
-8.45867056549307	0.41636871234755\\
-8.45008742201569	0.416754420335991\\
-8.44287685212229	0.417048293089089\\
-8.43764697769794	0.41760542685017\\
-8.43225477042066	0.418021746583725\\
-8.42923142038355	0.418529901552624\\
-8.42237741822404	0.4190319341725\\
-8.41299706240084	0.419405397462895\\
-8.41174232970302	0.420195180486845\\
-8.4106925203333	0.420691090757698\\
-8.40539919601038	0.421089043444185\\
-8.39955774756288	0.421572709016992\\
-8.39372800417339	0.422074741636867\\
-8.38970537951433	0.422754322378406\\
-8.38075305523312	0.423121663319779\\
-8.37693605685289	0.423501248959197\\
-8.36704912622156	0.423899201645684\\
-8.35806828018531	0.424186952049759\\
-8.35217278776176	0.424480824802857\\
-8.34651002430584	0.424774697555955\\
-8.33710489152251	0.425350198364105\\
-8.32906278314298	0.425729784003523\\
-8.32364250349771	0.426158348435124\\
-8.31875598378124	0.426458343537245\\
-8.31012945915804	0.426642014007931\\
-8.30097920455933	0.426880785619823\\
-8.29224069259467	0.427303227702401\\
-8.28938748243468	0.427597100455499\\
-8.28300170492778	0.427841994416414\\
-8.27768048929369	0.428546064554045\\
-8.27487471608372	0.428839937307143\\
-8.26286196113248	0.429764412009596\\
-8.25606245348063	0.430101141205854\\
-8.24630532037848	0.430664397315959\\
-8.24248594224322	0.431037860606354\\
-8.23830003901482	0.431607239065481\\
-8.22967219126419	0.432017436450014\\
-8.22816999170778	0.432599059607186\\
-8.22550842329693	0.43303374638781\\
-8.22068682513646	0.433994955184401\\
-8.21514996888232	0.434570455992552\\
-8.2116294302197	0.435072488612427\\
-8.20497396932504	0.435868393985401\\
-8.1999746110255	0.436327570162116\\
-8.19702608275928	0.436541852377917\\
-8.19387623221662	0.43712347553509\\
-8.18804104438002	0.437607141107897\\
-8.1846532270518	0.438176519567024\\
-8.1700330188761	0.438800999167357\\
-8.1591850124531	0.439407111720621\\
-8.14915343191587	0.439964245481703\\
-8.14285846951351	0.440166282999458\\
-8.13275466066407	0.440827496693928\\
-8.12427516893913	0.441115247098003\\
-8.11443269015185	0.441494832737421\\
-8.10843838228747	0.442211147573097\\
-8.10414131443896	0.442596855561538\\
-8.09686241955781	0.442921340059751\\
-8.09100306306019	0.443319292746237\\
-8.07913666581818	0.443680511338587\\
-8.06894010694129	0.444109075770188\\
-8.05356388530486	0.444813145907819\\
-8.04661926617501	0.445174364500168\\
-8.02859053851756	0.445480481951312\\
-8.01694164265164	0.445921291080959\\
-8.01620258017372	0.446735563501001\\
-8.01149469165375	0.447231473771854\\
-8.00458388624101	0.447800852230981\\
-7.99601914750727	0.448553901160794\\
-7.99199532490551	0.449074300827738\\
-7.9816921762051	0.449711025126117\\
-7.97589489463851	0.450280403585244\\
-7.97221437257408	0.450672233922708\\
-7.96626455379914	0.451253857079881\\
-7.95379840103366	0.45210486359406\\
-7.94901023167491	0.452545672723707\\
-7.94569867100012	0.452943625410194\\
-7.94028685485528	0.453188519371109\\
-7.93552299357749	0.453874222461671\\
-7.93035192759442	0.454161972865746\\
-7.92093032761726	0.454449723269821\\
-7.91469467037365	0.454829308909239\\
-7.90846098179107	0.455655826027327\\
-7.89214009949886	0.456145613949157\\
-7.88333090073635	0.456782338247535\\
-7.87106813848886	0.457063966302587\\
-7.86674682829008	0.457639467110738\\
-7.85856449559756	0.458368026644459\\
-7.84981785772468	0.458723122887786\\
-7.84445310669841	0.458882303962381\\
-7.83500673739297	0.459298623695936\\
-7.83037732437833	0.459531272958805\\
-7.82356882554793	0.460051672625749\\
-7.81901305888347	0.460467992359305\\
-7.81085727782794	0.461233285987164\\
-7.80023578585165	0.46141695645785\\
-7.79817814504481	0.46222510652887\\
-7.78932041711125	0.46288632022334\\
-7.78216497425991	0.463259783513735\\
-7.76769644601665	0.463749571435565\\
-7.76229316360355	0.464159768820097\\
-7.75607275554081	0.464735269628247\\
-7.74382441147167	0.464986285938185\\
-7.72948867423051	0.465414850369786\\
-7.72191534833859	0.46572096782093\\
-7.71822930195096	0.46642503795856\\
-7.71500109166823	0.46687196943723\\
-7.7095025887097	0.467367879708083\\
-7.70006705134837	0.46802297105353\\
-7.69019215078192	0.468365822598811\\
-7.68483633074514	0.468892344614778\\
-7.67552142031318	0.469186217367876\\
-7.6695567275811	0.469627026497523\\
-7.66351751309339	0.470257628446879\\
-7.65978596362486	0.470698437576526\\
-7.65316661234712	0.471359651270996\\
-7.64276263366853	0.471929029730123\\
-7.64153468114857	0.472124944898855\\
-7.63289894211912	0.472308615369541\\
-7.62914434472631	0.472835137385508\\
-7.62557029989907	0.473110643091538\\
-7.61883701936011	0.474133075378357\\
-7.6095910906424	0.47445755987657\\
-7.60789000424601	0.475088161825926\\
-7.59471326285328	0.47552284860655\\
-7.58975995083196	0.475908556594991\\
-7.58573143015483	0.476190184650043\\
-7.58070190203872	0.476667727873827\\
-7.57194612334854	0.477347308615366\\
-7.56678376987678	0.477653426066509\\
-7.56079274542301	0.478130969290293\\
-7.55539669166846	0.478884018220107\\
-7.55248373223276	0.47901870989861\\
-7.54742267422475	0.479667678895034\\
-7.53559919253077	0.480090120977613\\
-7.52097343415555	0.480818680511335\\
-7.5140466535014	0.481283979037073\\
-7.50883986810741	0.482086006759069\\
-7.50072057138905	0.482612528775036\\
-7.49437671296427	0.483065582602729\\
-7.48934030963141	0.483506391732376\\
-7.48537650444211	0.483861487975703\\
-7.47883904837691	0.484124748983686\\
-7.47283618698171	0.484571680462356\\
-7.46549055817225	0.485171670666597\\
-7.45841224080815	0.485575745702107\\
-7.45066699875647	0.4860287995298\\
-7.43093494900376	0.486181858255372\\
-7.42444788443483	0.486543076847721\\
-7.41372082371188	0.48673286966743\\
-7.41037879466106	0.487130822353917\\
-7.3978177704912	0.487657344369884\\
-7.38896351588132	0.48824508987608\\
-7.38217027085349	0.48869202135475\\
-7.37501466556881	0.488961404711756\\
-7.36462254082089	0.489683841896455\\
-7.35615690727468	0.490277709751674\\
-7.35216132296739	0.49086545525787\\
-7.3509932975382	0.491667482979866\\
-7.3463017251661	0.492261350835085\\
-7.33709840203953	0.492940931576624\\
-7.32340518087348	0.493412352451385\\
-7.31852689268432	0.493681735808391\\
-7.31226412041995	0.494208257824358\\
-7.3106138962735	0.49476539158544\\
-7.29391990902701	0.495530685213299\\
-7.28933655949264	0.496032717833175\\
-7.28220004841862	0.496467404613799\\
-7.27422736777633	0.497061272469017\\
-7.27003541093681	0.497606161532053\\
-7.25911383113668	0.497985747171471\\
-7.25302241500516	0.498726551403239\\
-7.24577099446988	0.499148993485817\\
-7.24409054863269	0.499663270803738\\
-7.23108322661783	0.50009183523534\\
-7.22126886013225	0.50043468678062\\
-7.21701003362785	0.50079590537297\\
-7.21229018737905	0.501028554635839\\
-7.20899190829549	0.501891805848064\\
-7.20431918338105	0.502148944507025\\
-7.19886164778678	0.503318313170394\\
-7.19219637928617	0.503661164715675\\
-7.18265040384125	0.504138707939459\\
-7.17887835858812	0.5045244159279\\
-7.17578295369692	0.505283587206736\\
-7.17091716874409	0.505742763383452\\
-7.16618577501365	0.506183572513099\\
-7.16282900633485	0.506606014595677\\
-7.15728278552541	0.507114169564575\\
-7.15357202085363	0.50731620708233\\
-7.14843209752815	0.507885585541457\\
-7.13737313850183	0.508308027624035\\
-7.12964371837444	0.508534554537882\\
-7.12565360421417	0.508810060243911\\
-7.12022255804914	0.509428417495221\\
-7.11431439802109	0.510132487632852\\
-7.10989354194224	0.510561052064453\\
-7.10222676997934	0.511075329382374\\
-7.09879443706856	0.511350835088404\\
-7.09527670279176	0.512103884018217\\
-7.09254426867204	0.512679384826367\\
-7.07589225155237	0.51317529509722\\
-7.07452993651742	0.514026301611399\\
-7.07013034134995	0.514552823627366\\
-7.05343577474752	0.515128324435516\\
-7.04757398825553	0.515752804035849\\
-7.03826817146956	0.516267081353771\\
-7.02714500942459	0.516462996522502\\
-7.02158061036771	0.516854826859966\\
-7.01315011773626	0.517301758338636\\
-7.00212949615364	0.517546652299551\\
-6.99355394441153	0.518122153107701\\
-6.98857953953557	0.518624185727577\\
-6.98256936428615	0.518838467943378\\
-6.9752610753532	0.51912009599843\\
-6.97078956499383	0.519585394524168\\
-6.96331687232232	0.520564970367828\\
-6.95942245062261	0.5209323113092\\
-6.9572144621698	0.521152715874024\\
-6.95484420491678	0.521691482588036\\
-6.94357398651239	0.522218004604004\\
-6.93193156175932	0.522677180780719\\
-6.92613973238591	0.523111867561343\\
-6.92047497606532	0.523834304746042\\
-6.91104730809319	0.52421389038546\\
-6.90684999374631	0.524783268844587\\
-6.89504427733777	0.525077141597685\\
-6.89148215561814	0.525695498848996\\
-6.88756197460989	0.526350590194443\\
-6.88580549440903	0.526687319390701\\
-6.87812799659626	0.527373022481263\\
-6.86899581245869	0.527740363422635\\
-6.85626390066733	0.528046480873779\\
-6.85006883527126	0.528340353626877\\
-6.84204218074282	0.528952588529164\\
-6.83984226469296	0.529417887054903\\
-6.83380183816684	0.529607679874612\\
-6.82214558639067	0.529968898466961\\
-6.81304329627119	0.530464808737814\\
-6.80176327721337	0.530972963706712\\
-6.79619515795654	0.531211735318605\\
-6.79054370993914	0.531395405789291\\
-6.78256001844735	0.531970906597441\\
-6.77578838742402	0.532252534652493\\
-6.75998894163446	0.532564774452659\\
-6.75364852514822	0.532932115394032\\
-6.73841863468151	0.533262722241267\\
-6.72871126813015	0.533666797276777\\
-6.72241081424943	0.534193319292744\\
-6.71321570488143	0.534897389430374\\
-6.70330358281628	0.53548513493657\\
-6.69753327074359	0.536458588431207\\
-6.68044954319628	0.537015722192288\\
-6.67549718268115	0.537352451388546\\
-6.67158969073486	0.538442229514618\\
-6.66605047680203	0.538974873879607\\
-6.6571410613967	0.539293236028797\\
-6.64822500485538	0.539519762942643\\
-6.64539244911495	0.539764656903558\\
-6.63413751585779	0.540603418719692\\
-6.62560773034753	0.541031983151293\\
-6.61924383953903	0.541270754763185\\
-6.61722048487953	0.541876867316449\\
-6.6108202163839	0.542299309399028\\
-6.60362127588073	0.542654405642354\\
-6.59522699725034	0.543413576921191\\
-6.59163774773291	0.543811529607677\\
-6.57954103713495	0.544276828133416\\
-6.56592006301225	0.544901307733749\\
-6.55801933028552	0.545629867267471\\
-6.54972968301884	0.546052309350049\\
-6.54226997889582	0.546444139687513\\
-6.53367708885954	0.546921682911297\\
-6.52840413946378	0.547454327276287\\
-6.52238858971846	0.547840035264728\\
-6.51417245634354	0.548372679629718\\
-6.50530293137879	0.548880834598616\\
-6.50148338741978	0.54963388352843\\
-6.49935671279826	0.550001224469802\\
-6.49356292465876	0.5502950972229\\
-6.48438476726582	0.550717539305478\\
-6.48134837698024	0.551384875348971\\
-6.47327984096971	0.551874663270801\\
-6.45816619289615	0.552272615957288\\
-6.44987505126818	0.552946074349804\\
-6.44568009848698	0.553160356565604\\
-6.43063343801212	0.553772591467892\\
-6.4285256002364	0.554139932409264\\
-6.42282973572699	0.554458294558454\\
-6.41857653288772	0.554733800264483\\
-6.41589524545252	0.555425625704068\\
-6.41133603254148	0.556154185237789\\
-6.40347848646135	0.55690111181858\\
-6.39527833788462	0.557188862222655\\
-6.39024057165487	0.557825586521034\\
-6.384250221564	0.558162315717292\\
-6.38059218399594	0.558437821423321\\
-6.37238484752641	0.559221482098249\\
-6.36716037593583	0.559796982906399\\
-6.3583083105148	0.560329627271389\\
-6.35076834937314	0.560923495126607\\
-6.34462477448117	0.561168389087522\\
-6.33717898701368	0.561750012244695\\
-6.31967830551677	0.562209188421411\\
-6.3119455912408	0.562460204731349\\
-6.30815355718188	0.56293162560611\\
-6.30550747159372	0.563568349904489\\
-6.29787658980912	0.563874467355632\\
-6.28559861217858	0.564094871920456\\
-6.27558032536747	0.564578537493263\\
-6.27016651819565	0.565123426556298\\
-6.25858126709805	0.565221384140664\\
-6.25405315168652	0.565539746289854\\
-6.25161431095671	0.566323406964781\\
-6.23819198287515	0.566935641867069\\
-6.23474838420871	0.567351961600624\\
-6.22498748590238	0.567902973012683\\
-6.22122580031807	0.568062154087277\\
-6.21199651022016	0.568251946906987\\
-6.20385231750381	0.568753979526862\\
-6.19705583589124	0.569096831072143\\
-6.19039533224444	0.569507028456675\\
-6.17500826008201	0.569935592888277\\
-6.16793923332373	0.570431503159129\\
-6.15668171682464	0.571276387324286\\
-6.14126030083414	0.571539648332269\\
-6.12955003096497	0.571723318802955\\
-6.12239191471587	0.57220086202674\\
-6.11147009784447	0.57299064505069\\
-6.10364166798699	0.573357985992063\\
-6.09335884116769	0.573786550423664\\
-6.08763787554755	0.574123279619922\\
-6.08089680333198	0.574515109957386\\
-6.07312255859585	0.575115100161627\\
-6.06454291184464	0.575623255130526\\
-6.05191433565006	0.576076308958218\\
-6.03525081645936	0.576474261644705\\
-6.03046982866928	0.577086496546993\\
-6.02507507569544	0.577864034872897\\
-6.02156788421192	0.57827423225743\\
-6.01686624494092	0.578580349708573\\
-6.01212490984998	0.578910956555809\\
-6.0083127930682	0.579315031591318\\
-6.00204939680002	0.579657883136599\\
-5.99169246065252	0.580319096831069\\
-5.98830146156602	0.580839496498013\\
-5.97939566081754	0.581623157172941\\
-5.97770221661688	0.582100700396725\\
-5.97316095765213	0.582590488318555\\
-5.95985024148068	0.58292109516579\\
-5.94534653637819	0.583257824362049\\
-5.94115552449374	0.583796591076061\\
-5.93543873486537	0.584206788460594\\
-5.92306105546008	0.584672086986332\\
-5.91864564105691	0.585002693833567\\
-5.90962295023295	0.585896556790907\\
-5.90556137489128	0.586294509477394\\
-5.89886390404482	0.586980212567955\\
-5.88773608714683	0.587482245187831\\
-5.88263365287283	0.587806729686043\\
-5.87944199290794	0.588467943380514\\
-5.87534742127901	0.588982220698435\\
-5.86910617152773	0.589380173384922\\
-5.85444099129282	0.589692413185088\\
-5.84146578158412	0.590053631777438\\
-5.8346146069952	0.590561786746336\\
-5.81584134275039	0.591265856883966\\
-5.81069593198451	0.591639320174362\\
-5.79757558968525	0.592759710045548\\
-5.79088300594005	0.593322966155652\\
-5.77017743150523	0.593849488171619\\
-5.76128173466468	0.594602537101432\\
-5.7483595940396	0.594945388646713\\
-5.7390623593685	0.595680070529458\\
-5.73461638520854	0.595986187980602\\
-5.73179310016896	0.596469853553409\\
-5.71935061238226	0.59734534946368\\
-5.69815585758541	0.597712690405052\\
-5.68629118611621	0.598110643091539\\
-5.68023454184367	0.598673899201643\\
-5.67359666171391	0.599463682225594\\
-5.66527529227481	0.600026938335698\\
-5.64253091373209	0.600357545182933\\
-5.62802825761519	0.600982024783266\\
-5.62091395314787	0.601679972571874\\
-5.61289547518706	0.602212616936864\\
-5.60791900259149	0.60288607532938\\
-5.59618473686853	0.603743204192582\\
-5.586277838683	0.604447274330213\\
-5.57471508787728	0.604924817553997\\
-5.56799185113416	0.605457461918987\\
-5.56451976740805	0.605867659303519\\
-5.55699513191052	0.607079884410048\\
-5.55196772547241	0.607471714747512\\
-5.54508608080931	0.607985992065433\\
-5.54302256139936	0.608347210657783\\
-5.53523255077761	0.608898222069841\\
-5.52819253297515	0.609473722877991\\
-5.50984914606348	0.610043101337118\\
-5.505346339496	0.610655336239406\\
-5.49478454890924	0.611145124161235\\
-5.47827370646655	0.612075721212712\\
-5.46616377122137	0.612547142087473\\
-5.454774579003	0.613055297056372\\
-5.44625469109976	0.613538962629179\\
-5.43909640846125	0.614114463437329\\
-5.42583224813423	0.615191996865355\\
-5.41555103163049	0.61573688592839\\
-5.40950694646462	0.616287897340449\\
-5.40672056724792	0.616832786403485\\
-5.39656389106354	0.617585835333298\\
-5.38838657359663	0.61827153842386\\
-5.37846108606763	0.618553166478912\\
-5.36898635186874	0.61901846500465\\
-5.36324021517536	0.619312337757748\\
-5.35131761629249	0.620059264338539\\
-5.34210620732618	0.620818435617375\\
-5.33886789818452	0.621534750453051\\
-5.33168806844576	0.621981681931721\\
-5.32494597800664	0.622495959249642\\
-5.31109714110874	0.623285742273593\\
-5.29485346992116	0.623965323015132\\
-5.28880672515306	0.624173482881909\\
-5.27567900445834	0.62487755301954\\
-5.25438116686774	0.625385707988438\\
-5.24870283117007	0.625979575843657\\
-5.2378246502358	0.626285693294801\\
-5.23288233836438	0.62709384336582\\
-5.22209592161097	0.627614243032764\\
-5.21405239179118	0.627993828672182\\
-5.2062297547344	0.628189743840914\\
-5.20246910263378	0.628508105990104\\
-5.19480262315606	0.629157074986528\\
-5.18369147440504	0.629524415927901\\
-5.17236760016358	0.6302468531126\\
-5.16185332509099	0.630932556203161\\
-5.1508927650638	0.631520301709357\\
-5.146532800474	0.632071313121416\\
-5.13939098624645	0.632757016211978\\
-5.13136670990515	0.633412107557425\\
-5.12315785328351	0.633595778028111\\
-5.11517705255265	0.633810060243912\\
-5.09884318926536	0.634354949306948\\
-5.07942523482759	0.635016163001418\\
-5.0758316826387	0.635781456629277\\
-5.06781173670307	0.636485526766907\\
-5.05759594136362	0.636638585492479\\
-5.05154119495177	0.637312043884996\\
-5.04538647022517	0.63778958710878\\
-5.03655295128564	0.638052848116763\\
-5.0317580383942	0.638432433756181\\
-5.02683280835132	0.638818141744622\\
-5.01659764856186	0.63919772738404\\
-5.01131314948107	0.639614047117596\\
-4.99515842814225	0.640042611549197\\
-4.98502523761314	0.640869128667285\\
-4.96984199677806	0.641444629475435\\
-4.96063247124934	0.641787481020716\\
-4.95715019395247	0.642295635989614\\
-4.95031564991452	0.642632365185872\\
-4.94440346823012	0.643336435323502\\
-4.93199916126735	0.643556839888326\\
-4.92373306711014	0.643997649017973\\
-4.91610187742613	0.644469069892734\\
-4.90476901849338	0.644885389626289\\
-4.89266767898124	0.645411911642256\\
-4.8825026290577	0.64580374197972\\
-4.87556637125541	0.646446588627122\\
-4.86756411452533	0.646979232992112\\
-4.86327284363438	0.647536366753193\\
-4.85330014453603	0.647971053533818\\
-4.84376111019265	0.648362883871281\\
-4.83961570663926	0.648779203604837\\
-4.83084076057022	0.649201645687415\\
-4.82352687320419	0.649568986628787\\
-4.81097476829356	0.650664887103882\\
-4.79333685608848	0.651552627712198\\
-4.77965219202098	0.652446490669538\\
-4.7691154694142	0.652697506979476\\
-4.76068920797068	0.653015869128665\\
-4.74960817344214	0.6533464759759\\
-4.73903999032639	0.654044423764508\\
-4.72585252833756	0.654289317725423\\
-4.71573512598749	0.655287260616151\\
-4.7067875981615	0.655740314443843\\
-4.69911102248621	0.656199490620559\\
-4.68415716035818	0.656603565656069\\
-4.67844395372153	0.657172944115196\\
-4.67108782520503	0.657638242640934\\
-4.66330585380366	0.657877014252826\\
-4.66121298420624	0.658409658617816\\
-4.6546097683086	0.659095361708378\\
-4.6348008004342	0.659413723857567\\
-4.62176311681556	0.659713718959688\\
-4.61486941922332	0.660509624332662\\
-4.61075491451638	0.661011656952537\\
-4.5963319335911	0.66204021158838\\
-4.5903568654065	0.66244428662389\\
-4.58347062231502	0.662836116961353\\
-4.57118052559821	0.663325904883183\\
-4.5605793390411	0.663772836361853\\
-4.5478566435637	0.663993240926677\\
-4.54206415571973	0.664538129989712\\
-4.52923983316876	0.665285056570503\\
-4.52018776668691	0.665719743351127\\
-4.50647525283424	0.666001371406179\\
-4.47831937146822	0.666325855904391\\
-4.46982628891782	0.666674829798695\\
-4.46602032051865	0.667134005975411\\
-4.44917119506502	0.667507469265806\\
-4.43022552535903	0.668266640544642\\
-4.4199391613309	0.669191115247096\\
-4.40962193399191	0.669650291423811\\
-4.39789665613006	0.67064823431454\\
-4.38439751335242	0.671064554048095\\
-4.37092771859224	0.67188494881716\\
-4.36688766253462	0.672570651907722\\
-4.354061192146	0.673305333790467\\
-4.34476172166214	0.673880834598617\\
-4.334609027228	0.674731841112796\\
-4.32540476345531	0.675288974873878\\
-4.31300055422138	0.67565631581525\\
-4.29534559795645	0.676035901454668\\
-4.28945279377348	0.676868540921779\\
-4.27777482923233	0.677578733408432\\
-4.2641552891717	0.677909340255667\\
-4.25768311550176	0.678178723612674\\
-4.2456459394251	0.678619532742321\\
-4.24197950106176	0.679697066170346\\
-4.23171228905918	0.679984816574421\\
-4.21527656008082	0.68079296664544\\
-4.20641243393598	0.68136846745359\\
-4.19958491077466	0.682250085712884\\
-4.19244081650397	0.683174560415338\\
-4.18285315360914	0.683829651760785\\
-4.16282597666665	0.684441886663073\\
-4.14618268019863	0.685060243914383\\
-4.1348558187217	0.685262281432138\\
-4.12535673331925	0.685892883381494\\
-4.11769808493512	0.68652348533085\\
-4.09878625564161	0.687350002448938\\
-4.09433988668728	0.68776019983347\\
-4.08321726597351	0.688011216143408\\
-4.07309013180023	0.688580594602535\\
-4.06562831427336	0.689088749571433\\
-4.04887251581537	0.689247930646028\\
-4.04273178389699	0.689578537493263\\
-4.03371257166256	0.690607092129106\\
-4.01340118041146	0.691421364549148\\
-4.00616750449825	0.691819317235635\\
-3.9971315560186	0.692535632071311\\
-3.98631337046389	0.693264191605033\\
-3.97504744841491	0.693968261742663\\
-3.96660303230284	0.694145809864327\\
-3.95066448821233	0.694439682617424\\
-3.94150448998354	0.695547827790564\\
-3.92823969571725	0.696258020277218\\
-3.91776036573127	0.696619238869567\\
-3.9139836964507	0.697017191556054\\
-3.89855833563568	0.697549835921044\\
-3.89288441478757	0.697917176862416\\
-3.88436812269044	0.698327374246949\\
-3.86964247663564	0.698860018611939\\
-3.85957683878753	0.699362051231814\\
-3.84495135777691	0.69973551452221\\
-3.83921851223332	0.700378361169611\\
-3.82757692141356	0.70097222902483\\
-3.82322227809622	0.701406915805454\\
-3.79571072756195	0.702000783660673\\
-3.78586557112833	0.70265587500612\\
-3.77409539755177	0.702968114806287\\
-3.770662028013	0.703696674340009\\
-3.76164044813577	0.704308909242296\\
-3.75037664018355	0.704498702062005\\
-3.73929815875351	0.70536195327423\\
-3.7183514606745	0.706182348043295\\
-3.70229488837466	0.706574178380759\\
-3.69023382747961	0.707755791742173\\
-3.6757864573842	0.708582308860261\\
-3.66642608570932	0.709127197923297\\
-3.65935591297883	0.70979453396679\\
-3.64002645822615	0.710406768869077\\
-3.62563480776352	0.710914923837976\\
-3.61483528245167	0.711986334916979\\
-3.61213439890259	0.712935299015524\\
-3.60249746446769	0.713676103247292\\
-3.58426013594323	0.714349561639808\\
-3.56826461112398	0.71499240828721\\
-3.56057106581047	0.715561786746337\\
-3.55769791395176	0.71586790419748\\
-3.54907936673404	0.716786256550911\\
-3.53542288797133	0.717037272860849\\
-3.5208748119079	0.717771954743594\\
-3.50791457849905	0.717937258167212\\
-3.49955257073232	0.719112749179603\\
-3.48941042209558	0.719743351128959\\
-3.48207648172159	0.720367830729292\\
-3.47642320244513	0.721120879659106\\
-3.46247828578647	0.721341284223929\\
-3.4502685904687	0.721867806239896\\
-3.43788753879757	0.722951462016945\\
-3.41772783690732	0.723398393495614\\
-3.40662382907761	0.723729000342849\\
-3.39361110048369	0.724035117793993\\
-3.38012625070946	0.724818778468921\\
-3.3711583541156	0.725247342900522\\
-3.36523320252905	0.725933045991084\\
-3.35195039172701	0.726667727873828\\
-3.31364077072302	0.727077925258361\\
-3.29241048674677	0.727488122642894\\
-3.28338010882179	0.728216682176615\\
-3.27242932242654	0.729122789832001\\
-3.25644297471038	0.729698290640151\\
-3.24593387006274	0.730347259636575\\
-3.21982900601486	0.730665621785765\\
-3.21654015381812	0.730886026350588\\
-3.21316459031058	0.731345202527304\\
-3.20117164084812	0.731939070382522\\
-3.18882603915703	0.732477837096535\\
-3.17889198785215	0.732924768575205\\
-3.16679339454618	0.733983934956162\\
-3.15458121132363	0.734761473282067\\
-3.13951567975088	0.735263505901942\\
-3.12525775975405	0.73587574080423\\
-3.086975527427	0.736757359063523\\
-3.07189786573525	0.737412450408971\\
-3.05509538906819	0.737828770142526\\
-3.04031972616089	0.738232845178036\\
-3.02874711056973	0.738857324778369\\
-3.01758385003222	0.739555272566976\\
-3.01011596149879	0.740081794582943\\
-2.98676199873456	0.740706274183276\\
-2.95031156988222	0.741208306803152\\
-2.93622309810829	0.741961355732965\\
-2.90233706564731	0.742328696674338\\
-2.88997754409152	0.742904197482488\\
-2.87936414816264	0.743436841847478\\
-2.86026951227661	0.744171523730222\\
-2.85726809287833	0.744991918499287\\
-2.84272171102459	0.745677621589849\\
-2.83594761316294	0.746295978841159\\
-2.81397520496937	0.746687809178623\\
-2.80835013284275	0.747691874418374\\
-2.80254402310034	0.748591859724737\\
-2.79243007126588	0.749320419258459\\
-2.77137327267756	0.749565313219374\\
-2.75661002147897	0.750079590537295\\
-2.73431021699239	0.750379585639416\\
-2.72879091160176	0.7508571288632\\
-2.71971857504168	0.751383650879167\\
-2.70688025490035	0.75156119900083\\
-2.69814987780397	0.751812215310768\\
-2.68553905988048	0.752418327864033\\
-2.67772960943311	0.75356320713131\\
-2.65809588056322	0.75426727726894\\
-2.6372533748326	0.755338688347943\\
-2.62782188702993	0.756030513787528\\
-2.61741426860542	0.756893764999753\\
-2.61073950163858	0.757352941176468\\
-2.59819642138895	0.75795293138071\\
-2.58477155173906	0.758332517020128\\
-2.57416683547219	0.758859039036095\\
-2.55695862671805	0.759177401185284\\
-2.53401412149044	0.759612087965908\\
-2.51690476367835	0.7598508595778\\
-2.49891760960644	0.760181466425036\\
-2.49494722694021	0.760671254346865\\
-2.47522264675477	0.761063084684329\\
-2.46767402673546	0.761497771464953\\
-2.46190559396014	0.762030415829943\\
-2.44049160932229	0.763236518587449\\
-2.43648058856678	0.763848753489737\\
-2.426717452807	0.765067100945288\\
-2.41581124531154	0.765269138463043\\
-2.40421178267299	0.766009942694811\\
-2.38577088220465	0.766218102561589\\
-2.37630344354632	0.766830337463876\\
-2.37189698761553	0.767314003036683\\
-2.36341658261845	0.768128275456725\\
-2.34876589211758	0.768348680021548\\
-2.34435833115936	0.769169074790613\\
-2.33242853571563	0.769677229759512\\
-2.32298710084578	0.770283342312776\\
-2.31055506480177	0.77099353479943\\
-2.30297924746654	0.771281285203505\\
-2.28765156129959	0.772046578831364\\
-2.27981603321087	0.77231596218837\\
-2.27066571062763	0.772958808835772\\
-2.26031403865138	0.773864916491157\\
-2.24737364061077	0.774385316158101\\
-2.23164539164525	0.775168976833029\\
-2.22457214126893	0.775903658715774\\
-2.21721921985986	0.776442425429787\\
-2.21120584028501	0.776932213351617\\
-2.20388040575234	0.777311798991035\\
-2.19694149466996	0.777911789195276\\
-2.186301024203	0.77838933241906\\
-2.16791805300851	0.778517901748541\\
-2.15688922394593	0.778958710878187\\
-2.1427290820974	0.77936890826272\\
-2.13714379304028	0.780183180682762\\
-2.1009683244574	0.78056276632218\\
-2.09688741862087	0.781340304648085\\
-2.08783468499964	0.781652544448252\\
-2.07991853750487	0.782840280158689\\
-2.07181617558347	0.783403536268793\\
-2.06037786636849	0.784156585198607\\
-2.03956085071798	0.784872900034283\\
-2.02815995611355	0.785289219767838\\
-2.00682837143301	0.785919821717194\\
-1.98371317681673	0.786299407356613\\
-1.9662554783254	0.787285105549295\\
-1.94905760878417	0.787664691188713\\
-1.9428080855837	0.78810550031836\\
-1.92823450691706	0.788778958710876\\
-1.92209922175878	0.789329970122935\\
-1.91092596431905	0.790370769456823\\
-1.89054289120928	0.791136063084682\\
-1.87185404920656	0.791350345300483\\
-1.86220354411987	0.791809521477198\\
-1.85517631252975	0.792238085908799\\
-1.83477837194788	0.793376842827054\\
-1.82673444581466	0.793952343635204\\
-1.81849895077126	0.794644169074789\\
-1.80583580018564	0.795011510016161\\
-1.77861154772774	0.795415585051671\\
-1.76626621378593	0.796346182103147\\
-1.75059849162198	0.797148209825144\\
-1.74221774041856	0.797435960229219\\
-1.71954408234925	0.797833912915705\\
-1.71602511605258	0.798403291374833\\
-1.69070273099265	0.798788999363274\\
-1.67883549665195	0.799609394132339\\
-1.65822854071824	0.800448155948472\\
-1.64226972849472	0.800668560513296\\
-1.60269359780426	0.801127736690011\\
-1.5879774489381	0.80167874810207\\
-1.5759187175067	0.802370573541654\\
-1.56804629629256	0.802756281530095\\
-1.55259211692768	0.803821570260075\\
-1.53983271768123	0.804452172209431\\
-1.51219495201705	0.805113385903902\\
-1.49626534132192	0.805480726845274\\
-1.47452440672864	0.805884801880784\\
-1.44957608866171	0.806203164029973\\
-1.43270854647012	0.806564382622323\\
-1.40473868787549	0.806821521281283\\
-1.39781635225181	0.807599059607188\\
-1.38409281795062	0.808094969878041\\
-1.3755081017565	0.808854141156877\\
-1.35635034469325	0.809533721898416\\
-1.34115663494932	0.809986775726109\\
-1.33168590887682	0.810623500024487\\
-1.31262978945208	0.81120512318166\\
-1.3023251839454	0.812331635401869\\
-1.28564348705996	0.812870402115882\\
-1.28008788605306	0.813213253661163\\
-1.24403704701244	0.813813243865404\\
-1.22144962133318	0.814382622324532\\
-1.20772774853529	0.815166282999459\\
-1.19886046301403	0.815625459176175\\
-1.1844237061956	0.816035656560707\\
-1.17515166816746	0.816513199784491\\
-1.16222471061439	0.817088700592641\\
-1.15086093728647	0.817449919184991\\
-1.1180607107746	0.817670323749814\\
-1.07895525247438	0.818496840867902\\
-1.05178789027619	0.819029485232892\\
-1.02923235681086	0.819329480335013\\
-1.0150386381033	0.819696821276386\\
-1.00253216337573	0.820045795170689\\
-0.993786042051532	0.820480481951313\\
-0.983544400915486	0.821221286183081\\
-0.959964646029849	0.821962090414849\\
-0.947592430181439	0.822286574913061\\
-0.930586615436329	0.823131459078217\\
-0.909720681162163	0.823841651564871\\
-0.89514285493172	0.824502865259341\\
-0.860686278694744	0.825206935396971\\
-0.848335785535618	0.825372238820589\\
-0.819062351754524	0.826015085467991\\
-0.807818112900165	0.826682421511484\\
-0.793576246688271	0.827104863594062\\
-0.786754318075438	0.827515060978595\\
-0.762252414680961	0.828151785276973\\
-0.741292544351526	0.828812998971444\\
-0.727874749155609	0.829584414948326\\
-0.716037366088933	0.830239506293773\\
-0.706362237399579	0.83108439045893\\
-0.689775988546007	0.831457853749325\\
-0.661494147326939	0.832565998922465\\
-0.63600404420308	0.833000685703089\\
-0.623695583121405	0.83338639369153\\
-0.606198852653694	0.833980261546749\\
-0.587296225821452	0.834702698731448\\
-0.560474240918492	0.835149630210117\\
-0.538423103756809	0.835706763971199\\
-0.496353255009485	0.836674095116813\\
-0.478881841505728	0.837280207670077\\
-0.463068974038849	0.837592447470244\\
-0.443414866429976	0.837892442572365\\
-0.419505084343367	0.838614879757064\\
-0.398495574934595	0.839392418082968\\
-0.378608518161009	0.840169956408873\\
-0.364683588789226	0.840953617083801\\
-0.336882484272527	0.841749522456775\\
-0.325119558562751	0.842520938433657\\
-0.294077034140102	0.843310721457607\\
-0.268807027811729	0.843671940049957\\
-0.252486971149265	0.843984179850123\\
-0.237110246743903	0.844804574619188\\
-0.219706032521333	0.845686192878482\\
-0.204690571321354	0.846451486506341\\
-0.167860267685876	0.846984130871331\\
-0.156524600830819	0.847480041142184\\
-0.133656793363496	0.847608610471664\\
-0.120762178845318	0.848214723024929\\
-0.113260685498036	0.849047362492039\\
-0.101966518482552	0.849512661017778\\
-0.0829227425367965	0.849959592496447\\
-0.0688367206496902	0.850596316794826\\
-0.0516733925878886	0.85098814713229\\
-0.0384508647162145	0.851777930156241\\
-0.0131143662320881	0.852224861634911\\
0.0214936116718118	0.85267179311358\\
0.0370678207818979	0.85307586814909\\
0.0594906449645089	0.853822794729881\\
0.108374073860381	0.85401258754959\\
0.1218972969424	0.854839104667678\\
0.146652800129098	0.855041142185432\\
0.172383710515433	0.855469706617033\\
0.184914880251072	0.856222755546847\\
0.214693977828258	0.856571729441151\\
0.247075922369211	0.857630895822108\\
0.267909393635433	0.858108439045892\\
0.304222065997792	0.858941078513003\\
0.317883007284484	0.859418621736787\\
0.33685006262133	0.86008595778028\\
0.358419356630563	0.860294117647058\\
0.387850336590631	0.861034921878825\\
0.428809611207889	0.861463486310426\\
0.44053032444029	0.861922662487142\\
0.463017429135361	0.862369593965812\\
0.476524012352441	0.863373659205563\\
0.498108973191563	0.863863447127393\\
0.510931470370517	0.864310378606062\\
0.538028078744469	0.865149140422196\\
0.550072006289726	0.866091982171718\\
0.587125043902077	0.867169515599744\\
0.61228318927053	0.867438898956751\\
0.659444864279939	0.867818484596169\\
0.676577195236335	0.868589900573051\\
0.711440167719409	0.869208257824361\\
0.735076407160909	0.869832737424694\\
0.743281932294689	0.870469461723073\\
0.752221731716938	0.87121026595484\\
0.76299504075101	0.871920458441494\\
0.785212326325599	0.873126561199\\
0.823129362288739	0.873585737375715\\
0.833573863638824	0.873989812411225\\
0.867392711658001	0.874828574227358\\
0.890855770373504	0.875795905372972\\
0.921290058393109	0.87596120879659\\
0.970505101026617	0.876683645981289\\
0.985802706194452	0.876971396385364\\
1.01108176227698	0.877632610079834\\
1.02044461745494	0.878459127197922\\
1.05170734705607	0.879089729147278\\
1.08463422976496	0.880332565998921\\
1.10962709834244	0.881085614928735\\
1.12714312408854	0.881575402850565\\
1.15164230905379	0.881771318019297\\
1.17761313206124	0.882475388156927\\
1.20508211549157	0.88309986775726\\
1.24314199553284	0.883448841651564\\
1.26819727901442	0.883920262526325\\
1.30869756946113	0.884599843267864\\
1.34911388191393	0.885248812264289\\
1.40444204225517	0.885940637703873\\
1.41469170955227	0.886142675221628\\
1.43849682436377	0.886644707841504\\
1.45906744796139	0.887158985159425\\
1.47869081922573	0.887312043884997\\
1.49121588981058	0.887563060194935\\
1.50547530216857	0.887832443551941\\
1.53527284253491	0.888634471273937\\
1.56636279809404	0.889681392956849\\
1.58237955490333	0.89010995738845\\
1.6129485072059	0.890360973698388\\
1.65807769285243	0.8906854581966\\
1.67611029185689	0.891444629475436\\
1.69802831582411	0.892130332565998\\
1.72178500569689	0.89245481706421\\
1.72885012215859	0.893091541362589\\
1.74949829825917	0.894401724053484\\
1.80209590856561	0.894720086202673\\
1.84790646465379	0.895491502179555\\
1.88273919809519	0.89582210902679\\
1.90676530845999	0.896195572317186\\
1.9454214479161	0.896777195474359\\
1.97548135521058	0.897364940980554\\
2.01255014001372	0.897873095949453\\
2.03697370524441	0.899115932801096\\
2.06565122459205	0.89950776313856\\
2.10605990638016	0.900285301464465\\
2.14424208103917	0.900750599990203\\
2.16109368991614	0.901185286770827\\
2.20175229873538	0.902091394426213\\
2.22452547116866	0.902519958857814\\
2.29380959491792	0.903077092618895\\
2.3935488482818	0.903475045305382\\
2.43164637280388	0.903872997991869\\
2.52198279751095	0.904117891952784\\
2.5391581210699	0.904638291619728\\
2.58162238641236	0.905164813635695\\
2.59844170296773	0.905826027330165\\
2.62100530986041	0.906628055052162\\
2.63878567250467	0.907381103981975\\
2.70026844992802	0.907925993045011\\
2.7276582396246	0.90886271244551\\
2.74827764745342	0.909450457951706\\
2.79870974042863	0.910087182250085\\
2.84249805024524	0.910527991379732\\
2.87082368997527	0.911238183866385\\
2.93054786304291	0.911574913062643\\
2.98158362864903	0.912095312729587\\
3.02221984734826	0.912934074545721\\
3.08497225668905	0.913625899985306\\
3.12234516024564	0.914262624283684\\
3.14526169478327	0.91476465690356\\
3.19330640564484	0.915989126708135\\
3.27923475330891	0.916705441543811\\
3.33364690410039	0.917250330606846\\
3.41327561193228	0.918015624234706\\
3.46491353607894	0.918842141352793\\
3.49979558325601	0.919203359945143\\
3.52405754606167	0.919595190282607\\
3.58739972510665	0.920782925993044\\
3.64386600996474	0.921664544252338\\
3.68690883872609	0.92203188519371\\
3.78308728876698	0.922889014056913\\
3.8054032487625	0.923446147817994\\
3.82959495798927	0.924088994465396\\
3.86321590308993	0.924866532791301\\
3.90316592175333	0.925558358230885\\
3.92497211601173	0.926899152666895\\
3.99423616237052	0.927321594749473\\
4.05392124566586	0.929023607777832\\
4.07516274986135	0.929292991134838\\
4.11027967884387	0.929911348386148\\
4.17954060477342	0.930523583288435\\
4.23412900600131	0.931325611010432\\
4.2708810566369	0.931839888328353\\
4.30169504068621	0.932268452759954\\
4.35573275890318	0.932697017191555\\
4.45537033785597	0.933799040015673\\
4.48581066227337	0.93462555713376\\
4.55199154379125	0.935078610961453\\
4.60859819523268	0.935501053044031\\
4.67670368601623	0.936125532644364\\
4.76424030102211	0.936817358083949\\
4.86315709635421	0.937637752853014\\
4.88259803693953	0.938317333594553\\
5.00761434049231	0.938807121516383\\
5.06796313807375	0.939137728363618\\
5.12885969703649	0.940172405348484\\
5.22265038188168	0.940662193270313\\
5.39260605058408	0.941170348239212\\
5.43414478864449	0.941684625557133\\
5.49629713707903	0.942621344957633\\
5.59414520761452	0.943533574962041\\
5.70018176049551	0.944243767448694\\
5.74670137765159	0.945082529264828\\
5.83559614157144	0.945707008865161\\
5.87010175620381	0.946551893030317\\
5.96347256458876	0.947323309007199\\
5.9788657586078	0.948204927266493\\
6.02754209238318	0.949025322035558\\
6.17878998008477	0.949386540627908\\
6.21981590970582	0.949919184992898\\
6.28927198339912	0.950855904393397\\
6.31859012641922	0.95130895822109\\
6.37737407980767	0.952490571582504\\
6.41686411801298	0.953145662927952\\
6.45671254335894	0.953751775481216\\
6.51235492336174	0.954155850516726\\
6.53984308052475	0.95454768085419\\
6.68997269578351	0.955551746093941\\
6.7329016677545	0.956286427976686\\
6.76890279937856	0.956868051133859\\
6.83878415091902	0.957572121271489\\
6.91738766008943	0.957890483420679\\
7.02698871589012	0.958643532350492\\
7.09295099733357	0.95972718812754\\
7.14140170334705	0.960363912425919\\
7.24323182415672	0.961514914042219\\
7.35114996673195	0.962274085321056\\
7.45921148308484	0.962641426262428\\
7.60068523708765	0.962812852035069\\
7.70953509377334	0.963204682372532\\
7.78435305675087	0.963467943380516\\
7.8504829430926	0.963908752510163\\
7.92300708732841	0.964441396875153\\
8.00349200892882	0.965035264730371\\
8.0510375782708	0.965708723122887\\
8.10926304694949	0.966296468629083\\
8.19116863175839	0.96660870842925\\
8.36629835201733	0.96735563501004\\
8.42815074649351	0.968078072194739\\
8.49759788570518	0.968537248371455\\
8.58782773028781	0.969143360924719\\
9.01117616579442	0.97001885683499\\
9.10297363075552	0.970569868247049\\
9.14360344703837	0.970986187980604\\
9.21561915782742	0.971506587647548\\
9.4126026336309	0.971873928588921\\
9.47674801028521	0.972620855169711\\
9.60537015741575	0.972982073762061\\
9.67600431136618	0.973722877993828\\
9.73037937599107	0.974182054170544\\
9.89681522175072	0.974586129206054\\
10.0424314191796	0.975228975853455\\
10.2902094141787	0.975510603908507\\
10.3967683587409	0.97587794484988\\
10.5479722500336	0.976679972571876\\
10.7059877746721	0.977439143850712\\
10.9863648696565	0.97773301660381\\
11.328966315585	0.978106479894206\\
11.4024308837941	0.978620757212127\\
11.5851399562572	0.978786060635745\\
11.6491548744138	0.979361561443895\\
11.7691473531697	0.97973502473429\\
11.8675892277295	0.980237057354165\\
12.1878302470883	0.981020718029093\\
12.3152713286141	0.981565607092129\\
12.532108670944	0.982141107900279\\
12.8731207365845	0.982453347700446\\
12.9886041061405	0.982747220453543\\
13.1769377019255	0.983292109516579\\
13.4451364551505	0.983445168242151\\
13.6173005821966	0.983971690258118\\
13.896394205241	0.984149238379781\\
13.9810238935853	0.984351275897536\\
14.2011916140787	0.984773717980114\\
14.3782999501266	0.985349218788265\\
14.6239076523251	0.985606357447225\\
14.7742364702124	0.985924719596415\\
14.8721499806148	0.986157368859284\\
14.9001750210469	0.986579810941862\\
14.97888467824	0.987198168193172\\
15.2804383701543	0.987559386785522\\
15.5037491524392	0.987951217122986\\
15.7333075032184	0.988422637997747\\
15.9808480105673	0.988753244844982\\
16.0642886143116	0.989016505852966\\
16.2037441412114	0.989273644511926\\
16.5572731427766	0.989689964245482\\
16.8521519645539	0.990081794582946\\
17.150989257871	0.990369544987021\\
17.3860159383272	0.990700151834256\\
17.4678872130823	0.991018513983445\\
17.7710209797226	0.99134912083068\\
17.9145540747085	0.991814419356419\\
17.9994403889822	0.992022579223196\\
18.1716734082291	0.992347063721409\\
18.6423188595057	0.992653181172552\\
18.7731655649379	0.992873585737376\\
19.1226078121818	0.993240926678748\\
19.4457095437057	0.993681735808395\\
19.5252699853962	0.994018465004653\\
19.6010809876895	0.994336827153842\\
20.1915435780075	0.994667434001077\\
20.3935789832069	0.995010285546358\\
20.6397039746198	0.995316402997502\\
21.0726527277966	0.99556741930744\\
21.1852160964733	0.995628642797669\\
21.2044380974339	0.995671499240829\\
21.2821682129683	0.995775579174218\\
21.3592787722117	0.995793946221286\\
21.381818750417	0.995824557966401\\
21.7844264152939	0.995934760248812\\
21.7991547867739	0.995947004946858\\
21.8080206329387	0.995959249644904\\
21.8084770477553	0.996130675417544\\
21.9578005509779	0.996149042464613\\
21.9714707022582	0.996277611794093\\
22.2006863068947	0.996344957633345\\
22.6380610174166	0.996369447029436\\
22.7060813482329	0.996449037566734\\
22.8690742022194	0.996473526962825\\
23.0787014251058	0.996595973943283\\
23.4954491354043	0.996749032668854\\
23.6873881246577	0.996877601998335\\
23.7396243094899	0.996969437233678\\
23.8692524622259	0.996981681931724\\
23.9043521422966	0.997085761865112\\
24.6010349997647	0.997214331194593\\
24.8419844100683	0.997281677033844\\
24.8842399614081	0.997287799382867\\
24.9605892891811	0.997300044080913\\
24.9770019070516	0.997318411127982\\
25.1541306233771	0.997416368712348\\
25.5532501381741	0.997532693343782\\
25.9730432901715	0.997544938041828\\
26.3943805497937	0.997642895626194\\
26.6676387436169	0.99774085321056\\
26.6688102983891	0.997802076700789\\
26.9319499654353	0.997814321398834\\
27.1312679024723	0.997961257775383\\
27.1791983589863	0.998132683548024\\
27.4940024704252	0.99835921046187\\
27.5584887442847	0.998493902140373\\
27.8168415806125	0.998695939658128\\
28.3310363990812	0.998867365430768\\
29.1648574244162	0.998971445364157\\
29.3317570763616	0.999155115834844\\
29.4219793302741	0.999246951070187\\
29.7022554362859	0.999387765097713\\
30.035376612698	0.999430621540873\\
30.4025877333316	0.999473477984033\\
31.0309738574106	0.999528579125239\\
31.275079424653	0.999614292011559\\
32.8691657096248	0.999712249595925\\
33.2747310542945	0.999822451878337\\
35.9300751545876	1\\
};
\addlegendentry{$1^\circ$}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
-31.5540647651409	0\\
-31.5540647651409	0.000159181074594672\\
-29.1855048108789	0.000244893960914871\\
-26.2286326757	0.0004652985257384\\
-26.2222507429515	0.000471420874761264\\
-25.4033745645586	0.000612234902287345\\
-24.5250782133358	0.000667336043493227\\
-24.2410102835118	0.000838761816133626\\
-24.2130058145543	0.00108977812607136\\
-24.1090323130883	0.00127344859675749\\
-24.1084181486037	0.00140814027526071\\
-24.0412843945128	0.00154283195376392\\
-23.8598644112479	0.00159793309496981\\
-23.711512194768	0.00162242249106126\\
-23.6523906578174	0.0017020130283586\\
-23.6089634383964	0.00179997061272452\\
-23.5058877829641	0.00184894940490754\\
-23.2495459196515	0.00206935396973096\\
-23.2368524036386	0.00213669980898257\\
-23.0019675403296	0.00226526913846292\\
-22.8217531647166	0.00230812558162297\\
-22.8182865169462	0.0024917960523092\\
-22.7831600842321	0.0026815888720183\\
-22.7383966693484	0.00288974873879599\\
-22.6920972910622	0.00289587108781886\\
-22.5571926729022	0.00293872753097901\\
-22.4116143753176	0.00294484988000188\\
-22.4029976317153	0.00322035558603118\\
-22.3666607412409	0.00345912719792318\\
-22.3549910068119	0.00364279766860931\\
-22.2582720360407	0.00371014350786092\\
-22.1965510083292	0.00373463290395237\\
-22.1209076570247	0.00375299995102096\\
-22.1122607440497	0.00398564921389022\\
-22.1020905500382	0.00418156438262207\\
-21.9736877240623	0.00419380908066791\\
-21.774645949847	0.00426115491991952\\
-21.7678388489817	0.00448155948474294\\
-21.6128469006153	0.00460400646520043\\
-21.5113869319873	0.00481828868100098\\
-21.3622263953845	0.00492849096341264\\
-21.3610044108273	0.00523460841455625\\
-21.3586712828759	0.00532032130087645\\
-21.3584789798108	0.00557133761081419\\
-21.3110203534194	0.00586521036391208\\
-21.2590814468559	0.0060672478816669\\
-21.245129218794	0.00622642895626158\\
-21.2378715438307	0.00639785472890209\\
-21.2284353224528	0.00647744526619942\\
-21.1176157795914	0.00667336043493139\\
-20.9476045552072	0.00685703090561751\\
-20.7322058798342	0.00711416956457822\\
-20.6629059643385	0.00772028211784281\\
-20.5569259624479	0.00830190527501595\\
-20.3812892178073	0.00888965078121173\\
-20.3236085488407	0.00938556105206434\\
-20.2124856561544	0.00988759367193981\\
-20.1571906327793	0.0105488073664101\\
-20.0925453203877	0.0110814517313998\\
-19.9809524058419	0.011595729049321\\
-19.9082739457848	0.0119385805946018\\
-19.8041526231883	0.012697751873438\\
-19.6556026670452	0.0131201939560162\\
-19.4695046587511	0.0133895773130225\\
-19.4176881798053	0.0138671205368066\\
-19.3811687411959	0.0141977273840417\\
-19.2600779307163	0.0147977175882832\\
-19.2152080744162	0.0153303619532732\\
-19.1090920623016	0.0159732086006747\\
-18.9588922061739	0.0162242249106126\\
-18.9034636588942	0.0165854435029621\\
-18.8332124185531	0.0169589067933573\\
-18.727222181532	0.017405838272027\\
-18.6704498180264	0.0178282803546052\\
-18.6425374235432	0.0183180682764349\\
-18.5319033235117	0.0189915266689508\\
-18.4577525098503	0.0194813145907806\\
-18.4134704503821	0.0200323260028391\\
-18.3554790801723	0.0205894597639206\\
-18.2736838112139	0.0211710829210936\\
-18.2431963714937	0.021636381446832\\
-18.1823025864668	0.0221384140667075\\
-18.1696541621604	0.0225608561492856\\
-18.1367178825399	0.0230751334672069\\
-18.0978948470883	0.0236812460204714\\
-18.0423347584625	0.0242077680364384\\
-18.021303816605	0.0248751040799317\\
-17.9259538703841	0.0253159132095784\\
-17.903087359907	0.025579174217562\\
-17.8432900990997	0.0257444776411795\\
-17.7871662850601	0.0263077337512837\\
-17.7442942585825	0.0266934417397247\\
-17.7138715971216	0.0273607777832179\\
-17.6221682643648	0.0279117891952765\\
-17.5860168425477	0.0286097369838839\\
-17.5017338292367	0.0290505461135309\\
-17.4870788879058	0.0296505363177724\\
-17.462389542182	0.0301831806827624\\
-17.4162233537145	0.0307770485379809\\
-17.348640922484	0.0312239800166507\\
-17.3183647181457	0.0316219327031374\\
-17.2695409113574	0.0322647793505391\\
-17.1426177332146	0.0330545623744897\\
-17.1060770402727	0.0337096537199371\\
-17.0782438958648	0.0342300533868812\\
-17.0404970050618	0.0345790272811848\\
-16.981034670107	0.0353810550031811\\
-16.9464101101151	0.035870842925011\\
-16.9082922679066	0.0363545084978177\\
-16.8890020784186	0.0368626634667162\\
-16.8570156012367	0.0377504040750328\\
-16.799742205722	0.0381299897144508\\
-16.787569241159	0.0387789587108752\\
-16.7715982393081	0.0393789489151168\\
-16.7461239650695	0.0397707792525808\\
-16.7268689072334	0.0403524024097538\\
-16.6971791121772	0.0409401479159497\\
-16.6649686876339	0.0415952392613972\\
-16.6260237717925	0.041938090806678\\
-16.6085880518054	0.0427095067835599\\
-16.5814194494166	0.0431564382622296\\
-16.5636842209839	0.0437931625606085\\
-16.5383755506478	0.0442951951804841\\
-16.5216045739049	0.0446870255179479\\
-16.4959840064786	0.0452870157221894\\
-16.4556937467225	0.0455319096831043\\
-16.4269715214605	0.0460094529068883\\
-16.3916343300773	0.0466278101581985\\
-16.3528851377612	0.0472094333153715\\
-16.3397196262393	0.0477665670764531\\
-16.306503570236	0.0483910466767861\\
-16.2787717833239	0.0489298133907989\\
-16.2598130308619	0.049309399030217\\
-16.2224140414538	0.0497930646030239\\
-16.1796141879137	0.0501114267522134\\
-16.1475753720369	0.0504481559484714\\
-16.1284198305962	0.0507481510505923\\
-16.1057693419895	0.0511338590390331\\
-16.0797391608754	0.0515991575647715\\
-16.032270702399	0.0521807807219444\\
-16.0108893033647	0.0526338345496371\\
-15.9752475637692	0.0532277024048559\\
-15.9698575952786	0.0537236126757086\\
-15.9620402815786	0.0542378899936299\\
-15.9482276754813	0.0547889014056886\\
-15.9156662900548	0.0551439976490152\\
-15.892850117109	0.0555235832884333\\
-15.8755188798232	0.0559154136258971\\
-15.8521886471587	0.0565460155752531\\
-15.8452133630907	0.0570541705441515\\
-15.8317582927423	0.0575439584659814\\
-15.8130775754583	0.058045991085857\\
-15.7933551126422	0.0584378214233209\\
-15.7825629202356	0.0588725082039449\\
-15.7587929182583	0.0596500465298496\\
-15.7367941746829	0.0601398344516795\\
-15.7161019299845	0.0605806435813264\\
-15.7027125744444	0.0611928784836139\\
-15.6888026641116	0.0617867463388325\\
-15.6648984101004	0.062490816476463\\
-15.6519095107473	0.0628336680217438\\
-15.6418051342998	0.0637397756771292\\
-15.6215037432122	0.064419356418668\\
-15.6079908557236	0.0649948572268182\\
-15.5654158434394	0.0654968898466937\\
-15.5534191010438	0.0661581035411639\\
-15.5240940908706	0.0665621785766735\\
-15.5088094735124	0.0669784983102288\\
-15.4909624366117	0.0674744085810813\\
-15.4747533105523	0.0681907234167576\\
-15.4636963724978	0.0686437772444501\\
-15.435198656625	0.0691274428172571\\
-15.4186794144573	0.0695315178527668\\
-15.4079571868495	0.0702233432923516\\
-15.3702387379702	0.0706274183278611\\
-15.3595332195787	0.0709519028260736\\
-15.3543681103717	0.0714294460498578\\
-15.3345219923984	0.0717416858500243\\
-15.3096633898115	0.0722253514228312\\
-15.2794634326968	0.0727947298819583\\
-15.2737090879085	0.0732171719645366\\
-15.26420968929	0.0737498163295265\\
-15.2563065555652	0.0743314394866994\\
-15.2359611975402	0.0750048978792155\\
-15.2264249707311	0.0752804035852448\\
-15.1985813907036	0.0756232551305256\\
-15.1836031474773	0.0759599843267839\\
-15.1603770495797	0.0763089582210877\\
-15.1368902442875	0.0770497624528553\\
-15.1165943638639	0.0774783268844565\\
-15.0957748494197	0.0782130087672013\\
-15.0809245665606	0.0788925895087401\\
-15.0541990363872	0.0792538081010897\\
-15.0300123667312	0.0799640005877431\\
-15.0124889172478	0.0806680707253734\\
-15.0016552372376	0.0812068374393864\\
-14.9915631309177	0.0816415242200105\\
-14.9833272678474	0.0823639614047096\\
-14.9725119162987	0.0827741587892421\\
-14.9572405419553	0.0832945584561863\\
-14.9407395528882	0.0839496498016337\\
-14.9016963449649	0.0842190331586402\\
-14.8607958625563	0.0846414752412183\\
-14.8333891523832	0.0853088112847115\\
-14.8114967606854	0.0857863545084956\\
-14.8059668281018	0.0860067590733191\\
-14.7971414707836	0.0863128765244628\\
-14.7852880035244	0.0868332761914072\\
-14.7649523101563	0.0873475535093285\\
-14.7450570766447	0.0880026448547758\\
-14.7346908147073	0.0885536562668342\\
-14.7251473794124	0.089049566537687\\
-14.7045714771903	0.0893189498946935\\
-14.6936657928296	0.0898515942596835\\
-14.6710054079341	0.0904883185580624\\
-14.6557900926717	0.0909536170838007\\
-14.6468325738097	0.0915597296370653\\
-14.6253605991253	0.0920678846059637\\
-14.595372744315	0.0924842043395193\\
-14.5858487917796	0.0929495028652576\\
-14.565821356888	0.0932678650144469\\
-14.5510539094307	0.0935801048146135\\
-14.5453147950707	0.0939780575011001\\
-14.5363290190118	0.094455600724884\\
-14.5272771258118	0.0947249840818906\\
-14.5106153761402	0.0952025273056746\\
-14.4796671517781	0.0959372091884193\\
-14.4749215109684	0.096243326639563\\
-14.4555519951983	0.0965555664397294\\
-14.4350485269559	0.0970698437576509\\
-14.4169128638643	0.0978535044325786\\
-14.3947034742376	0.0981351324876306\\
-14.3827032039419	0.0984534946368202\\
-14.36451074176	0.0987412450408952\\
-14.3451927659936	0.0993718469902511\\
-14.3234866597269	0.0998616349120809\\
-14.3141724898686	0.100504481559483\\
-14.3021087717327	0.101006514179358\\
-14.2960050083103	0.10164936082676\\
-14.2854182565773	0.102261595729047\\
-14.2812425027125	0.102824851839151\\
-14.2625168518311	0.103651368957239\\
-14.2593234459627	0.104092178086886\\
-14.2523028450187	0.10431258265171\\
-14.2458529257671	0.104826859969631\\
-14.2336538899734	0.105328892589506\\
-14.2244502836993	0.106069696821274\\
-14.2034948932046	0.106761522260858\\
-14.1883641940596	0.107098251457116\\
-14.1757463997536	0.107551305284809\\
-14.1643422672335	0.108071704951754\\
-14.1278733651566	0.10883087623059\\
-14.1204875025585	0.109283930058282\\
-14.1117489414617	0.109951266101776\\
-14.0941746968114	0.110887985502275\\
-14.065628580383	0.111353284028013\\
-14.054844950789	0.111726747318409\\
-14.035393081407	0.112228779938285\\
-14.0260390096235	0.113018562962235\\
-14.0145261071818	0.113508350884065\\
-14.0052690121867	0.113857324778369\\
-13.9921915654529	0.114438947935542\\
-13.9790610022886	0.114794044178868\\
-13.9687599503664	0.115247098006561\\
-13.9401810857836	0.116134838614878\\
-13.9263317341015	0.116294019689472\\
-13.9126988131497	0.116532791301365\\
-13.9057645984445	0.116753195866188\\
-13.8925078157018	0.117316451976292\\
-13.8765696283422	0.117714404662779\\
-13.8602570761814	0.11818582553754\\
-13.8549287993319	0.118338884263112\\
-13.8361013833048	0.118681735808393\\
-13.8315877669848	0.119453151785275\\
-13.8278586120272	0.120016407895379\\
-13.8170339680203	0.120775579174215\\
-13.807450334254	0.12159597394328\\
-13.8020169107229	0.121993926629767\\
-13.7996031022178	0.122465347504528\\
-13.7908426547112	0.122924523681244\\
-13.7580157651945	0.123536758583531\\
-13.7455051953454	0.123861243081744\\
-13.7338536190976	0.124357153352596\\
-13.719799111463	0.124644903756671\\
-13.7069693349316	0.125134691678501\\
-13.6960912363592	0.125606112553262\\
-13.6803582582677	0.126230592153595\\
-13.6714768372555	0.126720380075425\\
-13.658151563053	0.127014252828523\\
-13.6467713680901	0.127577508938628\\
-13.6383576409248	0.128140765048732\\
-13.6296074186573	0.128508105990105\\
-13.6222902128687	0.1288815692805\\
-13.6137081857864	0.12941421364549\\
-13.6039917773603	0.129879512171228\\
-13.5937492442113	0.130240730763578\\
-13.5808428782055	0.130442768281332\\
-13.5699467565181	0.130944800901208\\
-13.5623982517583	0.131410099426946\\
-13.5566198875245	0.131942743791936\\
-13.5458486689912	0.132628446882498\\
-13.53387601388	0.133081500710191\\
-13.524427582726	0.133430474604495\\
-13.514482383171	0.133895773130233\\
-13.5071614771425	0.134446784542292\\
-13.4938553693791	0.135071264142625\\
-13.4890093471913	0.135597786158592\\
-13.4803515573752	0.135873291864621\\
-13.4671188381434	0.136491649115931\\
-13.4451206445502	0.137005926433853\\
-13.4356861795236	0.137630406034186\\
-13.4223309559422	0.138138561003084\\
-13.4187430119578	0.138695694764165\\
-13.4093582016989	0.139375275505704\\
-13.4018135258018	0.139687515305871\\
-13.3966993583896	0.139999755106037\\
-13.3904560811332	0.140256893764998\\
-13.3826761010816	0.140654846451485\\
-13.3671920788119	0.141365038938138\\
-13.3540223763144	0.141983396189448\\
-13.3473180868107	0.142356859479844\\
-13.3345018563062	0.142736445119262\\
-13.318745973784	0.143060929617474\\
-13.3122769663542	0.143526228143213\\
-13.2979082659995	0.144113973649408\\
-13.284083914563	0.14479967673997\\
-13.2536849905172	0.145197629426457\\
-13.2521634292369	0.145595582112944\\
-13.24460423137	0.146189449968162\\
-13.2383379440498	0.146624136748786\\
-13.2214388256334	0.147064945878433\\
-13.2162044793682	0.147352696282508\\
-13.20124818495	0.147756771318018\\
-13.1968512015565	0.148228192192779\\
-13.1841955023564	0.148681246020472\\
-13.1741651024497	0.149250624479599\\
-13.1592790804769	0.149501640789537\\
-13.1526674171746	0.150199588578144\\
-13.1410604996901	0.150775089386295\\
-13.1267096485285	0.151368957241513\\
-13.1215644843394	0.151822011069206\\
-13.1106015126899	0.152360777783219\\
-13.1055933224477	0.152826076308957\\
-13.0961563197766	0.153346475975901\\
-13.079326817327	0.15389748738796\\
-13.0716058784816	0.154521966988293\\
-13.0537961910774	0.154907674976733\\
-13.0418169026829	0.155440319341723\\
-13.022911582339	0.15592398491453\\
-13.017664324318	0.156175001224468\\
-13.0118024730376	0.156640299750206\\
-13.0028321266691	0.156872949013076\\
-12.9844418280425	0.157130087672036\\
-12.972965778078	0.157717833178232\\
-12.9682047726376	0.158146397609833\\
-12.9543259296199	0.15863006318264\\
-12.930669109552	0.159254542782973\\
-12.9227782701638	0.159566782583139\\
-12.9187722490477	0.160056570504969\\
-12.9078254978328	0.160387177352205\\
-12.8962770190156	0.161060635744721\\
-12.8897925610238	0.161709604741145\\
-12.8846044404239	0.161856541117694\\
-12.8697386211159	0.162407552529753\\
-12.8664467526565	0.163056521526177\\
-12.8606105462751	0.163417740118527\\
-12.8470062221288	0.164072831463974\\
-12.8376924689229	0.164525885291667\\
-12.8336670498206	0.164850369789879\\
-12.8292653129531	0.165242200127342\\
-12.8256865080994	0.165621785766761\\
-12.8133337542316	0.166221775971002\\
-12.8074758592282	0.166564627516283\\
-12.7903811862861	0.167097271881273\\
-12.7777239260288	0.16762379389724\\
-12.7688675525206	0.168168682960276\\
-12.7601989192569	0.168719694372334\\
-12.7555443838769	0.169093157662729\\
-12.7518008753642	0.169546211490422\\
-12.7456089586739	0.16992579712984\\
-12.7344938640272	0.170354361561441\\
-12.7058663433815	0.170984963510797\\
-12.7028753613485	0.171493118479695\\
-12.6910910781944	0.171817602977908\\
-12.6827979529811	0.172172699221234\\
-12.6741944779962	0.172552284860652\\
-12.6636533714564	0.173158397413917\\
-12.6521171512423	0.173654307684769\\
-12.6411209717319	0.174101239163439\\
-12.6301381435282	0.174756330508886\\
-12.6227832816506	0.175154283195373\\
-12.6155446729034	0.175619581721111\\
-12.608438638849	0.176011412058575\\
-12.6023005368386	0.176648136356954\\
-12.5971545550319	0.177578733408431\\
-12.593097051651	0.178184845961696\\
-12.5832091173689	0.178503208110885\\
-12.5658461640693	0.178931772542486\\
-12.5569305526211	0.17945217220943\\
-12.5529923688389	0.179886858990054\\
-12.5406605096049	0.180290934025564\\
-12.5150785516728	0.180719498457165\\
-12.4995977486393	0.181197041680949\\
-12.4972167808392	0.181784787187145\\
-12.4841082074905	0.182299064505066\\
-12.4770183810806	0.182782730077873\\
-12.4686949482283	0.183082725179994\\
-12.4591921609389	0.183805162364693\\
-12.4474800104439	0.184129646862905\\
-12.4399136438742	0.184545966596461\\
-12.4379470402914	0.185188813243862\\
-12.4301605184913	0.185690845863738\\
-12.4233809106223	0.186174511436545\\
-12.4179525214047	0.186388793652345\\
-12.4139691852525	0.186988783856587\\
-12.4060537992587	0.187552039966691\\
-12.3928135813461	0.188072439633636\\
-12.3822870331347	0.188445902924031\\
-12.3711818918397	0.188886712053678\\
-12.3667328120654	0.189235685947981\\
-12.3621214612102	0.189707106822742\\
-12.3570327322452	0.190166282999458\\
-12.3521085012574	0.190509134544739\\
-12.3467756714114	0.190747906156631\\
-12.3380445399447	0.191151981192141\\
-12.3276338315747	0.191751971396382\\
-12.3141093460795	0.192051966498503\\
-12.3002340409393	0.192229514620166\\
-12.29778928813	0.192884605965614\\
-12.2943044138094	0.193429495028649\\
-12.2879043191215	0.193735612479793\\
-12.2832758901379	0.194292746240874\\
-12.2787037324641	0.19475192241759\\
-12.2704018171118	0.195229465641374\\
-12.2657549149827	0.195749865308318\\
-12.2573677964694	0.19616006269285\\
-12.2447551329547	0.19647842484204\\
-12.2379572992416	0.196821276387321\\
-12.2313128165384	0.197317186658173\\
-12.2168997456188	0.198039623842872\\
-12.2105470323369	0.198517167066657\\
-12.2051248463299	0.198878385659006\\
-12.2017906200367	0.199294705392561\\
-12.1954447227595	0.200090610765535\\
-12.1871259576156	0.200555909291273\\
-12.1794987581396	0.201204878287698\\
-12.1685512447298	0.201939560170443\\
-12.1619835522574	0.202459959837387\\
-12.1498319608128	0.202815056080713\\
-12.1450422100047	0.203292599304498\\
-12.1360470815295	0.203837488367533\\
-12.1297818432917	0.204112994073563\\
-12.1248320602722	0.204872165352399\\
-12.1003070844699	0.205325219180092\\
-12.085479915135	0.20596194347847\\
-12.0796337920403	0.206329284419843\\
-12.0683620143942	0.206904785227993\\
-12.0666986949197	0.207419062545914\\
-12.063441615932	0.207914972816767\\
-12.0564238941625	0.208325170201299\\
-12.0524363420026	0.208839447519221\\
-12.0431499125959	0.209347602488119\\
-12.0389389288037	0.209653719939263\\
-12.036268221545	0.210131263163047\\
-12.0261732154783	0.210565949943671\\
-12.0208731637415	0.210914923837975\\
-12.0155584831272	0.211404711759804\\
-12.0113071667974	0.211998579615023\\
-12.0022021545622	0.212127148944503\\
-11.9921093000008	0.212390409952487\\
-11.9861854878596	0.212696527403631\\
-11.9815210942825	0.213253661164712\\
-11.9748134977091	0.213639369153153\\
-11.9684104624168	0.213884263114068\\
-11.9614606126816	0.21420874761228\\
-11.946683751453	0.214484253318309\\
-11.9299208992524	0.215047509428414\\
-11.9174757732797	0.215549542048289\\
-11.9100925121187	0.215782191311158\\
-11.9021436414457	0.2163821815154\\
-11.8924680996165	0.216725033060681\\
-11.8821749113749	0.217306656217854\\
-11.877031471453	0.217955625214278\\
-11.8736239005317	0.218671940049954\\
-11.863893215619	0.219308664348333\\
-11.8554222969434	0.219896409854529\\
-11.8484197056629	0.220416809521473\\
-11.8410899548655	0.220820884556983\\
-11.8306812100425	0.221108634961058\\
-11.828674997631	0.221616789929956\\
-11.8228514107089	0.222375961208793\\
-11.8076383104354	0.222963706714988\\
-11.7925597757189	0.22364940980555\\
-11.790469111766	0.224108585982266\\
-11.7866869698976	0.224445315178524\\
-11.7814243687879	0.224549395111913\\
-11.7754659789926	0.225173874712246\\
-11.7674676461329	0.225755497869419\\
-11.7634107738809	0.226122838810791\\
-11.7510599610857	0.226306509281477\\
-11.7483843352264	0.226833031297444\\
-11.7363070897972	0.227304452172206\\
-11.7244606385798	0.227604447274327\\
-11.72148909017	0.228296272713911\\
-11.7121474275639	0.228700347749421\\
-11.6954280838504	0.229257481510502\\
-11.6837643486217	0.229679923593081\\
-11.6731893459616	0.230022775138362\\
-11.6641114963388	0.230512563060192\\
-11.6587434635172	0.230922760444724\\
-11.6429981080346	0.231345202527302\\
-11.6345621122974	0.232116618504184\\
-11.6213448952339	0.232563549982854\\
-11.6164764815106	0.233034970857615\\
-11.6078964870528	0.233267620120485\\
-11.6028976987976	0.23368393985404\\
-11.5974394220027	0.234271685360236\\
-11.5919173652822	0.234675760395745\\
-11.5859279813119	0.235202282411712\\
-11.5789095484313	0.235630846843313\\
-11.5669797618057	0.235930841945434\\
-11.5562959601217	0.236463486310424\\
-11.5441902729555	0.236867561345934\\
-11.5308578493165	0.23771244551109\\
-11.526187982132	0.23820223343292\\
-11.5156223058012	0.238459372091881\\
-11.5083146471676	0.238832835382276\\
-11.5012677364345	0.239475682029678\\
-11.4922056131615	0.239983836998576\\
-11.4863923654519	0.240308321496788\\
-11.4788046104692	0.240987902238327\\
-11.4742222844074	0.241691972375958\\
-11.4668212419486	0.242034823921239\\
-11.4529266952819	0.242494000097954\\
-11.4418713531938	0.24303888916099\\
-11.4381170307239	0.243791938090803\\
-11.4289672117455	0.244177646079244\\
-11.4236589051062	0.244673556350097\\
-11.4155682109441	0.245249057158247\\
-11.4074604351766	0.245500073468185\\
-11.4030629061511	0.245983739040992\\
-11.3987770425634	0.246540872802073\\
-11.385182258252	0.246889846696377\\
-11.3803857762987	0.247269432335795\\
-11.3684611082765	0.247912278983197\\
-11.3579336406127	0.248322476367729\\
-11.3496530779192	0.248640838516919\\
-11.3441459627238	0.249216339325069\\
-11.3406026741341	0.249779595435173\\
-11.3334363370627	0.250495910270849\\
-11.3307188526734	0.250942841749519\\
-11.3212960216138	0.251518342557669\\
-11.3108120987663	0.252099965714842\\
-11.2948787625221	0.252822402899541\\
-11.2869590359718	0.253306068472348\\
-11.2755904155119	0.253514228339126\\
-11.26641585345	0.254040750355093\\
-11.2586037618481	0.254720331096632\\
-11.2491721970234	0.25522848606553\\
-11.2404228257055	0.255559092912765\\
-11.2362077171947	0.255993779693389\\
-11.2324067365035	0.256489689964242\\
-11.2263074959511	0.257034579027278\\
-11.2235359259339	0.257512122251062\\
-11.2183939727604	0.258112112455304\\
-11.2114035495588	0.258442719302539\\
-11.1928974034368	0.259097810647986\\
-11.191311380358	0.259593720918839\\
-11.1819689886332	0.260089631189692\\
-11.1743054948192	0.260579419111521\\
-11.1726935021546	0.261081451731397\\
-11.1665587192552	0.261436547974723\\
-11.1639490357199	0.26211000636724\\
-11.1623978256579	0.262624283685161\\
-11.1570717228163	0.263071215163831\\
-11.1527016163944	0.26321815154038\\
-11.1446010167397	0.263848753489736\\
-11.1267298286771	0.264387520203748\\
-11.1192030665707	0.264907919870693\\
-11.1134491640444	0.265177303227699\\
-11.110292958805	0.26556301121614\\
-11.0963292369431	0.266083410883085\\
-11.0956062598455	0.266236469608656\\
-11.0813209819093	0.266493608267617\\
-11.0752851995048	0.267050742028699\\
-11.0710144150314	0.267669099280009\\
-11.0604308339439	0.26814052015477\\
-11.0508415760044	0.268581329284417\\
-11.0474774228757	0.269236420629864\\
-11.0432917393508	0.269885389626289\\
-11.0352083366149	0.270344565803004\\
-11.032532254547	0.270724151442423\\
-11.0267617059324	0.271122104128909\\
-11.0210695582224	0.271458833325167\\
-11.0182658325464	0.27191188715286\\
-11.0169913853789	0.272328206886416\\
-11.0120746491545	0.27276289366704\\
-11.0092106006472	0.273166968702549\\
-11.0019447348946	0.273730224812654\\
-10.979209111749	0.274103688103049\\
-10.9751396389934	0.274599598373902\\
-10.9699598937055	0.274966939315274\\
-10.9637383568899	0.275254689719349\\
-10.9493680277077	0.275824068178476\\
-10.9445169824451	0.276448547778809\\
-10.938707698032	0.276944458049662\\
-10.934887992761	0.277489347112698\\
-10.9262711719886	0.277795464563841\\
-10.917402152902	0.278058725571825\\
-10.908442261398	0.278652593427044\\
-10.9040503181073	0.279093402556691\\
-10.8984682053483	0.279589312827543\\
-10.8955838429359	0.280134201890579\\
-10.8892057645753	0.280611745114363\\
-10.8830094353969	0.281156634177399\\
-10.8731057295345	0.28175662438164\\
-10.8658687954176	0.282001518342555\\
-10.8570683044144	0.282423960425134\\
-10.8541202533905	0.283287211637358\\
-10.8501441677363	0.283942302982806\\
-10.8397276024246	0.284303521575155\\
-10.8350987810369	0.28446270264975\\
-10.8338247453436	0.284830043591122\\
-10.8224668728545	0.285307586814906\\
-10.815067171378	0.286378997893909\\
-10.7990222255275	0.286630014203847\\
-10.7968720923577	0.287144291521768\\
-10.7943581828608	0.287542244208255\\
-10.7894818198517	0.287756526424056\\
-10.7836255649342	0.288123867365428\\
-10.7766246759142	0.288546309448006\\
-10.7709073911428	0.288968751530585\\
-10.7652323836154	0.289660576970169\\
-10.7606123794931	0.290309545966594\\
-10.7530630538715	0.290615663417737\\
-10.7447026040933	0.291087084292499\\
-10.7413217358622	0.291680952147717\\
-10.736916004827	0.291968702551792\\
-10.7354152943532	0.292519713963851\\
-10.7284007063279	0.29315643826223\\
-10.7202277754952	0.293505412156534\\
-10.7151117565497	0.294148258803935\\
-10.705201013531	0.294876818337657\\
-10.6954493085117	0.295280893373167\\
-10.6870720995082	0.295495175588968\\
-10.678137325925	0.295899250624477\\
-10.6675382250105	0.296327815056078\\
-10.6628947663278	0.296670666601359\\
-10.6536998985628	0.297166576872212\\
-10.6486268392474	0.297668609492088\\
-10.6427207553181	0.298152275064895\\
-10.631450796566	0.298605328892587\\
-10.6280510855113	0.298825733457411\\
-10.620502307012	0.299419601312629\\
-10.6110840700126	0.299817553999116\\
-10.6033425577935	0.300221629034626\\
-10.5957041743167	0.300539991183815\\
-10.5876374104058	0.30091345447421\\
-10.5827885769436	0.30172160454523\\
-10.5792771228981	0.302131801929762\\
-10.5729265146898	0.302529754616249\\
-10.5630112252078	0.302872606161529\\
-10.5542602589463	0.30321545770681\\
-10.5457071147891	0.303674633883526\\
-10.5420063760218	0.304378704021156\\
-10.5311467386475	0.304721555566437\\
-10.5279684140861	0.305248077582404\\
-10.5212479812799	0.305743987853257\\
-10.5158452423507	0.306294999265315\\
-10.5123756983662	0.306662340206688\\
-10.4977800292873	0.307005191751969\\
-10.4924331925924	0.307384777391387\\
-10.481829059637	0.307819464172011\\
-10.4770158347532	0.307997012293674\\
-10.47056497146	0.308364353235047\\
-10.4678024653128	0.309141891560951\\
-10.4652253055003	0.309423519616004\\
-10.4612227617686	0.310152079149726\\
-10.4595648811562	0.310415340157709\\
-10.4537669001985	0.310874516334424\\
-10.4496698191816	0.311266346671888\\
-10.4470559034366	0.311535730028895\\
-10.4379033351659	0.312141842582159\\
-10.4323449092723	0.312435715335257\\
-10.4285201094524	0.312919380908064\\
-10.4237586431232	0.313396924131848\\
-10.4163686987559	0.313831610912472\\
-10.4137897409325	0.314272420042119\\
-10.4115479594963	0.314719351520789\\
-10.4077280718968	0.315264240583825\\
-10.4050270756225	0.316078513003867\\
-10.3986294653043	0.31661727971788\\
-10.3915700788321	0.316739726698337\\
-10.3889152833745	0.317186658177007\\
-10.3810754802245	0.317676446098837\\
-10.3745044260058	0.318043787040209\\
-10.3690571082101	0.318466229122787\\
-10.3602751495168	0.3190049958368\\
-10.3538154346592	0.319372336778173\\
-10.3518895359492	0.319776411813683\\
-10.3456251512803	0.320241710339421\\
-10.3279533662371	0.320700886516137\\
-10.3210158224472	0.321153940343829\\
-10.3152434107528	0.321527403634224\\
-10.3073045216727	0.322060047999215\\
-10.2989611790348	0.322751873438799\\
-10.2925296639619	0.323217171964538\\
-10.2850353478506	0.323817162168779\\
-10.2817155325636	0.324747759220256\\
-10.2769896364909	0.325151834255766\\
-10.2642410864273	0.325519175197138\\
-10.2533621594924	0.326223245334768\\
-10.2480214238602	0.326541607483958\\
-10.2370251810654	0.327055884801879\\
-10.2309553316662	0.327606896213938\\
-10.224773508031	0.328023215947493\\
-10.2221864207626	0.32846402507714\\
-10.2152785726528	0.328904834206787\\
-10.2092328289347	0.329492579712982\\
-10.2044761805497	0.330374197972276\\
-10.2003076599875	0.33076602830974\\
-10.1891395597608	0.331494587843462\\
-10.1805300621156	0.331861928784834\\
-10.1748076157302	0.33236396140471\\
-10.1720329775774	0.333074153891363\\
-10.1628124107548	0.333478228926872\\
-10.1580064037203	0.333986383895771\\
-10.1522835510632	0.334445560072486\\
-10.148311677732	0.334929225645293\\
-10.1421900003169	0.335382279472986\\
-10.1352927617574	0.335780232159473\\
-10.129839386897	0.336196551893028\\
-10.1240734646268	0.336729196258018\\
-10.1176852244895	0.337133271293528\\
-10.1145086365332	0.337818974384089\\
-10.1125363772285	0.338321007003965\\
-10.1048126947738	0.338712837341429\\
-10.1023348210101	0.339392418082968\\
-10.0948952312884	0.339869961306752\\
-10.0923560733039	0.340102610569621\\
-10.0850423089084	0.340531175001222\\
-10.0780795777046	0.340880148895526\\
-10.0690595426672	0.341327080374196\\
-10.0606077844143	0.341688298966545\\
-10.0555524487603	0.342153597492284\\
-10.0486659626302	0.342814811186754\\
-10.0378416248533	0.343176029779103\\
-10.0315937921645	0.34353112602243\\
-10.0245452283514	0.343904589312825\\
-10.0171199803146	0.344173972669832\\
-10.0099689760351	0.344314786697358\\
-10.008281156855	0.34463927119557\\
-10.004362259945	0.345000489787919\\
-9.99618771854324	0.345239261399811\\
-9.98868070647055	0.345575990596069\\
-9.98720504489997	0.346041289121808\\
-9.98210191089655	0.346475975902432\\
-9.97632800021752	0.346831072145758\\
-9.9705487462627	0.347406572953908\\
-9.96645080773582	0.347975951413036\\
-9.95954681373407	0.348294313562225\\
-9.95248715521954	0.348698388597735\\
-9.95157436002678	0.349231032962725\\
-9.94831816969194	0.349665719743349\\
-9.94201798655529	0.350173874712247\\
-9.94048486843097	0.350473869814368\\
-9.93723116850121	0.351379977469753\\
-9.93025361772197	0.351900377136697\\
-9.92626418484592	0.35271464955674\\
-9.91805551950942	0.353314639760981\\
-9.9106140093063	0.35386565117304\\
-9.90229000413291	0.354379928490961\\
-9.89785773351117	0.354759514130379\\
-9.89511245218473	0.355322770240483\\
-9.89032734308495	0.355941127491793\\
-9.88600193624723	0.356596218837241\\
-9.88342089654874	0.356951315080567\\
-9.87344490060989	0.357422735955329\\
-9.86362204823168	0.357734975755495\\
-9.85801172233847	0.358114561394913\\
-9.85421465487915	0.358396189449965\\
-9.84834946455633	0.359039036097367\\
-9.84357164386092	0.359632903952586\\
-9.83855855462941	0.360141058921484\\
-9.82669291783874	0.360710437380611\\
-9.81974552415046	0.361194102953418\\
-9.81441579415018	0.361500220404562\\
-9.81049458828836	0.361904295440072\\
-9.80818346827278	0.362436939805062\\
-9.80324182123468	0.362871626585686\\
-9.79751944110728	0.363116520546601\\
-9.78804248902482	0.363759367194002\\
-9.78507602661745	0.363943037664688\\
-9.78179083755523	0.364236910417786\\
-9.7756356460242	0.364512416123815\\
-9.76704095200534	0.364934858206394\\
-9.76126312455041	0.36524709800656\\
-9.75489524746614	0.366091982171716\\
-9.75112260489671	0.366514424254295\\
-9.74291549238986	0.36737767546652\\
-9.74036391225339	0.36803888916099\\
-9.73411294353458	0.368363373659202\\
-9.72878187051403	0.368589900573049\\
-9.72610307834642	0.368871528628101\\
-9.72482579200197	0.369544987020617\\
-9.71931578107928	0.369912327961989\\
-9.71311465775123	0.370818435617374\\
-9.69935451131555	0.371210265954838\\
-9.69681579211637	0.371644952735462\\
-9.68739423491416	0.372012293676834\\
-9.68312989115497	0.372281677033841\\
-9.66855397184924	0.372857177841991\\
-9.66128216833707	0.373114316500951\\
-9.6419697679447	0.373518391536461\\
-9.64093365776332	0.373763285497376\\
-9.63722155989223	0.374106137042657\\
-9.63147617203421	0.374675515501784\\
-9.62557058131402	0.375189792819706\\
-9.62188876854746	0.375765293627856\\
-9.61594430521327	0.376120389871182\\
-9.60851365766769	0.37637140618112\\
-9.60481645068133	0.376714257726401\\
-9.59906567934926	0.377008130479499\\
-9.59239403191091	0.377553019542535\\
-9.5812258616342	0.377895871087816\\
-9.57693256086316	0.378275456727234\\
-9.56767785605731	0.378661164715675\\
-9.56567587570835	0.379199931429688\\
-9.56364426784527	0.379518293578877\\
-9.55766416961674	0.379867267473181\\
-9.55199847143347	0.38027134250869\\
-9.55023449295001	0.380650928148109\\
-9.54596086345498	0.38125091835235\\
-9.53834649291433	0.381795807415386\\
-9.53397970872242	0.382169270705781\\
-9.53123643904205	0.382732526815885\\
-9.52110113110296	0.383179458294555\\
-9.51798377070475	0.38359577802811\\
-9.51352876986043	0.384195768232352\\
-9.50948045369818	0.384691678503205\\
-9.50624184487131	0.384967184209234\\
-9.50228429066564	0.385334525150606\\
-9.49699369845206	0.385622275554681\\
-9.490267135903	0.386271244551106\\
-9.48410891730299	0.386858990057302\\
-9.47746102006679	0.387158985159422\\
-9.47105817074296	0.387520203751772\\
-9.46997368409465	0.387783464759756\\
-9.4666501835766	0.388138561003082\\
-9.46131850172026	0.388854875838758\\
-9.45649452124875	0.38932629671352\\
-9.44881000867852	0.389993632757013\\
-9.44703121900598	0.390428319537637\\
-9.44205774093692	0.390979330949696\\
-9.4325548412624	0.391444629475434\\
-9.43028654540444	0.391928295048241\\
-9.42489442649988	0.392558896997597\\
-9.41363133563481	0.393060929617472\\
-9.41003742414691	0.393813978547286\\
-9.40604113008814	0.394205808884749\\
-9.40228164197708	0.394658862712442\\
-9.39394481422002	0.39508130479502\\
-9.38860169173463	0.395411911642256\\
-9.37886176218789	0.395705784395353\\
-9.36976231680046	0.396293529901549\\
-9.367751807376	0.396740461380219\\
-9.36463836790287	0.397224126953026\\
-9.35424984556728	0.397946564137725\\
-9.35241726149224	0.398601655483172\\
-9.34118935580915	0.399060831659888\\
-9.33109670125973	0.399746534750449\\
-9.31998976563078	0.400401626095897\\
-9.31726984984038	0.400811823480429\\
-9.31338009734641	0.401307733751282\\
-9.30336816952268	0.401932213351615\\
-9.29466414359695	0.40221996375569\\
-9.28693993537798	0.402526081206834\\
-9.28129285590274	0.403303619532739\\
-9.26877181640283	0.403670960474111\\
-9.26281111395367	0.404203604839101\\
-9.25771991179223	0.404552578733405\\
-9.25434319236463	0.405017877259143\\
-9.25245000268082	0.405575011020225\\
-9.25101360693888	0.406211735318603\\
-9.24684521286183	0.406817847871868\\
-9.23222946043688	0.407062741832783\\
-9.22937328767318	0.407815790762596\\
-9.22844650182431	0.408201498751037\\
-9.22379875504081	0.408838223049416\\
-9.22147017749773	0.409168829896651\\
-9.21828613460629	0.409517803790955\\
-9.21490631186131	0.410001469363762\\
-9.21110944817089	0.410472890238523\\
-9.20740068970447	0.411109614536902\\
-9.19719579861681	0.411366753195862\\
-9.19102305385471	0.411721849439189\\
-9.18350726839967	0.412321839643431\\
-9.18069613655956	0.412829994612329\\
-9.17414839936489	0.413393250722433\\
-9.16415225955029	0.413674878777486\\
-9.16021796468257	0.414213645491499\\
-9.15044430958587	0.414415683009253\\
-9.14634325077289	0.41472792280942\\
-9.13777963592677	0.415144242542975\\
-9.1352133376651	0.415456482343142\\
-9.12995036269233	0.4160074937552\\
-9.12208772910106	0.416295244159275\\
-9.11516719499527	0.416766665034036\\
-9.11361564028073	0.417323798795118\\
-9.10879981154838	0.417636038595284\\
-9.10474313862138	0.418248273497572\\
-9.10165481182943	0.418744183768424\\
-9.09754250235397	0.419123769407843\\
-9.09291935130361	0.419491110349215\\
-9.08834360895328	0.419944164176908\\
-9.08307296827149	0.420476808541898\\
-9.08000757901129	0.420684968408675\\
-9.07297964279999	0.420868638879361\\
-9.06495293684028	0.421493118479695\\
-9.05955212891849	0.421946172307387\\
-9.05319135486378	0.422478816672377\\
-9.04962401074502	0.423042072782482\\
-9.04547946658845	0.423513493657243\\
-9.0333247965009	0.423862467551547\\
-9.02673776871832	0.424254297889011\\
-9.0191809186132	0.424542048293086\\
-9.01302754153846	0.424891022187389\\
-9.00749352612704	0.425166527893419\\
-9.00045615963768	0.42559509232502\\
-8.99839449243104	0.425986922662484\\
-8.99247615817516	0.426207327227307\\
-8.98815991716089	0.426556301121611\\
-8.98562129030064	0.426990987902235\\
-8.98149891178878	0.427603222804522\\
-8.9730529526526	0.427976686094917\\
-8.9712065477206	0.428576676299159\\
-8.96470283925436	0.428864426703234\\
-8.95902233648911	0.429617475633047\\
-8.95237131710743	0.430131752950969\\
-8.94848252910165	0.430370524562861\\
-8.93552060449201	0.430823578390553\\
-8.92953009524058	0.431478669736001\\
-8.92571425372382	0.432121516383403\\
-8.91793443752339	0.432397022089432\\
-8.91465611409919	0.432721506587644\\
-8.90429129383122	0.43330925209384\\
-8.90173558671341	0.433762305921533\\
-8.89467248081397	0.433915364647105\\
-8.88889724247761	0.43433168438066\\
-8.88344526667661	0.43490718518881\\
-8.87805528800888	0.435109222706565\\
-8.87023971738512	0.435403095459663\\
-8.86562276110143	0.43588676103247\\
-8.86426897450716	0.436070431503156\\
-8.8602165211694	0.436407160699414\\
-8.85844806930107	0.436768379291763\\
-8.85421101451134	0.437258167213593\\
-8.84067086117686	0.437747955135423\\
-8.83554498533698	0.438298966547481\\
-8.82573612583868	0.439137728363615\\
-8.8229097937889	0.439541803399125\\
-8.8153408522221	0.440251995885778\\
-8.80750839432738	0.440827496693928\\
-8.79957650655372	0.441243816427483\\
-8.79463001113814	0.441537689180581\\
-8.79281220202105	0.441954008914137\\
-8.78922994951925	0.442376450996715\\
-8.78639807243981	0.443086643483368\\
-8.782902068163	0.443509085565947\\
-8.77718663071282	0.444004995836799\\
-8.76921856047694	0.444458049664492\\
-8.7606934091303	0.444849880001956\\
-8.7558921921991	0.445376402017923\\
-8.75118666737757	0.445786599402455\\
-8.74560050521153	0.445915168731936\\
-8.73328224471163	0.446447813096926\\
-8.72577575998979	0.446986579810939\\
-8.71759944943623	0.447562080619089\\
-8.70456347748914	0.44816207082333\\
-8.70258240049949	0.448578390556886\\
-8.70036963785833	0.448811039819755\\
-8.69299756474092	0.449276338345493\\
-8.69028664674662	0.449839594455597\\
-8.68172381317168	0.450298770632313\\
-8.67717863168058	0.450751824460005\\
-8.6666754403965	0.451186511240629\\
-8.65632879556189	0.451713033256596\\
-8.64868623065553	0.45197629426458\\
-8.6430063395089	0.452313023460838\\
-8.63761143629152	0.452833423127782\\
-8.6335534421074	0.453359945143749\\
-8.63167765447545	0.453721163736099\\
-8.62620070833273	0.454143605818677\\
-8.62118358650441	0.454590537297347\\
-8.61243301687313	0.454982367634811\\
-8.60467659059441	0.455612969584167\\
-8.59963338944757	0.456084390458928\\
-8.59326877187527	0.456598667776849\\
-8.58023628023543	0.457082333349656\\
-8.57795769539269	0.457247636773274\\
-8.56958366598287	0.457486408385166\\
-8.56681607944765	0.457835382279469\\
-8.56119258221758	0.458325170201299\\
-8.55939190501314	0.458827202821175\\
-8.54640983380277	0.459237400205707\\
-8.54286462102714	0.459488416515645\\
-8.53827041228412	0.459965959739429\\
-8.53612194950805	0.46039452417103\\
-8.53306449406082	0.460890434441883\\
-8.5267159742093	0.461355732967621\\
-8.52169217702616	0.461802664446291\\
-8.51632045488825	0.462274085321052\\
-8.51115942490981	0.462476122838807\\
-8.50707940010061	0.462769995591905\\
-8.49634032665085	0.463284272909826\\
-8.49229643704096	0.463596512709993\\
-8.48637179068439	0.463865896066999\\
-8.47745225416499	0.463982220698434\\
-8.4696883104762	0.464282215800555\\
-8.46560488203981	0.464582210902676\\
-8.45883077812581	0.46510261056962\\
-8.4570541411452	0.465451584463924\\
-8.44725237168597	0.465800558358227\\
-8.44016938417021	0.46646789440172\\
-8.43293935529995	0.467025028162802\\
-8.43108071069885	0.467367879708083\\
-8.42612002805057	0.467710731253364\\
-8.42237741822404	0.468359700249788\\
-8.41570065302535	0.468604594210703\\
-8.41200383178392	0.469143360924716\\
-8.40997051633696	0.469743351128957\\
-8.40545470794823	0.470324974286131\\
-8.40009984328163	0.470722926972617\\
-8.39537358101168	0.47109026791399\\
-8.39054340930729	0.471947396777192\\
-8.38713565973946	0.472192290738107\\
-8.38044314324562	0.472467796444136\\
-8.37545035300014	0.472675956310914\\
-8.36704912622156	0.473067786648377\\
-8.35806828018531	0.47334941470343\\
-8.35603913635249	0.473655532154573\\
-8.3492435746242	0.473912670813534\\
-8.34506807580308	0.474347357594158\\
-8.33710489152251	0.474867757261102\\
-8.33056100951283	0.475100406523971\\
-8.32443546882125	0.475455502767298\\
-8.31875598378124	0.475577949747755\\
-8.31441800071439	0.476086104716654\\
-8.30097920455933	0.476318753979523\\
-8.2913386946091	0.47663099377969\\
-8.28610033327529	0.477090169956405\\
-8.28300170492778	0.477488122642892\\
-8.27793326575578	0.477830974188173\\
-8.27495463729856	0.478308517411957\\
-8.26312882944504	0.479122789831999\\
-8.26009291287208	0.47937992849096\\
-8.25238066144415	0.479808492922561\\
-8.24576356348845	0.480328892589505\\
-8.24232850534933	0.480794191115243\\
-8.23830003901482	0.481228877895867\\
-8.22957144100233	0.481737032864766\\
-8.22773873754183	0.48225743253171\\
-8.22550842329693	0.482441103002396\\
-8.22206467868128	0.483414556497033\\
-8.2170282456317	0.483830876230589\\
-8.21431521347078	0.484271685360235\\
-8.21081624458184	0.484939021403729\\
-8.20365121708905	0.485728804427679\\
-8.19976583429328	0.486169613557326\\
-8.19702608275928	0.486451241612378\\
-8.19173622272048	0.487002253024437\\
-8.18751856428376	0.487418572757992\\
-8.1846532270518	0.487865504236662\\
-8.17231795977911	0.488587941421361\\
-8.16035104701237	0.489108341088305\\
-8.14932544256033	0.489818533574958\\
-8.14285846951351	0.490210363912422\\
-8.1340632023678	0.490571582504772\\
-8.12783718998666	0.49095116814419\\
-8.12243753425051	0.491306264387517\\
-8.11600790287845	0.491661360630843\\
-8.10917253619459	0.492285840231176\\
-8.10414131443896	0.492610324729389\\
-8.10059760228715	0.493002155066853\\
-8.0849549047891	0.493540921780865\\
-8.07372800651274	0.493896018024192\\
-8.06365667263907	0.494508252926479\\
-8.05938354612288	0.494967429103195\\
-8.05093413588193	0.495389871185773\\
-8.04661926617501	0.495751089778123\\
-8.02946685530222	0.49600210608806\\
-8.02457882307521	0.496283734143113\\
-8.01729943307599	0.496681686829599\\
-8.01636736802525	0.497275554684818\\
-8.01149469165375	0.497942890728311\\
-8.00916936554744	0.498438800999164\\
-8.00458388624101	0.498959200666108\\
-7.99601914750727	0.499712249595921\\
-7.99199532490551	0.500085712886317\\
-7.98093862796603	0.500716314835673\\
-7.97479644165713	0.501004065239748\\
-7.97150764743871	0.501353039134051\\
-7.9691694168318	0.501799970612721\\
-7.96512837358156	0.502240779742368\\
-7.95379840103366	0.502938727530975\\
-7.94749225082308	0.503263212029188\\
-7.94455336074919	0.503618308272514\\
-7.93721651541093	0.504395846598419\\
-7.93387352552319	0.504689719351517\\
-7.93280220699864	0.505167262575301\\
-7.92093032761726	0.505552970563742\\
-7.91469467037365	0.505926433854138\\
-7.909494853896	0.506771318019294\\
-7.90474158906319	0.507199882450895\\
-7.89667356944744	0.507499877553016\\
-7.88379509542136	0.507971298427777\\
-7.8727971135318	0.508289660576967\\
-7.86620658291538	0.508901895479254\\
-7.86337403463594	0.50921413527942\\
-7.85256879131597	0.509734534946365\\
-7.84639829827961	0.509881471322914\\
-7.83596021836884	0.510175344076012\\
-7.83274497939413	0.510450849782041\\
-7.82763912142666	0.51108757408042\\
-7.81901305888347	0.511497771464952\\
-7.81085727782794	0.512189596904537\\
-7.7994377167674	0.512758975363664\\
-7.79327315912277	0.513603859528821\\
-7.78450687433574	0.513854875838758\\
-7.77828457666574	0.514289562619382\\
-7.76769644601665	0.514718127050983\\
-7.76262312291165	0.515085467992356\\
-7.75951799727634	0.515452808933728\\
-7.75569571751294	0.515856883969238\\
-7.7458327213352	0.516101777930153\\
-7.73562655749427	0.516603810550028\\
-7.72948867423051	0.51711808786795\\
-7.72443340130667	0.517589508742711\\
-7.71916625187749	0.518018073174312\\
-7.71500109166823	0.518544595190279\\
-7.7095025887097	0.519040505461132\\
-7.70006705134837	0.51959151687319\\
-7.68944841068185	0.520105794191112\\
-7.68483633074514	0.52061394916001\\
-7.67625746606821	0.520895577215062\\
-7.67235257861248	0.521183327619137\\
-7.66948534037733	0.521911887152859\\
-7.66423637534074	0.522193515207911\\
-7.65978596362486	0.522499632659055\\
-7.65316661234712	0.523026154675022\\
-7.64276263366853	0.52340574031444\\
-7.639883468154	0.523601655483172\\
-7.63892321410928	0.523883283538224\\
-7.62914434472631	0.524281236224711\\
-7.62557029989907	0.524544497232695\\
-7.61965497422331	0.525230200323257\\
-7.61595866022761	0.525817945829452\\
-7.60947920442463	0.526338345496397\\
-7.60789000424601	0.526895479257478\\
-7.59710684730844	0.527128128520347\\
-7.59071152858465	0.527562815300971\\
-7.58766459420436	0.527954645638435\\
-7.58183425878407	0.528236273693488\\
-7.57245318019167	0.528854630944798\\
-7.56901992876325	0.529001567321347\\
-7.56317150158876	0.529552578733405\\
-7.55915925895857	0.529919919674778\\
-7.5537152932307	0.53041582994563\\
-7.55176606869663	0.530850516726254\\
-7.54708751453657	0.531199490620558\\
-7.53499076822419	0.531652544448251\\
-7.52034847361435	0.532166821766172\\
-7.51146975383297	0.532760689621391\\
-7.50873530794314	0.533293333986381\\
-7.49988241907672	0.53369740902189\\
-7.49173895032927	0.53418719694372\\
-7.48859133242889	0.534468824998772\\
-7.4848019923055	0.534983102316694\\
-7.48047453885819	0.535521869030707\\
-7.47553549355859	0.535687172454324\\
-7.46858508378045	0.536305529705634\\
-7.46100954456702	0.536740216486258\\
-7.45535422319869	0.537064700984471\\
-7.44915588763282	0.537266738502226\\
-7.43316602510985	0.537964686290833\\
-7.42534824127867	0.538117745016405\\
-7.42004023024924	0.538540187098983\\
-7.41279746284172	0.538803448106967\\
-7.41037879466106	0.539170789048339\\
-7.39590288595171	0.539636087574078\\
-7.38841441010717	0.54000342851545\\
-7.38220627874796	0.540407503550959\\
-7.37501466556881	0.540676886907966\\
-7.37247358075219	0.541362589998528\\
-7.36462254082089	0.541711563892831\\
-7.35368812805332	0.542182984767593\\
-7.35163954703483	0.542672772689422\\
-7.34840793511688	0.543493167458487\\
-7.34530325476867	0.544087035313706\\
-7.34006590120554	0.544503355047261\\
-7.33133915983164	0.545109467600526\\
-7.32326936115904	0.545476808541898\\
-7.31746648118599	0.545905372973499\\
-7.3106138962735	0.546670666601359\\
-7.30568692004156	0.547135965127097\\
-7.29031907351033	0.547699221237201\\
-7.2872231727506	0.548195131508054\\
-7.28266724779965	0.548733898222067\\
-7.28029544229729	0.549033893324188\\
-7.27193782872301	0.549566537689178\\
-7.26834779647895	0.550050203261985\\
-7.25915910395368	0.550417544203357\\
-7.25336890441703	0.550919576823233\\
-7.25097128701642	0.551299162462651\\
-7.24881584333725	0.551813439780572\\
-7.24427775438814	0.552370573541654\\
-7.23418842631102	0.552541999314294\\
-7.22695197325139	0.55312974482049\\
-7.22172937246762	0.553484841063817\\
-7.21951624871268	0.553821570260075\\
-7.21701003362785	0.553956261938578\\
-7.21210110613255	0.554960327178329\\
-7.20540863556506	0.555205221139244\\
-7.2029348905102	0.555731743155211\\
-7.19885341261769	0.556527648528185\\
-7.19153270532733	0.556876622422488\\
-7.18352969443	0.557635793701325\\
-7.17970529549071	0.558394964980161\\
-7.17654430741428	0.55871332712935\\
-7.17480244929762	0.559399030219912\\
-7.1703993261483	0.559833717000536\\
-7.16465149762892	0.560219424988977\\
-7.16282900633485	0.560654111769601\\
-7.15646733854541	0.561094920899248\\
-7.1510738238195	0.561401038350392\\
-7.14843209752815	0.561725522848604\\
-7.13508124821283	0.562062252044862\\
-7.13054982060072	0.562374491845029\\
-7.12816962318111	0.562601018758875\\
-7.12131269983183	0.56301733849243\\
-7.11375220082464	0.563666307488855\\
-7.10526592628658	0.564241808297005\\
-7.10102875609024	0.564639760983491\\
-7.09677813744679	0.565264240583825\\
-7.09386663617757	0.565705049713471\\
-7.08680509125645	0.566329529313805\\
-7.074795962028	0.567002987706321\\
-7.07020917331957	0.567615222608608\\
-7.05802766226525	0.567909095361706\\
-7.05267992321694	0.568484596169856\\
-7.04757398825553	0.568968261742663\\
-7.03810538994961	0.569286623891852\\
-7.0310887934183	0.569794778860751\\
-7.02158061036771	0.570119263358963\\
-7.00819174916263	0.570431503159129\\
-6.99885084037792	0.570780477053433\\
-6.99294440736724	0.571209041485034\\
-6.98857953953557	0.571674340010773\\
-6.9869157183885	0.571998824508985\\
-6.98182160381088	0.572464123034723\\
-6.97522772607309	0.572764118136844\\
-6.96969528205738	0.573284517803788\\
-6.96331687232232	0.574104912572853\\
-6.95942245062261	0.574472253514226\\
-6.9572144621698	0.574692658079049\\
-6.95512464833731	0.575072243718467\\
-6.94886515548069	0.575617132781503\\
-6.93856879975353	0.57610079835431\\
-6.92939248497799	0.576639565068323\\
-6.92382829023049	0.576994661311649\\
-6.91880939419751	0.577674242053188\\
-6.90997676332817	0.577943625410195\\
-6.90653535278935	0.578353822794727\\
-6.89942180696755	0.578727286085122\\
-6.89148215561814	0.579100749375518\\
-6.88756197460989	0.579755840720965\\
-6.88543460582474	0.579970122936766\\
-6.87812799659626	0.580496644952733\\
-6.86859290887656	0.580821129450945\\
-6.85825366449962	0.581182348043294\\
-6.85211148604741	0.581335406768866\\
-6.84414060237026	0.581751726502422\\
-6.84178648266059	0.582223147377183\\
-6.83683593404831	0.582425184894938\\
-6.83357936525931	0.58257824362051\\
-6.82024876485039	0.582970073957974\\
-6.81165308208091	0.583276191409117\\
-6.80014441834479	0.583545574766124\\
-6.79421359692151	0.583821080472153\\
-6.78679640062622	0.584225155507663\\
-6.77932938128215	0.584549640005875\\
-6.76697250842358	0.585045550276728\\
-6.75719186017945	0.585192486653277\\
-6.74926174489167	0.585449625312237\\
-6.73841863468151	0.585890434441884\\
-6.73319860763139	0.586227163638142\\
-6.72765327382343	0.586612871626583\\
-6.71570129155173	0.587176127736687\\
-6.71321570488143	0.587574080423174\\
-6.70599738426954	0.588112847137187\\
-6.70032805340022	0.588669980898268\\
-6.68968187309104	0.589318949894693\\
-6.67974419976168	0.589882206004797\\
-6.67549718268115	0.590188323455941\\
-6.67213732895832	0.591155654601555\\
-6.67089889402459	0.591480139099767\\
-6.66599121354542	0.591829112994071\\
-6.66010952845383	0.592208698633489\\
-6.65084960345247	0.592649507763136\\
-6.64546507991165	0.592857667629914\\
-6.63609563442092	0.593298476759561\\
-6.63200790052904	0.594186217367877\\
-6.62287698666146	0.594535191262181\\
-6.61961361289777	0.595220894352743\\
-6.61856282921916	0.595753538717733\\
-6.61552421890851	0.596212714894448\\
-6.60774994771731	0.596702502816278\\
-6.60237289805113	0.596965763824262\\
-6.59522699725034	0.597577998726549\\
-6.59019317861636	0.598080031346424\\
-6.57792116479976	0.59862492040946\\
-6.5650966696255	0.599212665915656\\
-6.55801933028552	0.599506538668754\\
-6.54972968301884	0.599892246657195\\
-6.54733443942274	0.600259587598567\\
-6.53790731998578	0.600767742567466\\
-6.53287642601552	0.601233041093204\\
-6.52929859722046	0.601845275995492\\
-6.52250278761785	0.602390165058527\\
-6.51425399099496	0.602647303717488\\
-6.50530293137879	0.602947298819609\\
-6.50244099284508	0.603492187882644\\
-6.49462697307838	0.603981975804474\\
-6.48835735737465	0.604496253122396\\
-6.48313190631666	0.605200323260026\\
-6.4794072843155	0.605647254738696\\
-6.47001843660437	0.605965616887885\\
-6.46326097761313	0.606400303668509\\
-6.45296057841781	0.607434980653375\\
-6.45037488337368	0.608004359112502\\
-6.44778402622997	0.608181907234165\\
-6.43867975980275	0.608573737571629\\
-6.43063343801212	0.609026791399322\\
-6.42282973572699	0.609332908850465\\
-6.41696049135341	0.609914532007638\\
-6.41395587137512	0.610630846843314\\
-6.40784071418943	0.610918597247389\\
-6.39922569020079	0.611543076847722\\
-6.39527833788462	0.611800215506683\\
-6.39024057165487	0.612430817456039\\
-6.38614388886876	0.612853259538617\\
-6.38178592763216	0.613361414507516\\
-6.37860156520554	0.614004261154917\\
-6.37481376563014	0.614506293774793\\
-6.37138612616783	0.615020571092714\\
-6.36651903609524	0.615559337806727\\
-6.35947218886418	0.615963412842236\\
-6.35076834937314	0.616471567811135\\
-6.34318479052036	0.616863398148599\\
-6.32972519828549	0.61724910613704\\
-6.3214365082094	0.617916442180533\\
-6.30935696200225	0.618204192584608\\
-6.3069644257978	0.618693980506438\\
-6.30366627252038	0.619128667287062\\
-6.29787658980912	0.619453151785274\\
-6.28559861217858	0.619924572660035\\
-6.27484942539706	0.6205306852133\\
-6.27016651819565	0.620959249644901\\
-6.26319144556333	0.621302101190182\\
-6.25594874077896	0.621889846696378\\
-6.25405315168652	0.622967380124403\\
-6.25177297800639	0.623426556301119\\
-6.24727943428304	0.623720429054217\\
-6.23775312726346	0.624283685164321\\
-6.23266447865199	0.624638781407648\\
-6.22498748590238	0.624999999999997\\
-6.21723672334416	0.625257138658958\\
-6.19954575259233	0.62624283685164\\
-6.19304835209541	0.626708135377379\\
-6.18052293792929	0.627112210412888\\
-6.16893684169527	0.627589753636673\\
-6.16337495873141	0.628165254444823\\
-6.16014318602341	0.628495861292058\\
-6.14412945015805	0.628893813978544\\
-6.1347947273612	0.629157074986528\\
-6.12350250450388	0.629371357202329\\
-6.11766344610947	0.62997134740657\\
-6.11147009784447	0.63054684821472\\
-6.10466385945707	0.630681539893224\\
-6.09398268574602	0.631201939560168\\
-6.09246536752283	0.631820296811478\\
-6.08645434083324	0.632340696478422\\
-6.07994303078026	0.632708037419794\\
-6.07129100404168	0.633087623059213\\
-6.06454291184464	0.633552921584951\\
-6.05191433565006	0.634005975412643\\
-6.03805032225072	0.634924327766074\\
-6.03176920232847	0.635218200519172\\
-6.02838748969838	0.635848802468528\\
-6.02239357594668	0.636381446833518\\
-6.01316212769805	0.636828378312188\\
-6.01060018522909	0.63719571925356\\
-6.00609978752791	0.638236518587449\\
-5.9933282713792	0.63892222167801\\
-5.99060915768983	0.639332419062543\\
-5.98811168674935	0.640030366851151\\
-5.98222795330214	0.640654846451484\\
-5.97833262774647	0.641101777930153\\
-5.97678253104446	0.641444629475434\\
-5.97080443898469	0.641848704510944\\
-5.9636506350705	0.642338492432774\\
-5.95496318996187	0.642626242836849\\
-5.94382285705892	0.643262967135228\\
-5.93645222323537	0.643728265660966\\
-5.92601617945015	0.644364989959345\\
-5.92270157490961	0.644805799088992\\
-5.91721215457499	0.64514252828525\\
-5.90962295023295	0.645883332517017\\
-5.90455755347168	0.646428221580053\\
-5.89428009380974	0.647113924670615\\
-5.88570168241019	0.647548611451239\\
-5.87985018923287	0.647909830043588\\
-5.87704856415503	0.648577166087081\\
-5.87534742127901	0.648858794142134\\
-5.86823592311309	0.64929960327178\\
-5.8562778596977	0.650175099182051\\
-5.84732936586406	0.650389381397852\\
-5.83928606189063	0.650713865896064\\
-5.83132271658308	0.65130161140226\\
-5.82107033163835	0.651828133418227\\
-5.81075814474291	0.652164862614485\\
-5.80066765501898	0.652685262281429\\
-5.79477163428001	0.653719939266295\\
-5.79088300594005	0.653958710878187\\
-5.77962513999125	0.654381152960765\\
-5.76972661789515	0.654809717392366\\
-5.75785206578382	0.655666846255568\\
-5.74676407297077	0.656199490620558\\
-5.73934172611667	0.656536219816816\\
-5.73639125365355	0.656891316060143\\
-5.73386177691997	0.657050497134738\\
-5.7261216468708	0.657681099084094\\
-5.71869939703947	0.658574962041433\\
-5.70173973559409	0.658783121908211\\
-5.68629118611621	0.6591014840574\\
-5.67791354259755	0.659683107214573\\
-5.67471198096612	0.660032081108877\\
-5.67023708236692	0.660876965274033\\
-5.66062102610238	0.661617769505801\\
-5.64558886075172	0.66221163736102\\
-5.63578903989804	0.66265856883969\\
-5.62231573271575	0.6634912083068\\
-5.61410575305414	0.664195278444431\\
-5.61150786645573	0.664789146299649\\
-5.59997615633483	0.665591174021646\\
-5.59618473686853	0.666062594896407\\
-5.586277838683	0.666625851006511\\
-5.58192562325313	0.667274820002936\\
-5.57471508787728	0.667703384434537\\
-5.56799185113416	0.668076847724932\\
-5.56451976740805	0.668425821619236\\
-5.55770635452552	0.669429886858987\\
-5.55333851616444	0.669938041827886\\
-5.54858568033259	0.670421707400693\\
-5.54505967920426	0.670605377871379\\
-5.54302256139936	0.670807415389134\\
-5.53820620400394	0.67103394230298\\
-5.52822868567724	0.671603320762107\\
-5.52190613707101	0.672252289758532\\
-5.50904410141943	0.67258901895479\\
-5.505346339496	0.67316451976294\\
-5.49518887769694	0.673427780770923\\
-5.48674930758811	0.674260420238034\\
-5.4790007219226	0.674548170642109\\
-5.47726386753806	0.675031836214916\\
-5.46117420877199	0.675435911250426\\
-5.44932090738821	0.675601214674043\\
-5.44659712076637	0.675754273399615\\
-5.44603810912234	0.676146103737079\\
-5.43651698512543	0.676948131459076\\
-5.42583224813423	0.678074643679284\\
-5.41753119033199	0.678344027036291\\
-5.41233528249422	0.678931772542487\\
-5.40608235822808	0.67959910858598\\
-5.39656389106354	0.680021550668558\\
-5.38758202770167	0.680627663221822\\
-5.37718909004121	0.680939903021989\\
-5.3698508324962	0.681209286378995\\
-5.36385140748396	0.681625606112551\\
-5.35743717225224	0.682109271685358\\
-5.35131761629249	0.682715384238622\\
-5.34210620732618	0.68341333202723\\
-5.33621856353969	0.68398883283538\\
-5.32618444965145	0.684674535925941\\
-5.31868053632386	0.685366361365526\\
-5.31109714110874	0.685874516334425\\
-5.29891815935286	0.686517362981826\\
-5.28938684369414	0.686774501640787\\
-5.27590148097607	0.687307146005777\\
-5.260902171316	0.687852035068813\\
-5.25531596489255	0.688139785472888\\
-5.24913245969233	0.688574472253512\\
-5.23540473992841	0.689094871920456\\
-5.23288233836438	0.689321398834302\\
-5.22285920187877	0.68965812803056\\
-5.21430344386926	0.690007101924864\\
-5.20475507890296	0.69014791595239\\
-5.20266896847815	0.690466278101579\\
-5.19733023799379	0.690698927364448\\
-5.19555014242292	0.691488710388399\\
-5.17249243164135	0.692009110055343\\
-5.1669902932907	0.692664201400791\\
-5.15940153266196	0.693062154087277\\
-5.14713170414316	0.693453984424741\\
-5.14006164215104	0.694139687515303\\
-5.13623594602258	0.69466620953127\\
-5.11987255542754	0.694843757652933\\
-5.11503670439314	0.695015183425574\\
-5.10762489758946	0.695517216045449\\
-5.09790096984076	0.696215163834057\\
-5.08341727611296	0.696662095312727\\
-5.07724450416605	0.697127393838465\\
-5.07160685985359	0.697831463976095\\
-5.06688466490615	0.698455943576429\\
-5.05154119495177	0.699019199686533\\
-5.04585794170607	0.699649801635889\\
-5.04109257088693	0.699919184992895\\
-5.03388423815132	0.700231424793062\\
-5.02421321215569	0.700451829357885\\
-5.01218926170957	0.700831414997303\\
-4.99515842814225	0.701370181711316\\
-4.98865558553697	0.701774256746826\\
-4.98081521893936	0.70233751285693\\
-4.9675092546757	0.70287015722192\\
-4.95919165533823	0.703298721653521\\
-4.95367249310594	0.703715041387077\\
-4.94511399935595	0.704504824411027\\
-4.94078359293402	0.704700739579759\\
-4.92609601979677	0.705061958172109\\
-4.92373306711014	0.705429299113481\\
-4.91672173234666	0.705808884752899\\
-4.91321887179685	0.706604790125873\\
-4.90643069653965	0.707370083753732\\
-4.89839844059555	0.707884361071653\\
-4.88418271234638	0.708465984228826\\
-4.87900801123964	0.708827202821176\\
-4.8730023870814	0.70943331537444\\
-4.86756411452533	0.710437380614191\\
-4.86464718183763	0.710700641622175\\
-4.86219590696853	0.711049615516479\\
-4.85066692138598	0.711588382230491\\
-4.84367088009711	0.711949600822841\\
-4.83827986122867	0.712494489885877\\
-4.82352687320419	0.712831219082135\\
-4.80691549276808	0.713914874859183\\
-4.79845828492351	0.714527109761471\\
-4.79333685608848	0.714882206004797\\
-4.7821302499098	0.715641377283634\\
-4.77662647085816	0.716278101582012\\
-4.7691154694142	0.716474016750744\\
-4.76079258018042	0.716884214135277\\
-4.74958748998609	0.717257677425672\\
-4.74276876097521	0.718120928637897\\
-4.73403368589818	0.718965812803054\\
-4.72495929203734	0.719290297301266\\
-4.71707817749442	0.719982122740851\\
-4.70957476956443	0.720637214086298\\
-4.70518536152949	0.721304550129791\\
-4.69979339290647	0.721733114561392\\
-4.69199071216959	0.722045354361559\\
-4.68922679616361	0.722437184699023\\
-4.68385504739406	0.722865749130624\\
-4.67177532220436	0.723563696919232\\
-4.66127262248122	0.723961649605718\\
-4.6534145294919	0.724916736053286\\
-4.63793875004037	0.725351422833911\\
-4.62176311681556	0.725614683841894\\
-4.61486941922332	0.726233041093204\\
-4.61075491451638	0.72673507371308\\
-4.5963319335911	0.727647303717488\\
-4.58632942561778	0.728088112847135\\
-4.58090464110088	0.728412597345347\\
-4.57090454806124	0.72882279472988\\
-4.56628385621776	0.729447274330213\\
-4.54782273938396	0.729869716412791\\
-4.54228467843021	0.730200323260026\\
-4.53780860753957	0.731045207425183\\
-4.52923983316876	0.731351324876326\\
-4.51758588057167	0.731632952931379\\
-4.51046959153168	0.732202331390506\\
-4.49262882955249	0.732612528775038\\
-4.47831937146822	0.732949257971296\\
-4.46945422115422	0.733506391732378\\
-4.46480817719211	0.734057403144436\\
-4.44089537542084	0.734547191066266\\
-4.42855582889588	0.735251261203897\\
-4.4213680411882	0.735979820737618\\
-4.40962193399191	0.736267571141693\\
-4.39143785367889	0.737136944702941\\
-4.37784260919404	0.737467551550177\\
-4.37459190050191	0.738147132291715\\
-4.36985613707138	0.738508350884065\\
-4.36091011355331	0.738869569476414\\
-4.35030568065312	0.73945731498261\\
-4.34313256206675	0.739726698339617\\
-4.33377181394369	0.740332810892881\\
-4.32540476345531	0.740920556399077\\
-4.31597651743395	0.741122593916832\\
-4.31198580901915	0.741410344320907\\
-4.2940940105576	0.741704217074005\\
-4.29151606293635	0.742396042513589\\
-4.28819477791518	0.743234804329723\\
-4.27827833015543	0.743834794533965\\
-4.26208145457863	0.744404172993092\\
-4.2569526841183	0.744771513934464\\
-4.24631250735046	0.745126610177791\\
-4.24249087965992	0.746167409511679\\
-4.22700331667849	0.74663883038644\\
-4.21313867117338	0.747030660723904\\
-4.2033379112102	0.747544938041826\\
-4.19985963216141	0.748028603614633\\
-4.19259642793708	0.748622471469851\\
-4.18701481061417	0.749112259391681\\
-4.17830614382596	0.749614292011557\\
-4.16720297233419	0.750171425772638\\
-4.15990213965634	0.750722437184697\\
-4.15498446491562	0.751163246314344\\
-4.14237512108696	0.751548954302785\\
-4.12535673331925	0.751916295244157\\
-4.11769808493512	0.752571386589604\\
-4.10413257843069	0.753128520350686\\
-4.09627644784834	0.753771366998087\\
-4.08915794482133	0.754059117402162\\
-4.08227169708913	0.754346867806237\\
-4.07309013180023	0.754793799284907\\
-4.06388720686118	0.755350933045989\\
-4.0472982855546	0.756116226673848\\
-4.04196556560488	0.756581525199586\\
-4.03371257166256	0.757279472988194\\
-4.01340118041146	0.757671303325658\\
-4.00650309313104	0.757848851447321\\
-4.0008230606525	0.758595778028111\\
-3.9971315560186	0.759256991722582\\
-3.99299229622386	0.759636577362\\
-3.97593413808655	0.760475339178133\\
-3.96660303230284	0.760879414213643\\
-3.95980451467734	0.761289611598176\\
-3.94726208596488	0.76176715482196\\
-3.93555691272081	0.76242836851643\\
-3.92805114506466	0.763163050399175\\
-3.91461198189555	0.763548758387616\\
-3.90696900920317	0.76398344516824\\
-3.89854146751327	0.764320174364498\\
-3.89277685008146	0.764760983494145\\
-3.88436812269044	0.765305872557181\\
-3.87561143559699	0.766058921486994\\
-3.86784972154669	0.766505852965664\\
-3.8462071949215	0.76713645491502\\
-3.83853282612126	0.767687466327078\\
-3.82958198622716	0.768134397805748\\
-3.8247621648979	0.768409903511777\\
-3.82145697489726	0.768967037272859\\
-3.81383224066909	0.769334378214231\\
-3.80406173591296	0.769793554390947\\
-3.78993271416375	0.770197629426456\\
-3.78341832006468	0.770748640838515\\
-3.77268209852856	0.771275162854482\\
-3.76945383459435	0.771758828427289\\
-3.76002073875017	0.772156781113776\\
-3.75534216468384	0.772328206886416\\
-3.75013374942923	0.772775138365086\\
-3.74242610886531	0.773405740314442\\
-3.72946229567037	0.774103688103049\\
-3.709195164184	0.774691433609245\\
-3.69649313450524	0.775536317774402\\
-3.68940540888619	0.776570994759267\\
-3.67349276450896	0.777030170935983\\
-3.66505106133428	0.77764240583827\\
-3.65419826295938	0.778419944164175\\
-3.62563480776352	0.779001567321348\\
-3.61483528245167	0.779754616251161\\
-3.61213439890259	0.780458686388792\\
-3.59404518614329	0.781346426997108\\
-3.58865669112348	0.781591320958023\\
-3.57898672680418	0.781977028946464\\
-3.56423741918232	0.782246412303471\\
-3.55363873261512	0.782785179017483\\
-3.54907936673404	0.78363006318264\\
-3.5396684622674	0.783954547680852\\
-3.53240506251214	0.784499436743888\\
-3.5208748119079	0.785209629230541\\
-3.51509195081179	0.785589214869959\\
-3.50213154294824	0.786201449772247\\
-3.49339123275132	0.786930009305969\\
-3.48544311168544	0.787119802125678\\
-3.47642320244513	0.787909585149628\\
-3.46033896144099	0.788374883675367\\
-3.4502685904687	0.788870793946219\\
-3.43838645002667	0.789697311064307\\
-3.42151310658014	0.790052407307634\\
-3.41384108957165	0.790517705833372\\
-3.40662382907761	0.79072586570015\\
-3.39770097337344	0.791025860802271\\
-3.38094201357449	0.792121761277365\\
-3.3767665040068	0.79240951168144\\
-3.37055763295508	0.792948278395453\\
-3.35934334003314	0.793664593231129\\
-3.34655203280754	0.793982955380318\\
-3.32785925211603	0.794729881961109\\
-3.31256364995182	0.795140079345641\\
-3.29827229213691	0.795489053239945\\
-3.28326555332082	0.79577680364402\\
-3.26064154105112	0.796572709016994\\
-3.25569789842125	0.797007395797618\\
-3.24137587031505	0.797607386001859\\
-3.23514966048395	0.798121663319781\\
-3.22290907494449	0.798586961845519\\
-3.21552675151	0.798954302786891\\
-3.21129645001654	0.799186952049761\\
-3.19234082815462	0.800001224469803\\
-3.18544430691662	0.800276730175832\\
-3.17416846010792	0.801084880246851\\
-3.16679339454618	0.801672625753047\\
-3.15885917978068	0.8023828182397\\
-3.13951567975088	0.802866483812507\\
-3.13037930967381	0.803264436498994\\
-3.10526616418093	0.804127687711219\\
-3.08421151852308	0.804758289660575\\
-3.07397100729563	0.805229710535336\\
-3.05826553561542	0.80606847235147\\
-3.04469061520056	0.806337855708476\\
-3.03498021535571	0.806876622422489\\
-3.02121123593459	0.807507224371845\\
-3.01474013544481	0.807868442964195\\
-2.99808644360292	0.808321496791887\\
-2.98676199873456	0.809319439682616\\
-2.97308645438574	0.809637801831805\\
-2.93976107055173	0.809986775726109\\
-2.93093683964648	0.810611255326442\\
-2.92495935570844	0.811217367879706\\
-2.90233706564731	0.811823480432971\\
-2.8917514983534	0.812313268354801\\
-2.87936414816264	0.812796933927608\\
-2.86606157132573	0.813176519567026\\
-2.85871956536749	0.81405813782632\\
-2.84431071232292	0.814615271587401\\
-2.83594761316294	0.815037713669979\\
-2.82108697357971	0.815754028505655\\
-2.80835013284275	0.816868296027818\\
-2.80263965935231	0.817633589655677\\
-2.7963973802537	0.818123377577507\\
-2.76854384158676	0.8185764314052\\
-2.75661002147897	0.819060096978007\\
-2.73217393197363	0.819531517852768\\
-2.72783249101866	0.820021305774598\\
-2.7001949245095	0.820780477053434\\
-2.69385274433867	0.821288632022333\\
-2.68413357808145	0.821919233971689\\
-2.67569496705815	0.822911054513394\\
-2.6611444590235	0.823192682568446\\
-2.64627560567411	0.824282460694518\\
-2.63671202177938	0.824662046333936\\
-2.62782188702993	0.825170201302834\\
-2.61003310433522	0.825666111573687\\
-2.59819642138895	0.826143654797471\\
-2.58334270398539	0.826535485134935\\
-2.57303113239618	0.826890581378262\\
-2.55843477128234	0.827257922319634\\
-2.53711239676504	0.827551795072732\\
-2.51758444428691	0.827961992457265\\
-2.49837047278963	0.828476269775186\\
-2.48408392966797	0.829070137630405\\
-2.47492872910481	0.829382377430571\\
-2.46449632063998	0.830086447568201\\
-2.44747414031221	0.830992555223587\\
-2.43978748063177	0.831678258314149\\
-2.43233604869542	0.832578243620511\\
-2.426717452807	0.833447617181759\\
-2.41301531297231	0.833772101679971\\
-2.38284405545548	0.834402703629327\\
-2.36578930905393	0.834800656315814\\
-2.34876589211758	0.835480237057353\\
-2.32966627353234	0.836325121222509\\
-2.31955047345228	0.836906744379682\\
-2.30297924746654	0.837310819415192\\
-2.29252024462782	0.838198560023508\\
-2.27981603321087	0.838621002106087\\
-2.2681619988201	0.83941690747906\\
-2.25708639374776	0.839888328353821\\
-2.2529232611295	0.840169956408874\\
-2.23976266795951	0.840763824264092\\
-2.22532311655389	0.841400548562471\\
-2.2115136740283	0.842000538766713\\
-2.20283382761849	0.842508693735611\\
-2.1890274191657	0.842955625214281\\
-2.17170537128683	0.843169907430081\\
-2.15920683084642	0.843390311994905\\
-2.1427290820974	0.843855610520643\\
-2.13714379304028	0.844498457168045\\
-2.11584629667294	0.845000489787921\\
-2.09826182054914	0.845545378850956\\
-2.08200459715956	0.846096390263015\\
-2.07511609261842	0.846978008522308\\
-2.06862623776446	0.847382083557818\\
-2.05717637549732	0.848190233628837\\
-2.04591138320478	0.848612675711416\\
-2.03458372864885	0.849016750746925\\
-2.02795202295965	0.849671842092373\\
-2.00707869966351	0.850137140618111\\
-1.98371317681673	0.850424891022186\\
-1.96884107594999	0.850694274379193\\
-1.94670667434905	0.851361610422686\\
-1.9428080855837	0.851649360826761\\
-1.92823450691706	0.852028946466179\\
-1.91916120680152	0.853210559827593\\
-1.90625345123769	0.853688103051378\\
-1.89034891899094	0.854177890973207\\
-1.87185404920656	0.854796248224517\\
-1.85566748305254	0.855108488024684\\
-1.84729577917932	0.855794191115246\\
-1.83408185375827	0.856583974139197\\
-1.8279048122275	0.857006416221775\\
-1.81431498514313	0.858004359112503\\
-1.79719365889741	0.858243130724395\\
-1.77469530150366	0.858965567909094\\
-1.76044313835354	0.859810452074251\\
-1.74340761125684	0.860030856639074\\
-1.72056584350255	0.860643091541361\\
-1.71263692049222	0.860820639663025\\
-1.69770475825982	0.861549199196747\\
-1.68759444050681	0.86172674731841\\
-1.66829860076296	0.86230224812656\\
-1.64777549475467	0.862902238330802\\
-1.6094750340125	0.863465494440906\\
-1.60020672434818	0.863930792966644\\
-1.58012483987861	0.864420580888474\\
-1.56804629629256	0.864916491159327\\
-1.55732689501923	0.86558382720282\\
-1.54508058266482	0.866447078415045\\
-1.52775290443332	0.867126659156584\\
-1.51048575667921	0.867322574325316\\
-1.4947080092939	0.867726649360826\\
-1.48328674416177	0.868173580839495\\
-1.45168334788297	0.86841847480041\\
-1.42533468276304	0.868742959298623\\
-1.4045369003238	0.869104177890972\\
-1.38564390337038	0.869636822255962\\
-1.38195108890314	0.870144977224861\\
-1.36754328260027	0.870628642797667\\
-1.35327326835112	0.870989861390017\\
-1.34115663494932	0.871387814076504\\
-1.32806118647431	0.871951070186608\\
-1.31142772574888	0.872544938041827\\
-1.29429442359084	0.873585737375715\\
-1.28563762572227	0.873983690062202\\
-1.2788973923685	0.87436327570162\\
-1.24921570734418	0.874583680266444\\
-1.23284689032637	0.875018367047068\\
-1.20913138206126	0.875551011412057\\
-1.19510269185198	0.876016309937796\\
-1.17048725796269	0.876567321349854\\
-1.15039781918369	0.877136699808982\\
-1.09947085365946	0.877736690013223\\
-1.06846326162787	0.878489738943037\\
-1.06023113319764	0.878857079884409\\
-1.03180775831669	0.879212176127736\\
-1.00819253817309	0.879481559484742\\
-0.993786042051532	0.87990400156732\\
-0.971333991559813	0.880650928148111\\
-0.944115216842943	0.880950923250232\\
-0.93664581896083	0.881508057011313\\
-0.909720681162163	0.882138658960669\\
-0.886902288625649	0.882659058627613\\
-0.868736316862044	0.883289660576969\\
-0.85954708862964	0.883663123867364\\
-0.846048106773029	0.884103932997011\\
-0.831529661169865	0.884679433805161\\
-0.819842958837071	0.885383503942792\\
-0.809097863390523	0.885830435421462\\
-0.800949917764198	0.886448792672772\\
-0.76466879838929	0.88682837831219\\
-0.758184325359712	0.887563060194935\\
-0.72855570738535	0.888120193956016\\
-0.724516703037011	0.888561003085663\\
-0.710322665029613	0.889228339129156\\
-0.697653875278494	0.889614047117597\\
-0.668205677378289	0.890765048733897\\
-0.642502665675423	0.89113238967527\\
-0.63600404420308	0.891860949208992\\
-0.61640800072143	0.8927731792134\\
-0.605713590663083	0.893373169417641\\
-0.581325098751418	0.893593573982465\\
-0.557166008762399	0.894022138414066\\
-0.536800402398676	0.894364989959347\\
-0.498656956195674	0.895124161238183\\
-0.483822421784719	0.895369055199098\\
-0.472491684765098	0.895809864328745\\
-0.443414866429976	0.896146593525003\\
-0.429563865836707	0.896636381446833\\
-0.419505084343367	0.897315962188372\\
-0.378608518161009	0.897805750110201\\
-0.367605084772986	0.898515942596855\\
-0.342703542004674	0.899085321055982\\
-0.3310927142045	0.89986898173091\\
-0.292716933617088	0.9004016260959\\
-0.253980944883889	0.90070162119802\\
-0.236183252242172	0.901307733751285\\
-0.219706032521333	0.901883234559435\\
-0.201784426381394	0.90217098496351\\
-0.160423827094821	0.902470980065631\\
-0.126708086023772	0.902752608120683\\
-0.117589201809619	0.903377087721016\\
-0.0975721659455394	0.903946466180143\\
-0.0854128647804088	0.904809717392368\\
-0.0559731086770333	0.90491991967478\\
-0.0384508647162145	0.905483175784884\\
0.0185246830199781	0.905599500416319\\
0.0615899634226481	0.905979086055737\\
0.113456534342745	0.906536219816818\\
0.131368568925366	0.90705049713474\\
0.159830833626941	0.907448449821227\\
0.181502446015188	0.907999461233285\\
0.220051132146054	0.908317823382475\\
0.235839462283103	0.909340255669294\\
0.272706753981163	0.909995347014742\\
0.295062720863466	0.910307586814908\\
0.327230481828425	0.911195327423225\\
0.354286479152744	0.911434099035117\\
0.392903660366827	0.912272860851251\\
0.425859536488449	0.912823872263309\\
0.463017429135361	0.913068766224224\\
0.472545904047834	0.913405495420482\\
0.497272987728918	0.91382793750306\\
0.540445978375498	0.914685066366263\\
0.563095089133778	0.914991183817406\\
0.587125043902077	0.915842190331586\\
0.636381726184496	0.91649115932801\\
0.676685245106977	0.917036048391046\\
0.698007432856031	0.917819709065974\\
0.723439872518212	0.918180927658323\\
0.738375330226201	0.918756428466473\\
0.745466561069531	0.919178870549052\\
0.785212326325599	0.9202625263261\\
0.821454075946125	0.920617622569427\\
0.863367921376564	0.921119655189302\\
0.92096175959334	0.922001273448596\\
0.978618658086652	0.92247881667238\\
1.01133589467589	0.923115540970759\\
1.04523468237255	0.923770632316206\\
1.07165104783658	0.924364500171425\\
1.0990517737878	0.92501346916785\\
1.1309457513801	0.925380810109222\\
1.17761313206124	0.926182837831218\\
1.23934377842264	0.926684870451094\\
1.26739085951854	0.927376695890679\\
1.31274233728171	0.927939952000783\\
1.33708803382192	0.928546064554047\\
1.37176418258825	0.928754224420825\\
1.41303776338743	0.929341969927021\\
1.42963850994308	0.929544007444776\\
1.4422816200557	0.930156242347063\\
1.50547530216857	0.930505216241367\\
1.53005885146922	0.930909291276876\\
1.56041900578732	0.931613361414507\\
1.58237955490333	0.932341920948229\\
1.66488497302846	0.932697017191556\\
1.69730862875495	0.933933731694176\\
1.72879869738594	0.934484743106234\\
1.74949829825917	0.935421462506734\\
1.80039454405163	0.935537787138169\\
1.86951600018366	0.936131654993387\\
1.89892349250355	0.936492873585737\\
1.92509658177597	0.937068374393887\\
1.96314302694696	0.938078561982661\\
2.00222523851765	0.938923446147818\\
2.03393542243085	0.939915266689523\\
2.08790769250661	0.940111181858255\\
2.13539673146026	0.940692805015428\\
2.16109368991614	0.941139736494098\\
2.19722850571252	0.94159279032179\\
2.21689808878607	0.941788705490522\\
2.22452547116866	0.942382573345741\\
2.3343886853854	0.943025419993142\\
2.36613183944243	0.943398883283538\\
2.483183501021	0.943692756036636\\
2.55903260359278	0.944476416711563\\
2.60599820582365	0.944984571680462\\
2.65272626126014	0.945241710339423\\
2.72545401310893	0.945725375912229\\
2.74827764745342	0.94647230249302\\
2.80644497762616	0.947078415046285\\
2.87082368997527	0.94740902189352\\
2.96954084427325	0.947972278003624\\
3.07612780212788	0.948498800019591\\
3.14900680177005	0.949086545525787\\
3.18833178357991	0.949741636871234\\
3.30681217502489	0.950978351373855\\
3.3957231399477	0.951278346475976\\
3.50322171286775	0.952006906009697\\
3.52895361326397	0.952845667825831\\
3.61993734536103	0.953384434539844\\
3.6876365531778	0.954217074006955\\
3.78933577952158	0.954412989175687\\
3.86321590308993	0.954890532399471\\
3.90323336050134	0.955851741196062\\
3.97444599896384	0.956421119655189\\
4.05392124566586	0.957394573149826\\
4.15831915757427	0.95787211637361\\
4.22194579847804	0.95836190429544\\
4.2635115248142	0.958943527452613\\
4.28949891937741	0.959329235441054\\
4.35002716940021	0.959665964637312\\
4.43461649828683	0.960590439339766\\
4.51151227385211	0.961459812901014\\
4.56186444180333	0.961943478473821\\
4.67173313606769	0.962690405054611\\
4.82557200903401	0.963259783513738\\
4.98232783156663	0.963590390360973\\
5.01593174198701	0.964116912376941\\
5.13141359748218	0.964667923788999\\
5.17584783166285	0.965108732918646\\
5.24293946136649	0.965439339765881\\
5.43414478864449	0.965745457217025\\
5.4934514580829	0.966437282656609\\
5.54227788757669	0.967196453935446\\
5.66888594677679	0.96735563501004\\
5.7397340971511	0.967796444139687\\
5.80594843246613	0.968402556692952\\
5.86665576276786	0.968873977567713\\
5.95624716504711	0.969320909046383\\
5.9788657586078	0.969614781799481\\
6.05015663348179	0.97014742616447\\
6.28927198339912	0.971175980800313\\
6.37364940297597	0.972118822549836\\
6.46955736016701	0.972731057452123\\
6.61183150633433	0.972982073762061\\
6.69365855808334	0.973557574570211\\
6.78469028421127	0.974353479943184\\
6.99362870791276	0.975626928539942\\
7.16039076205718	0.976563647940442\\
7.22323468804064	0.977133026399569\\
7.31183830301682	0.977671793113582\\
7.49135622308689	0.978247293921732\\
7.81667039528312	0.978504432580692\\
7.95502213773898	0.979300337953666\\
8.04473434974136	0.979594210706764\\
8.10926304694949	0.980745212323064\\
8.16061814204883	0.980977861585933\\
8.40071868668041	0.981553362394083\\
8.46975638778314	0.982067639712005\\
8.57635095682421	0.98252681588872\\
8.72960342834466	0.982912523877161\\
8.95990313781589	0.983310476563648\\
9.27021636312447	0.983567615222608\\
9.52090143574128	0.984161483077827\\
9.67810418705789	0.984988000195915\\
9.8214881870669	0.98523289415683\\
9.85704056434114	0.985569623353088\\
10.0667399670197	0.986034921878826\\
10.2789034625497	0.98691654013812\\
10.579691026406	0.987473673899201\\
10.8023719996338	0.987883871283734\\
10.9863648696565	0.988128765244649\\
11.3748611977119	0.988575696723319\\
11.6340270402608	0.98900426115492\\
11.801739313856	0.989530783170887\\
12.1972760806127	0.990094039280991\\
12.487182898263	0.990338933241906\\
13.0954509239843	0.990657295391096\\
13.2729056518426	0.991238918548269\\
13.570838153403	0.991698094724984\\
14.0419553125955	0.992004212176128\\
14.4537352099741	0.992298084929226\\
14.7742364702124	0.992579712984278\\
14.9803220324095	0.993185825537542\\
15.4333396571053	0.993645001714258\\
15.8731882410342	0.994085810843905\\
16.1432040390766	0.99441641769114\\
16.8846125621331	0.994747024538375\\
17.2932846720826	0.995261301856296\\
17.6255925447142	0.995457217025028\\
17.6263336199978	0.995530685213303\\
17.7817888310753	0.995702110985943\\
17.9072903993429	0.99578170152324\\
17.9145540747085	0.995830680315423\\
18.0430059584927	0.99605720722927\\
18.0987421358228	0.996118430719498\\
18.7731655649379	0.996191898907773\\
18.8121745109039	0.996326590586276\\
18.8664840646631	0.996332712935299\\
18.9902256203786	0.996375569378459\\
19.3325457821442	0.996381691727482\\
19.4226489232468	0.996522505755008\\
19.4513041328816	0.99663270803742\\
19.452126180523	0.996669442131557\\
19.5851041411426	0.996687809178626\\
20.3935789832069	0.996981681931724\\
20.5080234374178	0.997000048978792\\
20.6896498568561	0.997238820590684\\
21.2044380974339	0.997269432335799\\
21.6694992958918	0.997300044080913\\
21.8084770477553	0.997330655826027\\
22.7060813482329	0.997361267571142\\
22.7859481305741	0.997606161532057\\
22.8690742022194	0.997630650928148\\
23.5657419943317	0.997649017975217\\
23.6873881246577	0.997728608512514\\
24.1818830643064	0.997973502473429\\
24.6010349997647	0.998071460057795\\
24.8419844100683	0.998132683548024\\
25.0445772107617	0.998193907038252\\
25.5532501381741	0.998304109320664\\
25.9730432901715	0.99831635401871\\
26.0147307119883	0.998463290395259\\
26.5135237476129	0.998500024489396\\
26.6676387436169	0.998591859724739\\
26.9319499654353	0.998604104422785\\
27.1312679024723	0.998751040799334\\
27.1695616107763	0.998781652544448\\
27.1791983589863	0.998910221873929\\
27.4940024704252	0.999093892344615\\
28.1022095691942	0.999185727579958\\
29.3317570763616	0.999369398050644\\
29.4219793302741	0.999418376842827\\
29.562729422664	0.999540823823284\\
29.7022554362859	0.999675515501788\\
30.035376612698	0.999693882548856\\
31.0309738574106	0.999730616642994\\
32.8691657096248	0.999822451878337\\
35.9300751545876	1\\
};
\addlegendentry{$2^\circ$}

\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-31.5540647651409	0\\
-31.5540647651409	0.000159181074594672\\
-29.1855048108789	0.000202037517754716\\
-28.3009460352896	0.000257138658960598\\
-26.2286326757	0.000440809129646835\\
-26.2222507429515	0.00044693147866981\\
-25.4033745645586	0.000557133761081574\\
-24.5250782133358	0.000612234902287456\\
-24.2410102835118	0.000783660674927855\\
-24.2130058145543	0.00103467698486559\\
-24.1084181486037	0.00116936866336881\\
-24.0412843945128	0.00129793799284916\\
-23.8598644112479	0.00135303913405493\\
-23.711512194768	0.0013775285301465\\
-23.6523906578174	0.00145711906744384\\
-23.6089634383964	0.00155507665180976\\
-23.5058877829641	0.00160405544399278\\
-23.2495459196515	0.0018244600088162\\
-23.2368524036386	0.00183058235783906\\
-23.0019675403296	0.00195915168731942\\
-22.8217531647166	0.00200200813047957\\
-22.8182865169462	0.00218567860116581\\
-22.7831600842321	0.00237547142087491\\
-22.7383966693484	0.0025836312876526\\
-22.6920972910622	0.00258975363667546\\
-22.6634830170145	0.0026693441739728\\
-22.5571926729022	0.00271220061713284\\
-22.4116143753176	0.00271832296615571\\
-22.4029976317153	0.00299382867218501\\
-22.3666607412409	0.00323260028407701\\
-22.3549910068119	0.00341627075476325\\
-22.2582720360407	0.00348361659401486\\
-22.1965510083292	0.00350810599010642\\
-22.1209076570247	0.00352647303717513\\
-22.1122607440497	0.00370402115883839\\
-22.1020905500382	0.00389993632757035\\
-22.001121155122	0.00407136210021075\\
-21.9736877240623	0.00408360679825648\\
-21.8457090409759	0.00423666552382829\\
-21.774645949847	0.0043040113630799\\
-21.7678388489817	0.00452441592790331\\
-21.6168772719649	0.00457339472008633\\
-21.6128469006153	0.00469584170054371\\
-21.5113869319873	0.00491012391634427\\
-21.3622263953845	0.0049897144536416\\
-21.3610044108273	0.00529583190478533\\
-21.3586712828759	0.00538154479110553\\
-21.3584789798108	0.00563256110104338\\
-21.3110203534194	0.00592643385414127\\
-21.2590814468559	0.00612847137189598\\
-21.245129218794	0.00621418425821618\\
-21.1176157795914	0.0067284615761376\\
-20.8653293840729	0.00713865896067001\\
-20.7015925953613	0.00743865406279076\\
-20.6097420386906	0.0079835431258265\\
-20.5057370487763	0.00871822500857122\\
-20.3752365083847	0.00933658225988143\\
-20.2658069515039	0.00983861487975701\\
-20.2119950384723	0.0102365675662438\\
-20.149751545205	0.011001861194103\\
-20.040425892419	0.0112957339472008\\
-19.9155694867789	0.011816133614145\\
-19.8614920308388	0.0122630650928147\\
-19.6969385228353	0.0129120340892394\\
-19.5385826299175	0.0133650879169318\\
-19.4632864886778	0.0136222265758926\\
-19.3973108093783	0.0140875251016311\\
-19.363482367483	0.014442621344958\\
-19.2600779307163	0.0149997551060396\\
-19.2152080744162	0.0154772983298237\\
-19.1090920623016	0.0161140226282025\\
-18.9588922061739	0.0163650389381403\\
-18.9034636588942	0.0167262575304898\\
-18.8525112383732	0.0173140030366858\\
-18.7617354361723	0.0177425674682871\\
-18.6861183053042	0.0182201106920711\\
-18.6679767395317	0.0187405103590152\\
-18.6065398631178	0.0192792770730279\\
-18.5319033235117	0.0198057990889949\\
-18.4577525098503	0.0202221188225503\\
-18.4134704503821	0.0207486408385174\\
-18.3472312243834	0.0213118969486216\\
-18.2636461028394	0.0218996424548175\\
-18.2200817383912	0.0223282068864186\\
-18.1756604206551	0.0229281970906602\\
-18.1533017227829	0.0233812509183529\\
-18.1367178825399	0.0238587941421371\\
-18.0978948470883	0.0244098055541956\\
-18.0423347584625	0.0250036734094143\\
-18.021303816605	0.0256281530097474\\
-17.914763105767	0.0261852867708289\\
-17.9026010002516	0.0264607924768582\\
-17.857551115965	0.0266689523436359\\
-17.7992377930877	0.0269689474457566\\
-17.7765084527501	0.0276056717441354\\
-17.7249579890461	0.0279791350345305\\
-17.6631965701727	0.0285179017485433\\
-17.6122872259762	0.0290689131606018\\
-17.5756203077325	0.0297729832982323\\
-17.5017338292367	0.0302137924278791\\
-17.4870788879058	0.030746436792869\\
-17.4724474469518	0.0312852035068819\\
-17.4482350839569	0.031854581966009\\
-17.3970308411317	0.0322647793505414\\
-17.3425760082363	0.0327974237155315\\
-17.3100492724098	0.0330484400254694\\
-17.2695409113574	0.0338504677474657\\
-17.1426177332146	0.0346402507714163\\
-17.1138690079562	0.0354300337953668\\
-17.0797292812025	0.035809619434785\\
-17.0472783508837	0.0362381838663861\\
-16.990939022545	0.0368810305137879\\
-16.9464101101151	0.0374748983690066\\
-16.9010266639542	0.0382524366949116\\
-16.8858057594078	0.0388769162952448\\
-16.8570156012367	0.0395932311309209\\
-16.8078451656913	0.0398687368369502\\
-16.795010358231	0.0403952588529173\\
-16.7809381635472	0.0410993289905477\\
-16.759195495604	0.0414483028848515\\
-16.7317349627519	0.0419931919478872\\
-16.7036517536365	0.0426054268501747\\
-16.6663606925635	0.0431686829602789\\
-16.6359728694041	0.0436707155801547\\
-16.6162433430104	0.0443196845765793\\
-16.5870219082852	0.044864573639615\\
-16.5718554767102	0.0456788460596569\\
-16.5585378345706	0.0459849635108005\\
-16.5383755506478	0.0463767938482643\\
-16.5216045739049	0.0466461772052706\\
-16.5106693448528	0.047258412107558\\
-16.4753309135614	0.0475094284174958\\
-16.4302225221676	0.0480175833863943\\
-16.4039275737338	0.048556350100407\\
-16.3622492160908	0.0489053239947108\\
-16.3475981994725	0.0493828672184949\\
-16.31796649129	0.0501604055443998\\
-16.281640503856	0.0506563158152527\\
-16.265153967693	0.0510420238036937\\
-16.231425936027	0.0514216094431118\\
-16.1860013940105	0.0519297644120102\\
-16.1519800914805	0.0522297595141311\\
-16.1285066910449	0.0525603663613662\\
-16.1157320831559	0.0527868932752125\\
-16.0882511115544	0.0531787236126763\\
-16.064200488767	0.0537052456286434\\
-16.0157276082859	0.0543297252289765\\
-15.9987459182635	0.0547827790566691\\
-15.9748210337918	0.0553154234216591\\
-15.9692192742337	0.0556643973159628\\
-15.9560476309718	0.0562215310770444\\
-15.9299369660512	0.0568337659793317\\
-15.8993468180128	0.057158250477544\\
-15.8828135366582	0.0573786550423674\\
-15.8630885520992	0.0579908899446547\\
-15.8475695658515	0.0585112896115989\\
-15.8365611485004	0.0590316892785433\\
-15.8285015713557	0.059521477200373\\
-15.8130775754583	0.0600724886124316\\
-15.7944106559838	0.0605745212323073\\
-15.7825629202356	0.0609663515697711\\
-15.7608742266008	0.0615602194249899\\
-15.7367941746829	0.0621908213743457\\
-15.7161019299845	0.0626316305039926\\
-15.7027125744444	0.063133663123868\\
-15.6888026641116	0.0636785521869039\\
-15.6717715597787	0.0642724200421225\\
-15.6610476821529	0.0647928197090666\\
-15.6484311012465	0.0654785227996285\\
-15.6384069269111	0.0659989224665727\\
-15.6202290419908	0.0667458490473632\\
-15.6030151106678	0.0672846157613762\\
-15.5654158434394	0.0677499142871147\\
-15.5534191010438	0.0682886810011276\\
-15.5240940908706	0.0686498995934771\\
-15.5088094735124	0.068992751138758\\
-15.4960657208175	0.0694580496644963\\
-15.4765290654969	0.0700457951706921\\
-15.4636963724978	0.0705661948376364\\
-15.435198656625	0.0710498604104434\\
-15.4186794144573	0.0714355683988843\\
-15.4079571868495	0.0721090267914003\\
-15.3702387379702	0.072500857128864\\
-15.3595332195787	0.0728253416270762\\
-15.3543681103717	0.0733028848508602\\
-15.3345219923984	0.0736151246510269\\
-15.3096633898115	0.0740865455257881\\
-15.2844596007173	0.0745395993534806\\
-15.2737090879085	0.0751089778126078\\
-15.26420968929	0.0756416221775978\\
-15.2563065555652	0.0762171229857479\\
-15.2359611975402	0.0768538472841268\\
-15.2248065014437	0.0770681294999274\\
-15.1985813907036	0.0774048586961853\\
-15.1865041565457	0.0779252583631295\\
-15.1669059538133	0.0782130087672046\\
-15.1371667557768	0.0788558554146064\\
-15.1182988248338	0.079210951657933\\
-15.1102819275149	0.0797497183719459\\
-15.0873883402249	0.0803313415291189\\
-15.0737780027805	0.0808884752902005\\
-15.0453454763835	0.0813660185139846\\
-15.0276092066673	0.0818741734828831\\
-15.0069879987349	0.0826455894597651\\
-14.9990348644446	0.0830680315423433\\
-14.9842614643071	0.0836557770485391\\
-14.9780479843015	0.0843965812803069\\
-14.9699771937521	0.0845190282607645\\
-14.9572405419553	0.0851435078610976\\
-14.9414385634455	0.0857373757163163\\
-14.9055424041483	0.0861843071949859\\
-14.8762660871608	0.0863373659205577\\
-14.8480705439382	0.0867965420972732\\
-14.824820625468	0.0874944898858806\\
-14.8113225200893	0.0878740755252986\\
-14.8057771549123	0.0881618259293737\\
-14.7924145276637	0.0884434539844258\\
-14.7808426154198	0.0889883430474614\\
-14.7558171850116	0.0897107802321605\\
-14.7404247686907	0.0901515893618074\\
-14.7273033846176	0.0906230102365686\\
-14.720297081858	0.0909536170838038\\
-14.7028740931258	0.0913393250722448\\
-14.6936657928296	0.0918352353430976\\
-14.6710054079341	0.0924658372924533\\
-14.6586716676966	0.0926984865553224\\
-14.6503310701165	0.0932127638732438\\
-14.6364952654911	0.0937147964931194\\
-14.6067010044883	0.0941005044815604\\
-14.5934208162392	0.0946270264975275\\
-14.5834124655689	0.0951413038154489\\
-14.5662063741614	0.0952698731449295\\
-14.5602826888231	0.0956923152275077\\
-14.5456548400469	0.0961514914042232\\
-14.5395034339167	0.0966106675809386\\
-14.5275155685489	0.0968127050986933\\
-14.5165272161554	0.097265758926386\\
-14.5038406976854	0.0980677866483824\\
-14.476064271132	0.0983616594014805\\
-14.4565237028728	0.0987473673899215\\
-14.4452570730713	0.0992800117549116\\
-14.4299252173297	0.100033060684725\\
-14.417847754238	0.100706519077241\\
-14.4063690290066	0.101067737669591\\
-14.3888077132512	0.101545280893375\\
-14.3801915841091	0.101930988881816\\
-14.36451074176	0.102120781701524\\
-14.3451927659936	0.102751383650881\\
-14.3234866597269	0.10324117157271\\
-14.3141724898686	0.103871773522066\\
-14.3028404679492	0.104165646275164\\
-14.3009263594987	0.104906450506931\\
-14.2890946182296	0.105341137287556\\
-14.2852913842504	0.105935005142774\\
-14.2718287264613	0.106590096488221\\
-14.2616933313435	0.107153352598326\\
-14.2542451164045	0.107526815888721\\
-14.2506604970454	0.107814566292796\\
-14.2400599588188	0.1083778224029\\
-14.2264370148349	0.109032913748348\\
-14.2177592660767	0.109492089925063\\
-14.2034948932046	0.110055346035167\\
-14.1883641940596	0.110392075231425\\
-14.1777093718869	0.110918597247392\\
-14.1648690513604	0.111334916980948\\
-14.1359128144364	0.111971641279326\\
-14.1278733651566	0.112547142087477\\
-14.1204875025585	0.113000195915169\\
-14.1112712703129	0.114010383503943\\
-14.0912007824963	0.114592006661116\\
-14.065628580383	0.115057305186855\\
-14.054844950789	0.115369544987021\\
-14.035393081407	0.115816476465691\\
-14.0218765620474	0.116783807611305\\
-14.0145261071818	0.117267473184112\\
-14.0052690121867	0.117616447078415\\
-13.9949424916298	0.118020522113925\\
-13.9748616542083	0.118375618357252\\
-13.9712968320789	0.118730714600578\\
-13.9531595737794	0.119453151785277\\
-13.9333790439197	0.119814370377627\\
-13.9182102800823	0.119998040848313\\
-13.9087778826028	0.120304158299456\\
-13.902136426866	0.120714355683989\\
-13.8855056670757	0.121210265954842\\
-13.8659196979833	0.121749032668854\\
-13.8555611010263	0.121902091394426\\
-13.8382494865811	0.122281677033844\\
-13.8343308992192	0.122746975559583\\
-13.8315226409265	0.12348777979135\\
-13.8203054911409	0.124234706372141\\
-13.8147824713896	0.12517142577264\\
-13.8066978170064	0.125416319733555\\
-13.8008929150082	0.125991820541706\\
-13.7950540778531	0.126365283832101\\
-13.7908426547112	0.126671401283244\\
-13.7642629380439	0.127148944507029\\
-13.7571704745844	0.127344859675761\\
-13.7358074661429	0.127785668805407\\
-13.7246490645986	0.128299946123329\\
-13.7144517767764	0.128648920017633\\
-13.7048647872246	0.128936670421708\\
-13.6894919849142	0.129555027673018\\
-13.6746835242748	0.130032570896802\\
-13.6624471888455	0.130552970563746\\
-13.6547642408621	0.130871332712935\\
-13.6461717273047	0.131465200568154\\
-13.6366535703185	0.132022334329235\\
-13.6277528355616	0.132285595337219\\
-13.6222902128687	0.132659058627614\\
-13.6134471731473	0.133185580643581\\
-13.6039917773603	0.133589655679091\\
-13.5937492442113	0.133846794338052\\
-13.5847262957248	0.134061076553853\\
-13.5707759792097	0.134483518636431\\
-13.5641469037198	0.134967184209238\\
-13.5569104836173	0.135579419111525\\
-13.5470850022627	0.135995738845081\\
-13.5378577885872	0.136614096096391\\
-13.5319065574707	0.13684674535926\\
-13.5208750303488	0.137269187441838\\
-13.5142856929003	0.137716118920508\\
-13.5061809340303	0.138285497379635\\
-13.490649816782	0.138909976979968\\
-13.4820685516646	0.139436498995935\\
-13.4773869080052	0.139650781211736\\
-13.4630310034126	0.140238526717932\\
-13.4566587089304	0.14066096880051\\
-13.4451206445502	0.141291570749866\\
-13.4356861795236	0.141867071558016\\
-13.4273843584838	0.14251604055444\\
-13.4205828395202	0.142889503844836\\
-13.414142932331	0.143360924719597\\
-13.4060588622881	0.143820100896312\\
-13.4011744790537	0.144107851300388\\
-13.3956853864071	0.1444323357986\\
-13.3904560811332	0.144689474457561\\
-13.3826761010816	0.145087427144047\\
-13.3671920788119	0.145797619630701\\
-13.3540223763144	0.146330263995691\\
-13.3439187713416	0.146764950776315\\
-13.331341839874	0.147242494000099\\
-13.318745973784	0.147566978498311\\
-13.3122769663542	0.14803227702405\\
-13.2979082659995	0.148620022530246\\
-13.284083914563	0.149281236224716\\
-13.2628590465293	0.14971592300534\\
-13.2529393716922	0.150150609785964\\
-13.2504021733843	0.150640397707794\\
-13.245666642791	0.151209776166921\\
-13.2383379440498	0.151675074692659\\
-13.2230241302054	0.152109761473283\\
-13.2162044793682	0.15246485771661\\
-13.20124818495	0.152832198657982\\
-13.1968512015565	0.153230151344469\\
-13.1841955023564	0.153621981681933\\
-13.1741651024497	0.15419136014106\\
-13.1592790804769	0.154564823431455\\
-13.1526674171746	0.155226037125926\\
-13.1431361889074	0.155954596659648\\
-13.1318860365731	0.156542342165844\\
-13.1260422456181	0.156762746730667\\
-13.1210817262625	0.157246412303474\\
-13.1100079241748	0.157797423715532\\
-13.1055933224477	0.158262722241271\\
-13.0961563197766	0.158783121908215\\
-13.079326817327	0.159334133320273\\
-13.0716058784816	0.159946368222561\\
-13.0538814770324	0.160448400842436\\
-13.0466354764666	0.160791252387717\\
-13.0406997899243	0.161281040309547\\
-13.0210709829841	0.161630014203851\\
-13.013145731704	0.16211980212568\\
-13.0059990540345	0.162376940784641\\
-12.9893258361208	0.16265244649067\\
-12.9779808344594	0.163209580251752\\
-12.9685359514598	0.163772836361856\\
-12.9581886163086	0.164397315962189\\
-12.9392343235543	0.164887103884019\\
-12.9281091963069	0.165248322476368\\
-12.9226236440531	0.165474849390215\\
-12.9187722490477	0.165989126708136\\
-12.9076998775174	0.166350345300485\\
-12.8962770190156	0.167029926042024\\
-12.8897925610238	0.167556448057992\\
-12.8845455245566	0.167764607924769\\
-12.8695675130529	0.168560513297743\\
-12.8636622812771	0.168836019003772\\
-12.8532220830927	0.169276828133419\\
-12.8470062221288	0.169864573639615\\
-12.8376924689229	0.170299260420238\\
-12.8330354298739	0.170642111965519\\
-12.8274975403677	0.171058431699075\\
-12.8256865080994	0.171425772640447\\
-12.8133337542316	0.171866581770094\\
-12.8074758592282	0.172209433315375\\
-12.7966456522702	0.17258289660577\\
-12.784498204536	0.173060439829554\\
-12.775109792318	0.173623695939659\\
-12.7688675525206	0.174021648626145\\
-12.7596443689452	0.174517558896998\\
-12.7554419111961	0.174976735073714\\
-12.7492057071743	0.17528897487388\\
-12.7446538641222	0.175668560513298\\
-12.7276452935374	0.176280795415586\\
-12.7058663433815	0.176721604545233\\
-12.7031108963537	0.177180780721948\\
-12.6918407167471	0.177584855757458\\
-12.6878867012616	0.178129744820493\\
-12.679764774307	0.178490963412843\\
-12.6727424886245	0.178864426703238\\
-12.66068327603	0.179403193417251\\
-12.6521171512423	0.179984816574424\\
-12.6416827272955	0.180395013958957\\
-12.6360687001711	0.181074594700496\\
-12.6241941803488	0.181392956849685\\
-12.6155446729034	0.181864377724446\\
-12.6076416023917	0.182262330410933\\
-12.6019337578885	0.182837831219083\\
-12.5971545550319	0.183633736592056\\
-12.5947203112952	0.184239849145321\\
-12.5895710407425	0.184552088945487\\
-12.5819605327372	0.184864328745654\\
-12.5708376070502	0.185360239016507\\
-12.5577869315736	0.185899005730519\\
-12.5529923688389	0.186333692511143\\
-12.5493339879858	0.18677450164079\\
-12.5215509560947	0.187252044864574\\
-12.5023602806874	0.187790811578587\\
-12.4980006875437	0.188323455943577\\
-12.4932170679833	0.188874467355636\\
-12.4804654515537	0.189382622324534\\
-12.4768431122774	0.189854043199295\\
-12.461754239549	0.190484645148651\\
-12.4577950454357	0.19086423078807\\
-12.4434436246216	0.191231571729442\\
-12.4384605281875	0.191715237302249\\
-12.4302867732881	0.192198902875056\\
-12.4279154457487	0.192756036636137\\
-12.4211968729155	0.193313170397219\\
-12.4179525214047	0.193576431405202\\
-12.4139691852525	0.194176421609444\\
-12.4035502894176	0.194819268256845\\
-12.3928135813461	0.195284566782584\\
-12.3822870331347	0.195658030072979\\
-12.3711818918397	0.196098839202626\\
-12.3675251974394	0.196515158936181\\
-12.3626068336228	0.196986579810942\\
-12.3577824763848	0.197335553705246\\
-12.3532332302487	0.197739628740756\\
-12.349959781526	0.198082480286036\\
-12.3410882538841	0.1982600284077\\
-12.3352105200084	0.198700837537347\\
-12.3234137881826	0.199135524317971\\
-12.3091918031227	0.199386540627908\\
-12.2990057392156	0.200096733114562\\
-12.2973970928256	0.200506930499094\\
-12.2942398258672	0.20118038889161\\
-12.2877699303929	0.201345692315228\\
-12.2832758901379	0.201743645001715\\
-12.2787037324641	0.202178331782338\\
-12.2709362665962	0.202717098496351\\
-12.2657930441459	0.203151785276975\\
-12.2593905251007	0.203684429641965\\
-12.2546843395909	0.20388646715972\\
-12.2439800115662	0.204272175148161\\
-12.2349467514243	0.204621149042465\\
-12.2271628316373	0.205294607434981\\
-12.21703652696	0.205863985894108\\
-12.2143036742292	0.206402752608121\\
-12.2071737315368	0.20676397120047\\
-12.20389064268	0.207174168585003\\
-12.1974981172634	0.207608855365627\\
-12.1930021813475	0.20827619140912\\
-12.1837377524759	0.208772101679973\\
-12.1794987581396	0.20942719302542\\
-12.1685512447298	0.210119018465005\\
-12.1647353672706	0.210761865112407\\
-12.1505835984876	0.211184307194985\\
-12.1473564908728	0.211570015183426\\
-12.1403798977954	0.212023069011118\\
-12.1340911391837	0.212684282705589\\
-12.1274653704945	0.213210804721556\\
-12.1082220978034	0.213755693784592\\
-12.0951709721701	0.214294460498605\\
-12.0852973899853	0.214937307146006\\
-12.0761117616996	0.215274036342264\\
-12.0677653699672	0.215929127687712\\
-12.066484595555	0.216345447421267\\
-12.0593785247492	0.216761767154822\\
-12.0564238941625	0.217080129304012\\
-12.0524363420026	0.217594406621933\\
-12.0461444673527	0.21794950286526\\
-12.0406734054016	0.218390311994907\\
-12.0379082864362	0.218880099916737\\
-12.0335040994209	0.219137238575697\\
-12.0249125621432	0.219565803007298\\
-12.0200176744825	0.219767840525053\\
-12.0155584831272	0.220257628446883\\
-12.0113071667974	0.220851496302102\\
-12.0022021545622	0.221010677376696\\
-11.9921093000008	0.221329039525886\\
-11.9876135914264	0.221831072145761\\
-11.9815210942825	0.222314737718568\\
-11.9774594635625	0.222816770338444\\
-11.9701727477248	0.223135132487633\\
-11.9583516176437	0.223471861683891\\
-11.9418117225651	0.223912670813538\\
-11.9299208992524	0.224457559876574\\
-11.9174757732797	0.224880001959152\\
-11.9100925121187	0.225106528872998\\
-11.9021436414457	0.22570651907724\\
-11.8924680996165	0.226037125924475\\
-11.8878225721687	0.226539158544351\\
-11.8819299223897	0.227206494587844\\
-11.875886011119	0.227904442376451\\
-11.8716315589715	0.228461576137533\\
-11.861347427231	0.228926874663271\\
-11.851389497201	0.22947788607533\\
-11.8447623673629	0.229765636479405\\
-11.8350084279918	0.230255424401235\\
-11.828674997631	0.230812558162316\\
-11.8228514107089	0.231571729441153\\
-11.8102131049013	0.232232943135623\\
-11.7955648497076	0.232594161727972\\
-11.7920639836921	0.233273742469511\\
-11.7897940514287	0.233659450457952\\
-11.7828645627852	0.233892099720821\\
-11.77958816924	0.234314541803399\\
-11.7717974407063	0.234712494489886\\
-11.766630587813	0.235490032815791\\
-11.7545071344016	0.235832884361072\\
-11.7510599610857	0.236016554831758\\
-11.7483843352264	0.236543076847725\\
-11.7396222813275	0.236855316647892\\
-11.7280883592398	0.237247146985356\\
-11.7220969103968	0.237841014840574\\
-11.7186452938674	0.238171621687809\\
-11.7025362568071	0.238538962629182\\
-11.6954280838504	0.238985894107851\\
-11.6837643486217	0.239438947935544\\
-11.6731893459616	0.239781799480825\\
-11.6641114963388	0.240302199147769\\
-11.659161356829	0.240491991967478\\
-11.6469365968441	0.241049125728559\\
-11.6416012718371	0.241514424254298\\
-11.6262258086276	0.242322574325317\\
-11.6211874274818	0.242567468286232\\
-11.6137208214351	0.243069500906107\\
-11.6078964870528	0.243302150168977\\
-11.6028976987976	0.243712347553509\\
-11.5974394220027	0.244281726012637\\
-11.5924214555985	0.244826615075672\\
-11.5893059011846	0.245506195817211\\
-11.5846543816601	0.245965371993926\\
-11.5789095484313	0.246295978841162\\
-11.5669797618057	0.246595973943282\\
-11.5562959601217	0.247128618308272\\
-11.5452482669193	0.247575549786942\\
-11.5308578493165	0.248395944556007\\
-11.526187982132	0.248885732477837\\
-11.5156223058012	0.249075525297546\\
-11.5109449159005	0.24951021207817\\
-11.5045460438747	0.250079590537297\\
-11.4931980795447	0.250587745506196\\
-11.4869049576168	0.251071411079003\\
-11.4822805862357	0.251616300142039\\
-11.4766246670788	0.252271391487486\\
-11.4728049088793	0.252840769946613\\
-11.4670596395251	0.253183621491894\\
-11.4560560961217	0.253667287064701\\
-11.4453798147786	0.254212176127737\\
-11.4412116708754	0.25487951217123\\
-11.4337430158541	0.255528481167654\\
-11.4262427916506	0.25590194445805\\
-11.4210335414376	0.256446833521085\\
-11.4142350850612	0.256887642650732\\
-11.4068339044456	0.257187637752853\\
-11.4010481667576	0.257622324533477\\
-11.3977634344269	0.258216192388695\\
-11.3908505207236	0.258577410981045\\
-11.3819796564341	0.258969241318509\\
-11.3752575879106	0.259581476220796\\
-11.3676659377396	0.260040652397511\\
-11.3532030749002	0.26018758877406\\
-11.345175364248	0.260671254346867\\
-11.3432469973297	0.261393691531566\\
-11.3334363370627	0.26210388401822\\
-11.3307188526734	0.262550815496889\\
-11.3198062163463	0.263089582210902\\
-11.3092652464178	0.263738551207327\\
-11.2979692804627	0.264412009599843\\
-11.2925446902674	0.264950776313856\\
-11.279458182395	0.26542831953764\\
-11.2713469038558	0.265758926384875\\
-11.2652677975729	0.266346671891071\\
-11.2558874684324	0.267075231424793\\
-11.2491721970234	0.267571141695645\\
-11.2404228257055	0.267834402703629\\
-11.2362077171947	0.268195621295979\\
-11.2324067365035	0.268648675123671\\
-11.2263074959511	0.269126218347455\\
-11.2235359259339	0.269505803986874\\
-11.2183939727604	0.270099671842092\\
-11.2127185647574	0.270509869226625\\
-11.2035114758661	0.270920066611157\\
-11.1914459564397	0.271550668560513\\
-11.1867420962561	0.272003722388206\\
-11.1781577390964	0.27243840916883\\
-11.1735825044827	0.272958808835774\\
-11.1673229292416	0.273387373267375\\
-11.1640413693382	0.273932262330411\\
-11.1627043252996	0.274434294950287\\
-11.1576461689254	0.274924082872116\\
-11.1532890423866	0.275224077974237\\
-11.1508342377586	0.275713865896067\\
-11.143030601524	0.276160797374737\\
-11.1264749762761	0.276528138316109\\
-11.1180671282908	0.276932213351619\\
-11.1125919255984	0.277519958857815\\
-11.1010042143238	0.277777097516775\\
-11.0961114655261	0.278144438458148\\
-11.0880002989132	0.278401577117108\\
-11.0813209819093	0.278707694568252\\
-11.0752851995048	0.279191360141059\\
-11.0710144150314	0.279803595043346\\
-11.0604308339439	0.280275015918107\\
-11.0508415760044	0.280660723906549\\
-11.0460220867168	0.281444384581476\\
-11.0418220812074	0.282062741832786\\
-11.0342710968471	0.282466816868296\\
-11.0306239595946	0.282821913111623\\
-11.0249751528157	0.283140275260812\\
-11.0206970470151	0.28356271734339\\
-11.0182658325464	0.283997404124014\\
-11.0169913853789	0.28441372385757\\
-11.0118835281214	0.28494636822256\\
-11.0092106006472	0.285350443258069\\
-10.9952989322871	0.285932066415242\\
-10.979209111749	0.286170838027134\\
-10.9741927969271	0.286660625948964\\
-10.9681375001881	0.287003477494245\\
-10.9631480726467	0.287346329039526\\
-10.9493680277077	0.287915707498653\\
-10.9445169824451	0.288521820051918\\
-10.938707698032	0.288925895087427\\
-10.9298018625913	0.289605475828966\\
-10.915273926306	0.289905470931087\\
-10.9069533438235	0.29031566831562\\
-10.9031519211859	0.290560562276535\\
-10.8984682053483	0.291142185433708\\
-10.8959849021352	0.291527893422149\\
-10.8916237918629	0.292164617720527\\
-10.8864612189855	0.292721751481609\\
-10.8771401965125	0.293217661752461\\
-10.8672408134318	0.293713572023314\\
-10.8652291744295	0.293866630748886\\
-10.8550396125738	0.294491110349219\\
-10.8538517261068	0.295397218004604\\
-10.8445411895412	0.295905372973503\\
-10.8380692999166	0.296168633981486\\
-10.8342675947908	0.296425772640447\\
-10.8307993941425	0.296909438213254\\
-10.8219748904171	0.297699221237205\\
-10.8147622064192	0.298403291374835\\
-10.8028734680083	0.299082872116374\\
-10.7977983866979	0.299444090708723\\
-10.7960991296002	0.299940000979576\\
-10.7902269213589	0.300184894940491\\
-10.7837676285909	0.300386932458246\\
-10.7773841782137	0.300901209776167\\
-10.7724658011892	0.30135426360386\\
-10.7666359461657	0.301752216290347\\
-10.7623373746832	0.302339961796542\\
-10.7567897572946	0.302970563745898\\
-10.7491323819263	0.303154234216584\\
-10.7433932775055	0.303625655091346\\
-10.737735981626	0.304011363079786\\
-10.736569731232	0.304415438115296\\
-10.7349740889993	0.304782779056669\\
-10.7248495364616	0.305560317382573\\
-10.719678176669	0.30595827006906\\
-10.7103570083228	0.306478669736004\\
-10.7034396188518	0.307097026987315\\
-10.690516023155	0.307476612626733\\
-10.6815296478098	0.307788852426899\\
-10.6758650993112	0.308229661556546\\
-10.6648957635692	0.30853577900769\\
-10.6602190278809	0.308952098741245\\
-10.6516820885662	0.309405152568938\\
-10.6466821526379	0.309766371161287\\
-10.642610581828	0.310366361365529\\
-10.631450796566	0.310556154185238\\
-10.626577518291	0.310672478816672\\
-10.6223853233883	0.311137777342411\\
-10.6160039088402	0.3114561394916\\
-10.6103874871405	0.312086741440956\\
-10.6019740147048	0.312319390703825\\
-10.5952770543879	0.312552039966694\\
-10.5872810314046	0.312919380908067\\
-10.5827885769436	0.3135438605084\\
-10.5792771228981	0.313954057892932\\
-10.571145412443	0.314511191654014\\
-10.5642255778887	0.31486628789734\\
-10.5568428732259	0.315276485281873\\
-10.5538084249357	0.315503012195719\\
-10.5452276167735	0.31593157662732\\
-10.5388281094063	0.316751971396385\\
-10.5311467386475	0.316990743008277\\
-10.5255787279146	0.317590733212519\\
-10.5194004755617	0.318025419993143\\
-10.5157385293122	0.318643777244453\\
-10.5113541322541	0.318992751138757\\
-10.4958570640123	0.319286623891855\\
-10.4869227580912	0.319592741342998\\
-10.481217941141	0.320143752755057\\
-10.4738624780177	0.320492726649361\\
-10.4704449944839	0.320755987657344\\
-10.467666803057	0.321545770681295\\
-10.4652398085454	0.32174780819905\\
-10.4612227617686	0.322458000685703\\
-10.4595648811562	0.322721261693687\\
-10.4566654077985	0.323125336729196\\
-10.4509240712207	0.323529411764706\\
-10.4471458908486	0.323841651564873\\
-10.4363805417744	0.324435519420091\\
-10.430434899108	0.324815105059509\\
-10.4283231291662	0.325096733114562\\
-10.4204132660771	0.325580398687369\\
-10.4163686987559	0.326027330166038\\
-10.4137897409325	0.326468139295685\\
-10.4120075099938	0.326768134397806\\
-10.4109147070341	0.327404858696185\\
-10.4073237019682	0.327968114806289\\
-10.4035038786453	0.328696674340011\\
-10.395882451991	0.329002791791155\\
-10.3900305492586	0.329174217563795\\
-10.3871398750206	0.329841553607288\\
-10.3778188316664	0.330068080521135\\
-10.3721425629575	0.33039868736837\\
-10.3623219989655	0.33101704461968\\
-10.3568894673481	0.331261938580595\\
-10.3529635712839	0.331733359455356\\
-10.3474618525696	0.331941519322134\\
-10.3436619800697	0.332712935299016\\
-10.3312236155383	0.332963951608954\\
-10.3216883479673	0.333221090267914\\
-10.3152434107528	0.333717000538767\\
-10.3081474466171	0.334114953225254\\
-10.2997514357106	0.334806778664839\\
-10.2947966983047	0.335247587794485\\
-10.2869469395123	0.335719008669246\\
-10.2830671389477	0.336612871626586\\
-10.2776111918915	0.337072047803301\\
-10.2642410864273	0.337421021697605\\
-10.2568993123828	0.337959788411618\\
-10.248927429209	0.338363863447128\\
-10.2411212344864	0.338865896067003\\
-10.2350673188259	0.339496498016359\\
-10.2267404149104	0.339894450702846\\
-10.2244866373828	0.340218935201058\\
-10.2179619994691	0.340653621981682\\
-10.2123706541549	0.34107606406426\\
-10.2062834439703	0.341682176617525\\
-10.2044761805497	0.342263799774698\\
-10.2003076599875	0.342655630112162\\
-10.1891842860202	0.343353577900769\\
-10.1773540059523	0.343561737767547\\
-10.1730553923523	0.344424988979772\\
-10.1671197347801	0.345000489787922\\
-10.1619227025841	0.3454229318705\\
-10.1527208001526	0.346010677376696\\
-10.1490546383578	0.346653524024098\\
-10.1452176405297	0.347155556643973\\
-10.1394025665992	0.347418817651957\\
-10.1351482081101	0.348037174903267\\
-10.129839386897	0.348349414703434\\
-10.1240734646268	0.348851447323309\\
-10.1176852244895	0.349255522358819\\
-10.1154018648635	0.349733065582603\\
-10.1130517298407	0.350412646324142\\
-10.106180885032	0.350786109614537\\
-10.1023348210101	0.351465690356076\\
-10.0948952312884	0.35194323357986\\
-10.0923560733039	0.352175882842729\\
-10.0857818281706	0.352635059019445\\
-10.0795275894657	0.352953421168634\\
-10.0705311450609	0.35328402801587\\
-10.0606077844143	0.353718714796494\\
-10.0548003915625	0.354086055737866\\
-10.047316354077	0.35464931184797\\
-10.0319537233312	0.355077876279572\\
-10.0279208781149	0.355481951315081\\
-10.0181172376344	0.355739089974042\\
-10.0103077304705	0.355898271048636\\
-10.0087982265785	0.356112553264437\\
-10.0045566688463	0.356418670715581\\
-9.99390884401698	0.356718665817701\\
-9.988933207654	0.356945192731548\\
-9.98723894122999	0.357330900719989\\
-9.98313667052242	0.357661507567224\\
-9.97632800021752	0.358126806092962\\
-9.9705487462627	0.358702306901112\\
-9.96735327440797	0.359173727775873\\
-9.95956612698441	0.35948596757604\\
-9.95248715521954	0.359798207376206\\
-9.95157436002678	0.360294117647059\\
-9.94573604422033	0.360845129059118\\
-9.94165107057153	0.361175735906353\\
-9.94040493785517	0.361604300337954\\
-9.93536463229196	0.362467551550179\\
-9.92925837870503	0.362945094773963\\
-9.92735356428898	0.363220600479993\\
-9.921224232209	0.364273644511927\\
-9.91805551950942	0.364763432433757\\
-9.9106140093063	0.365247098006564\\
-9.90229000413291	0.36568790713621\\
-9.89752553520389	0.366428711367978\\
-9.89090460282553	0.366985845129059\\
-9.88653998062526	0.367573590635255\\
-9.88524086832192	0.36781848459617\\
-9.88186304781728	0.368240926678748\\
-9.87172741091997	0.368828672184944\\
-9.86238525850378	0.369049076749768\\
-9.85634883554926	0.369453151785277\\
-9.84858812485746	0.37007763138561\\
-9.84437488804587	0.370457217025028\\
-9.84136054018507	0.371149042464613\\
-9.8386662403788	0.371455159915757\\
-9.83091321384096	0.371902091394426\\
-9.82055205421763	0.372526570994759\\
-9.81566705789632	0.372808199049811\\
-9.81076330727534	0.373053093010726\\
-9.8094416774752	0.373567370328648\\
-9.80483263704276	0.373897977175883\\
-9.79751944110728	0.374320419258461\\
-9.78804248902482	0.374932654160749\\
-9.78419654366636	0.375165303423618\\
-9.78023098465859	0.375526522015967\\
-9.7756356460242	0.375753048929814\\
-9.76860168644684	0.37606528872998\\
-9.75990023108789	0.376548954302787\\
-9.75394499393596	0.377314247930646\\
-9.74566075141627	0.377871381691728\\
-9.74221431950723	0.378875446931479\\
-9.74034751345756	0.379230543174806\\
-9.73411294353458	0.379512171229858\\
-9.72878187051403	0.379738698143704\\
-9.72588009673571	0.380124406132145\\
-9.72421807162909	0.380699906940295\\
-9.71754127684205	0.38156315815252\\
-9.71290815789665	0.38222437184699\\
-9.70114377222951	0.382665180976637\\
-9.69744962944046	0.383087623059215\\
-9.69312741594732	0.383436596953519\\
-9.68881539717126	0.383883528432189\\
-9.68312989115497	0.384134544742127\\
-9.66855397184924	0.384691678503208\\
-9.66291543296222	0.385071264142626\\
-9.65938515652753	0.385212078170152\\
-9.64130486319383	0.385677376695891\\
-9.63827476369337	0.385934515354852\\
-9.63580807531384	0.386436547974727\\
-9.6273338499757	0.386950825292649\\
-9.62495921550843	0.387232453347701\\
-9.62143513513324	0.387783464759759\\
-9.61372575146986	0.38812631630504\\
-9.60851365766769	0.388383454964001\\
-9.60481645068133	0.388665083019053\\
-9.59906567934926	0.388928344027037\\
-9.59239403191091	0.389473233090072\\
-9.5822096954797	0.389895675172651\\
-9.57693256086316	0.390324239604252\\
-9.57097956010053	0.390630357055395\\
-9.56589482098238	0.391205857863545\\
-9.56431739641239	0.391530342361758\\
-9.56200755271387	0.391750746926581\\
-9.55564501765166	0.392050742028702\\
-9.5509815437988	0.392356859479845\\
-9.54708810170229	0.392846647401675\\
-9.54453304381804	0.393636430425626\\
-9.5361218625033	0.393850712641426\\
-9.53157038048217	0.394205808884753\\
-9.52479333283435	0.394744575598766\\
-9.51886756175056	0.395277219963756\\
-9.51454635805058	0.39566905030122\\
-9.50948045369818	0.396385365136896\\
-9.50739580112408	0.39664862614488\\
-9.50374113883351	0.397120047019641\\
-9.49892191847629	0.397340451584464\\
-9.49464751758249	0.397903707694568\\
-9.48562512894284	0.398405740314444\\
-9.47946364687731	0.398913895283343\\
-9.47105817074296	0.39920776803644\\
-9.46997368409465	0.399471029044424\\
-9.4666501835766	0.399826125287751\\
-9.46412420454805	0.40027305676642\\
-9.45880884873397	0.401056717441348\\
-9.4561393072628	0.401522015967086\\
-9.44710342280254	0.402011803888916\\
-9.44432494710515	0.402556692951952\\
-9.43349076346769	0.403028113826713\\
-9.4314025065174	0.40351177939952\\
-9.42726167584085	0.404191360141059\\
-9.41556498205532	0.40466278101582\\
-9.41069869549766	0.405268893569084\\
-9.40771784949551	0.4059423519616\\
-9.40516478922335	0.406334182299064\\
-9.4017458393149	0.406658666797277\\
-9.39215469564276	0.407123965323015\\
-9.38800496169371	0.407399471029044\\
-9.37508260795129	0.407846402507714\\
-9.36962313490132	0.408379046872704\\
-9.36676340384869	0.408703531370916\\
-9.35754194070097	0.409309643924181\\
-9.35373601477416	0.409915756477445\\
-9.35241726149224	0.410442278493412\\
-9.34342689663272	0.410748395944556\\
-9.33849537739065	0.411513689572415\\
-9.32783813290725	0.411893275211833\\
-9.31998976563078	0.4124197972278\\
-9.31726984984038	0.41278101582015\\
-9.31338009734641	0.413234069647842\\
-9.30336816952268	0.413821815154038\\
-9.29466414359695	0.414109565558113\\
-9.28801703465432	0.414458539452417\\
-9.28361700871157	0.414887103884018\\
-9.27387338503703	0.415634030464809\\
-9.26565075050576	0.415952392613998\\
-9.25907061257239	0.416534015771171\\
-9.25765489255648	0.417134005975413\\
-9.25394724170962	0.41725645295587\\
-9.25126589051785	0.418033991281775\\
-9.24976782705302	0.418787040211588\\
-9.24684521286183	0.419197237596121\\
-9.23222946043688	0.419374785717784\\
-9.22937328767318	0.420054366459323\\
-9.22844650182431	0.420440074447764\\
-9.22228005582596	0.421015575255914\\
-9.22106862447176	0.42143189498947\\
-9.21660990721914	0.421848214723025\\
-9.21347735919204	0.422276779154626\\
-9.20808967299012	0.422797178821571\\
-9.20634553886637	0.42320125385708\\
-9.19551940342312	0.423391046676789\\
-9.18745877097363	0.423801244061322\\
-9.18302254157786	0.424199196747809\\
-9.17897049355582	0.424915511583485\\
-9.17205967587294	0.4253746877602\\
-9.16415225955029	0.425619581721115\\
-9.16082666173335	0.426109369642945\\
-9.15311519431999	0.426807317431552\\
-9.1464841262849	0.427119557231719\\
-9.13792699286232	0.427431797031885\\
-9.13557967226746	0.427927707302738\\
-9.13326534253691	0.42829504824411\\
-9.12739186462077	0.42874197972278\\
-9.11933009484335	0.429219522946564\\
-9.11467985512315	0.429660332076211\\
-9.11336788659956	0.430284811676544\\
-9.10879981154838	0.430566439731596\\
-9.10474313862138	0.431209286378998\\
-9.10165481182943	0.43161948376353\\
-9.09754250235397	0.431962335308811\\
-9.09311247877746	0.432415389136504\\
-9.08895081001662	0.432739873634716\\
-9.08344788413926	0.433290885046774\\
-9.08100695879537	0.433603124846941\\
-9.07297964279999	0.433799040015673\\
-9.06451612928657	0.434490865455258\\
-9.05575331240475	0.435035754518293\\
-9.05275386120825	0.435611255326443\\
-9.0480757910609	0.435850026938335\\
-9.03845615146157	0.436437772444531\\
-9.02947153882324	0.436731645197629\\
-9.01948488641849	0.437007150903658\\
-9.01625977810992	0.437454082382328\\
-9.01090813074775	0.437668364598128\\
-9.00155553252158	0.438176519567027\\
-8.99839449243104	0.438507126414262\\
-8.99274347370018	0.438764265073223\\
-8.98815991716089	0.439015281383161\\
-8.98562129030064	0.439382622324533\\
-8.98149891178878	0.43999485722682\\
-8.9730529526526	0.440368320517216\\
-8.9712065477206	0.440968310721457\\
-8.96750903113657	0.441286672870646\\
-8.96344062098372	0.441874418376842\\
-8.95734929459731	0.442425429788901\\
-8.95164281259711	0.442964196502914\\
-8.94795127887179	0.443245824557966\\
-8.93451231282275	0.44363765489543\\
-8.92894262935067	0.444231522750648\\
-8.92503437466111	0.444868247049027\\
-8.91793443752339	0.445058039868736\\
-8.91465611409919	0.445382524366948\\
-8.90273587118329	0.446043738061419\\
-8.90016474916662	0.446325366116471\\
-8.89257797322636	0.446704951755889\\
-8.88658991248733	0.447072292697261\\
-8.88139324439288	0.447555958270068\\
-8.87067495554264	0.447813096929029\\
-8.86837497799951	0.448235539011607\\
-8.86460181439834	0.44856002350982\\
-8.8607190475258	0.448847773913895\\
-8.85981844449331	0.449202870157221\\
-8.85791922575772	0.449613067541754\\
-8.84477729829217	0.449974286134103\\
-8.83554498533698	0.450470196404956\\
-8.82573612583868	0.451296713523044\\
-8.81980104617509	0.451731400303668\\
-8.81473779545687	0.452386491649115\\
-8.80728009674016	0.452980359504334\\
-8.79894531765669	0.453353822794729\\
-8.79437147808341	0.453727286085124\\
-8.7908594829535	0.454155850516725\\
-8.78860733345525	0.454492579712983\\
-8.78637058842641	0.455184405152568\\
-8.78184082669198	0.455557868442963\\
-8.77420208395825	0.456053778713816\\
-8.76684708513017	0.456647646569035\\
-8.7606934091303	0.456966008718224\\
-8.7558921921991	0.45742518489494\\
-8.75118666737757	0.457798648185335\\
-8.74065992301573	0.458196600871822\\
-8.73163508616939	0.458557819464171\\
-8.72412764556659	0.45915168731939\\
-8.71038612074261	0.459543517656853\\
-8.70456347748914	0.460070039672821\\
-8.70258240049949	0.460412891218101\\
-8.69902783691102	0.460602684037811\\
-8.69238913337074	0.461123083704755\\
-8.68671942881767	0.461600626928539\\
-8.68172381317168	0.462010824313071\\
-8.67645395368449	0.462396532301512\\
-8.6635448516283	0.463290395258852\\
-8.65574928353919	0.46375569378459\\
-8.64743854153801	0.463951608953322\\
-8.64290674943902	0.464410785130038\\
-8.63761143629152	0.465047509428417\\
-8.63432465066054	0.465525052652201\\
-8.63321504817496	0.466088308762305\\
-8.63147478987943	0.466400548562472\\
-8.62367494671467	0.466945437625507\\
-8.61770199600498	0.467380124406131\\
-8.61219836126062	0.467894401724053\\
-8.60450903966276	0.468488269579271\\
-8.59979772487724	0.46940049958368\\
-8.5956733725257	0.46993314394867\\
-8.58023628023543	0.470392320125385\\
-8.57795769539269	0.470557623549003\\
-8.56958366598287	0.471035166772787\\
-8.56681607944765	0.47138414066709\\
-8.56119258221758	0.47187392858892\\
-8.55939190501314	0.472271881275407\\
-8.55200277408669	0.472522897585345\\
-8.54300140832727	0.472920850271831\\
-8.5390505520318	0.473306558260272\\
-8.53712577972653	0.473759612087965\\
-8.53359742101507	0.474273889405886\\
-8.52978457370864	0.474567762158984\\
-8.52442502033125	0.474965714845471\\
-8.51935235956862	0.475455502767301\\
-8.51632045488825	0.475908556594993\\
-8.51115942490981	0.476110594112748\\
-8.50806990683228	0.476343243375617\\
-8.49861135445443	0.476630993779692\\
-8.49275970665565	0.477102414654454\\
-8.48637179068439	0.477359553313414\\
-8.47745225416499	0.477475877944849\\
-8.46844175019627	0.477763628348924\\
-8.46381897933457	0.478222804525639\\
-8.45867056549307	0.478645246608218\\
-8.45008742201569	0.478981975804476\\
-8.44130823078952	0.479306460302688\\
-8.43769492112866	0.480090120977615\\
-8.43263857751565	0.480469706617034\\
-8.42931480910539	0.480935005142772\\
-8.42402949207742	0.481057452123229\\
-8.41801236533275	0.481767644609883\\
-8.4127685009223	0.482092129108095\\
-8.41166650991121	0.482894156830091\\
-8.40906695541668	0.483390067100944\\
-8.40009984328163	0.48393495616398\\
-8.39537358101168	0.484259440662192\\
-8.39054340930729	0.485061468384188\\
-8.38688136584049	0.485404319929469\\
-8.37871203045481	0.485961453690551\\
-8.37434794094494	0.486200225302443\\
-8.36371118683397	0.486432874565312\\
-8.35661871844435	0.486720624969387\\
-8.35431394497365	0.487290003428514\\
-8.34847670491016	0.487498163295292\\
-8.34492746541179	0.487994073566145\\
-8.33710489152251	0.488557329676249\\
-8.33075514975448	0.488826713033256\\
-8.32601359585227	0.489126708135377\\
-8.32243781209078	0.489396091492383\\
-8.31837105877314	0.489555272566978\\
-8.31020377443926	0.490045060488807\\
-8.29704447424384	0.49045525787334\\
-8.28940734869273	0.490749130626438\\
-8.28495618350935	0.49124504089729\\
-8.27828015406323	0.491740951168143\\
-8.27542004097731	0.492438898956751\\
-8.27188747675624	0.492738894058872\\
-8.26286196113248	0.493687858157417\\
-8.25729348687998	0.493853161581034\\
-8.25238066144415	0.494391928295047\\
-8.24691774918502	0.494906205612969\\
-8.24295837448475	0.495175588969975\\
-8.24157236578388	0.495738845080079\\
-8.23696370637255	0.49608169662536\\
-8.22967219126419	0.496742910319831\\
-8.22816999170778	0.497312288778958\\
-8.22626909965095	0.49746534750453\\
-8.22206467868128	0.498438800999167\\
-8.21774085669291	0.498867365430768\\
-8.21387174737605	0.499534701474261\\
-8.20839993787084	0.500312239800166\\
-8.20361525505606	0.50078978302395\\
-8.19908625759431	0.501248959200666\\
-8.19400368732611	0.501653034236175\\
-8.19014607689152	0.501965274036342\\
-8.18687312242207	0.502338737326737\\
-8.18179615013978	0.502840769946613\\
-8.16757752389757	0.503471371895968\\
-8.16155917623225	0.50389993632757\\
-8.14941699424945	0.504395846598422\\
-8.14743280338707	0.505112161434098\\
-8.13983278984425	0.505510114120585\\
-8.1340632023678	0.505706029289317\\
-8.12783718998666	0.505999902042415\\
-8.12243753425051	0.506354998285741\\
-8.11864771583175	0.50703457902728\\
-8.11255317156401	0.507316207082332\\
-8.10516395642131	0.507854973796345\\
-8.10222153543237	0.508148846549443\\
-8.09342101102139	0.508846794338051\\
-8.0849549047891	0.509238624675515\\
-8.07372800651274	0.509575353871773\\
-8.06222683341686	0.510010040652397\\
-8.0590957196781	0.510573296762501\\
-8.05006078752692	0.510812068374393\\
-8.04661926617501	0.511173286966743\\
-8.02946685530222	0.511393691531566\\
-8.02457882307521	0.511675319586618\\
-8.01694164265164	0.512140618112356\\
-8.01620258017372	0.512924278787284\\
-8.01239542898779	0.513334476171817\\
-8.00981501300839	0.513707939462212\\
-8.00458388624101	0.514314052015477\\
-7.99982517202807	0.514926286917764\\
-7.99298034455696	0.515458931282754\\
-7.98295412199786	0.515918107459469\\
-7.97885857077987	0.516371161287162\\
-7.97358536292814	0.516738502228534\\
-7.96969714015378	0.517295635989616\\
-7.96613141701213	0.517534407601508\\
-7.95973975289577	0.518367047068619\\
-7.95379840103366	0.518844590292403\\
-7.94749225082308	0.519156830092569\\
-7.94455336074919	0.519511926335896\\
-7.93721651541093	0.520289464661801\\
-7.93387352552319	0.520748640838516\\
-7.93128289109899	0.521256795807415\\
-7.9173393663233	0.521562913258558\\
-7.91244119497296	0.522218004604006\\
-7.909494853896	0.522915952392613\\
-7.90555144227293	0.523240436890826\\
-7.89720435527223	0.523497575549786\\
-7.88632413347792	0.523950629377479\\
-7.87647163343517	0.524244502130577\\
-7.87106813848886	0.524501640789538\\
-7.86481442060937	0.525138365087916\\
-7.86079170868205	0.52531591320958\\
-7.84981785772468	0.525830190527501\\
-7.84408025200922	0.52606283979037\\
-7.83298249827037	0.526436303080765\\
-7.82874358064554	0.526858745163344\\
-7.82391211207131	0.527440368320517\\
-7.81087822537292	0.528015869128667\\
-7.80431708974773	0.528609736983885\\
-7.79864972072368	0.52938727530979\\
-7.79034464839867	0.530060733702306\\
-7.78260379309647	0.530348484106381\\
-7.77642804943319	0.530783170887005\\
-7.76769644601665	0.531334182299064\\
-7.76262312291165	0.531683156193368\\
-7.75867837960369	0.531989273644511\\
-7.74900197461276	0.532277024048586\\
-7.74382441147167	0.532509673311456\\
-7.73118025954298	0.532950482441102\\
-7.72948867423051	0.533403536268795\\
-7.72443340130667	0.533874957143556\\
-7.72013976857758	0.534413723857569\\
-7.71623182775659	0.534995347014742\\
-7.71342788755911	0.535362687956114\\
-7.70135511126454	0.535662683058235\\
-7.69400161825522	0.536158593329088\\
-7.68869631490495	0.536783072929421\\
-7.68483552309369	0.537205515011999\\
-7.67589312700442	0.537444286623891\\
-7.67401623301938	0.537829994612332\\
-7.67058975811767	0.538221824949796\\
-7.66842154745039	0.538595288240191\\
-7.6621736800586	0.539072831463975\\
-7.6552508608028	0.539532007640691\\
-7.64939726024525	0.539899348582063\\
-7.64239240329075	0.540156487241024\\
-7.63977972077708	0.540450359994122\\
-7.63003469973078	0.540842190331586\\
-7.62606063600267	0.541056472547387\\
-7.61965497422331	0.541742175637948\\
-7.61595866022761	0.542329921144144\\
-7.60947920442463	0.542850320811088\\
-7.60789000424601	0.543327864034873\\
-7.59710684730844	0.543548268599696\\
-7.59071152858465	0.543952343635206\\
-7.58797398164887	0.544117647058823\\
-7.58183425878407	0.54460131263163\\
-7.57480199804762	0.545017632365186\\
-7.57080801443486	0.545378850957535\\
-7.56398097822468	0.545856394181319\\
-7.56079274542301	0.546107410491257\\
-7.5591290559972	0.546591076064064\\
-7.55539669166846	0.547148209825145\\
-7.55176606869663	0.547564529558701\\
-7.54375913279712	0.548078806876622\\
-7.53413806865714	0.548397169025811\\
-7.51649668093514	0.548960425135916\\
-7.50995102680428	0.549535925944066\\
-7.50615238611197	0.550062447960033\\
-7.49956756704197	0.550362443062154\\
-7.48934030963141	0.550772640446686\\
-7.48537650444211	0.551084880246853\\
-7.48203435850764	0.55161140226282\\
-7.47699609989805	0.552131801929764\\
-7.4702321901871	0.552768526228143\\
-7.46100954456702	0.553062398981241\\
-7.45535422319869	0.553368516432384\\
-7.44777738512618	0.553986873683695\\
-7.43353938522223	0.554335847577998\\
-7.42534824127867	0.55457461918989\\
-7.42004023024924	0.554997061272469\\
-7.41279746284172	0.555260322280452\\
-7.41037879466106	0.555584806778664\\
-7.39010224545401	0.556135818190723\\
-7.38816465692268	0.556417446245775\\
-7.38217027085349	0.556803154234216\\
-7.37430214777953	0.557243963363863\\
-7.36835044866224	0.557758240681784\\
-7.36067213334955	0.55834598618798\\
-7.3524922417043	0.558737816525444\\
-7.35109001306831	0.55945413136112\\
-7.34708132852666	0.55990106283979\\
-7.34530325476867	0.560458196600871\\
-7.34006590120554	0.560856149287358\\
-7.33266169133016	0.561431650095508\\
-7.32208383071732	0.561737767546652\\
-7.31226412041995	0.562319390703825\\
-7.30622379320905	0.562949992653181\\
-7.29134935377313	0.563439780575011\\
-7.28933655949264	0.563917323798795\\
-7.286423975578	0.564517314003037\\
-7.28118794349547	0.564915266689523\\
-7.27752065484852	0.56527036293285\\
-7.27033433636923	0.565594847431062\\
-7.26105426286765	0.566103002399961\\
-7.25701488137913	0.566513199784493\\
-7.25192628402624	0.567076455894597\\
-7.24973161062776	0.567370328647695\\
-7.24577099446988	0.567792770730273\\
-7.23764681875418	0.568282558652103\\
-7.23108322661783	0.56863765489543\\
-7.22382671872166	0.569035607581917\\
-7.21951624871268	0.569317235636969\\
-7.21701003362785	0.569451927315472\\
-7.21242848544674	0.569935592888279\\
-7.20899190829549	0.570694764167116\\
-7.20462497485671	0.571141695645785\\
-7.19900055442773	0.572139638536514\\
-7.19650181102804	0.572513101826909\\
-7.18784633475004	0.573051868540922\\
-7.18265040384125	0.573719204584415\\
-7.17947971591287	0.574294705392565\\
-7.17596796900077	0.574704902777098\\
-7.1732761867444	0.575366116471568\\
-7.1703993261483	0.575745702110986\\
-7.16655201701008	0.576198755938679\\
-7.16399086421391	0.576437527550571\\
-7.15957855610429	0.576835480237057\\
-7.15565561934727	0.577270167017681\\
-7.14979567641271	0.577508938629574\\
-7.14211880783774	0.578017093598472\\
-7.13195591897346	0.578317088700593\\
-7.12850818540454	0.578519126218348\\
-7.12199184042855	0.57905789293236\\
-7.11873266430048	0.579553803203213\\
-7.11363735191622	0.580319096831072\\
-7.10305714585607	0.580710927168536\\
-7.09946357647344	0.581066023411863\\
-7.09611894820378	0.581641524220013\\
-7.09269406081725	0.582431307243963\\
-7.08680509125645	0.583055786844296\\
-7.07468661906324	0.583919038056521\\
-7.07013034134995	0.584231277856688\\
-7.05343577474752	0.584721065778518\\
-7.04757398825553	0.585278199539599\\
-7.03810538994961	0.585474114708331\\
-7.03574296107131	0.585963902630161\\
-7.02164892535323	0.58619655189303\\
-7.01181247947887	0.586741440956066\\
-7.00279720392763	0.586937356124798\\
-6.9973591374474	0.587225106528873\\
-6.99023944834429	0.587678160356566\\
-6.98767739392416	0.588174070627418\\
-6.98262393360312	0.588645491502179\\
-6.9752610753532	0.588951608953323\\
-6.97054378519228	0.589631189694862\\
-6.96521517433666	0.590133222314738\\
-6.96146925390199	0.590610765538522\\
-6.9580974421429	0.590886271244551\\
-6.95512464833731	0.591223000440809\\
-6.94886515548069	0.59165156487241\\
-6.93856879975353	0.592018905813782\\
-6.92924330123047	0.592502571386589\\
-6.92175827024683	0.593096439241808\\
-6.91880939419751	0.593518881324386\\
-6.91303769754473	0.593702551795072\\
-6.90838327988021	0.594088259783513\\
-6.90298633539342	0.59435764314052\\
-6.89347456045887	0.594767840525052\\
-6.88947884368833	0.595312729588088\\
-6.88677182066409	0.595802517509918\\
-6.88138409794625	0.596035166772787\\
-6.87347298539573	0.596629034628006\\
-6.86245884702944	0.596947396777195\\
-6.85669663621171	0.597210657785179\\
-6.85096330152042	0.59732086006759\\
-6.8437992379698	0.597749424499191\\
-6.84125461750513	0.598220845373953\\
-6.83398957806417	0.598477984032913\\
-6.83270464895676	0.598600431013371\\
-6.82024876485039	0.599016750746926\\
-6.81233194034797	0.599231032962727\\
-6.80014441834479	0.599469804574619\\
-6.79412781896492	0.599763677327717\\
-6.78607128316298	0.600363667531958\\
-6.77896956983657	0.600590194445805\\
-6.76678681829046	0.601079982367634\\
-6.75619838900797	0.601300386932458\\
-6.74596553705311	0.601673850222853\\
-6.73686494827686	0.602077925258363\\
-6.72907064073918	0.602433021501689\\
-6.72751963615067	0.602830974188176\\
-6.71570129155173	0.603357496204143\\
-6.70861670877149	0.604086055737865\\
-6.70156010963587	0.60424523681246\\
-6.69753327074359	0.604955429299113\\
-6.68938917476821	0.605402360777783\\
-6.6835251011358	0.606112553264436\\
-6.67549718268115	0.606363569574374\\
-6.67213732895832	0.607330900719988\\
-6.67089889402459	0.607661507567223\\
-6.6650795050945	0.607998236763481\\
-6.65851180801146	0.608365577704853\\
-6.65084960345247	0.608751285693294\\
-6.64546507991165	0.608959445560072\\
-6.64110848947651	0.609216584219033\\
-6.63534573066067	0.609614536905519\\
-6.63200790052904	0.610502277513836\\
-6.62482026042784	0.610845129059117\\
-6.61961361289777	0.611481853357496\\
-6.61856282921916	0.611990008326394\\
-6.61552421890851	0.61244918450311\\
-6.61028483386815	0.612798158397413\\
-6.60237289805113	0.613061419405397\\
-6.59701254097521	0.61355732967625\\
-6.59019317861636	0.613998138805897\\
-6.57643235202914	0.614640985453298\\
-6.56474887443467	0.615020571092716\\
-6.55325273227193	0.61532668854386\\
-6.54911281970857	0.61573076357937\\
-6.54716612217071	0.616098104520742\\
-6.53790731998578	0.616581770093549\\
-6.53287642601552	0.61701033452515\\
-6.52929859722046	0.617567468286232\\
-6.52324805789208	0.618026644462947\\
-6.52007479805717	0.618473575941617\\
-6.51171358454847	0.618663368761326\\
-6.50403820979726	0.619159279032178\\
-6.50138398970841	0.619649066954008\\
-6.49090166237057	0.620089876083655\\
-6.48405481813205	0.620530685213302\\
-6.48134837698024	0.621057207229269\\
-6.47884742841459	0.621583729245236\\
-6.46695703311713	0.621859234951265\\
-6.45965209607194	0.622771464955673\\
-6.45124016663954	0.623420433952098\\
-6.44968634940881	0.624124504089728\\
-6.44496515504778	0.62436327570162\\
-6.43675958876193	0.624718371944947\\
-6.43039104312109	0.625006122349022\\
-6.42156319841335	0.625459176176715\\
-6.41849667850033	0.62570407013763\\
-6.41414748446276	0.626340794436008\\
-6.40958393473934	0.626806092961747\\
-6.40433232806986	0.627271391487485\\
-6.39641482359266	0.627724445315178\\
-6.39024057165487	0.628336680217465\\
-6.38693136715438	0.628795856394181\\
-6.38178592763216	0.629304011363079\\
-6.37740942108079	0.629763187539795\\
-6.37193244855833	0.630363177744036\\
-6.36745727462172	0.630852965665866\\
-6.36540081390288	0.631195817211147\\
-6.35747153275826	0.63173458392516\\
-6.35076834937314	0.632432531713767\\
-6.34462477448117	0.632763138561003\\
-6.33377379933987	0.633210070039672\\
-6.32511839981912	0.633595778028113\\
-6.3131768176814	0.634030464808737\\
-6.30847228412411	0.634324337561835\\
-6.30550747159372	0.634936572464123\\
-6.30182739278592	0.635150854679923\\
-6.29083883321074	0.635444727433021\\
-6.28402294839488	0.635879414213645\\
-6.27481240424369	0.636393691531566\\
-6.26999080581732	0.636834500661213\\
-6.26262907058849	0.637140618112357\\
-6.25675803347964	0.637514081402752\\
-6.25505366419606	0.638187539795268\\
-6.2519581879104	0.638493657246412\\
-6.24727943428304	0.638879365234853\\
-6.23775312726346	0.639381397854728\\
-6.23339309106458	0.639871185776558\\
-6.22569063765404	0.640207914972816\\
-6.22007361893937	0.640544644169074\\
-6.20513992690179	0.640838516922172\\
-6.20083801826802	0.641922172699221\\
-6.19705583589124	0.642246657197433\\
-6.18952072060187	0.642883381495812\\
-6.17956196061931	0.643226233041093\\
-6.16793923332373	0.643722143311945\\
-6.16319546213786	0.644322133516187\\
-6.15740701000608	0.644511926335896\\
-6.14666425911091	0.645001714257726\\
-6.13613560017907	0.645283342312778\\
-6.13204191441701	0.645448645736396\\
-6.12324531378555	0.645669050301219\\
-6.11766344610947	0.646164960572072\\
-6.11554809897612	0.646685360239016\\
-6.10999306703965	0.647132291717686\\
-6.09906315753378	0.64729147279228\\
-6.09247521118647	0.648062888769162\\
-6.08645434083324	0.648724102463633\\
-6.07994303078026	0.648938384679433\\
-6.06902118319935	0.6492506244796\\
-6.06428531624749	0.649654699515109\\
-6.05081567194315	0.650138365087916\\
-6.03805032225072	0.650866924621638\\
-6.03387990553122	0.651111818582553\\
-6.02838748969838	0.651717931135817\\
-6.01974153355031	0.652324043689082\\
-6.01316212769805	0.652673017583385\\
-6.0083127930682	0.653168927854238\\
-6.00584737447785	0.654111769603761\\
-5.99169246065252	0.654803595043345\\
-5.98830146156602	0.655183180682763\\
-5.98386064578853	0.655862761424302\\
-5.97833262774647	0.656493363373658\\
-5.97487714600583	0.656940294852328\\
-5.96373581017573	0.657344369887838\\
-5.95496318996187	0.657687221433119\\
-5.94522934581179	0.657834157809668\\
-5.94226553131766	0.658403536268795\\
-5.92997065077196	0.659028015869128\\
-5.92570989854289	0.659413723857569\\
-5.92215698510202	0.65988514473233\\
-5.90962295023295	0.660576970171915\\
-5.90455755347168	0.661115736885928\\
-5.89428009380974	0.661709604741146\\
-5.88773608714683	0.662009599843267\\
-5.88263365287283	0.662193270313953\\
-5.87944199290794	0.6626340794436\\
-5.87578075456451	0.663148356761522\\
-5.87295938135133	0.663607532938237\\
-5.86546087076016	0.664348337170005\\
-5.8562778596977	0.664838125091834\\
-5.84528786838123	0.665058529656658\\
-5.8383144448648	0.665358524758779\\
-5.83339480959743	0.666080961943478\\
-5.82342632929108	0.666619728657491\\
-5.81233349832346	0.666925846108634\\
-5.81069593198451	0.667244208257824\\
-5.80066765501898	0.667703384434539\\
-5.79477163428001	0.668738061419405\\
-5.79088300594005	0.669142136454914\\
-5.77962513999125	0.669411519811921\\
-5.76972661789515	0.669840084243522\\
-5.75785206578382	0.670697213106724\\
-5.75339386688267	0.671162511632462\\
-5.73944230460145	0.671640054856246\\
-5.73667711122446	0.671921682911299\\
-5.73414372464561	0.672105353381985\\
-5.72577445690419	0.67296860459421\\
-5.71869939703947	0.673623695939657\\
-5.71172248281744	0.673837978155458\\
-5.69815585758541	0.674040015673213\\
-5.68074107560759	0.674340010775334\\
-5.6771349474324	0.674793064603026\\
-5.67376026674626	0.675570602928931\\
-5.66668880640295	0.676115491991967\\
-5.6494279818765	0.676807317431551\\
-5.63873704597671	0.677254248910221\\
-5.62677522472395	0.6778909732086\\
-5.61782191764901	0.678674633883528\\
-5.61250508713144	0.679219522946563\\
-5.60791900259149	0.679764412009599\\
-5.5992931134549	0.680517460939412\\
-5.59293122457834	0.681368467453592\\
-5.586277838683	0.681760297791056\\
-5.5758592959421	0.682458245579663\\
-5.57425666366283	0.682917421756378\\
-5.5653278461371	0.683443943772346\\
-5.56244171910033	0.684154136258999\\
-5.55583480005784	0.684864328745652\\
-5.55000732270235	0.685317382573345\\
-5.54508608080931	0.685494930695008\\
-5.54426002318716	0.685617377675466\\
-5.53982321527975	0.685874516334426\\
-5.53247264330829	0.686376548954302\\
-5.52491043241871	0.687123475535092\\
-5.50941495169062	0.687343880099916\\
-5.50697589463266	0.687901013860997\\
-5.49835354816788	0.68848263701817\\
-5.49478454890924	0.689009159034137\\
-5.48674930758811	0.689768330312974\\
-5.47893910660488	0.690313219376009\\
-5.46616377122137	0.690539746289855\\
-5.45681413310898	0.690919331929274\\
-5.44659712076637	0.691115247098006\\
-5.44613093560682	0.691402997502081\\
-5.4421633161144	0.692015232404368\\
-5.43071603971526	0.693294803350148\\
-5.41753119033199	0.69389479355439\\
-5.41233528249422	0.694445804966448\\
-5.40608235822808	0.695094773962873\\
-5.39977442780856	0.695468237253268\\
-5.39181979647073	0.695976392222167\\
-5.38183638198655	0.696251897928196\\
-5.37346159197629	0.696613116520546\\
-5.36898635186874	0.69704780330117\\
-5.35848763414121	0.697476367732771\\
-5.3525563603041	0.698021256795806\\
-5.3437711335948	0.698694715188322\\
-5.33737295642875	0.699300827741587\\
-5.32811968070737	0.699864083851691\\
-5.32088834731655	0.700464074055933\\
-5.31590513212027	0.700929372581671\\
-5.3086086169508	0.701590586276141\\
-5.29485346992116	0.701908948425331\\
-5.28941023065324	0.702110985943085\\
-5.27590148097607	0.702600773864915\\
-5.26829042069764	0.702980359504333\\
-5.25531596489255	0.703408923935934\\
-5.24821784861737	0.703923201253856\\
-5.23288233836438	0.704449723269823\\
-5.22209592161097	0.704792574815104\\
-5.21430344386926	0.705208894548659\\
-5.20487754661446	0.705374197972277\\
-5.20419922371727	0.705502767301757\\
-5.20021742614024	0.705882352941175\\
-5.19537885773411	0.706525199588577\\
-5.17249243164135	0.706990498114315\\
-5.1669902932907	0.707627222412694\\
-5.15940153266196	0.708025175099181\\
-5.14730176940127	0.708392516040553\\
-5.14006164215104	0.709127197923298\\
-5.13623594602258	0.709653719939265\\
-5.11987255542754	0.709831268060928\\
-5.11502830858441	0.710021060880638\\
-5.10762489758946	0.710486359406376\\
-5.09790096984076	0.711208796591075\\
-5.08722313680676	0.711441445853944\\
-5.08294130617968	0.712237351226918\\
-5.07724450416605	0.712702649752656\\
-5.07345802600867	0.713186315325463\\
-5.06712937045269	0.713761816133613\\
-5.05154119495177	0.714551599157564\\
-5.04585794170607	0.715151589361805\\
-5.03940715177579	0.715476073860017\\
-5.03388423815132	0.715720967820932\\
-5.02421321215569	0.715941372385756\\
-5.01317465515341	0.716400548562471\\
-5.00006497154112	0.716774011852867\\
-4.99237368929524	0.717129108096193\\
-4.98433550733731	0.717576039574863\\
-4.96702534827809	0.718096439241807\\
-4.95776391215355	0.718427046089042\\
-4.95319199654476	0.71880663172846\\
-4.94440346823012	0.719620904148502\\
-4.93727646975674	0.71974335112896\\
-4.92494297095362	0.72027599549395\\
-4.9170113587572	0.720924964490374\\
-4.91321887179685	0.721714747514325\\
-4.90643069653965	0.722326982416612\\
-4.88668589334963	0.722853504432579\\
-4.87900801123964	0.723490228730958\\
-4.87239959761378	0.724010628397902\\
-4.86656139136332	0.725020815986676\\
-4.86327284363438	0.725424891022186\\
-4.85955595978571	0.72568815203017\\
-4.84946532859466	0.726214674046137\\
-4.84367088009711	0.726728951364058\\
-4.83961570663926	0.727035068815202\\
-4.83413130649375	0.727335063917323\\
-4.82082405286062	0.727622814321398\\
-4.80567270749685	0.72905544399275\\
-4.79741375925492	0.729581966008717\\
-4.78536071450963	0.730041142185433\\
-4.77965219202098	0.73082480286036\\
-4.77547142139781	0.731320713131213\\
-4.76529823926471	0.731681931723563\\
-4.75135132734635	0.732073762061026\\
-4.74697559980012	0.732734975755497\\
-4.7398655519932	0.733414556497036\\
-4.73112769038985	0.7340206690503\\
-4.71814669008597	0.734773717980114\\
-4.71097433989211	0.735343096439241\\
-4.7067875981615	0.735698192682567\\
-4.70019704526349	0.736426752216289\\
-4.69000884645464	0.736910417789096\\
-4.68392918322691	0.737406328059949\\
-4.67921209504922	0.737914483028848\\
-4.66993605699523	0.738447127393838\\
-4.65785251751378	0.739451192633589\\
-4.65246324458968	0.739843022971053\\
-4.6348008004342	0.740167507469265\\
-4.62820011415258	0.740565460155752\\
-4.61728778236913	0.741006269285398\\
-4.61135320148041	0.741483812509183\\
-4.60051552630979	0.74209604741147\\
-4.59205359208916	0.742751138756917\\
-4.58606964592997	0.74316133614145\\
-4.58090464110088	0.743602145271097\\
-4.57090454806124	0.744012342655629\\
-4.5647973482724	0.744447029436253\\
-4.54300212775223	0.744857226820786\\
-4.53780860753957	0.745653132193759\\
-4.52343871675909	0.745940882597834\\
-4.51806097399606	0.746449037566733\\
-4.50951997552205	0.747183719449477\\
-4.48355690841355	0.74746534750453\\
-4.47275730362764	0.747753097908605\\
-4.46491084196775	0.748377577508938\\
-4.45471080130593	0.749100014693637\\
-4.43123421053762	0.749400009795757\\
-4.42632275380312	0.749840818925404\\
-4.42061600476552	0.750251016309937\\
-4.40744145337931	0.750771415976881\\
-4.38554899586101	0.751591810745946\\
-4.37703963808852	0.751959151687319\\
-4.37042428283705	0.752577508938629\\
-4.3683352017477	0.75322035558603\\
-4.35907615708261	0.75362443062154\\
-4.34733335676665	0.753991771562912\\
-4.34186127821865	0.754371357202331\\
-4.33377181394369	0.75509379438703\\
-4.3229627296558	0.755657050497134\\
-4.31361916259964	0.755871332712935\\
-4.30551215999484	0.756336631238673\\
-4.29295393244753	0.756936621442914\\
-4.2913346652504	0.757959053729734\\
-4.27958397310795	0.758216192388695\\
-4.27221085695417	0.758736592055639\\
-4.26146222295843	0.759410050448155\\
-4.2569526841183	0.759777391389527\\
-4.24837731862728	0.760212078170152\\
-4.24407844831783	0.760989616496056\\
-4.23171228905918	0.7612957339472\\
-4.21527656008082	0.761803888916099\\
-4.20641243393598	0.762226330998677\\
-4.20093910278697	0.762734485967575\\
-4.19277992640113	0.763150805701131\\
-4.18974632789734	0.763720184160258\\
-4.18285315360914	0.764326296713522\\
-4.17076622641864	0.764963021011901\\
-4.1608851185427	0.765446686584708\\
-4.15725892990376	0.765960963902629\\
-4.14343741059322	0.766511975314688\\
-4.12730563007764	0.766811970416809\\
-4.12180506550854	0.767277268942547\\
-4.11469452083776	0.768293578880344\\
-4.10413257843069	0.768850712641425\\
-4.0981518600658	0.769334378214232\\
-4.08901469555672	0.769781309692902\\
-4.08240312331364	0.77016089533232\\
-4.07560098459907	0.770601704461967\\
-4.06562831427336	0.770993534799431\\
-4.05455981659988	0.77175882842729\\
-4.04273178389699	0.772064945878434\\
-4.03698448617553	0.772462898564921\\
-4.01475106726944	0.773056766420139\\
-4.01030338105659	0.773332272126169\\
-4.00463206146227	0.77344247440858\\
-3.99874376885693	0.774342459714943\\
-3.99525443324994	0.774862859381887\\
-3.98399077760493	0.775622030660723\\
-3.9721775796366	0.77646691482588\\
-3.96150325025277	0.776748542880932\\
-3.95066448821233	0.776993436841847\\
-3.94150448998354	0.777721996375569\\
-3.92823969571725	0.778340353626879\\
-3.91776036573127	0.778664838125091\\
-3.90696900920317	0.779142381348875\\
-3.89334123376907	0.779583190478522\\
-3.88648102296152	0.780115834843512\\
-3.88271612168814	0.780519909879022\\
-3.8725248549489	0.781150511828378\\
-3.84866353941146	0.78183621491894\\
-3.84220370055717	0.78262599794289\\
-3.83688533408555	0.782956604790125\\
-3.8247621648979	0.78328721163736\\
-3.82145697489726	0.78369128667287\\
-3.81410156347523	0.784040260567174\\
-3.80406173591296	0.78475657540285\\
-3.78810230684696	0.785227996277611\\
-3.7742018411741	0.785760640642601\\
-3.77166093861271	0.786299407356614\\
-3.76164044813577	0.786893275211833\\
-3.75580044664472	0.787034089239359\\
-3.75330944420062	0.787260616153205\\
-3.7431086945093	0.787872851055492\\
-3.73335820244662	0.788227947298819\\
-3.72285174913024	0.78869936817358\\
-3.70229488837466	0.789244257236616\\
-3.69081005198085	0.790683009256991\\
-3.67587421691552	0.791178919527844\\
-3.66642608570932	0.791638095704559\\
-3.66278328407363	0.792403389332418\\
-3.64755034775855	0.79313194886614\\
-3.62563480776352	0.79349316745849\\
-3.61483528245167	0.794246216388303\\
-3.61213439890259	0.794484988000195\\
-3.60249746446769	0.795140079345643\\
-3.59129668133394	0.796009452906891\\
-3.58276075738898	0.796382916197286\\
-3.56664958747932	0.796891071166184\\
-3.56024738771955	0.797313513248763\\
-3.55016433888524	0.797674731841112\\
-3.54413122678701	0.798274722045354\\
-3.53848666027303	0.798727775873046\\
-3.52485758019981	0.799560415340157\\
-3.51893142036796	0.800203261987559\\
-3.51509195081179	0.800301219571925\\
-3.50464041257231	0.800729784003526\\
-3.49893292789324	0.801586912866728\\
-3.48544311168544	0.802015477298329\\
-3.47990543096709	0.802841994416417\\
-3.47315467165754	0.803221580055835\\
-3.46033896144099	0.80378483616594\\
-3.4502685904687	0.804286868785815\\
-3.43788753879757	0.805015428319537\\
-3.41772783690732	0.805462359798207\\
-3.39886367983388	0.805731743155213\\
-3.38517021577368	0.805970514767105\\
-3.38058220364389	0.807305186854092\\
-3.3711583541156	0.807592937258167\\
-3.35934334003314	0.808517411960621\\
-3.35195039172701	0.808872508203947\\
-3.34061464940937	0.809380663172846\\
-3.32669023485012	0.81002963216927\\
-3.30873216743709	0.810415340157711\\
-3.29241048674677	0.810813292844198\\
-3.27370702489565	0.811676544056423\\
-3.26050204785669	0.812282656609688\\
-3.25504838746198	0.812466327080374\\
-3.24560606745756	0.813158152519958\\
-3.23563826449458	0.813390801782828\\
-3.22731093479331	0.813745898026154\\
-3.21677974601569	0.814070382524366\\
-3.21383719460702	0.81420507420287\\
-3.19926318428724	0.814921389038546\\
-3.18882603915703	0.815392809913307\\
-3.18062430587879	0.816041778909732\\
-3.17206593249366	0.816537689180584\\
-3.16671736497376	0.81740094039281\\
-3.15243046723983	0.81806215408728\\
-3.13332041383454	0.818496840867904\\
-3.11479180660763	0.818894793554391\\
-3.10470143440547	0.819647842484204\\
-3.081574472153	0.820100896311897\\
-3.06878111419423	0.820584561884704\\
-3.05509538906819	0.821349855512563\\
-3.04224825955882	0.821594749473478\\
-3.02819111200569	0.822335553705245\\
-3.01630592447135	0.822880442768281\\
-3.01087656091408	0.823180437870402\\
-2.99508012123645	0.823743693980506\\
-2.98676199873456	0.82471102512612\\
-2.97308645438574	0.825029387275309\\
-2.93904358251634	0.825384483518636\\
-2.92886297797286	0.826143654797472\\
-2.92146371679447	0.826706910907577\\
-2.90145991175595	0.827221188225498\\
-2.8917514983534	0.827613018562962\\
-2.87936414816264	0.828010971249448\\
-2.86118650778807	0.828592594406621\\
-2.85651659385506	0.829339520987412\\
-2.84141227296731	0.829859920654356\\
-2.82925012257816	0.830215016897683\\
-2.81510097895131	0.830704804819513\\
-2.8068860683021	0.83180682764363\\
-2.79895522180545	0.832547631875397\\
-2.79311065271743	0.832994563354067\\
-2.76435990123324	0.833184356173776\\
-2.75060492107653	0.833582308860263\\
-2.73090368269031	0.833833325170201\\
-2.72783249101866	0.834298623695939\\
-2.70687740241326	0.835021060880638\\
-2.69916692523529	0.835229220747416\\
-2.6925826703791	0.835957780281138\\
-2.68345480781536	0.836490424646128\\
-2.67569496705815	0.837316941764216\\
-2.67078988818221	0.837629181564382\\
-2.65185798412599	0.838853651368957\\
-2.6372533748326	0.839214869961306\\
-2.6256722257191	0.839790370769457\\
-2.60566260809126	0.84022505755008\\
-2.58713673455655	0.840592398491453\\
-2.58241864153357	0.841186266346671\\
-2.56648676083618	0.841382181515403\\
-2.54995977772938	0.841878091786256\\
-2.52291736848614	0.842325023264926\\
-2.50795464482696	0.842625018367047\\
-2.49748874036734	0.843071949845716\\
-2.48408392966797	0.843567860116569\\
-2.47492872910481	0.843861732869667\\
-2.46449632063998	0.844369887838565\\
-2.45514605945616	0.844694372336778\\
-2.44049160932229	0.84599843267865\\
-2.43714599368187	0.846304550129793\\
-2.43233604869542	0.84714943429495\\
-2.426717452807	0.84789636087574\\
-2.41331885353374	0.848435127589753\\
-2.39187686488937	0.848777979135034\\
-2.37072290665023	0.84932286819807\\
-2.34794962097578	0.850412646324141\\
-2.3296556343326	0.850779987265514\\
-2.31055506480177	0.851526913846304\\
-2.29511391679371	0.851961600626928\\
-2.28350753851578	0.852714649556742\\
-2.27289424922402	0.853130969290297\\
-2.2681619988201	0.853847284125973\\
-2.25708639374776	0.854318705000734\\
-2.25152680323556	0.854575843659695\\
-2.23976266795951	0.855255424401234\\
-2.22604876106996	0.855922760444727\\
-2.21801326289463	0.856479894205809\\
-2.2115136740283	0.857043150315913\\
-2.20283382761849	0.857379879512171\\
-2.186301024203	0.857857422735955\\
-2.1705704225386	0.858065582602733\\
-2.15688922394593	0.858261497771465\\
-2.14043584042572	0.858653328108929\\
-2.12314190695201	0.859302297105353\\
-2.0994470445156	0.85982881912132\\
-2.08824406322931	0.860520644560905\\
-2.07991853750487	0.861096145369055\\
-2.07181617558347	0.86134103932997\\
-2.06037786636849	0.862038987118577\\
-2.05248938180374	0.862528775040407\\
-2.03262225651048	0.863116520546603\\
-2.02443811818557	0.863692021354753\\
-1.99877476521027	0.864108341088308\\
-1.98799230655169	0.864298133908018\\
-1.9662554783254	0.864849145320076\\
-1.94476541736387	0.865063427535877\\
-1.92884622927934	0.865449135524318\\
-1.92209922175878	0.866300142038497\\
-1.91092596431905	0.86701033452515\\
-1.89054289120928	0.867506244796003\\
-1.87185404920656	0.868142969094382\\
-1.85764630677886	0.868491942988686\\
-1.84912196485345	0.868785815741784\\
-1.83408185375827	0.869593965812803\\
-1.8279048122275	0.870004163197335\\
-1.81431498514313	0.870744967429103\\
-1.79719365889741	0.870947004946858\\
-1.7758981825463	0.871308223539207\\
-1.76626621378593	0.872146985355341\\
-1.75162360573792	0.872667385022285\\
-1.7406253525454	0.873022481265612\\
-1.71708235980062	0.873457168046236\\
-1.70473627330435	0.873928588920997\\
-1.69070273099265	0.874246951070186\\
-1.66829860076296	0.874644903756673\\
-1.64777549475467	0.875202037517755\\
-1.60922036121036	0.87578978302395\\
-1.59559302002705	0.876328549737963\\
-1.58382522968426	0.876665278934221\\
-1.57354271223121	0.877204045648234\\
-1.55807722795733	0.87783464759759\\
-1.54632169744903	0.87828157907626\\
-1.53298971803347	0.878967282166822\\
-1.52741527390596	0.879616251163246\\
-1.49669160566887	0.879763187539795\\
-1.49398121703712	0.880283587206739\\
-1.48458998753773	0.880638683450066\\
-1.44276848011942	0.881183572513102\\
-1.42078994769512	0.881801929764412\\
-1.4045369003238	0.882316207082333\\
-1.38555322614906	0.882695792721751\\
-1.37589522365983	0.883344761718176\\
-1.35776166323042	0.883614145075182\\
-1.34115663494932	0.884116177695058\\
-1.33700974045603	0.885040652397512\\
-1.31080988369477	0.886026350590194\\
-1.29661617981137	0.886907968849488\\
-1.2877830368203	0.887263065092815\\
-1.28288181911073	0.887612038987118\\
-1.26505189465723	0.888022236371651\\
-1.24423107051559	0.888273252681589\\
-1.22971884182684	0.888689572415144\\
-1.20772774853529	0.8891058921487\\
-1.18612915553041	0.889656903560758\\
-1.16101010988733	0.890458931282754\\
-1.15039781918369	0.890991575647744\\
-1.12001357850202	0.891609932899055\\
-1.08688356984971	0.89198339618945\\
-1.06238246917822	0.892620120487829\\
-1.03180775831669	0.893036440221384\\
-1.00505038211445	0.893409903511779\\
-0.993872062269407	0.894016016065044\\
-0.991458239231068	0.894426213449576\\
-0.971333991559813	0.895081304795024\\
-0.938013154521921	0.895442523387373\\
-0.909720681162163	0.896122104128912\\
-0.886902288625649	0.896446588627124\\
-0.866955458625011	0.89712004701964\\
-0.85954708862964	0.897432286819807\\
-0.836856447512133	0.897989420580888\\
-0.822701181731784	0.898779203604839\\
-0.813352089709337	0.899195523338394\\
-0.800949917764198	0.899789391193613\\
-0.773270591238838	0.900083263946711\\
-0.7585752558251	0.90084855757457\\
-0.731114327041581	0.901522015967086\\
-0.725518888629443	0.901919968653573\\
-0.710322665029613	0.902513836508792\\
-0.683907935798061	0.903401577117108\\
-0.661494147326939	0.903842386246755\\
-0.642502665675423	0.904234216584219\\
-0.626695258418216	0.905201547729833\\
-0.614343149265018	0.905654601557525\\
-0.599711147785851	0.906328059950042\\
-0.562580546569624	0.906677033844345\\
-0.538473559965009	0.906872949013077\\
-0.502161693300437	0.907723955527257\\
-0.486696228412754	0.908023950629377\\
-0.476278223496586	0.908238232845178\\
-0.465885824813267	0.908783121908214\\
-0.443414866429976	0.909162707547632\\
-0.4295350261409	0.909689229563599\\
-0.392823388191584	0.910301464465886\\
-0.372989073537628	0.910546358426801\\
-0.344649399516467	0.911103492187882\\
-0.3310927142045	0.911721849439193\\
-0.292716933617088	0.912193270313954\\
-0.269743767741115	0.912658568839692\\
-0.22708068106509	0.913252436694911\\
-0.204690571321354	0.914121810256159\\
-0.163310802332926	0.914476906499486\\
-0.131386540587133	0.914642209923103\\
-0.116955646558285	0.91516873193907\\
-0.101660827421952	0.915493216437283\\
-0.0854128647804088	0.916540138120194\\
-0.0505824238769461	0.91689523436352\\
-0.0203424516576421	0.917280942351961\\
0.0214936116718118	0.917544203359945\\
0.0553827545189587	0.918315619336827\\
0.108374073860381	0.918774795513542\\
0.13431221889811	0.91934417397267\\
0.181502446015188	0.919815594847431\\
0.21876052500355	0.920103345251506\\
0.231379757557285	0.920819660087182\\
0.261816568086772	0.92151760787579\\
0.286528217611995	0.921823725326933\\
0.31346471936278	0.922650242445021\\
0.348037557865296	0.922950237547142\\
0.409507378715435	0.923525738355292\\
0.428809611207889	0.923709408825978\\
0.466173287707339	0.924205319096831\\
0.497272987728918	0.924535925944066\\
0.540445978375498	0.924940000979576\\
0.569796639534712	0.925478767693589\\
0.591004913253183	0.926127736690013\\
0.659281815172484	0.926488955282363\\
0.679040876782152	0.927266493608268\\
0.723439872518212	0.927780770926189\\
0.739803497426893	0.928282803546064\\
0.75681209061179	0.92878483616594\\
0.802551204544439	0.929697066170348\\
0.844686055534339	0.930584806778665\\
0.911701520045561	0.931337855708478\\
0.948805222486099	0.931833765979331\\
0.979953946486716	0.932458245579664\\
1.01262657455521	0.933180682764363\\
1.05170734705607	0.933670470686193\\
1.08463422976496	0.934154136259\\
1.10103817571401	0.934888818141745\\
1.15818338689956	0.935470441298917\\
1.17322089339419	0.936125532644365\\
1.23934377842264	0.936572464123035\\
1.26739085951854	0.937264289562619\\
1.28856076050648	0.937796933927609\\
1.33678702591551	0.938592839300583\\
1.3569560182384	0.939590782191311\\
1.40444204225517	0.939915266689523\\
1.4422816200557	0.940454033403536\\
1.50547530216857	0.940821374344909\\
1.53592059062716	0.941727482000294\\
1.57481821441066	0.94240094039281\\
1.68548935259299	0.942664201400793\\
1.70326496859329	0.943607043150316\\
1.73117701300397	0.945015183425577\\
1.74949829825917	0.945627418327864\\
1.82058004546807	0.945774354704413\\
1.89199756830499	0.946380467257677\\
1.93072114167497	0.946900866924621\\
1.9717775637131	0.94802737914483\\
2.00222523851765	0.948302884850859\\
2.05959428059308	0.949380418278885\\
2.10605990638016	0.94953959935348\\
2.15922960779694	0.95028652593427\\
2.19722850571252	0.950727335063917\\
2.22290717999855	0.951229367683793\\
2.22985528352269	0.951706910907577\\
2.36613183944243	0.952362002253024\\
2.46978578101794	0.953023215947495\\
2.52792356935788	0.953580349708576\\
2.58655980802366	0.954045648234314\\
2.62149943640646	0.954480335014938\\
2.72143024978866	0.955006857030905\\
2.74827764745342	0.955808884752902\\
2.78924913977955	0.956304795023755\\
2.9378558339111	0.956751726502424\\
3.04669181056118	0.957266003820346\\
3.12269182011859	0.957578243620512\\
3.15208262527156	0.958270069060097\\
3.18833178357991	0.958710878189744\\
3.30681217502489	0.959947592692364\\
3.35939927741841	0.960161874908165\\
3.42529211659303	0.960559827594651\\
3.49979558325601	0.961355732967625\\
3.52320634660556	0.962212861830827\\
3.64134265435737	0.962574080423177\\
3.73375473190366	0.962721016799726\\
3.82825262499681	0.963204682372533\\
3.8970364773133	0.963872018416026\\
3.92883015549216	0.964790370769457\\
4.00560678984104	0.965506685605133\\
4.06287136091536	0.965935250036734\\
4.15050645837284	0.966559729637067\\
4.2166599211774	0.967043395209874\\
4.27396953443265	0.967422980849292\\
4.30899105535602	0.968151540383014\\
4.41849328928853	0.968861732869667\\
4.50837022977823	0.969467845422932\\
4.52587277101966	0.969706617034824\\
4.65997674406552	0.970073957976196\\
4.74654801627151	0.970716804623598\\
4.88938969935474	0.97104128912181\\
5.01607401883473	0.971818827447715\\
5.11517027308599	0.972216780134202\\
5.16904641848576	0.972645344565803\\
5.28847859211065	0.973031052554244\\
5.47209245323291	0.973471861683891\\
5.51812885406159	0.97379022383308\\
5.67026807781925	0.974518783366802\\
5.77746291321587	0.974880001959152\\
5.81203849965325	0.97543101337121\\
5.87456798767605	0.97587794484988\\
5.96328879841417	0.976514669148259\\
6.05015663348179	0.976894254787677\\
6.28295478065751	0.977512612038987\\
6.31483540876421	0.97813709163932\\
6.43324807350495	0.978871773522065\\
6.61183150633433	0.979514620169467\\
6.7190621194369	0.980212567958074\\
6.86611465023775	0.981088063868345\\
7.16054739374951	0.981773766958907\\
7.2554499511419	0.982361512465103\\
7.30872510294917	0.982722731057452\\
7.46300444844732	0.9833778224029\\
7.8504829430926	0.983781897438409\\
8.01823950880356	0.984461478179948\\
8.094651524213	0.984963510799824\\
8.16061814204883	0.985471665768722\\
8.46975638778314	0.986010432482735\\
8.628633383762	0.98634103932997\\
8.80179430362104	0.986775726110594\\
9.21561915782742	0.987198168193172\\
9.41304559051193	0.987620610275751\\
9.67600431136618	0.988275701621198\\
9.84895334863392	0.988587941421365\\
9.96263043432267	0.988814468335211\\
10.2402422578657	0.989212421021698\\
10.5077862015369	0.989696086594505\\
10.7912349422706	0.990185874516334\\
10.9863648696565	0.99051648136357\\
11.3748611977119	0.990822598814713\\
11.5415887478922	0.991342998481657\\
11.7077618755113	0.991716461772053\\
12.0524856661096	0.992169515599745\\
12.6080659773063	0.992671548219621\\
13.2572699513389	0.993106235000245\\
13.570838153403	0.993602145271098\\
14.3026553139856	0.993828672184944\\
14.7742364702124	0.994134789636088\\
14.9803220324095	0.994740902189352\\
15.4333396571053	0.99503477494245\\
15.6520309705947	0.995365381789685\\
15.7845753608419	0.995487828770143\\
15.8731882410342	0.995604153401577\\
16.0556984735157	0.995616398099623\\
16.0967136049138	0.995702110985943\\
16.2325974912749	0.995763334476172\\
16.343330594039	0.995787823872263\\
16.8383539570052	0.995824557966401\\
17.0224275740681	0.995885781456629\\
17.2932846720826	0.996173531860704\\
17.3889467170713	0.996240877699956\\
17.4678872130823	0.996283734143116\\
17.7817888310753	0.996455159915757\\
17.9072903993429	0.996467404613802\\
17.9145540747085	0.996516383405985\\
18.021126498289	0.996565362198168\\
18.0430059584927	0.996791889112014\\
18.9902256203786	0.996834745555175\\
19.4226489232468	0.996957192535632\\
19.5851041411426	0.996975559582701\\
20.3935789832069	0.997220453543616\\
20.6896498568561	0.997410246363325\\
21.2044380974339	0.997440858108439\\
21.4149960291963	0.997532693343782\\
21.5139076509088	0.997679629720331\\
22.2381133962564	0.997728608512514\\
22.5558825835982	0.997759220257628\\
22.7859481305741	0.998004114218543\\
22.8690742022194	0.998028603614635\\
23.1150142325153	0.998108194151932\\
23.5657419943317	0.998126561199001\\
23.6873881246577	0.998206151736298\\
24.1818830643064	0.99844492334819\\
24.268458335421	0.998469412744282\\
24.8419844100683	0.998518391536465\\
25.0445772107617	0.998555125630602\\
25.5532501381741	0.998665327913014\\
26.5135237476129	0.998702062007151\\
26.6676387436169	0.998769407846403\\
26.9319499654353	0.998781652544448\\
27.1312679024723	0.998928588920997\\
27.1695616107763	0.998959200666112\\
27.1791983589863	0.999087769995592\\
27.4940024704252	0.999271440466278\\
28.0975777586104	0.999455110936964\\
29.3317570763616	0.999638781407651\\
29.562729422664	0.999761228388108\\
29.7022554362859	0.999877553019543\\
31.0309738574106	0.99991428711368\\
32.8691657096248	1\\
};
\addlegendentry{$3^\circ$}
\end{axis}
\end{tikzpicture}%

==> plots/traj_rx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=-46,
xmax=22,
xlabel style={font=\color{white!0!black}\small},
xlabel={Downlink Azimuth (deg.)},
ymin=-8.5,
ymax=26,
ylabel style={font=\color{white!0!black}\small},
ylabel={Downlink Elevation (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=10,
ytick distance=4,
ticklabel style={font=\small},
xlabel shift = -3pt,
ylabel shift = -2pt,
clip mode=individual,
legend style={at={(0.01,0.39)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black,font=\footnotesize, inner sep=2pt, }
]
\addplot [color=red!100!white, line width=2.5pt, mark options={solid, red}, opacity=0.3]
  table[row sep=crcr]{%
-43.3664349627722	23.5969949488002\\
-43.3303049702749	23.5861810934637\\
-43.2941425937005	23.57534870225\\
-43.2579497744741	23.5644970517084\\
-43.2217245214306	23.5536268012055\\
-43.1854687795723	23.5427372280171\\
-43.1491805542985	23.5318289906648\\
-43.1128617941959	23.520901367156\\
-43.0765105012242	23.5099550151624\\
-43.0401286275598	23.4989892134298\\
-43.0037141717191	23.4880046187747\\
-42.9672690894748	23.4770005106874\\
-42.9307913758966	23.4659775451247\\
-42.8942829903593	23.4549350023268\\
-42.8577419244819	23.4438735373865\\
-42.821170141248	23.4327924312999\\
-42.7845656288217	23.4216923382911\\
-42.7479303538017	23.410572540118\\
-42.7112623008941	23.3994336901311\\
-42.6745634403186	23.3882750708563\\
-42.637831753319	23.377097334766\\
-42.6010692137425	23.36589976516\\
-42.5642737993674	23.3546830136279\\
-42.5274474876743	23.3434463642494\\
-42.490588252972	23.3321904677265\\
-42.4536980763807	23.3209146089252\\
-42.4167749287467	23.3096194376517\\
-42.3798207948063	23.2983042395745\\
-42.3428336419486	23.2869696635958\\
-42.3058154585816	23.2756149961759\\
-42.2687642085859	23.2642408853253\\
-42.2316818840362	23.2528466183057\\
-42.1945664453299	23.2414328422211\\
-42.1574198882059	23.2299988451437\\
-42.1202401695848	23.2185452732633\\
-42.0830292888458	23.2070714154791\\
-42.0457851994391	23.1955779170581\\
-42.0085099044395	23.1840640677164\\
-41.9712023688699	23.1725301735819\\
-41.9338615542099	23.1609765398817\\
-41.89648946907	23.1494024575753\\
-41.8590840581309	23.1378085696289\\
-41.8216473336835	23.1261941678445\\
-41.7841772369365	23.1145598942459\\
-41.7466757838583	23.1029050414872\\
-41.7091409121328	23.0912302506614\\
-41.6715746414607	23.0795348152645\\
-41.6339749060081	23.0678193754509\\
-41.5963437291846	23.0560832255748\\
-41.5586790416447	23.0443270048438\\
-41.5209828705026	23.0325500084801\\
-41.4832531429289	23.0207528747298\\
-41.4454918897384	23.008934899693\\
-41.4076970345634	22.9970967206658\\
-41.369870611976	22.9852376346164\\
-41.3320105420772	22.9733582778829\\
-41.294118863172	22.9614579483179\\
-41.2561934918375	22.9495372812935\\
-41.2182364701068	22.9375955755564\\
-41.1802457110602	22.9256334654984\\
-41.1422232604556	22.9136502507698\\
-41.1041670278224	22.9016465647936\\
-41.0660790626996	22.8896217081145\\
-41.0279572710738	22.8775763131783\\
-40.989803706239	22.8655096814405\\
-40.9516162706464	22.853422444362\\
-40.913397021352	22.8413139043155\\
-40.8751438572682	22.8291846917722\\
-40.8368588392184	22.8170341100286\\
-40.7985398625736	22.8048627885616\\
-40.7601889919303	22.7926700315985\\
-40.7218041191151	22.7804564676169\\
-40.6833873125043	22.7682214017811\\
-40.644936460376	22.7559654615652\\
-40.6064536348924	22.7436879530778\\
-40.5679377694905	22.7313891731816\\
-40.5293877939957	22.7190694177423\\
-40.4908057862576	22.7067279942979\\
-40.4521896256746	22.6943655277909\\
-40.4135413938849	22.6819813267238\\
-40.3748589667608	22.6695760150087\\
-40.3361444297253	22.6571489021229\\
-40.2973956550708	22.6447006109593\\
-40.2586147320611	22.6322304519605\\
-40.219799529416	22.6197390469926\\
-40.1809521402167	22.6072257074799\\
-40.1420704296179	22.5946910542535\\
-40.1031564945219	22.5821343997269\\
-40.0642081965166	22.5695563636911\\
-40.0252276363321	22.5569562595555\\
-39.9862126719863	22.544334706067\\
-39.9471654080419	22.5316910176374\\
-39.9080836989453	22.5190258119643\\
-39.8689696530975	22.5063384044697\\
-39.8298211213705	22.493629411797\\
-39.7906402160088	22.4808981503853\\
-39.7514247843081	22.4681452358191\\
-39.7121769423629	22.4553699855613\\
-39.6728945338886	22.4425730141333\\
-39.633579678835	22.429753640029\\
-39.5942302173364	22.4169124767013\\
-39.5548482732027	22.4040488436828\\
-39.5154316829845	22.3911633533531\\
-39.475982574358	22.3782553262903\\
-39.4364987802872	22.3653253737961\\
-39.39698243232	22.3523728175015\\
-39.357431359832	22.3393982676259\\
-39.317847698248	22.3264010468597\\
-39.278229273354	22.3133817643351\\
-39.2385782244556	22.3003397438098\\
-39.1988923737471	22.287275593324\\
-39.1591738644215	22.2741886377099\\
-39.1194215981177	22.2610791639274\\
-39.0796344728039	22.2479474578409\\
-39.0398146375037	22.2347928459105\\
-38.9999599054533	22.2216159334167\\
-38.9600724295555	22.2084160479189\\
-38.9201500194259	22.1951937935953\\
-38.8801948319052	22.1819484990958\\
-38.8402046729976	22.1686807674885\\
-38.8001817034537	22.155389928531\\
-38.7601237256753	22.1420765841734\\
-38.7200329043187	22.1287400652913\\
-38.6799070382124	22.115380972703\\
-38.6397482959128	22.1019986384126\\
-38.5995544726207	22.0885936621171\\
-38.5593277408508	22.0751653769412\\
-38.5190658921855	22.0617143814533\\
-38.4787711030697	22.0482400099154\\
-38.4384411614768	22.034742859759\\
-38.3980782477781	22.0212222663939\\
-38.3576801463665	22.0076788261014\\
-38.3172490415338	21.9941118754498\\
-38.2767827140385	21.9805220095804\\
-38.2362833521509	21.9669085662123\\
-38.1957487330043	21.9532721393395\\
-38.1551810488204	21.9396120678485\\
-38.1145780731167	21.9259289445778\\
-38.0739420020603	21.9122221095924\\
-38.0332706055831	21.8984921545619\\
-37.9925660837929	21.8847384207399\\
-37.9518262029811	21.8709614986376\\
-37.911053167253	21.8571607306902\\
-37.8702447392698	21.8433367062428\\
-37.8294031271074	21.8294887689287\\
-37.7885260898058	21.8156175069193\\
-37.7476158394061	21.8017222650567\\
-37.7066701313575	21.7878036303251\\
-37.66569118166	21.7738609487864\\
-37.6246778600916	21.7598944969157\\
-37.5836290327475	21.7459045499835\\
-37.542546921597	21.7318904558897\\
-37.5014292730383	21.7178527986495\\
-37.460278313043	21.7037909273934\\
-37.4190917843398	21.6897054249538\\
-37.3778719169623	21.6755956416841\\
-37.3366164499792	21.6614621592272\\
-37.2953276173927	21.6473043291943\\
-37.2540031547081	21.6331227320067\\
-37.2126452998901	21.6189167205444\\
-37.1712517848258	21.6046868740178\\
-37.1298248515009	21.5904325465685\\
-37.088362228129	21.5761543162062\\
-37.0468661607761	21.5618515383275\\
-37.0053343739916	21.547524789734\\
-36.9637691178285	21.5331734271116\\
-36.9221681132698	21.5187980260227\\
-36.8805336143487	21.5043979444535\\
-36.8388633384267	21.4899737567376\\
-36.7971595435761	21.4755248221549\\
-36.7554199434809	21.4610517138201\\
-36.7136468003123	21.4465537923001\\
-36.6718378240872	21.4320316294836\\
-36.6299952809811	21.4174845872586\\
-36.5881168774427	21.4029132362572\\
-36.5462048836438	21.3883169396998\\
-36.5042570024098	21.3736962669716\\
-36.4622755079687	21.3590505826192\\
-36.4202580994773	21.344380454788\\
-36.3782070552466	21.3296852493529\\
-36.3361200707865	21.3149655332099\\
-36.2939994284502	21.3002206735815\\
-36.2518428201455	21.2854512360981\\
-36.2096525322495	21.2706565893443\\
-36.167426253045	21.2558372976859\\
-36.1251662729824	21.2409927310663\\
-36.0828714300862	21.226123154969\\
-36.0405405586696	21.2112288335741\\
-35.9981759552725	21.1963091388853\\
-35.9557752990741	21.1813646320991\\
-35.9133408907306	21.1663946865895\\
-35.8708704057171	21.1513998622935\\
-35.8283661487994	21.1363795339672\\
-35.7858257918491	21.1213342602578\\
-35.7432516436435	21.1062634173371\\
-35.7006413724634	21.091167562556\\
-35.6579972911577	21.0760460734957\\
-35.6153170643589	21.0608995062208\\
-35.572603009048	21.0457272397161\\
-35.5298527861531	21.0305298287698\\
-35.4870687167803	21.0153066537815\\
-35.4442484582544	21.0000582682329\\
-35.4013943357085	20.984784053973\\
-35.3585040028768	20.9694845631696\\
-35.3155797889785	20.954159179115\\
-35.2726193441002	20.9388084526736\\
-35.2296250016092	20.9234317685748\\
-35.1865944078995	20.9080296763868\\
-35.1435299004426	20.8926015622962\\
-35.1004291220551	20.8771479745423\\
-35.0572944142714	20.8616683007885\\
-35.0141234162847	20.8461630879528\\
-34.9709184737415	20.8306317251724\\
-34.9276772221893	20.8150747580452\\
-34.8844020114359	20.7994915771796\\
-34.8410904733384	20.7838827268607\\
-34.7977449618224	20.768247599188\\
-34.7543631051704	20.7525867371014\\
-34.7109472613841	20.7368995342108\\
-34.6674950551248	20.7211865321183\\
-34.6240088485196	20.7054471259422\\
-34.5804862625868	20.6896818559481\\
-34.5369296636285	20.6738901187596\\
-34.4933378581718	20.6580721684683\\
-34.4497096490581	20.6422282577574\\
-34.406047408776	20.6263577855443\\
-34.3623487492348	20.6104612887378\\
-34.3186160470819	20.5945381677876\\
-34.2748469105759	20.5785889582546\\
-34.2310437204916	20.5626130621382\\
-34.187204081518	20.5466110136286\\
-34.1433303785259	20.5305822162912\\
-34.0994202125781	20.5145272029554\\
-34.0554759727248	20.4984453787423\\
-34.0114952563701	20.4823372751246\\
-33.9674804567346	20.4662022987907\\
-33.9234291675753	20.4500409798495\\
-33.8793437862521	20.433852726574\\
-33.8352219029575	20.4176380676869\\
-33.791065919158	20.4013964130614\\
-33.7468734214261	20.3851282900442\\
-33.7026468154184	20.3688331100993\\
-33.6583836840529	20.3525113992011\\
-33.6140864371677	20.3361625704153\\
-33.5697526540399	20.3197871483379\\
-33.5253847486568	20.3033845476536\\
-33.4809802967376	20.2869552915571\\
-33.4365417163859	20.2704987963687\\
-33.3920665797065	20.2540155838916\\
-33.3475573090149	20.237505072069\\
-33.3030114727335	20.2209677813252\\
-33.2584314973929	20.2044031312347\\
-33.2138149478034	20.1878116408235\\
-33.1691642546189	20.1711927313277\\
-33.1244769791115	20.1545469203545\\
-33.0797555560603	20.1378736308114\\
-33.0349975431298	20.121173378899\\
-32.9902053793213	20.1044455891828\\
-32.9453766186225	20.0876907764703\\
-32.9005137042589	20.0709083669933\\
-32.8556154117733	20.0540986031558\\
-32.8106805130467	20.0372617258586\\
-32.7657114575134	20.02039716388\\
-32.7207057901925	20.00350542848\\
-32.675665964712	19.9865859501338\\
-32.6305895225051	19.9696392386768\\
-32.5854789213473	19.9526647263005\\
-32.540331699112	19.9356629214072\\
-32.4951503177478	19.9186332579081\\
-32.4499323115229	19.9015762427794\\
-32.4046801466088	19.8844913116508\\
-32.359391353646	19.867378970074\\
-32.3140684030078	19.8502386554112\\
-32.2687088217582	19.8330708717755\\
-32.2233150844238	19.8158750582812\\
-32.1778847145189	19.7986517175951\\
-32.1324201907498	19.7814002905863\\
-32.0869190330357	19.7641212784819\\
-32.0413837243237	19.7468141239029\\
-31.9958117808807	19.7294793266461\\
-31.9502056898843	19.7121163310952\\
-31.9045629640593	19.6947256355909\\
-31.8588860947065	19.6773066863116\\
-31.8131725910249	19.6598599801358\\
-31.7674249485003	19.6423849650329\\
-31.7216406727463	19.624882136429\\
-31.675822263496	19.6073509440805\\
-31.6299672227211	19.5897918819702\\
-31.5840780543904	19.5722044016535\\
-31.5381522569456	19.5545889956441\\
-31.4921923384832	19.5369451173278\\
-31.4461957939304	19.519273257744\\
-31.4001651355728	19.5015728721045\\
-31.3540978547651	19.4838444499839\\
-31.3079964680445	19.4660874484173\\
-31.2618584631359	19.4483023555235\\
-31.2156863608155	19.4304886301721\\
-31.1694789063917	19.4126465029185\\
-31.1232348414713	19.3947762027454\\
-31.0769566930992	19.3768771913097\\
-31.0306419401605	19.3589499530334\\
-30.984293113905	19.3409939514376\\
-30.9379076896853	19.3230096694609\\
-30.8914882029195	19.3049965725049\\
-30.845032125443	19.2869551420201\\
-30.7985419969046	19.2688848452851\\
-30.7520152855659	19.2507861622709\\
-30.7054545352933	19.232658562145\\
-30.6588572108145	19.2145025233893\\
-30.6122258602021	19.1963175170712\\
-30.5655579446665	19.1781040201779\\
-30.5188560164499	19.1598615056932\\
-30.4721175332608	19.1415904491048\\
-30.4253450515728	19.123290325309\\
-30.3785360255353	19.104961608304\\
-30.3316930158409	19.0866037749103\\
-30.2848134731201	19.0682172976258\\
-30.2378999622735	19.0498016552065\\
-30.1909499304297	19.0313573186456\\
-30.1439659466575	19.0128837686508\\
-30.0969454546011	18.9943814747052\\
-30.0498910275604	18.9758499194654\\
-30.0028001056364	18.9572895709137\\
-29.9556752663477	18.9386999136667\\
-29.9085139462939	18.9200814141966\\
-29.8613187271993	18.9014335590911\\
-29.814087042179	18.8827568133075\\
-29.7668214771247	18.8640506654207\\
-29.7195194616843	18.8453155788679\\
-29.6721835859798	18.8265510442088\\
-29.6248112761326	18.80775752337\\
-29.5774051264815	18.7889345089065\\
-29.5299625596645	18.7700824612255\\
-29.4824861742241	18.7512008748884\\
-29.4349746861302	18.7322899686152\\
-29.3874268076953	18.7133499594787\\
-29.3398451437659	18.694380345067\\
-29.2922271082919	18.675381581978\\
-29.24457531032	18.6563531698285\\
-29.1968871603343	18.6372955636891\\
-29.149165271582	18.6182082652138\\
-29.1014070510847	18.5990917279437\\
-29.0536151162891	18.5799454555794\\
-29.0057868707597	18.56076990013\\
-28.9579249361417	18.5415645673513\\
-28.9100267125476	18.5223299077183\\
-28.8620948258192	18.5030654290508\\
-28.8141266726233	18.483771580288\\
-28.7661248829961	18.4644478713227\\
-28.718086850163	18.445094749556\\
-28.6700152083554	18.4257117269617\\
-28.6219073473622	18.4062992494015\\
-28.5737659056068	18.3868568309394\\
-28.5255882694475	18.3673849158953\\
-28.4773770814987	18.3478830204322\\
-28.4291297246938	18.3283515873263\\
-28.3808488458354	18.3087901348481\\
-28.3325318244383	18.2891991042287\\
-28.2841813114921	18.2695780158544\\
-28.2357946830975	18.2499273094095\\
-28.1873745944288	18.2302465074054\\
-28.1389184181795	18.2105360479771\\
-28.0904288137071	18.1907954557695\\
-28.0419031503019	18.1710251673675\\
-27.9933440915029	18.1512247095579\\
-27.9447490032041	18.1313945173732\\
-27.8961205531229	18.1115341197514\\
-27.8474561037629	18.0916439501709\\
-27.7987583270182	18.071723539729\\
-27.7500245820207	18.051773320347\\
-27.7012575448001	18.0317928252961\\
-27.6524559031528	18.0117822616333\\
-27.603618341253	17.9917418347117\\
-27.5547475414242	17.9716710810634\\
-27.5058408543513	17.9515704287175\\
-27.4569009665263	17.9314394163953\\
-27.4079252252715	17.9112784705657\\
-27.3589163212304	17.8910871321495\\
-27.3098715984076	17.8708658260474\\
-27.2607937515826	17.8506140953905\\
-27.2116801213847	17.8303323635212\\
-27.1625334067909	17.8100201757779\\
-27.1133509450737	17.7896779539413\\
-27.0641354393669	17.7693052455725\\
-27.0148842236062	17.7489024708865\\
-26.965600005064	17.7284691796778\\
-26.916280114386	17.7080057905885\\
-26.8669272629676	17.6875118556565\\
-26.8175387781049	17.6669877919608\\
-26.7681173753786	17.6464331537801\\
-26.7186603787558	17.625848356627\\
-26.6691705079591	17.6052329570362\\
-26.6196450836463	17.5845873689503\\
-26.5700868296653	17.5639111511703\\
-26.5204930634118	17.5432047160619\\
-26.4708665128426	17.5224676247021\\
-26.4212044920309	17.5017002878896\\
-26.3715097331046	17.4809022689753\\
-26.3217795468358	17.4600739771875\\
-26.2720166694794	17.4392149781654\\
-26.2222184085272	17.4183256795645\\
-26.1723875043438	17.3974056493219\\
-26.1225212611871	17.3764552935132\\
-26.0726224235146	17.3554741823842\\
-26.0226882922914	17.3344627204398\\
-25.97272161613	17.3134204802318\\
-25.9227196927238	17.2923478646918\\
-25.8726852747955	17.2712444486923\\
-25.8226170232488	17.2501104279911\\
-25.7725135955283	17.2289459965816\\
-25.722377750513	17.2077507328311\\
-25.6722067777845	17.1865250357304\\
-25.6220034403204	17.1652684859867\\
-25.571765024471	17.1439814810135\\
-25.521494297295	17.1226636038678\\
-25.4711885419582	17.1013152503797\\
-25.4208505295829	17.079936005965\\
-25.3704775400924	17.0585262648797\\
-25.3200723487325	17.0370856148971\\
-25.2696322322063	17.0156144486965\\
-25.2191599698384	16.9941123564222\\
-25.1686528351321	16.9725797291746\\
-25.1181136114732	16.9510161594781\\
-25.0675395692134	16.9294220368486\\
-25.0169334957801	16.9077969561998\\
-24.9662926583157	16.8861413054726\\
-24.9156198483502	16.8644546819684\\
-24.8649123298388	16.8427374720503\\
-24.8141728983688	16.8209892754206\\
-24.7633988147282	16.7992104768632\\
-24.7125928785569	16.7774006784883\\
-24.6617523474853	16.7555602635005\\
-24.6108800251988	16.7336888364254\\
-24.5599731661788	16.7117867788881\\
-24.509034578151	16.6898536978369\\
-24.458061512456	16.6678899733177\\
-24.4070567808537	16.6458952147088\\
-24.3560176315527	16.6238698004767\\
-24.3049468803412	16.6018133424365\\
-24.2538417723054	16.5797262174759\\
-24.2027051272537	16.5576080398544\\
-24.1515341871586	16.5354591848805\\
-24.1003317758444	16.5132792692651\\
-24.0490951321781	16.491068666738\\
-23.9978270839928	16.4688269964681\\
-23.9465248670595	16.4465546306071\\
-23.895191313213	16.4242511907891\\
-23.8438250567514	16.4019168614213\\
-23.7924247286639	16.3795518251094\\
-23.7409931667623	16.3571557071993\\
-23.6895275991594	16.3347288758935\\
-23.6380308676235	16.3122709590241\\
-23.5865001971767	16.2897823232199\\
-23.5349384336061	16.2672625987965\\
-23.4833427988664	16.2447121508084\\
-23.4317161427146	16.2221306120665\\
-23.3800556840609	16.1995183460496\\
-23.328364276612	16.1768749880726\\
-23.276639136284	16.1542009000338\\
-23.2248831207117	16.13149571976\\
-23.1730934427595	16.1087598075788\\
-23.1212729640506	16.0859928038266\\
-23.0694188944198	16.0631950672591\\
-23.0175340994312	16.0403662407341\\
-22.9656157859135	16.0175066814346\\
-22.91366682335	15.9946160347473\\
-22.8616844156148	15.9716946562782\\
-22.8096714360875	15.9487421939513\\
-22.7576250856298	15.925759001805\\
-22.7055482415785	15.9027447302978\\
-22.6534381018057	15.8796997318999\\
-22.601297547557	15.8566236596155\\
-22.5491237737391	15.8335168643458\\
-22.4969196654825	15.8103790016485\\
-22.4446824147803	15.7872104208518\\
-22.3924149106274	15.7640107800746\\
-22.3401143420441	15.7407804270813\\
-22.2877836019487	15.7175190225494\\
-22.2354198764137	15.694226912679\\
-22.1830260622314	15.6709037607173\\
-22.13059934255	15.6475499112997\\
-22.0781426180125	15.6241650302496\\
-22.0256530688959	15.6007494606346\\
-21.9731335996717	15.5773028708615\\
-21.9205828212116	15.5538254352648\\
-21.8679993412971	15.5303173263564\\
-21.8153860701526	15.5067782164257\\
-21.7627401808314	15.4832084446362\\
-21.7100645874045	15.4596076858699\\
-21.6573564599938	15.4359762777385\\
-21.6046187165767	15.4123138977133\\
-21.551848524369	15.3886208818537\\
-21.4990488051194	15.3648969102406\\
-21.4462167232735	15.3411423173681\\
-21.393355204329	15.317356785933\\
-21.3404614099015	15.293540648874\\
-21.2875382692966	15.2696935915007\\
-21.2345829412428	15.245815945206\\
-21.1815983589133	15.2219073979093\\
-21.1285816781744	15.1979682794578\\
-21.0755358359309	15.1739982803996\\
-21.0224579853237	15.1499977290239\\
-20.9693510669657	15.1259663185141\\
-20.916212231213	15.1019043756104\\
-20.8630444224465	15.0778115961281\\
-20.8098447881803	15.0536883052689\\
-20.7566162766207	15.0295342014765\\
-20.7033560324654	15.005349608414\\
-20.6500670076102	14.9811342271721\\
-20.5967463440743	14.9568883798634\\
-20.5433969974183	14.9326117702315\\
-20.4900161069232	14.9083047188479\\
-20.4366066318744	14.8839669321058\\
-20.3831657087563	14.8595987290454\\
-20.3296963006376	14.8351998187059\\
-20.2761955412333	14.8107705185965\\
-20.2226663972574	14.7863105404203\\
-20.1691059997928	14.7618202001443\\
-20.1155173191732	14.7372992121404\\
-20.0618974837921	14.7127478908435\\
-20.0082494676621	14.6881659532904\\
-19.9545718601747	14.6635535645442\\
-19.9008632478401	14.6389108878507\\
-19.8471266101312	14.6142376442551\\
-19.7933590687202	14.5895341443764\\
-19.7395636067725	14.5648001119296\\
-19.6857373432141	14.54003585602\\
-19.6318832648764	14.5152411030371\\
-19.577998488078	14.4904161605615\\
-19.5240860031764	14.4655607576735\\
-19.4701429239105	14.44067520043\\
-19.4161722442224	14.4157592205988\\
-19.3621710752125	14.3908131227221\\
-19.3081424144662	14.3658366412509\\
-19.2540833703869	14.3408300792231\\
-19.1999969441763	14.3157931737767\\
-19.145880241681	14.2907262264353\\
-19.0917362675796	14.2656289770398\\
-19.0375621251892	14.2405017256001\\
-18.9833608227211	14.215344214656\\
-18.929129460905	14.1901567427137\\
-18.8748710515452	14.1649390550071\\
-18.8205826927387	14.1396914485469\\
-18.7662673998121	14.1144136712695\\
-18.7119222683856	14.089106018679\\
-18.6575503172383	14.063768241422\\
-18.6031486394693	14.0384006335043\\
-18.5487202573524	14.0130029482795\\
-18.4942622614518	13.9875754782608\\
-18.4397776775808	13.9621179795056\\
-18.385263593722	13.9366307430425\\
-18.3307230391569	13.9111135276398\\
-18.2761530994451	13.8855666228319\\
-18.2215568072648	13.8599897901048\\
-18.1669312457076	13.8343833175067\\
-18.1122794508925	13.8087469692382\\
-18.0575985034271	13.7830810318667\\
-18.0028914429146	13.7573852723039\\
-17.9481568393185	13.731659847227\\
-17.8933932600037	13.7059049115184\\
-17.8386037496715	13.6801202361682\\
-17.7837853827724	13.6543061040561\\
-17.728941207413	13.6284622888906\\
-17.674068295637	13.6025890720791\\
-17.6191696988827	13.5766862300543\\
-17.5642424868299	13.5507540427525\\
-17.509289714263	13.5247922893297\\
-17.4543084484527	13.498801248258\\
-17.3993017475736	13.4727807014131\\
-17.3442666764719	13.4467309258097\\
-17.2892062966684	13.420651706045\\
-17.2341176706571	13.3945433176752\\
-17.1790038632305	13.3684055480254\\
-17.1238619345739	13.3422386711932\\
-17.0686949527653	13.3160424772293\\
-17.0134999756373	13.289817238782\\
-16.9582800745967	13.2635627486232\\
-16.9030323051072	13.237279277957\\
-16.8477597418605	13.2109666222796\\
-16.7924594380234	13.1846250513496\\
-16.7371344714979	13.1582543633915\\
-16.6817818931983	13.1318548267204\\
-16.62640478425	13.1054262422871\\
-16.5710001932713	13.0789688769708\\
-16.5155712046518	13.0524825344434\\
-16.4601148646988	13.0259674801547\\
-16.4046342610225	12.9994235205\\
-16.3491264376909	12.9728509194981\\
-16.2935944854598	12.9462494862714\\
-16.2380354462027	12.9196194834102\\
-16.1824524138333	12.8929607227606\\
-16.1268424279856	12.8662734654922\\
-16.0712085857882	12.8395575261693\\
-16.0155479245786	12.8128131645495\\
-15.9598635446683	12.7860401979155\\
-15.9041539988842	12.7592387754594\\
-15.8484178376494	12.7324090446337\\
-15.7926581659101	12.7055508268044\\
-15.7368720155864	12.6786643781967\\
-15.681062494721	12.6517495228954\\
-15.6252266330913	12.6248065157201\\
-15.5693675417754	12.5978351834748\\
-15.5134822484363	12.570835779577\\
-15.4575738672439	12.5438081335437\\
-15.4016394236899	12.5167524973984\\
-15.3456820350033	12.4896687033711\\
-15.2896987245615	12.4625570020924\\
-15.2336926126218	12.4354172285036\\
-15.1776607204775	12.4082496318458\\
-15.1216061713509	12.3810540497726\\
-15.0655259844822	12.3538307301388\\
-15.0094232861147	12.3265795133029\\
-14.9532950933757	12.2993006457423\\
-14.897144535512	12.2719939705183\\
-14.8409686275534	12.2446597327351\\
-14.7847705017318	12.217297778154\\
-14.7285471710847	12.1899083505043\\
-14.6723017706912	12.1624912982523\\
-14.6160313116106	12.1350468637568\\
-14.5597389318706	12.1075748981789\\
-14.5034216404798	12.0800756425163\\
-14.4470825783946	12.0525489506218\\
-14.3907187525884	12.0249950621369\\
-14.3343333069285	11.9974138336024\\
-14.2779232464562	11.9698055033021\\
-14.2214917178119	11.9421699304694\\
-14.1650357241227	11.9145073520349\\
-14.1085584149015	11.8868176299131\\
-14.052056791285	11.8591009996913\\
-13.9955340056408	11.8313573259616\\
-13.9389870571323	11.8035868429727\\
-13.8824191009613	11.7757894179905\\
-13.8258286750995	11.7479651935993\\
-13.7692143154142	11.7201143107145\\
-13.7125791812318	11.6922366406108\\
-13.6559202670085	11.6643324141991\\
-13.5992407348265	11.6364015054195\\
-13.5425375772843	11.6084441438558\\
-13.4858139591551	11.5804602061115\\
-13.4290668712093	11.5524499204475\\
-13.3722994809665	11.5244131661218\\
-13.3155087773109	11.4963501700808\\
-13.2586979304728	11.4682608142329\\
-13.2018639275115	11.4401453242127\\
-13.1450099413328	11.412003584575\\
-13.0881329572022	11.3838358196455\\
-13.0312361506359	11.3556419166231\\
-12.974316505136	11.3274220985292\\
-12.9173771988845	11.2991762551966\\
-12.860415213562	11.2709046083511\\
-12.803433729979	11.2426070504556\\
-12.746429728056	11.2142838019418\\
-12.6894063911974	11.1859347578978\\
-12.6323606975946	11.1575601374658\\
-12.5752958331797	11.1291598383551\\
-12.5182087744468	11.1007340784227\\
-12.4611027099098	11.0722827579893\\
-12.4039746143064	11.0438060936349\\
-12.346827678696	11.0153039882869\\
-12.2896588761221	10.9867766572502\\
-12.2324714001543	10.9582240060532\\
-12.1752622221718	10.9296462487308\\
-12.1180345381876	10.9010432934075\\
-12.0607853179494	10.8724153528519\\
-12.0035177599666	10.8437623377747\\
-11.9462288322979	10.8150844596869\\
-11.8889217359122	10.7863816318794\\
-11.8315934372398	10.7576540646079\\
-11.774247139673	10.7289016737372\\
-11.7168813687236	10.7001245960234\\
-11.6594946481063	10.6713229666466\\
-11.6020901848069	10.6424967053184\\
-11.5446649412591	10.6136460191794\\
-11.487222126817	10.5847708304961\\
-11.4297587023442	10.5558713451714\\
-11.372277879542	10.5269474880199\\
-11.3147766177213	10.4979994637118\\
-11.2572581309074	10.4690271996022\\
-11.1997193768754	10.4400308991329\\
-11.1421635719519	10.4110104921916\\
-11.0845876723932	10.3819661809975\\
-11.0269948968061	10.3528978979624\\
-10.9693821999451	10.3238058440873\\
-10.9117528026717	10.2946899543003\\
-10.8541036582575	10.2655504283902\\
-10.7964379897975	10.2363872037915\\
-10.738752749095	10.2072004790862\\
-10.6810511614561	10.1779901942073\\
-10.6233301772341	10.1487565465342\\
-10.5655930239227	10.1194994784901\\
-10.5078366504422	10.0902191862571\\
-10.45006428645	10.0609156147389\\
-10.3922728794519	10.0315889589256\\
-10.3344656612466	10.0022391661929\\
-10.2766395779401	9.97286643034371\\
-10.2187978634502	9.9434707012159\\
-10.1609374625013	9.91405217143096\\
-10.1030616111057	9.88461079327925\\
-10.0451672526241	9.85514675820565\\
-9.9872576251392	9.82566002094382\\
-9.92932967066593	9.79615077176716\\
-9.87138662933403	9.76661896784281\\
-9.81342544182923	9.73706479827763\\
-9.75544935030492	9.7074882226619\\
-9.69745529415078	9.6778894289414\\
-9.63944651747357	9.64826837912067\\
-9.58142153577455	9.61862520475839\\
-9.52337886304173	9.58896003595206\\
-9.46532174638102	9.55927283830392\\
-9.40724712196564	9.52956379688167\\
-9.34915823884069	9.49983287967449\\
-9.29105203192986	9.4700802706068\\
-9.2329317521776	9.44030594004485\\
-9.17479433332037	9.41051007077409\\
-9.11664302816403	9.38069263552665\\
-9.05847476919977	9.35085381595736\\
-9.00029281114377	9.32099358714996\\
-8.94209408527583	9.29111212963341\\
-8.88388184815398	9.26120942083401\\
-8.82565302987856	9.23128564015949\\
-8.76741088880862	9.20134076736715\\
-8.70915235392939	9.17137498074755\\
-8.65088068536127	9.14138826237817\\
-8.59259281091525	9.11138078944001\\
-8.53429199252428	9.08135254631646\\
-8.47597515685921	9.05130370908347\\
-8.41764556759458	9.02123426441991\\
-8.35930015029303	8.9911443873021\\
-8.3009421703308	8.96103406669242\\
-8.24256855222704	8.93090347647135\\
-8.18418256301838	8.90075260787297\\
-8.12578112612192	8.87058163368964\\
-8.06736751028644	8.84039054741212\\
-8.00893863785987	8.81017952075004\\
-7.95049777923148	8.77994854943928\\
-7.89204185571329	8.7496978041113\\
-7.8335741392959	8.71942728273566\\
-7.77509155031942	8.68913715486934\\
-7.71659736233184	8.65882742070232\\
-7.65808849464366	8.62849824872506\\
-7.59956822241367	8.59814964133301\\
-7.54103346395534	8.56778176595528\\
-7.48248749596512	8.53739462718015\\
-7.42392882627987	8.5069883518126\\
-7.36535596164898	8.47656306532411\\
-7.30677218102677	8.44611877556721\\
-7.24817440035343	8.41565564734037\\
-7.18956590005759	8.38517369065529\\
-7.13094359516124	8.35467306926745\\
-7.07231076752418	8.32415379533417\\
-7.01366433131588	8.29361603157231\\
-6.95500756978619	8.26305979227134\\
-6.89633739619244	8.23248523911687\\
-6.83765709522547	8.20189238851392\\
-6.77896357926446	8.17128140112256\\
-6.72026013436864	8.14065229545004\\
-6.66154367207265	8.11000523113525\\
-6.60281747976208	8.07934022877409\\
-6.54407846819203	8.04865744698932\\
-6.48532992603296	8.0179569084501\\
-6.42656876320105	7.98723877077047\\
-6.36779826970111	7.95650305867675\\
-6.30901535464547	7.92574992877889\\
-6.25022330930134	7.89497940784701\\
-6.19141904200919	7.86419165149178\\
-6.13260584527253	7.83338668851164\\
-6.07378062667889	7.8025646735241\\
-6.0149466799408	7.77172563734022\\
-5.956100911911	7.74086973358994\\
-5.89724661748508	7.70999699508173\\
-5.83838070280007	7.67910757446329\\
-5.77950646390518	7.64820150652479\\
-5.72062080624152	7.61727894293724\\
-5.66172702698574	7.58633992045688\\
-5.60282203090066	7.55538458978363\\
-5.54390911626338	7.52441298962384\\
-5.4849851871769	7.49342526971189\\
-5.4260535429925	7.46242147068801\\
-5.36711108717107	7.4314017413265\\
-5.30816112010977	7.4003661241855\\
-5.24920214447042	7.36931474154174\\
-5.19023266220298	7.33824771448464\\
-5.13125597522323	7.30716508841868\\
-5.07226898547068	7.27606700974237\\
-5.01327499582385	7.24495352573639\\
-4.95427090769209	7.21382478185891\\
-4.89526002485808	7.18268082725116\\
-4.83623924818974	7.15152180643588\\
-4.77721188240759	7.12034777039741\\
-4.71817482779385	7.08915886272975\\
-4.65913139001188	7.05795513624243\\
-4.60007846880852	7.02673673360644\\
-4.54101937069929	6.99550370944064\\
-4.4819509949751	6.96425620549673\\
-4.42287664896139	6.93299427818575\\
-4.36379323143597	6.90171806834761\\
-4.30470405058216	6.87042763416719\\
-4.24560600469899	6.83912311557754\\
-4.18650240275448	6.80780457252038\\
-4.12739014260148	6.77647214402728\\
-4.06827253395032	6.7451258917798\\
-4.00914647427362	6.7137659539129\\
-3.95001527398049	6.68239239383017\\
-3.89087583010418	6.65100534877668\\
-3.83173145380068	6.61960488385908\\
-3.77257904169955	6.58819113543845\\
-3.71342190563011	6.55676417030674\\
-3.65425694185134	6.52532412394621\\
-3.59508746282198	6.49387106481608\\
-3.53591036449706	6.46240512752557\\
-3.47672895992064	6.43092638218309\\
-3.41754014468446	6.39943496253011\\
-3.35834723246743	6.36793094030603\\
-3.29914711853291	6.33641444839017\\
-3.23994311712155	6.30488556013425\\
-3.18073212319987	6.27334440756167\\
-3.12151745152614	6.24179106561733\\
-3.06229760206539	6.21022565206708\\
-3.00307107436758	6.17864828365089\\
-2.9438411839528	6.14705903766871\\
-2.88460482518013	6.11545804402731\\
-2.82536531396905	6.08384538157467\\
-2.76611954446448	6.05222117938078\\
-2.70687083303646	6.02058551782064\\
-2.64761607355763	5.98893852513405\\
-2.58835858289681	5.95728028320407\\
-2.52909525468865	5.92561091944524\\
-2.46982940613179	5.89393051723051\\
-2.41055793078248	5.86223920315444\\
-2.35128414612608	5.8305370620599\\
-2.29200494558033	5.79882421972731\\
-2.23272364696709	5.76710076245072\\
-2.17343714350775	5.73536681520214\\
-2.11414875340881	5.70362246570615\\
-2.05485536972876	5.67186783813283\\
-1.9955603108923	5.64010302161829\\
-1.9362604699539	5.60832813953505\\
-1.8769591655108	5.57654328241144\\
-1.81765329055585	5.54474857282844\\
-1.75834616390767	5.51294410268675\\
-1.69903467843843	5.48112999378182\\
-1.63972215323697	5.44930633936589\\
-1.58040548109052	5.41747326045469\\
-1.52108798118985	5.38563085163322\\
-1.46176654639425	5.35377923314205\\
-1.40244449595309	5.32191850087855\\
-1.3431187227399	5.29004877431548\\
-1.28379254611132	5.25817015064165\\
-1.22446285889535	5.22628274856657\\
-1.16513298060691	5.19438666655107\\
-1.10579980406034	5.16248202254778\\
-1.0464666487611	5.13056891626864\\
-0.987130407671351	5.09864746491462\\
-0.92779440024063	5.06671776942954\\
-0.868457126111009	5.03477994290703\\
-0.809117084953654	5.002834097584\\
-0.749777596184121	4.97088033621215\\
-0.690435553008165	4.93891877413843\\
-0.631094274757914	4.90694951529424\\
-0.571750654742291	4.87497267429529\\
-0.512408012266433	4.84298835623237\\
-0.453063240681348	4.81099667499488\\
-0.393719659220089	4.77899773681192\\
-0.334374161435851	4.74699165485342\\
-0.275030066319429	4.7149785364664\\
-0.215684267662837	4.68295849410537\\
-0.156340084261202	4.65093163621468\\
-0.0969944100951569	4.61889807454104\\
-0.037650563803211	4.586857918604\\
0.021694560511694	4.55481127944687\\
0.0810376443929265	4.52275826764529\\
0.140381793458092	4.49069899354534\\
0.199723689607732	4.45863356875614\\
0.259066438152418	4.4265621029326\\
0.318406721308904	4.39448470869663\\
0.377747644111867	4.36240149501794\\
0.43708588904106	4.33031257550998\\
0.496424560945722	4.29821805846267\\
0.555760342598864	4.26611805846069\\
0.615096338499431	4.23401268311868\\
0.674429231895641	4.2019020479714\\
0.733762126886577	4.16978625996567\\
0.793091707149288	4.13766543556415\\
0.852421076453016	4.10553968105074\\
0.911746918845393	4.07340911379544\\
0.971072337808927	4.04127383942518\\
1.03039401785704	4.00913397619541\\
1.08971506200847	3.97698962908255\\
1.14903215533084	3.94484091720642\\
1.20834840042574	3.91268794489781\\
1.26766048288307	3.88053083211904\\
1.32696990097154	3.84836968700544\\
1.38627815254188	3.81620461701121\\
1.44558192400322	3.78403574332299\\
1.50488431688019	3.75186316868434\\
1.56418201814658	3.71968701507094\\
1.6234781289013	3.68750738460153\\
1.68276933672511	3.65532440001954\\
1.74205874222935	3.62313816282446\\
1.80134303364335	3.59094879650643\\
1.86062531105534	3.5587564019515\\
1.91990226342052	3.52656110337398\\
1.97917699026961	3.49436300105283\\
2.03844618123248	3.46216221990581\\
2.09771293534255	3.42995885961027\\
2.1569739429491	3.39775304576511\\
2.21623230250656	3.36554487745223\\
2.27548470517264	3.33333448093012\\
2.33473424877414	3.301121954691\\
2.39397762527412	3.26890742563229\\
2.45321793191541	3.23669099166135\\
2.51245186143354	3.20447278029281\\
2.57168251049787	3.17225288885581\\
2.63090657267607	3.14003144546006\\
2.69012714398287	3.1078085468629\\
2.74934091890962	3.07558432174623\\
2.80855099276626	3.04335886630238\\
2.86775406096353	3.01113230976449\\
2.92695321815247	2.97890474776403\\
2.98614516062704	2.9466763100659\\
3.04533298239098	2.91444709174605\\
3.1045133806835	2.88221722307714\\
3.16368944877952	2.84998679858748\\
3.22285788495122	2.81775594903698\\
3.28202178169633	2.78552476841045\\
3.34117783831767	2.75329338793338\\
3.4003291465783	2.72106190105439\\
3.4594724067625	2.68883043944237\\
3.51860911275059	2.65659910593252\\
3.5777407574733	2.62436800286236\\
3.63686404284654	2.59213726252552\\
3.69598205872453	2.55990697705522\\
3.75509150811941	2.52767727913493\\
3.81419548007136	2.49544826038148\\
3.87329067873236	2.46322005384692\\
3.9323801922927	2.43099275063857\\
3.99146072611879	2.39876648415421\\
4.05053536751978	2.36654134499793\\
4.10960082302415	2.33431746689328\\
4.16866017911839	2.30209493994538\\
4.22771014353786	2.26987389818149\\
4.28675380188053	2.23765443121555\\
4.34578786313091	2.20543667335708\\
4.40481541196542	2.17322071373388\\
4.46383315869136	2.14100668691601\\
4.52284418703036	2.10879468155147\\
4.58184520856121	2.0765848324507\\
4.64083930610925	2.04437722778683\\
4.69982319255431	2.01217200258836\\
4.75879994980565	1.97996924456169\\
4.81776629207076	1.94776908893168\\
4.87672530023322	1.91557162294264\\
4.93567368997764	1.88337698199478\\
4.99461454114361	1.85118525287798\\
5.05354457079759	1.81899657114577\\
5.11246685780921	1.78681102313782\\
5.17137812065226	1.75462874454236\\
5.23028143720879	1.72244982125545\\
5.28917352738752	1.69027438907578\\
5.34805746797246	1.6581025334632\\
5.40692998045639	1.6259343903072\\
5.46579414050711	1.59377004463605\\
5.52464667110561	1.56160963240975\\
5.58349064687735	1.52945323823108\\
5.64232279231834	1.49730099810893\\
5.70114459444296	1.46515300926889\\
5.75995753893948	1.43300936862114\\
5.81875835270294	1.40087021220763\\
5.87755010755758	1.36873562359717\\
5.93632953199498	1.33660573882781\\
5.99509969668866	1.30448064106304\\
6.05385733176775	1.27236046631887\\
6.11260550672132	1.24024529735994\\
6.17134095338785	1.20813527015786\\
6.23006674003899	1.17603046708664\\
6.28877960017293	1.14393102405192\\
6.34748260090168	1.11183702304294\\
6.40617247742411	1.07974859987859\\
6.46485229563004	1.04766583617037\\
6.52351879245976	1.01558886762987\\
6.58217503254664	0.983517775495785\\
6.64081775464562	0.95145269535252\\
6.6994500221007	0.919393708073292\\
6.75806857543009	0.887340949094394\\
6.81667647674698	0.855294498929777\\
6.87527046837395	0.823254492847653\\
6.93385361112994	0.79122101100708\\
6.9924226491824	0.75919418848892\\
7.05098064202373	0.727174105105586\\
7.10952433573783	0.695160895729278\\
7.16805678845622	0.66315463983085\\
7.22657474812826	0.631155472055251\\
7.2850812715847	0.59916347153779\\
7.3435731086809	0.567178772673153\\
7.40205331488346	0.535201454271972\\
7.46051864199334	0.50323165045926\\
7.5189721440797	0.471269439720183\\
7.57741057496085	0.43931495589796\\
7.63583698727644	0.407368277160166\\
7.69424813681044	0.375429537037527\\
7.75264707483144	0.343498813389679\\
7.81103055912866	0.311576239426057\\
7.86940006743663	0.279661906558644\\
7.92775707589043	0.247755906067244\\
7.98609834535911	0.215858370635897\\
8.0444269234918	0.183969377367636\\
8.10273957324057	0.152089058570232\\
8.16103934077668	0.120217491071986\\
8.21932299115968	0.0883548067769634\\
8.27759356906635	0.0565010822369429\\
8.33584784168828	0.0246564489475557\\
8.39408885218978	-0.00717901687227683\\
8.45231336991778	-0.0390051840668598\\
8.51052443650811	-0.0708219767160769\\
8.56871882348889	-0.102629264182225\\
8.62689957094834	-0.134426970720291\\
8.68506345261936	-0.166214966200612\\
8.74321350702667	-0.197993175138667\\
8.80134651013191	-0.22976146788109\\
8.85946549887914	-0.261519769200261\\
8.91756725148218	-0.29326794995161\\
8.97565480328728	-0.32500593514652\\
9.03372493478526	-0.356733596169531\\
9.09178067970646	-0.388450858265972\\
9.1498188208418	-0.420157593368373\\
9.20784239029117	-0.451853726949356\\
9.26584817316784	-0.483539131506773\\
9.32383919992337	-0.515213732735818\\
9.38181225801816	-0.546877403714802\\
9.43977037623802	-0.578530070357289\\
9.49771034441383	-0.610171606340986\\
9.55563518964924	-0.641801937789918\\
9.61354170416809	-0.673420939001428\\
9.67143291337599	-0.705028536298516\\
9.72930561191204	-0.736624604616118\\
9.78716282346618	-0.768209070477291\\
9.84500134511813	-0.799781809468412\\
9.90282419882505	-0.831342748301315\\
9.96062818412832	-0.862891763235032\\
10.0184147671924	-0.894428768689229\\
10.0761854121768	-0.925953679041749\\
10.1339369224044	-0.957466371592188\\
10.1916723154143	-0.988966773499905\\
10.2493883970026	-1.02045476277773\\
10.3070881829337	-1.05193026675207\\
10.3647684815441	-1.08339316416883\\
10.4224323067913	-1.11484338251516\\
10.4800764695913	-1.14628080128445\\
10.5377039820334	-1.17770534811877\\
10.595311657649	-1.2091169032791\\
10.652902506718	-1.24051539455368\\
10.7104733453345	-1.27190070298436\\
10.7680271819375	-1.3032727565032\\
10.8255608352507	-1.33463143694985\\
10.8830773118419	-1.36597667239221\\
10.9405734331011	-1.39730834548429\\
10.9980522036617	-1.42862638442153\\
11.0555104476172	-1.45993067269092\\
11.1129511677277	-1.49122113860865\\
11.1703711907355	-1.52249766651054\\
11.2277735174955	-1.5537601848272\\
11.2851549774659	-1.58500857875825\\
11.3425185695656	-1.61624277684305\\
11.3998611260045	-1.64746266516155\\
11.4571856437046	-1.67866817235269\\
11.5144889576642	-1.70985918539513\\
11.5717740628667	-1.74103563302247\\
11.6290377970444	-1.77219740312274\\
11.6862831532121	-1.80334442451842\\
11.7435069719023	-1.8344765860264\\
11.8007122441298	-1.86559381654986\\
11.8578958132631	-1.89669600584797\\
11.9150606682567	-1.92778308289842\\
11.9722036553501	-1.95885493841864\\
12.0293277614963	-1.98991150145539\\
12.0864298357521	-2.02095266369861\\
12.1435113303747	-2.05197834519945\\
12.2005736952957	-2.08298846580448\\
12.2576137839471	-2.1139829186915\\
12.3146345781354	-2.14496163304802\\
12.3716329341612	-2.17592450306178\\
12.4286118317602	-2.20687145796519\\
12.4855681301646	-2.2378023929704\\
12.5425048070099	-2.26871723734787\\
12.5994187244952	-2.29961588734986\\
12.6563128580945	-2.33049827227791\\
12.7131840730092	-2.36136428943676\\
12.7700353426105	-2.39221386815397\\
12.8268635350477	-2.42304690680138\\
12.8836716215587	-2.45386333472418\\
12.9404564733037	-2.48466305137676\\
12.9972210593598	-2.51544598611471\\
13.0539622539313	-2.54621203948843\\
13.1106830238734	-2.57696114085818\\
13.1673802464702	-2.60769319188372\\
13.2240568864132	-2.63840812192249\\
13.2807098240107	-2.66910583375726\\
13.3373420217614	-2.69978625673785\\
13.3939503630617	-2.73044929478193\\
13.4505378081878	-2.76109487722348\\
13.5071012436559	-2.79172290913081\\
13.5636436274607	-2.82233331981526\\
13.6201618492733	-2.85292601550717\\
13.6766588648654	-2.88350092548932\\
13.7331315670077	-2.91405795716791\\
13.7895829092188	-2.94459703978971\\
13.8460097874307	-2.97511808194895\\
13.9024151528808	-3.00562101285023\\
13.9587959046809	-3.03610574228872\\
14.0151549917717	-3.06657219942009\\
14.0714893164636	-3.09702029525317\\
14.1278018253848	-3.12744995888734\\
14.1840894240617	-3.1578611025568\\
14.2403535485668	-3.1882536514986\\
14.2965956323525	-3.21862753058709\\
14.3528125858455	-3.24898265391874\\
14.4090073498189	-3.27931895042435\\
14.4651768379153	-3.30963633545528\\
14.5213239885614	-3.33993473786365\\
14.5774457186917	-3.37021407426854\\
14.6335449643122	-3.40047427343561\\
14.6896186456969	-3.43071525326365\\
14.745669696446	-3.46093694242599\\
14.8016950401303	-3.49113926011168\\
14.8576976079905	-3.52132213489491\\
14.9136743268818	-3.5514854872669\\
14.9696281256409	-3.58162924569566\\
15.0255559344831	-3.61175333198558\\
15.0814606797687	-3.64185767449235\\
15.1373392951042	-3.67194219634419\\
15.193194704433	-3.70200682577774\\
15.249023844696	-3.73205148725666\\
15.3048296373908	-3.7620761088908\\
15.3606090228537	-3.79208061648968\\
15.4163649201071	-3.82206493803134\\
15.4720942729139	-3.85202900068063\\
15.5277999977651	-3.88197273227692\\
15.5834790418796	-3.91189606135144\\
15.6391343192754	-3.94179891559738\\
15.694762780572	-3.97168122492335\\
15.7503673372857	-4.00154291686932\\
15.8059449434954	-4.03138392273159\\
15.8614985081884	-4.06120416989082\\
15.9170249889335	-4.09100359103945\\
15.9725272921312	-4.12078211339291\\
16.0280023788694	-4.15053967104964\\
16.0834531530223	-4.18027619105339\\
16.1388765791402	-4.20999160891842\\
16.1942755585418	-4.23968585150925\\
16.249647059299	-4.26935885576589\\
16.3049924990729	-4.29901055141651\\
16.3603132927097	-4.32864086768828\\
16.415606413548	-4.35824974367559\\
16.4708747564676	-4.38783710576809\\
16.5261152984093	-4.41740289450845\\
16.5813309315505	-4.44694703608408\\
16.6365186364618	-4.47646947249498\\
16.691681302679	-4.50597012972044\\
16.7468159143457	-4.53544895122627\\
16.8019253584133	-4.56490586277652\\
16.8570066225419	-4.59434080931165\\
16.9120625910705	-4.62375371637462\\
16.967090255319	-4.65314453038797\\
17.0220924968732	-4.68251317666704\\
17.0770663107412	-4.71185960312553\\
17.1320145758141	-4.74118373484479\\
17.1869342907293	-4.77048552123665\\
17.2418283317425	-4.79976488714216\\
17.2966937010653	-4.82902178348057\\
17.3515332722892	-4.85825613484514\\
17.406344051341	-4.88746789366998\\
17.4611289090092	-4.91665698429466\\
17.5158848549626	-4.94582336067598\\
17.570614757245	-4.97496694689311\\
17.6253156292107	-5.00408769843272\\
17.6799903362164	-5.03318553910761\\
17.7346358952446	-5.06226042594161\\
17.7892551689383	-5.09131228247475\\
17.8438451780481	-5.12034106727461\\
17.898408782365	-5.14934670360293\\
17.9529430064345	-5.17832915157774\\
18.0074507072534	-5.20728833417579\\
18.0619289131047	-5.23622421307316\\
18.1163804782498	-5.26513671095425\\
18.1708024346508	-5.29402579106082\\
18.2251976338073	-5.32289137577841\\
18.2795631115008	-5.3517334299202\\
18.3339002648294	-5.3805518868017\\
18.3882104879221	-5.40934667911171\\
18.4424908222068	-5.43811777403216\\
18.4967441120778	-5.46686509317657\\
18.5509674028548	-5.49558860531308\\
18.6051635360303	-5.52428823173586\\
18.6593295607573	-5.55296394280583\\
18.7134683156849	-5.58161565949092\\
18.7675768537418	-5.61024335375181\\
18.8216580107917	-5.63884694622274\\
18.8757088435641	-5.66742641046942\\
18.9297321850014	-5.69598166678837\\
18.9837250957705	-5.72451269035427\\
19.0376904058659	-5.75301940111973\\
};
\addlegendentry{True Trajectory: $(\thetadl_t,\phidl_t)$}

\addplot [color=gray, line width=0.65pt, only marks, mark size=0.65pt, mark=*, mark options={solid, gray}]
  table[row sep=crcr]{%
-45.188	21.369\\
-45.188	22.369\\
-45.188	23.369\\
-45.188	24.369\\
-45.188	25.369\\
-44.188	21.369\\
-44.188	22.369\\
-44.188	23.369\\
-44.188	24.369\\
-44.188	25.369\\
-43.188	20.369\\
-43.188	21.369\\
-43.188	22.369\\
-43.188	23.369\\
-43.188	24.369\\
-43.188	25.369\\
-42.188	20.369\\
-42.188	21.369\\
-42.188	22.369\\
-42.188	23.369\\
-42.188	24.369\\
-42.188	25.369\\
-41.188	20.369\\
-41.188	21.369\\
-41.188	22.369\\
-41.188	23.369\\
-41.188	24.369\\
-41.188	25.369\\
-40.188	19.369\\
-40.188	20.369\\
-40.188	21.369\\
-40.188	22.369\\
-40.188	23.369\\
-40.188	24.369\\
-40.188	25.369\\
-39.188	19.369\\
-39.188	20.369\\
-39.188	21.369\\
-39.188	22.369\\
-39.188	23.369\\
-39.188	24.369\\
-39.188	25.369\\
-38.188	19.369\\
-38.188	20.369\\
-38.188	21.369\\
-38.188	22.369\\
-38.188	23.369\\
-38.188	24.369\\
-37.188	18.369\\
-37.188	19.369\\
-37.188	20.369\\
-37.188	21.369\\
-37.188	22.369\\
-37.188	23.369\\
-37.188	24.369\\
-36.188	18.369\\
-36.188	19.369\\
-36.188	20.369\\
-36.188	21.369\\
-36.188	22.369\\
-36.188	23.369\\
-36.188	24.369\\
-35.188	18.369\\
-35.188	19.369\\
-35.188	20.369\\
-35.188	21.369\\
-35.188	22.369\\
-35.188	23.369\\
-34.188	17.369\\
-34.188	18.369\\
-34.188	19.369\\
-34.188	20.369\\
-34.188	21.369\\
-34.188	22.369\\
-34.188	23.369\\
-33.188	17.369\\
-33.188	18.369\\
-33.188	19.369\\
-33.188	20.369\\
-33.188	21.369\\
-33.188	22.369\\
-33.188	23.369\\
-32.188	16.369\\
-32.188	17.369\\
-32.188	18.369\\
-32.188	19.369\\
-32.188	20.369\\
-32.188	21.369\\
-32.188	22.369\\
-31.188	17.369\\
-31.188	18.369\\
-31.188	19.369\\
-31.188	20.369\\
-31.188	21.369\\
-31.188	22.369\\
-31.188	16.369\\
-31.188	17.369\\
-31.188	18.369\\
-31.188	19.369\\
-31.188	20.369\\
-31.188	21.369\\
-30.188	17.369\\
-30.188	18.369\\
-30.188	19.369\\
-30.188	20.369\\
-30.188	21.369\\
-30.188	22.369\\
-30.188	16.369\\
-30.188	17.369\\
-30.188	18.369\\
-30.188	19.369\\
-30.188	20.369\\
-30.188	21.369\\
-29.188	15.369\\
-29.188	16.369\\
-29.188	17.369\\
-29.188	18.369\\
-29.188	19.369\\
-29.188	20.369\\
-29.188	21.369\\
-28.188	15.369\\
-28.188	16.369\\
-28.188	17.369\\
-28.188	18.369\\
-28.188	19.369\\
-28.188	20.369\\
-28.188	21.369\\
-27.188	14.369\\
-27.188	15.369\\
-27.188	16.369\\
-27.188	17.369\\
-27.188	18.369\\
-27.188	19.369\\
-27.188	20.369\\
-26.188	14.369\\
-26.188	15.369\\
-26.188	16.369\\
-26.188	17.369\\
-26.188	18.369\\
-26.188	19.369\\
-26.188	20.369\\
-25.188	14.369\\
-25.188	15.369\\
-25.188	16.369\\
-25.188	17.369\\
-25.188	18.369\\
-25.188	19.369\\
-25.188	20.369\\
-24.188	13.369\\
-24.188	14.369\\
-24.188	15.369\\
-24.188	16.369\\
-24.188	17.369\\
-24.188	18.369\\
-24.188	19.369\\
-23.188	13.369\\
-23.188	14.369\\
-23.188	15.369\\
-23.188	16.369\\
-23.188	17.369\\
-23.188	18.369\\
-23.188	19.369\\
-22.188	12.369\\
-22.188	13.369\\
-22.188	14.369\\
-22.188	15.369\\
-22.188	16.369\\
-22.188	17.369\\
-22.188	18.369\\
-21.188	12.369\\
-21.188	13.369\\
-21.188	14.369\\
-21.188	15.369\\
-21.188	16.369\\
-21.188	17.369\\
-21.188	18.369\\
-20.188	11.369\\
-20.188	12.369\\
-20.188	13.369\\
-20.188	14.369\\
-20.188	15.369\\
-20.188	16.369\\
-20.188	17.369\\
-20.188	18.369\\
-19.188	11.369\\
-19.188	12.369\\
-19.188	13.369\\
-19.188	14.369\\
-19.188	15.369\\
-19.188	16.369\\
-19.188	17.369\\
-18.188	10.369\\
-18.188	11.369\\
-18.188	12.369\\
-18.188	13.369\\
-18.188	14.369\\
-18.188	15.369\\
-18.188	16.369\\
-18.188	17.369\\
-17.188	10.369\\
-17.188	11.369\\
-17.188	12.369\\
-17.188	13.369\\
-17.188	14.369\\
-17.188	10.369\\
-17.188	11.369\\
-17.188	12.369\\
-17.188	13.369\\
-17.188	14.369\\
-17.188	15.369\\
-17.188	16.369\\
-16.188	9.369\\
-16.188	10.369\\
-16.188	11.369\\
-16.188	12.369\\
-16.188	13.369\\
-16.188	14.369\\
-16.188	10.369\\
-16.188	11.369\\
-16.188	12.369\\
-16.188	13.369\\
-16.188	14.369\\
-16.188	15.369\\
-16.188	16.369\\
-15.188	9.369\\
-15.188	10.369\\
-15.188	11.369\\
-15.188	12.369\\
-15.188	13.369\\
-15.188	14.369\\
-15.188	10.369\\
-15.188	11.369\\
-15.188	12.369\\
-15.188	13.369\\
-15.188	14.369\\
-15.188	15.369\\
-14.188	8.369\\
-14.188	9.369\\
-14.188	10.369\\
-14.188	11.369\\
-14.188	12.369\\
-14.188	13.369\\
-14.188	14.369\\
-14.188	10.369\\
-14.188	11.369\\
-14.188	12.369\\
-14.188	13.369\\
-14.188	14.369\\
-14.188	15.369\\
-13.188	8.369\\
-13.188	9.369\\
-13.188	10.369\\
-13.188	11.369\\
-13.188	12.369\\
-13.188	13.369\\
-13.188	14.369\\
-12.188	7.369\\
-12.188	8.369\\
-12.188	9.369\\
-12.188	10.369\\
-12.188	11.369\\
-12.188	12.369\\
-12.188	13.369\\
-12.188	14.369\\
-11.188	7.369\\
-11.188	8.369\\
-11.188	9.369\\
-11.188	10.369\\
-11.188	11.369\\
-11.188	12.369\\
-11.188	13.369\\
-10.188	6.369\\
-10.188	7.369\\
-10.188	8.369\\
-10.188	9.369\\
-10.188	10.369\\
-10.188	11.369\\
-10.188	12.369\\
-10.188	13.369\\
-9.188	6.369\\
-9.188	7.369\\
-9.188	8.369\\
-9.188	9.369\\
-9.188	10.369\\
-9.188	11.369\\
-9.188	12.369\\
-9.188	6.369\\
-9.188	7.369\\
-9.188	8.369\\
-9.188	9.369\\
-9.188	10.369\\
-8.188	6.369\\
-8.188	7.369\\
-8.188	8.369\\
-8.188	9.369\\
-8.188	10.369\\
-8.188	11.369\\
-8.188	12.369\\
-8.188	5.369\\
-8.188	6.369\\
-8.188	7.369\\
-8.188	8.369\\
-8.188	9.369\\
-8.188	10.369\\
-7.188	6.369\\
-7.188	7.369\\
-7.188	8.369\\
-7.188	9.369\\
-7.188	10.369\\
-7.188	11.369\\
-7.188	5.369\\
-7.188	6.369\\
-7.188	7.369\\
-7.188	8.369\\
-7.188	9.369\\
-7.188	10.369\\
-6.188	6.369\\
-6.188	7.369\\
-6.188	8.369\\
-6.188	9.369\\
-6.188	10.369\\
-6.188	11.369\\
-6.188	4.369\\
-6.188	5.369\\
-6.188	6.369\\
-6.188	7.369\\
-6.188	8.369\\
-6.188	9.369\\
-6.188	10.369\\
-5.188	4.369\\
-5.188	5.369\\
-5.188	6.369\\
-5.188	7.369\\
-5.188	8.369\\
-5.188	4.369\\
-5.188	5.369\\
-5.188	6.369\\
-5.188	7.369\\
-5.188	8.369\\
-5.188	9.369\\
-5.188	10.369\\
-4.188	3.369\\
-4.188	4.369\\
-4.188	5.369\\
-4.188	6.369\\
-4.188	7.369\\
-4.188	8.369\\
-4.188	4.369\\
-4.188	5.369\\
-4.188	6.369\\
-4.188	7.369\\
-4.188	8.369\\
-4.188	9.369\\
-4.188	10.369\\
-3.188	3.369\\
-3.188	4.369\\
-3.188	5.369\\
-3.188	6.369\\
-3.188	7.369\\
-3.188	8.369\\
-3.188	3.369\\
-3.188	4.369\\
-3.188	5.369\\
-3.188	6.369\\
-3.188	7.369\\
-3.188	8.369\\
-3.188	9.369\\
-2.188	2.369\\
-2.188	3.369\\
-2.188	4.369\\
-2.188	5.369\\
-2.188	6.369\\
-2.188	7.369\\
-2.188	8.369\\
-2.188	3.369\\
-2.188	4.369\\
-2.188	5.369\\
-2.188	6.369\\
-2.188	7.369\\
-2.188	8.369\\
-2.188	9.369\\
-1.188	3.369\\
-1.188	4.369\\
-1.188	5.369\\
-1.188	6.369\\
-1.188	7.369\\
-1.188	8.369\\
-1.188	2.369\\
-1.188	3.369\\
-1.188	4.369\\
-1.188	5.369\\
-1.188	6.369\\
-1.188	7.369\\
-0.188	3.369\\
-0.188	4.369\\
-0.188	5.369\\
-0.188	6.369\\
-0.188	7.369\\
-0.188	8.369\\
-0.188	2.369\\
-0.188	3.369\\
-0.188	4.369\\
-0.188	5.369\\
-0.188	6.369\\
-0.188	7.369\\
-0.188	1.369\\
-0.188	2.369\\
-0.188	3.369\\
-0.188	4.369\\
-0.188	5.369\\
-0.188	6.369\\
-0.188	7.369\\
0.812	0.369\\
0.812	1.369\\
0.812	2.369\\
0.812	3.369\\
0.812	4.369\\
0.812	5.369\\
0.812	1.369\\
0.812	2.369\\
0.812	3.369\\
0.812	4.369\\
0.812	5.369\\
0.812	6.369\\
0.812	7.369\\
1.812	0.369\\
1.812	1.369\\
1.812	2.369\\
1.812	3.369\\
1.812	4.369\\
1.812	5.369\\
1.812	1.369\\
1.812	2.369\\
1.812	3.369\\
1.812	4.369\\
1.812	5.369\\
1.812	6.369\\
1.812	7.369\\
2.812	0.369\\
2.812	1.369\\
2.812	2.369\\
2.812	3.369\\
2.812	4.369\\
2.812	5.369\\
2.812	-0.631\\
2.812	0.369\\
2.812	0.369\\
2.812	1.369\\
2.812	1.369\\
2.812	2.369\\
2.812	3.369\\
2.812	4.369\\
2.812	5.369\\
2.812	6.369\\
3.812	0.369\\
3.812	1.369\\
3.812	2.369\\
3.812	3.369\\
3.812	4.369\\
3.812	5.369\\
3.812	-0.631\\
3.812	0.369\\
3.812	0.369\\
3.812	1.369\\
3.812	1.369\\
3.812	2.369\\
3.812	3.369\\
3.812	4.369\\
3.812	5.369\\
4.812	0.369\\
4.812	1.369\\
4.812	2.369\\
4.812	3.369\\
4.812	4.369\\
4.812	5.369\\
4.812	-1.631\\
4.812	-0.631\\
4.812	0.369\\
4.812	0.369\\
4.812	1.369\\
4.812	1.369\\
4.812	2.369\\
4.812	3.369\\
4.812	4.369\\
5.812	0.369\\
5.812	1.369\\
5.812	2.369\\
5.812	3.369\\
5.812	4.369\\
5.812	-1.631\\
5.812	-0.631\\
5.812	0.369\\
5.812	0.369\\
5.812	1.369\\
5.812	1.369\\
5.812	2.369\\
5.812	3.369\\
5.812	4.369\\
6.812	-2.631\\
6.812	-1.631\\
6.812	-0.631\\
6.812	0.369\\
6.812	1.369\\
6.812	2.369\\
6.812	-1.631\\
6.812	-0.631\\
6.812	0.369\\
6.812	0.369\\
6.812	1.369\\
6.812	1.369\\
6.812	2.369\\
6.812	3.369\\
6.812	4.369\\
7.812	-2.631\\
7.812	-1.631\\
7.812	-0.631\\
7.812	0.369\\
7.812	1.369\\
7.812	2.369\\
7.812	-1.631\\
7.812	-0.631\\
7.812	0.369\\
7.812	1.369\\
7.812	2.369\\
7.812	3.369\\
8.812	-3.631\\
8.812	-2.631\\
8.812	-1.631\\
8.812	-0.631\\
8.812	0.369\\
8.812	1.369\\
8.812	2.369\\
8.812	-1.631\\
8.812	-0.631\\
8.812	0.369\\
8.812	1.369\\
8.812	2.369\\
8.812	3.369\\
9.812	-3.631\\
9.812	-2.631\\
9.812	-1.631\\
9.812	-0.631\\
9.812	0.369\\
9.812	1.369\\
9.812	2.369\\
9.812	-1.631\\
9.812	-0.631\\
9.812	0.369\\
9.812	1.369\\
9.812	2.369\\
10.812	-4.631\\
10.812	-3.631\\
10.812	-2.631\\
10.812	-1.631\\
10.812	-1.631\\
10.812	-0.631\\
10.812	-0.631\\
10.812	0.369\\
10.812	1.369\\
10.812	2.369\\
11.812	-5.631\\
11.812	-4.631\\
11.812	-3.631\\
11.812	-2.631\\
11.812	-1.631\\
11.812	-1.631\\
11.812	-0.631\\
11.812	-0.631\\
11.812	0.369\\
11.812	1.369\\
12.812	-5.631\\
12.812	-4.631\\
12.812	-3.631\\
12.812	-2.631\\
12.812	-1.631\\
12.812	-1.631\\
12.812	-0.631\\
12.812	-0.631\\
12.812	0.369\\
12.812	1.369\\
13.812	-6.631\\
13.812	-5.631\\
13.812	-4.631\\
13.812	-3.631\\
13.812	-2.631\\
13.812	-1.631\\
13.812	-1.631\\
13.812	-0.631\\
13.812	-0.631\\
13.812	0.369\\
14.812	-6.631\\
14.812	-5.631\\
14.812	-4.631\\
14.812	-3.631\\
14.812	-2.631\\
14.812	-1.631\\
14.812	-0.631\\
14.812	-6.631\\
14.812	-5.631\\
14.812	-4.631\\
14.812	-3.631\\
14.812	-2.631\\
15.812	-6.631\\
15.812	-5.631\\
15.812	-4.631\\
15.812	-3.631\\
15.812	-2.631\\
15.812	-1.631\\
15.812	-0.631\\
15.812	-7.631\\
15.812	-6.631\\
15.812	-5.631\\
15.812	-4.631\\
15.812	-3.631\\
15.812	-2.631\\
16.812	-6.631\\
16.812	-5.631\\
16.812	-4.631\\
16.812	-3.631\\
16.812	-2.631\\
16.812	-1.631\\
16.812	-7.631\\
16.812	-6.631\\
16.812	-5.631\\
16.812	-4.631\\
16.812	-3.631\\
16.812	-2.631\\
17.812	-6.631\\
17.812	-5.631\\
17.812	-4.631\\
17.812	-3.631\\
17.812	-2.631\\
17.812	-1.631\\
17.812	-7.631\\
17.812	-6.631\\
17.812	-5.631\\
17.812	-4.631\\
17.812	-3.631\\
17.812	-2.631\\
18.812	-7.631\\
18.812	-6.631\\
18.812	-5.631\\
18.812	-4.631\\
18.812	-3.631\\
18.812	-2.631\\
19.812	-7.631\\
19.812	-6.631\\
19.812	-5.631\\
19.812	-4.631\\
19.812	-3.631\\
19.812	-2.631\\
20.812	-7.631\\
20.812	-6.631\\
20.812	-5.631\\
20.812	-4.631\\
20.812	-3.631\\
};
\addlegendentry{Receive Candidates: $\bm\Psi$}

\addplot [color=red, line width=0.65pt, only marks, mark size=0.65pt, mark=*, mark options={solid, red}]
  table[row sep=crcr]{%
-43.188	23.369\\
-43.188	23.369\\
-42.188	23.369\\
-42.188	23.369\\
-42.188	23.369\\
-41.188	23.369\\
-41.188	22.369\\
-41.188	23.369\\
-40.188	22.369\\
-40.188	22.369\\
-40.188	22.369\\
-39.188	22.369\\
-39.188	22.369\\
-38.188	22.369\\
-38.188	21.369\\
-38.188	22.369\\
-38.188	21.369\\
-37.188	21.369\\
-37.188	21.369\\
-36.188	21.369\\
-36.188	21.369\\
-36.188	21.369\\
-35.188	21.369\\
-35.188	20.369\\
-35.188	21.369\\
-34.188	20.369\\
-34.188	20.369\\
-34.188	20.369\\
-33.188	20.369\\
-33.188	20.369\\
-32.188	20.369\\
-32.188	19.369\\
-32.188	20.369\\
-32.188	19.369\\
-31.188	19.369\\
-31.188	19.369\\
-31.188	19.369\\
-30.188	19.369\\
-30.188	18.369\\
-30.188	19.369\\
-29.188	18.369\\
-29.188	18.369\\
-28.188	18.369\\
-28.188	18.369\\
-27.188	18.369\\
-27.188	17.369\\
-27.188	18.369\\
-27.188	17.369\\
-26.188	17.369\\
-26.188	17.369\\
-26.188	17.369\\
-25.188	17.369\\
-25.188	16.369\\
-25.188	17.369\\
-24.188	16.369\\
-24.188	16.369\\
-24.188	16.369\\
-23.188	16.369\\
-23.188	16.369\\
-22.188	15.369\\
-22.188	16.369\\
-22.188	15.369\\
-22.188	15.369\\
-21.188	15.369\\
-21.188	15.369\\
-20.188	15.369\\
-20.188	14.369\\
-20.188	15.369\\
-20.188	14.369\\
-19.188	14.369\\
-19.188	14.369\\
-18.188	13.369\\
-18.188	14.369\\
-18.188	13.369\\
-17.188	13.369\\
-17.188	13.369\\
-16.188	13.369\\
-16.188	12.369\\
-16.188	13.369\\
-15.188	12.369\\
-15.188	12.369\\
-14.188	12.369\\
-14.188	11.369\\
-14.188	12.369\\
-14.188	11.369\\
-13.188	11.369\\
-13.188	11.369\\
-12.188	10.369\\
-12.188	11.369\\
-12.188	10.369\\
-11.188	10.369\\
-11.188	10.369\\
-10.188	9.369\\
-10.188	10.369\\
-10.188	9.369\\
-10.188	9.369\\
-9.188	9.369\\
-9.188	9.369\\
-8.188	8.369\\
-8.188	9.369\\
-8.188	8.369\\
-7.188	8.369\\
-7.188	8.369\\
-7.188	8.369\\
-6.188	7.369\\
-6.188	8.369\\
-6.188	7.369\\
-5.188	7.369\\
-5.188	7.369\\
-5.188	7.369\\
-4.188	6.369\\
-4.188	7.369\\
-4.188	6.369\\
-3.188	6.369\\
-3.188	6.369\\
-2.188	6.369\\
-2.188	5.369\\
-2.188	5.369\\
-1.188	5.369\\
-0.188	4.369\\
-0.188	5.369\\
-0.188	4.369\\
0.812	4.369\\
0.812	4.369\\
1.812	3.369\\
1.812	3.369\\
1.812	3.369\\
2.812	3.369\\
2.812	2.369\\
2.812	3.369\\
3.812	2.369\\
3.812	2.369\\
4.812	2.369\\
4.812	1.369\\
4.812	2.369\\
4.812	1.369\\
5.812	1.369\\
6.812	1.369\\
6.812	1.369\\
6.812	0.369\\
6.812	1.369\\
7.812	0.369\\
7.812	0.369\\
8.812	-0.631\\
8.812	0.369\\
8.812	-0.631\\
8.812	-0.631\\
9.812	-0.631\\
9.812	-0.631\\
10.812	-1.631\\
10.812	-0.631\\
10.812	-1.631\\
11.812	-1.631\\
11.812	-1.631\\
12.812	-2.631\\
12.812	-2.631\\
12.812	-2.631\\
13.812	-2.631\\
13.812	-3.631\\
13.812	-2.631\\
14.812	-3.631\\
14.812	-3.631\\
15.812	-3.631\\
15.812	-4.631\\
15.812	-3.631\\
16.812	-4.631\\
16.812	-4.631\\
16.812	-4.631\\
17.812	-5.631\\
17.812	-4.631\\
17.812	-5.631\\
18.812	-5.631\\
};
\addlegendentry{Receive Grid: $\bm\sG$}

\addplot [color=uclamagenta, line width=0.65pt,  mark size=0.65pt, mark=*, mark options={solid, uclamagenta}]
  table[row sep=crcr]{%
-44.188	23.369\\
-43.188	24.369\\
-40.188	22.369\\
-40.188	23.369\\
-39.188	22.369\\
-37.188	21.369\\
-35.188	20.369\\
-33.188	20.369\\
-32.188	19.369\\
-32.188	21.369\\
-31.188	19.369\\
-30.188	19.369\\
-29.188	17.369\\
-28.188	18.369\\
-27.188	17.369\\
-25.188	17.369\\
-25.188	18.369\\
-22.188	15.369\\
-22.188	16.369\\
-20.188	15.369\\
-20.188	16.369\\
-18.188	13.369\\
-18.188	15.369\\
-17.188	14.369\\
-16.188	12.369\\
-16.188	12.369\\
-15.188	12.369\\
-15.188	13.369\\
-14.188	11.369\\
-13.188	11.369\\
-13.188	12.369\\
-12.188	10.369\\
-12.188	11.369\\
-11.188	10.369\\
-10.188	9.369\\
-10.188	10.369\\
-9.188	9.369\\
-7.188	7.369\\
-7.188	9.369\\
-6.188	8.369\\
-5.188	7.369\\
-5.188	9.369\\
-4.188	7.369\\
-4.188	6.369\\
-2.188	6.369\\
-1.188	6.369\\
-0.188	5.369\\
0.812	3.369\\
0.812	6.369\\
1.812	1.369\\
1.812	3.369\\
3.812	4.369\\
3.812	1.369\\
4.812	2.369\\
6.812	1.369\\
7.812	1.369\\
8.812	-1.631\\
8.812	0.369\\
8.812	0.369\\
11.812	-3.631\\
15.812	-5.631\\
15.812	-2.631\\
17.812	-4.631\\
18.812	-6.631\\
};
\addlegendentry{Receive Beam Selections}

\end{axis}
\end{tikzpicture}%

==> plots/traj_tx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\linewidth,
height=0.7\linewidth,
% at={(0.744in,0.495in)},
% scale only axis,
xmin=-30,
xmax=46,
xlabel style={font=\color{white!0!black}\small},
xlabel={Uplink Azimuth (deg.)},
ymin=-50,
ymax=-27,
ylabel style={font=\color{white!0!black}\small},
ylabel={Uplink Elevation (deg.)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick distance=10,
ytick distance=4,
ticklabel style={font=\small},
xlabel shift = -2pt,
ylabel shift = -2pt,
clip mode=individual,
legend style={at={(0.01,0.985)}, anchor=north west, legend cell align=left, align=left, draw=white!0!black},font=\footnotesize, inner sep=2pt,
]
\addplot [color=blue!100!white, line width=2.5pt, mark options={solid, blue}, opacity=0.3]
  table[row sep=crcr]{%
-26.677778993099	-47.5256523210848\\
-26.6212152462388	-47.5281221281756\\
-26.5646069401745	-47.5305685150456\\
-26.5079567012881	-47.532990886581\\
-26.4512619830885	-47.5353897203968\\
-26.3945254169691	-47.5377644229751\\
-26.3377444529031	-47.5401154702679\\
-26.2809217272935	-47.5424422703662\\
-26.2240546865868	-47.5447452975506\\
-26.16714597219	-47.5470239615342\\
-26.1101930270322	-47.5492787349182\\
-26.0531984975208	-47.5515090290505\\
-25.996159823078	-47.5537153148451\\
-25.9390796551066	-47.5558970052975\\
-25.8819554295309	-47.5580545696266\\
-25.8247898027446	-47.5601874224885\\
-25.7675802071837	-47.5622960313992\\
-25.7103293042286	-47.5643798126879\\
-25.6530345228369	-47.5664392321599\\
-25.5956985293709	-47.5684737078312\\
-25.5383187493184	-47.5704837037876\\
-25.4808978540185	-47.5724686397452\\
-25.4234332655004	-47.5744289780629\\
-25.3659276600745	-47.5763641401693\\
-25.3083784563209	-47.5782745866888\\
-25.2507883355157	-47.5801597407758\\
-25.1931547128132	-47.5820200613096\\
-25.1354802744112	-47.5838549731908\\
-25.0777624320605	-47.5856649335433\\
-25.0200038769399	-47.5874493690151\\
-24.9622020173429	-47.5892087349789\\
-24.9043595494094	-47.590942459846\\
-24.8464738780247	-47.5926509972225\\
-24.7885477042707	-47.5943337772982\\
-24.730578429649	-47.5959912519032\\
-24.6725687601378	-47.597622853026\\
-24.6145160938776	-47.5992290307101\\
-24.5564231418015	-47.6008092187444\\
-24.4982886298601	-47.6023636126763\\
-24.4401112802471	-47.6038924062516\\
-24.3818938112897	-47.605395035989\\
-24.3236336126697	-47.6068719474508\\
-24.265333407612	-47.6083225789965\\
-24.2069905824886	-47.6097473743723\\
-24.1486078654028	-47.6111457737943\\
-24.0901826393624	-47.6125182191967\\
-24.0317176374069	-47.6138641526533\\
-23.9732102392037	-47.6151840142767\\
-23.9146631826817	-47.6164772480187\\
-23.8560738441926	-47.6177442921601\\
-23.7974449665327	-47.6189845925469\\
-23.7387739227895	-47.6201985856131\\
-23.6800634606061	-47.6213857191143\\
-23.6213109497502	-47.6225464276427\\
-23.5625191427692	-47.6236801608648\\
-23.5036854061358	-47.6247873515207\\
-23.4448124972543	-47.6258674512087\\
-23.385897779327	-47.6269208908066\\
-23.3269440145922	-47.6279471238606\\
-23.2679485630339	-47.6289465793716\\
-23.2089141917023	-47.629918712849\\
-23.149838257308	-47.6308639514217\\
-23.0907235317711	-47.631781752564\\
-23.0315673685544	-47.6326725415222\\
-22.9723725443973	-47.6335357777565\\
-22.9131364095398	-47.6343718846214\\
-22.8538617455316	-47.6351803235759\\
-22.7945458994024	-47.6359615160749\\
-22.7351916575025	-47.6367149255902\\
-22.6757963636627	-47.6374409716699\\
-22.6163628090242	-47.638139119812\\
-22.5568883342311	-47.6388097876501\\
-22.4973757352053	-47.6394524427219\\
-22.4378223494167	-47.6400675007396\\
-22.3782309775572	-47.6406544312938\\
-22.318600322609	-47.6412134131284\\
-22.2589290840016	-47.6417446230195\\
-22.1992200695606	-47.6422475336624\\
-22.1394706088764	-47.6427225559342\\
-22.0796835145045	-47.6431691646191\\
-22.0198561129435	-47.6435877686405\\
-21.9599912214556	-47.6439778448883\\
-21.9000861633948	-47.6443398003358\\
-21.840143760783	-47.6446731139799\\
-21.7801613338561	-47.6449781908352\\
-21.7201417093451	-47.6452545120262\\
-21.6600822043946	-47.6455024805989\\
-21.5999856504314	-47.6457215798191\\
-21.5398493615209	-47.6459122107574\\
-21.4796761737755	-47.646073858834\\
-21.4194633981942	-47.6462069231369\\
-21.3592138755618	-47.6463108912548\\
-21.2989249138249	-47.6463861602862\\
-21.2385993584283	-47.646432220001\\
-21.1782345142786	-47.6464494655018\\
-21.1178332314671	-47.6464373887534\\
-21.0573928118756	-47.6463963828549\\
-20.9969161102298	-47.6463259419802\\
-20.9364004253973	-47.6462264572176\\
-20.8758486167253	-47.6460974249636\\
-20.815257980082	-47.6459392342891\\
-20.7546313794228	-47.6457513838267\\
-20.6939661076289	-47.645534260623\\
-20.6332650332506	-47.6452873655599\\
-20.5725254461969	-47.6450110836531\\
-20.5117502195976	-47.6447049180475\\
-20.4509366404033	-47.6443692517212\\
-20.3900875863104	-47.6440035900955\\
-20.329200341325	-47.6436083141034\\
-20.2682777876943	-47.6431829314569\\
-20.2073172064937	-47.6427278210377\\
-20.1463214845081	-47.6422424928613\\
-20.0852893040103	-47.6417271081602\\
-20.0242193439635	-47.6411818260399\\
-19.9631144979176	-47.6406061599987\\
-19.9019720397218	-47.6400004837545\\
-19.8407948673987	-47.6393643131472\\
-19.7795802518885	-47.6386980198242\\
-19.7183310957397	-47.63800112197\\
-19.6570446670119	-47.6372739891529\\
-19.595723872721	-47.6365161419222\\
-19.5343659780737	-47.6357279477578\\
-19.4729738945263	-47.6349089295894\\
-19.4115448844873	-47.6340594527965\\
-19.3500818638227	-47.633179042704\\
-19.288582092089	-47.6322680625951\\
-19.2270484896142	-47.6313260401932\\
-19.1654783131321	-47.6303533366763\\
-19.1038744873739	-47.6293494821864\\
-19.0422342662788	-47.6283148357875\\
-18.9805605789525	-47.6272489300556\\
-18.9188506765938	-47.626152121929\\
-18.8571074926517	-47.6250239464324\\
-18.7953282755322	-47.6238647583822\\
-18.7335159630791	-47.6226740952555\\
-18.671667800933	-47.6214523097381\\
-18.6097867312743	-47.6201989417792\\
-18.5478699970076	-47.6189143419257\\
-18.4859205446174	-47.6175980526142\\
-18.4239356143291	-47.6162504222408\\
-18.3619181569	-47.6148709957442\\
-18.2998654098224	-47.6134601193738\\
-18.2377803281763	-47.6120173405742\\
-18.1756601467496	-47.6105430034395\\
-18.113507824887	-47.6090366579397\\
-18.0513205947	-47.6074986460055\\
-17.989101419765	-47.6059285201472\\
-17.926847529575	-47.6043266201206\\
-17.8645618919046	-47.6026925009914\\
-17.8022431706213	-47.6010263059247\\
-17.7398900266079	-47.5993281758033\\
-17.6775054339297	-47.597597669547\\
-17.6150866155102	-47.5958351214607\\
-17.552636549606	-47.5940400930469\\
-17.4901524564788	-47.5922129164276\\
-17.4276373186275	-47.5903531556925\\
-17.365088353682	-47.5884611407734\\
-17.3025085482368	-47.5865364383759\\
-17.2398951174315	-47.5845793762193\\
-17.1772510519231	-47.5825895236408\\
-17.1145735643056	-47.5805672061503\\
-17.0518656493484	-47.5785119957203\\
-16.9891245170463	-47.5764242156548\\
-16.9263531663304	-47.5743034405655\\
-16.8635488046252	-47.5721499915431\\
-16.8007144348765	-47.5699634458677\\
-16.737847262082	-47.5677441223951\\
-16.6749502931667	-47.5654916010885\\
-16.6120207306465	-47.5632061985717\\
-16.5490615854749	-47.5608874974952\\
-16.4860700576315	-47.5585358122546\\
-16.423049162148	-47.5561507281916\\
-16.3599960964973	-47.5537325574661\\
-16.2969138796405	-47.5512808881395\\
-16.2337997066885	-47.548796030115\\
-16.170656600493	-47.5462775741884\\
-16.1074817537494	-47.5437258280094\\
-16.04427819325	-47.5411403851125\\
-15.9810431092331	-47.5385215508954\\
-15.9177795324376	-47.5358689216401\\
-15.854484650689	-47.5331828004838\\
-15.7911614985941	-47.530462786476\\
-15.7278072616389	-47.5277091804807\\
-15.6644249782462	-47.5249215843313\\
-15.601011831551	-47.522100296617\\
-15.5375708638258	-47.5192449219602\\
-15.4741007228252	-47.516355585058\\
-15.4106000536421	-47.5134324081893\\
-15.3470719042448	-47.510475000188\\
-15.2835134519126	-47.5074836539405\\
-15.2199277484461	-47.5044579810965\\
-15.1563119687331	-47.5013982722612\\
-15.0926691683689	-47.498304141914\\
-15.028996519994	-47.4951758783597\\
-14.9652970828459	-47.4920130989345\\
-14.9015680273492	-47.4888160896359\\
-14.8378124164313	-47.485584470661\\
-14.7740274182452	-47.4823185257032\\
-14.7102160994545	-47.4790178778253\\
-14.646375625887	-47.4756828084195\\
-14.5825090679034	-47.4723129434278\\
-14.5186135891517	-47.4689085619223\\
-14.4546922635363	-47.4654692927507\\
-14.3907422525564	-47.4619954126588\\
-14.326766633706	-47.458486553404\\
-14.2627625662809	-47.4549429894088\\
-14.1987331314116	-47.4513643553447\\
-14.1346754861509	-47.4477509233127\\
-14.070592715181	-47.4441023309166\\
-14.0064819734726	-47.4404188479157\\
-13.9423463491765	-47.4367001148643\\
-13.8781829951414	-47.4329463991814\\
-13.8139950030181	-47.4291573443773\\
-13.7497795235217	-47.4253332155298\\
-13.6855396518342	-47.4214736591111\\
-13.6212725364956	-47.4175789378589\\
-13.5569812761355	-47.4136487012253\\
-13.492663017282	-47.4096832095884\\
-13.428320861927	-47.4056821153979\\
-13.363951954545	-47.401645676674\\
-13.2995594005208	-47.3975735488698\\
-13.2351403422655	-47.3934659876461\\
-13.1706978885871	-47.3893226514651\\
-13.1062306733173	-47.3851436463118\\
-13.0417373280271	-47.3809290756291\\
-12.9772209665072	-47.3766786024241\\
-12.9126787260776	-47.3723924764422\\
-12.8481137238541	-47.3680703637312\\
-12.7835230951402	-47.3637125116636\\
-12.7189099603065	-47.3593185893437\\
-12.654271452757	-47.3548888417573\\
-12.5896106960447	-47.3504229410806\\
-12.5249248216216	-47.3459211299161\\
-12.4602169562956	-47.3413830835127\\
-12.3954842295407	-47.3368090420901\\
-12.3307297713766	-47.3321986839828\\
-12.2659507093316	-47.3275522470218\\
-12.2011501765644	-47.3228694126426\\
-12.1363252987773	-47.3181504162742\\
-12.0714792121965	-47.3133949424678\\
-12.0066090406427	-47.3086032242533\\
-11.9417179234814	-47.3037749493001\\
-11.8768029826266	-47.2989103482386\\
-11.8118673605393	-47.294009111868\\
-11.7469081772594	-47.289071468415\\
-11.6819285782691	-47.2840971118228\\
-11.6169256818558	-47.2790862679016\\
-11.5519026364488	-47.2740386337537\\
-11.4868565585266	-47.2689544327754\\
-11.4217905995538	-47.2638333652282\\
-11.3567018741308	-47.2586756520987\\
-11.2915935367274	-47.2534809968183\\
-11.2264627001708	-47.2482496179525\\
-11.1613125217874	-47.2429812221235\\
-11.0961401127392	-47.2376760254645\\
-11.0309486331785	-47.2323337377987\\
-10.9657351925316	-47.2269545728317\\
-10.9005029538634	-47.2215382435874\\
-10.835249024795	-47.2160849613479\\
-10.7699765712727	-47.2105944423483\\
-10.7046842153719	-47.2050667737522\\
-10.6393705773122	-47.199502040079\\
-10.5740388271414	-47.1938999624135\\
-10.5086860683124	-47.1882607459421\\
-10.4433154736322	-47.1825841149894\\
-10.3779241449155	-47.1768702722983\\
-10.312515257638	-47.1711189454483\\
-10.2470859120242	-47.1653303347332\\
-10.1816392862158	-47.1595041709946\\
-10.116172478807	-47.153640652079\\
-10.0506886706319	-47.1477395120952\\
-9.98518495864331	-47.1418009464417\\
-9.91966452630661	-47.1358246925065\\
-9.85412446901177	-47.1298109432327\\
-9.78856797276277	-47.1237594393009\\
-9.72299213143354	-47.1176703711941\\
-9.6574001335652	-47.1115434828932\\
-9.59178907147636	-47.1053789624218\\
-9.52616213628466	-47.0991765570655\\
-9.46051641869828	-47.0929364523911\\
-9.39485511236428	-47.0866583989988\\
-9.32917530653205	-47.0803425799869\\
-9.26348019721129	-47.0739887492888\\
-9.19776687222696	-47.0675970875299\\
-9.13203852999352	-47.061167351981\\
-9.06629225685344	-47.0546997207975\\
-9.00053125366625	-47.0481939545909\\
-8.93475260523964	-47.0416502290496\\
-8.86895951482857	-47.0350683081354\\
-8.80314906585737	-47.028448365058\\
-8.73732446381019	-47.0217901671478\\
-8.67148279076123	-47.0150938851317\\
-8.60562725446424	-47.0083592897122\\
-8.53975493558833	-47.0015865491368\\
-8.47386904419694	-46.9947754374837\\
-8.40796665949877	-46.9879261205226\\
-8.3420509938171	-46.9810383757174\\
-8.27612065956494	-46.9741122714242\\
-8.21017426762406	-46.9671478732842\\
-8.1442150335313	-46.9601449638611\\
-8.07824003319673	-46.9531037027044\\
-8.01225248428691	-46.9460238757864\\
-7.94624946142215	-46.9389056401653\\
-7.88023418431915	-46.9317487852326\\
-7.81420372634274	-46.9245534655516\\
-7.74816130929862	-46.9173194739368\\
-7.68210400524243	-46.9100469624591\\
-7.61603503801846	-46.9027357273646\\
-7.549951478435	-46.8953859182274\\
-7.48385655232712	-46.8879973347338\\
-7.41774732928959	-46.880570123958\\
-7.35162703706664	-46.8731040890365\\
-7.28549274407531	-46.8655993745414\\
-7.21934768000801	-46.8580557870627\\
-7.15318891204827	-46.8504734686724\\
-7.08701967178617	-46.8428522294223\\
-7.02083702523558	-46.8351922088804\\
-6.95464420583426	-46.8274932205683\\
-6.88843827846118	-46.8197554015471\\
-6.82222247831991	-46.8119785688176\\
-6.75599386918829	-46.8041628569322\\
-6.68975568807578	-46.7963080863742\\
-6.62350499760383	-46.7884143891887\\
-6.55724503653618	-46.7804815893495\\
-6.49097286640215	-46.7725098163916\\
-6.42469172766846	-46.7644988977856\\
-6.35839868080776	-46.7564489605537\\
-6.29209696790724	-46.7483598356737\\
-6.22578364841759	-46.7402316476526\\
-6.15946196608671	-46.7320642309777\\
-6.09312897928497	-46.7238577076432\\
-6.02678793337084	-46.7156119156529\\
-5.96043588570006	-46.7073269744852\\
-5.89407608318783	-46.6990027256673\\
-5.82770713049249	-46.6906392188771\\
-5.76132763115976	-46.6822365010214\\
-5.69494083437182	-46.6737944189239\\
-5.62854379503521	-46.665313085768\\
-5.56213976379626	-46.6567923519162\\
-5.49572579461801	-46.6482323280318\\
-5.42930513957405	-46.639632868022\\
-5.36287485170079	-46.6309940800287\\
-5.29643818446354	-46.6223158215096\\
-5.22999218999222	-46.6135981980845\\
-5.16354012310669	-46.6048410707673\\
-5.09707903504938	-46.5960445426544\\
-5.03061218195662	-46.5872084783212\\
-4.96413661420529	-46.5783329783403\\
-4.89765558921049	-46.5694179108539\\
-4.83116615650036	-46.56046337391\\
-4.76467157473365	-46.5514692392226\\
-4.6981688926112	-46.5424356023144\\
-4.63166136999478	-46.5333623384764\\
-4.56514605477843	-46.5242495407052\\
-4.49862620799032	-46.5150970878739\\
-4.43209887673648	-46.5059050704524\\
-4.36556732317416	-46.4966733709007\\
-4.2990285936414	-46.487402077161\\
-4.2324859513873	-46.4780910752854\\
-4.16593644200087	-46.4687404506879\\
-4.09938332978404	-46.4593500930166\\
-4.03282365959934	-46.4499200851581\\
-3.96626069676366	-46.4404503203599\\
-3.89969148542955	-46.4309408789804\\
-3.83311929189318	-46.4213916578723\\
-3.76654115961762	-46.411802734864\\
-3.69996035583848	-46.4021740104183\\
-3.63337392335076	-46.3925055598338\\
-3.56678513029195	-46.3827972871859\\
-3.50019101882212	-46.3730492652439\\
-3.4335948578973	-46.363261401701\\
-3.36699524632273	-46.3534337277648\\
-3.30039078217929	-46.3435662718418\\
-3.23378473569248	-46.3336589470565\\
-3.16717414747156	-46.3237118198538\\
-3.10056228850958	-46.3137248069842\\
-3.03394619883834	-46.303697972363\\
-2.9673291501652	-46.2936312363702\\
-2.90070818200814	-46.2835246603903\\
-2.83408656673534	-46.2733781684366\\
-2.76746134329526	-46.2631918193644\\
-2.70083578475639	-46.2529655408218\\
-2.63420692953033	-46.242699389135\\
-2.56757805130229	-46.2323932955906\\
-2.50094618798418	-46.2220473139854\\
-2.43431461382233	-46.2116613792478\\
-2.36768036629596	-46.2012355426448\\
-2.30104672015722	-46.1907697427496\\
-2.23441071239743	-46.1802640283007\\
-2.16777561831454	-46.1697183415175\\
-2.10113847444336	-46.15913272861\\
-2.03450255654464	-46.1485071354471\\
-1.96786490073401	-46.1378416057107\\
-1.90122878317872	-46.1271360889213\\
-1.83459123964379	-46.1163906262326\\
-1.76795554664759	-46.1056051708191\\
-1.70131873954585	-46.0947797613083\\
-1.63468409525048	-46.0839143545293\\
-1.56804864874195	-46.0730089865831\\
-1.50141567723889	-46.0620636179571\\
-1.43478221538405	-46.0510782822259\\
-1.36815154064985	-46.0400529435359\\
-1.30152068740483	-46.0289876329368\\
-1.23489293332236	-46.0178823182359\\
-1.16826531244066	-46.0067370279585\\
-1.10164110267312	-45.995551733574\\
-1.03501733776356	-45.984326461084\\
-0.968397295775874	-45.9730611856213\\
-0.901779571423775	-45.9617559201966\\
-0.83516275921185	-45.950410675013\\
-0.768550137359078	-45.9390254307\\
-0.701938739007265	-45.9276002069549\\
-0.635331842431917	-45.916134988073\\
-0.568726480566115	-45.9046297912315\\
-0.502125931690793	-45.8930846043925\\
-0.435527228594227	-45.8814994422138\\
-0.368933649508264	-45.869874296325\\
-0.30234222702757	-45.858209178866\\
-0.23575623936568	-45.8465040851335\\
-0.169172718952158	-45.834759024751\\
-0.102594943913	-45.8229739966834\\
-0.0360199465535356	-45.8111490080385\\
0.0305489951597754	-45.7992840614491\\
0.0971148490013886	-45.787379161509\\
0.163674337175629	-45.7754343145191\\
0.230230427571801	-45.7634495225603\\
0.296779842593543	-45.7514247956014\\
0.363325550185875	-45.7393601332122\\
0.42986427300516	-45.7272555490289\\
0.496398979054886	-45.7151110401112\\
0.562926391268178	-45.7029266237629\\
0.629449477677158	-45.6907022945352\\
0.695964961542886	-45.6784380733982\\
0.762475810901262	-45.6661339523966\\
0.82897874937866	-45.6537899561665\\
0.895476744998369	-45.6414060742471\\
0.961966521787079	-45.6289823349394\\
1.02845104773349	-45.6165187252795\\
1.09492704730454	-45.6040152772324\\
1.16139748843448	-45.5914719753323\\
1.22785909607091	-45.5788888552066\\
1.29431483806841	-45.5662658988902\\
1.36076143989458	-45.5536031456715\\
1.42720186930794	-45.5409005750876\\
1.49363285232853	-45.5281582300867\\
1.56005735660234	-45.5153760877098\\
1.62647210873939	-45.5025541945635\\
1.69287851625039	-45.4896925448193\\
1.75927798637248	-45.476791129866\\
1.82566724669203	-45.4638500017933\\
1.89204926442924	-45.4508691314118\\
1.95842076788724	-45.4378485744646\\
2.02478472413107	-45.4247882992729\\
2.09113786214167	-45.4116883652316\\
2.15748314879189	-45.3985487381748\\
2.2238173138253	-45.3853694811468\\
2.29014332388637	-45.3721505574971\\
2.35645790953277	-45.3588920339161\\
2.42276403711668	-45.3455938712721\\
2.48905843806282	-45.3322561398985\\
2.55534407848425	-45.3188787981837\\
2.62161769063488	-45.3054619201028\\
2.68788224035441	-45.2920054615665\\
2.7541344608078	-45.2785095001879\\
2.82037731752694	-45.264973989403\\
2.88660754463862	-45.2513990104596\\
2.95282810730077	-45.2377845143225\\
3.01903574065611	-45.2241305858703\\
3.08523340954346	-45.2104371735974\\
3.1514178500817	-45.196704366012\\
3.21759202675679	-45.1829321091409\\
3.28375267674382	-45.169120495117\\
3.3499027641402	-45.1552694675029\\
3.41603902723313	-45.1413791220525\\
3.48216442966293	-45.1274493998673\\
3.54827571087959	-45.113480400318\\
3.61437583412336	-45.0994720620467\\
3.68046153996742	-45.0854244880384\\
3.74653579121744	-45.0713376144789\\
3.81259532965	-45.0572115479621\\
3.87864311760146	-45.043046222221\\
3.94467589810452	-45.028841747454\\
4.0106966329587	-45.0145980549452\\
4.07670206650372	-45.0003152584926\\
4.14269360632386	-44.9859933347549\\
4.20867265923337	-44.9716322576597\\
4.27463597156907	-44.9572321463967\\
4.34058650380186	-44.9427929261384\\
4.40652100362067	-44.928314719664\\
4.47244243099537	-44.9137974497046\\
4.53834753492709	-44.899241242626\\
4.60423927484819	-44.8846460187218\\
4.67011440124508	-44.8700119079352\\
4.73597587285676	-44.8553388281299\\
4.80182044170243	-44.8406269128205\\
4.86765106588669	-44.8258760774419\\
4.9334644989214	-44.8110864590772\\
4.99926369832925	-44.7962579707329\\
5.06504541907639	-44.7813907530582\\
5.13081261806737	-44.7664847166352\\
5.19656205189385	-44.7515400056681\\
5.26229667668747	-44.7365565283233\\
5.32801325071417	-44.721534432354\\
5.39371472938874	-44.7064736235111\\
5.45939787260921	-44.6913742530939\\
5.52506563512889	-44.6762362244386\\
5.5907147784402	-44.6610596923873\\
5.65634825659771	-44.6458445578656\\
5.72196283285756	-44.6305909792467\\
5.78756146042121	-44.6152988550554\\
5.85314090435708	-44.5999683471885\\
5.91870411706929	-44.5845993517705\\
5.98424786539782	-44.5691920342184\\
6.04977510100339	-44.5537462882573\\
6.11528259245772	-44.5382622828211\\
6.18077329064276	-44.5227399092395\\
6.24624396602879	-44.507179339951\\
6.31169756856738	-44.4915804638994\\
6.37713087067556	-44.4759434570203\\
6.44254682142674	-44.4602682058726\\
6.5079421951461	-44.4445548898845\\
6.57331839737057	-44.42880346858\\
6.63867683242828	-44.4130138988301\\
6.7040142776049	-44.3971863652866\\
6.76933367974318	-44.3813207485627\\
6.83463181807498	-44.3654172367867\\
6.89991163859853	-44.3494757081962\\
6.9651699225392	-44.3334963543881\\
7.03040961489894	-44.3174790512348\\
7.09562749906305	-44.3014239937876\\
7.16082651900119	-44.2853310555592\\
7.22600346021719	-44.2692004350508\\
7.29116126570324	-44.2530320034158\\
7.35629672303972	-44.2368259626009\\
7.42141277429581	-44.2205821814014\\
7.4865062091757	-44.2043008652005\\
7.55157996867247	-44.1879818804461\\
7.61663084477952	-44.1716254359428\\
7.68166177737756	-44.155231395797\\
7.74666956070916	-44.1387999722298\\
7.8116571335979	-44.1223310270061\\
7.87662129249075	-44.10582477576\\
7.94156497519467	-44.0892810779158\\
8.00648498045208	-44.0727001525081\\
8.07138424488464	-44.0560818566341\\
8.1362595696224	-44.0394264127165\\
8.20111389014023	-44.0227336755269\\
8.26594400992807	-44.0060038708706\\
8.33075286332378	-43.9892368511963\\
8.3955372561477	-43.9724328456863\\
8.46030012164294	-43.9555917044676\\
8.52503826804988	-43.9387136600872\\
8.58975462734735	-43.9217985603642\\
8.65444601028686	-43.9048466411965\\
8.71911534762261	-43.8878577480973\\
8.78375945258862	-43.8708321203095\\
8.84838125472422	-43.8537696010427\\
8.91297756971633	-43.83667043288\\
8.97754979881556	-43.8195345586154\\
9.04209934159593	-43.8023619184976\\
9.10662301758502	-43.7851527600938\\
9.17112375320869	-43.7679069208765\\
9.23559837056591	-43.7506246517253\\
9.30004979477019	-43.733305787829\\
9.36447485058241	-43.7159505833651\\
9.42887646175443	-43.6985588712459\\
9.49325145570858	-43.6811309089387\\
9.55760275487507	-43.6636665270807\\
9.62192718930733	-43.6461659864227\\
9.68622768012476	-43.6286291153297\\
9.75050106007047	-43.6110561778238\\
9.8147502488733	-43.5934470000073\\
9.87897208205554	-43.575801849159\\
9.94316947790706	-43.5581205491255\\
10.0073392747265	-43.5404033704337\\
10.0714843894057	-43.5226501346763\\
10.1356016629892	-43.5048611156214\\
10.1996940109804	-43.4870361326109\\
10.2637582772285	-43.4691754626412\\
10.3277973757694	-43.4512789228137\\
10.3918081533435	-43.4333467933374\\
10.4557935224718	-43.4153788890804\\
10.5197503327842	-43.3973754934557\\
10.5836814953254	-43.3793364190997\\
10.6475838625838	-43.3612619526225\\
10.7114603441391	-43.3431519044318\\
10.7753077953954	-43.3250065643213\\
10.8391291243885	-43.3068257404803\\
10.9029211895233	-43.2886097258699\\
10.9666868972446	-43.2703583264694\\
11.0304231089563	-43.2520718383979\\
11.0941327295508	-43.2337500654254\\
11.157812623385	-43.2153933068236\\
11.2214656938526	-43.1970013641535\\
11.2850888083041	-43.1785745398252\\
11.3486833611739	-43.1601127603532\\
11.4122507449005	-43.1416159498285\\
11.4757878314829	-43.1230844153388\\
11.539297520226	-43.1045179529703\\
11.6027766862323	-43.0859168729158\\
11.6662282271406	-43.0672809690818\\
11.7296490212254	-43.0486105547507\\
11.7930419644271	-43.0299054216564\\
11.8564039381458	-43.0111658861649\\
11.9197378366751	-42.9923917378374\\
11.983040544581	-42.9735832961094\\
12.0463149544506	-42.9547403483798\\
12.109557954054	-42.9358632171397\\
12.1727724342382	-42.9169516876332\\
12.2359552860466	-42.8980060853903\\
12.2991093985528	-42.8790261935077\\
12.3622316660253	-42.8600123405484\\
12.4253249758188	-42.8409643074615\\
12.4883862254518	-42.8218824258302\\
12.5514183005411	-42.802766474462\\
12.6144181018791	-42.7836167879472\\
12.6773885132394	-42.7644331429668\\
12.7403264388292	-42.7452158770942\\
12.8032347605604	-42.7259647648896\\
12.8661103859629	-42.706680146908\\
12.9289561951546	-42.6873617955872\\
12.9917690990123	-42.6680100544495\\
13.0545519758427	-42.6486246938176\\
13.1173017398909	-42.6292060601683\\
13.1800212675485	-42.6097539217234\\
13.2427074765689	-42.5902686278891\\
13.3053632414084	-42.5707499447936\\
13.3679854832363	-42.5511982247703\\
13.4305770746436	-42.531613231852\\
13.4931349402378	-42.5119953212856\\
13.5556619507262	-42.4923442550145\\
13.6181550341768	-42.4726603911859\\
13.6806155756367	-42.4529436405259\\
13.7430449577895	-42.4331939114875\\
13.8054401140229	-42.4134115665328\\
13.8678039101053	-42.3935963624279\\
13.9301332829698	-42.3737486644972\\
13.9924310963794	-42.3538682274473\\
14.054694290877	-42.3339554194464\\
14.1169257281905	-42.3140099931505\\
14.1791223524223	-42.2940323195644\\
14.2412870233183	-42.274022149293\\
14.3034166885753	-42.2539798561624\\
14.365514205897	-42.2339051887374\\
14.4275765266103	-42.2137985236498\\
14.4896065063451	-42.1936596074332\\
14.5516011001223	-42.1734888195057\\
14.6135631614652	-42.1532859043782\\
14.6754896490379	-42.1330512442487\\
14.7373834143111	-42.1127845816049\\
14.799241419628	-42.092486301408\\
14.8610665143461	-42.0721561441349\\
14.9228556645211	-42.0517944974935\\
14.9846117173662	-42.0314010999586\\
15.0463316427123	-42.0109763419659\\
15.1080182855973	-41.9905199599964\\
15.1696686195753	-41.9700323472064\\
15.2312854875629	-41.9495132380835\\
15.2928658668715	-41.9289630284878\\
15.3544125982358	-41.9083814509249\\
15.415922662758	-41.8877689039427\\
15.4773988989603	-41.8671251180739\\
15.5388382917976	-41.8464504945341\\
15.6002436775484	-41.8257447618922\\
15.661612044967	-41.8050083240247\\
15.7229462281424	-41.7842409075354\\
15.7842432196623	-41.7634429189452\\
15.8455058513663	-41.7426140829063\\
15.9067311197074	-41.7217548085659\\
15.9679203976205	-41.7008649914211\\
16.0290750553585	-41.679944524863\\
16.0901920952073	-41.6589938219506\\
16.1512743433099	-41.6380126024896\\
16.2123188058623	-41.6170012821271\\
16.2733283066996	-41.5959595787435\\
16.3342998559464	-41.5748879105591\\
16.3952362751132	-41.5537859935365\\
16.4561345782699	-41.5326542484531\\
16.5169975845863	-41.5114923893622\\
16.5778223120949	-41.490300839583\\
16.6386115776095	-41.4690793112661\\
16.6993624031401	-41.4478282302568\\
16.7600776031277	-41.4265473068122\\
16.820754203579	-41.405236969287\\
16.881395016545	-41.3838969260523\\
16.9419970720458	-41.3625276079574\\
17.0025631797254	-41.3411287214946\\
17.063090373633	-41.3197006999916\\
17.1235814609915	-41.2982432480709\\
17.1840334798941	-41.276756801522\\
17.2444492351262	-41.2552410631051\\
17.3048257688417	-41.2336964710565\\
17.3651658833718	-41.2121227262817\\
17.4254666249467	-41.1905202694473\\
17.4857307934279	-41.1688887996127\\
17.5459554391375	-41.1472287598586\\
17.606143359452	-41.1255398474063\\
17.6662916087994	-41.1038225077344\\
17.726402982055	-41.0820764362341\\
17.7864745377689	-41.0603020807659\\
17.8465090683	-41.0384991348991\\
17.9065036363338	-41.0166680488596\\
17.9664610316978	-40.994808514403\\
18.0263783212277	-40.9729209841046\\
18.0862582921895	-40.9510051479166\\
18.1460980156262	-40.9290614607408\\
18.2058988495723	-40.9070898034842\\
18.2656621491424	-40.8850900551251\\
18.3253849916111	-40.8630626740392\\
18.3850701578222	-40.8410073457002\\
18.4447147292506	-40.8189245307748\\
18.5043214841379	-40.796813912961\\
18.563887508187	-40.7746759551982\\
18.6234155769828	-40.7525103394227\\
18.6829027804804	-40.7303175308281\\
18.7423518916619	-40.7080972095873\\
18.8017600046813	-40.685849843142\\
18.8611298898881	-40.663575109912\\
18.920458645689	-40.6412734795638\\
18.9797490397723	-40.6189446287752\\
19.0389981748243	-40.5965890294188\\
19.0982088158161	-40.5742063564446\\
19.1573780697392	-40.5517970839126\\
19.2165086989019	-40.5293608850439\\
19.2755978145444	-40.5068982360788\\
19.3346481762844	-40.4844088085202\\
19.3936568996637	-40.4618930807661\\
19.4526267415806	-40.4393507226112\\
19.5115548219044	-40.4167822145928\\
19.5704438947594	-40.3941872248123\\
19.6292910843676	-40.3715662359267\\
19.688099142132	-40.3489189143432\\
19.7468651965711	-40.3262457448319\\
19.8055919963391	-40.3035463921163\\
19.8642766743029	-40.280821343056\\
19.9229219763409	-40.2580702607018\\
19.9815250396914	-40.2352936339847\\
20.0400886074024	-40.2124911242973\\
20.0986098211094	-40.1896632226222\\
20.1570914210834	-40.1668095886927\\
20.2155305533002	-40.1439307155364\\
20.2739299552257	-40.1210262612387\\
20.3322867772265	-40.0980967208481\\
20.3906023597786	-40.0751419613951\\
20.4488780401251	-40.0521618481866\\
20.5071109752385	-40.0291568792718\\
20.5653038954799	-40.0061267086591\\
20.6234539622371	-39.9830718363771\\
20.6815639030057	-39.9599919148189\\
20.7396308836127	-39.9368874459725\\
20.7976576286346	-39.9137580806311\\
20.855641308361	-39.8906043227233\\
20.9135846445016	-39.8674258214411\\
20.9714848117508	-39.8442230826463\\
21.0293445289263	-39.820995753941\\
21.0871609751761	-39.7977443430967\\
21.1449368663988	-39.7744684961368\\
21.2026693862191	-39.7511687227235\\
21.2603612475623	-39.7278446673168\\
21.3180096385517	-39.7044968414498\\
21.3756172691954	-39.6811248880176\\
21.4331813320557	-39.657729320418\\
21.4907045341966	-39.6343097799924\\
21.5481840726686	-39.6108667819792\\
21.605622651565	-39.5873999661778\\
21.6630174724334	-39.5639098496499\\
21.7203712363833	-39.5403960706618\\
21.7776811494669	-39.5168591480811\\
21.8349499097989	-39.4932987186507\\
21.8921747279419	-39.4697153030269\\
21.9493582990032	-39.4461085364375\\
22.0064978380658	-39.4224789413107\\
22.063596037216	-39.3988261513689\\
22.1206501160645	-39.3751506907942\\
22.1776627636635	-39.3514521918132\\
22.2346312041595	-39.3277311803441\\
22.2915581235594	-39.3039872871275\\
22.3484407505506	-39.2802210398006\\
22.4052817680836	-39.2564320676267\\
22.462078409394	-39.2326208999447\\
22.5188319947023	-39.208787390736\\
22.5755438407809	-39.1849313924666\\
22.6322111877012	-39.161053436995\\
22.6888367107181	-39.1371531499329\\
22.7454176544806	-39.1132310647953\\
22.8019566911058	-39.0892868057557\\
22.8584510698529	-39.0653209079636\\
22.9149034597159	-39.0413329941602\\
22.9713111145176	-39.0173236011199\\
23.0276767001697	-38.9932923501524\\
23.0839974750395	-38.9692397796445\\
23.1402761019168	-38.9451655094883\\
23.1965098437719	-38.9210700796567\\
23.2527013602108	-38.8969531086419\\
23.3088479188237	-38.872815137984\\
23.3649521760875	-38.8486557847736\\
23.4210114041523	-38.8244755921114\\
23.4770282563416	-38.8002741756988\\
23.53300000941	-38.7760520801725\\
23.5889293135027	-38.7518089198565\\
23.6448134499982	-38.7275452409038\\
23.7006550658132	-38.7032606562779\\
23.7564514469664	-38.6789557136286\\
23.812205237201	-38.6546300245561\\
23.8679137271166	-38.6302841382014\\
23.9235795572589	-38.6059176648139\\
23.9792000228511	-38.581531155001\\
24.0347777612177	-38.5571242176733\\
24.0903100722236	-38.5326974048851\\
24.1457995899225	-38.5082503242249\\
24.2012436188378	-38.4837835291741\\
24.2566447898071	-38.4592966259969\\
24.3120004119521	-38.4347901695963\\
24.3673131128697	-38.4102637649246\\
24.4225802063221	-38.3857179682816\\
24.4778043166449	-38.3611523833195\\
24.5329827622564	-38.3365675677161\\
24.5881168405847	-38.3119633633354\\
24.6432078455111	-38.2873396107264\\
24.698253102415	-38.2626968696057\\
24.7532552273924	-38.2380347404256\\
24.8082115505262	-38.21335378423\\
24.8631246846023	-38.188653600207\\
24.9179919643473	-38.1639347507228\\
24.9728159992897	-38.1391968337001\\
25.0275941287388	-38.1144404128206\\
25.0823289589449	-38.089665084754\\
25.1370178339172	-38.0648714144599\\
25.1916633565029	-38.0400589973853\\
25.2462628754263	-38.0152283997483\\
25.3008189901869	-37.9903792157714\\
25.355329054163	-37.9655120129252\\
25.4097956635588	-37.9406263842067\\
25.4642161763465	-37.9157228983333\\
25.5185931854141	-37.890801147088\\
25.572924053443	-37.8658617003973\\
25.6272113698816	-37.8409041488614\\
25.6814525021362	-37.8159290635961\\
25.7356500362695	-37.790936034017\\
25.7898013443513	-37.7659256324237\\
25.8439090091128	-37.7408974470452\\
25.8979704072259	-37.7158520513601\\
25.9519881180692	-37.6907890324233\\
26.0059595230315	-37.6657089648533\\
26.059887198017	-37.6406114345623\\
26.1137685291462	-37.6154970172891\\
26.1676060889013	-37.5903652978016\\
26.2213972680734	-37.5652168529545\\
26.2751446357791	-37.5400512663685\\
26.328845587417	-37.5148691160089\\
26.3825026887171	-37.4896699843619\\
26.4361133397998	-37.464454450465\\
26.4896801028873	-37.4392220957016\\
26.5432003828356	-37.4139735001621\\
26.5966754520332	-37.3887084946128\\
26.6501065791493	-37.3634269087276\\
26.7034911760574	-37.3381293241613\\
26.7568317963484	-37.3128153195499\\
26.8101258565963	-37.2874854775659\\
26.8633759069427	-37.2621393757605\\
26.9165793686007	-37.2367775978192\\
26.9697387883165	-37.2113997202062\\
27.0228515919548	-37.186006327601\\
27.0759203227476	-37.160596995413\\
27.1289424113223	-37.1351723092766\\
27.1819203973773	-37.1097318435586\\
27.2348517162407	-37.084276184844\\
27.2877389041317	-37.0588049064549\\
27.3405794010175	-37.0333185959228\\
27.3933757396911	-37.0078168255228\\
27.4461253647725	-36.982300183713\\
27.4988308055106	-36.9567682417539\\
27.5514895112874	-36.9312215889922\\
27.6041040077885	-36.9056597956858\\
27.6566717490966	-36.8800834520653\\
27.7091952573881	-36.8544921273844\\
27.7616719913842	-36.8288864127537\\
27.8141044698066	-36.8032658764196\\
27.8664901560269	-36.7776311103533\\
27.9188315651945	-36.7519816818275\\
27.9711261654407	-36.726318183635\\
28.0233764683239	-36.7006401820866\\
28.0755799466733	-36.6749482707931\\
28.1277391085109	-36.649242015101\\
28.1798514313009	-36.6235220094354\\
28.2319194195715	-36.5977878181784\\
28.2839405554699	-36.5720400365428\\
28.3359173399014	-36.5462782279816\\
28.3878472597442	-36.5205029884693\\
28.439732812323	-36.4947138805297\\
28.4915714891973	-36.4689115008922\\
28.5433645356898	-36.4430956703458\\
28.5951131933069	-36.4172662088025\\
28.6468149606135	-36.3914237140967\\
28.6984723259986	-36.365567746465\\
28.7500827926805	-36.3396989044618\\
28.8016488454939	-36.3138167474196\\
28.8531679923204	-36.2879218745938\\
28.9046427143985	-36.2620138444314\\
28.9560705242838	-36.2360932568698\\
29.007453899601	-36.2101596694823\\
29.058790357613	-36.1842136828656\\
29.110082372313	-36.1582548537319\\
29.161327465609	-36.1322837833337\\
29.2125281079172	-36.1063000275197\\
29.2636818258017	-36.0803041881792\\
29.3147910860473	-36.0542958203177\\
29.365853419919	-36.028275526436\\
29.4168712905418	-36.0022428607113\\
29.4678422338553	-35.9761984262447\\
29.518768709367	-35.950141776385\\
29.5696482576408	-35.9240735148285\\
29.6204833345856	-35.8979931941006\\
29.6712714854103	-35.8719014184715\\
29.722015162372	-35.845797739664\\
29.7727119153714	-35.8196827624958\\
29.8233641929841	-35.7935560379023\\
29.8739695497748	-35.7674181712389\\
29.9245304306815	-35.7412687126528\\
29.9750443948826	-35.7151082680317\\
30.0255138836971	-35.6889363867397\\
30.0759364609377	-35.6627536751764\\
30.1263145642515	-35.6365596819432\\
30.1766457621314	-35.6103550139254\\
30.2269324885237	-35.5841392189768\\
30.2771723165734	-35.5579129044586\\
30.3273676765703	-35.5316756174768\\
30.3775161462494	-35.505427965866\\
30.4276189422056	-35.4791697616247\\
30.477677277048	-35.4529008161117\\
30.5276887354728	-35.4266217378238\\
30.5776557386131	-35.4003320720407\\
30.6275758757823	-35.3740324276868\\
30.6774515644291	-35.3477223493314\\
30.7272803984927	-35.3214024463084\\
30.7770647917214	-35.2950722624899\\
30.8268023427102	-35.2687324075967\\
30.8764954614927	-35.2423824248155\\
30.9261417512585	-35.2160229242518\\
30.9757436183794	-35.1896534484049\\
31.0252986706473	-35.163274607747\\
31.0748093107339	-35.1368859441074\\
31.1242731510415	-35.1104880683079\\
31.1736925905261	-35.0840805215201\\
31.2230652462306	-35.057663914893\\
31.2723935133809	-35.031237788953\\
31.3216750135983	-35.0048027551741\\
31.370912138432	-34.9783583534352\\
31.420102514079	-34.9519051955202\\
31.4692485284079	-34.9254428206701\\
31.5183478121867	-34.8989718409645\\
31.5674027495308	-34.8724917950318\\
31.6164109758672	-34.8460032952119\\
31.6653748715554	-34.8195058795309\\
31.7142920765843	-34.7930001605948\\
31.7631649676238	-34.7664856758214\\
31.8119911892202	-34.7399630380689\\
31.8607731143497	-34.7134317841569\\
31.9095083921117	-34.6868925271808\\
31.958199391718	-34.6603448033878\\
32.0068437669087	-34.633789226075\\
32.0554438831262	-34.6072253309274\\
32.1039973986553	-34.5806537314503\\
32.1525066752364	-34.5540739627603\\
32.2009693756931	-34.5274866385575\\
32.2493866863952	-34.5008915633387\\
32.2977597896986	-34.4742885411662\\
32.3460863552842	-34.4476781859922\\
32.3943687355389	-34.4210600315743\\
32.4426046046821	-34.394434692021\\
32.4907963113558	-34.3678017005639\\
32.5389415343232	-34.3411616714512\\
32.5870426184675	-34.3145141374007\\
32.6350972471258	-34.2878597127786\\
32.6831077614074	-34.2611979298015\\
32.7310718491623	-34.2345294029523\\
32.7789918477805	-34.2078536639434\\
32.8268654496303	-34.1811713273583\\
32.8746949883468	-34.1544819244221\\
32.9224781608223	-34.1277860698029\\
32.9702172969238	-34.1010832942511\\
33.0179100980961	-34.0743742124975\\
33.0655588904248	-34.0476583548301\\
33.1131613798457	-34.0209363360421\\
33.160719888717	-33.9942076859557\\
33.2082321274717	-33.9674730194101\\
33.2557004147047	-33.9407318657797\\
33.3031224653517	-33.9139848399328\\
33.3505005942319	-33.8872314708091\\
33.3978325208119	-33.8604723732847\\
33.4451205561216	-33.8337070758757\\
33.4923624240961	-33.8069361934672\\
33.5395604320323	-33.7801592541483\\
33.5867123083393	-33.7533768727957\\
33.6338203565442	-33.7265885770897\\
33.6808823095368	-33.6997949818834\\
33.7279004670617	-33.6729956144599\\
33.7748725665161	-33.6461910896277\\
33.8218009038505	-33.6193809342853\\
33.8686832209077	-33.5925657631962\\
33.9155218098991	-33.5657451028707\\
33.9623144171181	-33.5389195680119\\
34.0090621975656	-33.5120889569443\\
34.0557663022975	-33.4852530677406\\
34.1024244842902	-33.4584125149839\\
34.1490390263163	-33.4315668242762\\
34.1956076857986	-33.404716610106\\
34.2421327417331	-33.3778613977281\\
34.2886119559833	-33.3510018015229\\
34.3350476037677	-33.3241373464077\\
34.381437451385	-33.297268646642\\
34.4277837702742	-33.2703952268153\\
34.4740843311628	-33.2435177010532\\
34.52034140171	-33.2166355936276\\
34.5665527570665	-33.1897495185173\\
34.6127206611113	-33.1628589996849\\
34.6588428934107	-33.1359646509511\\
34.7049217140633	-33.1090659959791\\
34.7509549070448	-33.0821636484179\\
34.7969447286728	-33.0552571316409\\
34.8428889673267	-33.0283470591132\\
34.8887898755419	-33.0014329539282\\
34.934645246095	-32.9745154293544\\
34.9804573277393	-32.947594008214\\
35.026223917641	-32.920669303568\\
35.0719472607723	-32.8937408379758\\
35.1176251586829	-32.8668092242781\\
35.1632598525625	-32.8398739847825\\
35.2088491483378	-32.8129357320966\\
35.2543952834159	-32.7859939882847\\
35.2998960680943	-32.7590493657097\\
35.3453537359979	-32.7321013862024\\
35.3907661017871	-32.705150661869\\
35.4361353953053	-32.6781967143156\\
35.481459435569	-32.6512401553797\\
35.5267404486396	-32.6242805064524\\
35.5719762578842	-32.5973183790905\\
35.6171690855818	-32.570353294479\\
35.6623167594432	-32.5433858638829\\
35.7074204023432	-32.516415880797\\
35.7524811331948	-32.4894431386612\\
35.7974967862426	-32.4624682482722\\
35.8424695743013	-32.4354907303425\\
35.8873973359096	-32.4085111953557\\
35.932282280112	-32.3815291638472\\
35.9771222497662	-32.3545452459679\\
36.021919450136	-32.3275589620889\\
36.0666717284028	-32.3005709220137\\
36.1113812860186	-32.2735806459652\\
36.1560459744908	-32.2465887433868\\
36.200667991514	-32.219594734349\\
36.2452451928614	-32.1925992279359\\
36.2897797724603	-32.1656017440782\\
36.3342695903746	-32.1386028914816\\
36.3787168367536	-32.1116021899481\\
36.4231193759568	-32.0846002477916\\
36.4674793943246	-32.0575965847022\\
36.5117947605134	-32.0305918085881\\
36.5560676571099	-32.0035854390236\\
36.6002959570081	-31.9765780835133\\
36.6444818390306	-31.9495692615268\\
36.6886231803335	-31.9225595801469\\
36.7327221559654	-31.8955485587502\\
36.7767766473481	-31.8685368039833\\
36.8207888257267	-31.8415238351469\\
36.8647565767907	-31.8145102584381\\
36.9086820680359	-31.7874955930774\\
36.9525631893596	-31.7604804448154\\
36.9964021044978	-31.7334643328034\\
37.0401967075814	-31.7064478623264\\
37.0839491585782	-31.6794305524781\\
37.1276573558538	-31.6524130080653\\
37.1713234555782	-31.6253947481408\\
37.2149453603559	-31.5983763770193\\
37.2585252226113	-31.5713574137088\\
37.302060949129	-31.5443384620346\\
37.3455536301365	-31.5173193120272\\
37.3890043519493	-31.4902997538357\\
37.432411027683	-31.4632803905136\\
37.4757758003548	-31.4362607410065\\
37.5190965872429	-31.4092414078527\\
37.562375527614	-31.3822219099855\\
37.60561054293	-31.3552028494105\\
37.6488037686995	-31.3281837450603\\
37.6919531305711	-31.3011651983945\\
37.735060760267	-31.2741467283611\\
37.778124587624	-31.2471289358617\\
37.8211467406306	-31.2201113398551\\
37.8641251532548	-31.1930945406874\\
37.9070619497415	-31.1660780573399\\
37.9499550682128	-31.1390624895858\\
37.9928066291636	-31.1120473564395\\
38.0356145748709	-31.0850332570886\\
38.0783810220511	-31.0580197105972\\
38.1211039171401	-31.0310073155553\\
38.1637853731277	-31.0039955910714\\
38.2064233405496	-30.9769851351415\\
38.2490199286618	-30.9499754669302\\
38.2915730921224	-30.9229671838214\\
38.3340849364459	-30.8959598050465\\
38.376553420415	-30.8689539273654\\
38.4189806457734	-30.8419490700931\\
38.4613645754322	-30.8149458293529\\
38.5037073074177	-30.7879437245384\\
38.5460068087096	-30.7609433511406\\
38.5882651736099	-30.7339442286419\\
38.6304803731892	-30.7069469518839\\
38.672654498017	-30.6799510404495\\
38.7147855232473	-30.6529570885213\\
38.7568755357201	-30.6259646157902\\
38.7989225146656	-30.598974215771\\
38.8409285431949	-30.5719854082716\\
38.8828916046065	-30.5449987861289\\
38.9248127562416	-30.5180141372603\\
38.9666930515951	-30.4910312498635\\
39.0085304800818	-30.464050715735\\
39.0503271154968	-30.4370720550124\\
39.0920809512725	-30.4100958588009\\
39.1337940574959	-30.3831216473803\\
39.1754644316498	-30.3561500111443\\
39.2170941400763	-30.329180470534\\
39.2586811843199	-30.3022136152177\\
39.3002276270002	-30.2752489658001\\
39.3417314736755	-30.2482871112266\\
39.3831947832863	-30.2213275722627\\
39.4246155653775	-30.194370937127\\
39.4659958751925	-30.1674167267594\\
39.5073337262943	-30.1404655286327\\
39.5486311701936	-30.1135168638794\\
39.5898862244725	-30.0865713192152\\
39.6311009369615	-30.0596284159605\\
39.6722733292053	-30.0326887400784\\
39.7134054453466	-30.0057518130874\\
39.7544953109137	-29.9788182201822\\
39.7955449663559	-29.9518874830895\\
39.836552441187	-29.9249601862242\\
39.8775197721359	-29.8980358515377\\
39.9184449927041	-29.8711150626543\\
39.9593301359519	-29.8441973417441\\
40.0001732393116	-29.8172832716457\\
40.040976332169	-29.7903723747586\\
40.0817374559076	-29.7634652331201\\
40.1224586362324	-29.7365613693692\\
40.1631379184805	-29.7096613647305\\
40.2037773246499	-29.6827647420985\\
40.2443749040319	-29.655872081875\\
40.2849326749709	-29.6289829072036\\
40.3254486906557	-29.6020977976693\\
40.3659249657697	-29.5752162766751\\
40.4063595574211	-29.5483389229725\\
40.4467534900583	-29.5214655236897\\
40.4871077844137	-29.4945958663697\\
40.5274205034302	-29.4677305285071\\
40.5676936526588	-29.4408690341867\\
40.6079252989696	-29.414011960043\\
40.6481174441986	-29.3871588304642\\
40.6882681591442	-29.3603102212148\\
40.7283794419789	-29.333465656982\\
40.7684493673737	-29.306625712665\\
40.8084799298886	-29.2797899132439\\
40.8484692080119	-29.2529588327583\\
40.8884191926856	-29.2261319964918\\
40.9283279662917	-29.1993099775941\\
40.9681975160725	-29.1724923016815\\
41.0080259283054	-29.1456795410041\\
41.0478151865852	-29.1188712215062\\
41.0875633810282	-29.0920679145435\\
41.127272491632	-29.0652691463829\\
41.1669406122985	-29.038475487491\\
41.2065697194211	-29.011686464467\\
41.2461579107635	-28.9849026468585\\
41.2857071590361	-28.9581235616272\\
41.3252155658641	-28.931349777392\\
41.3646851003256	-28.9045808214716\\
41.4041138678531	-28.8778172615621\\
41.4435038339431	-28.8510586253334\\
41.4828531077802	-28.8243054795641\\
41.5221636512739	-28.7975573522853\\
41.5614335774364	-28.7708148093293\\
41.6006648445115	-28.7440773791172\\
41.6398555693401	-28.7173456265254\\
41.6790077065494	-28.6906190803601\\
41.7181193767553	-28.6638983045478\\
41.7571925310196	-28.637182828274\\
41.7962252936773	-28.6104732145209\\
41.8352196122208	-28.5837689928626\\
41.8741736147793	-28.5570707253082\\
41.9130882931085	-28.5303781994756\\
41.9519646353958	-28.5036912035152\\
41.9908007753779	-28.4770102979824\\
42.0295986515436	-28.4503350134799\\
42.0683564014306	-28.4236659095662\\
42.1070759599081	-28.3970025172743\\
42.145755468261	-28.3703453951717\\
42.184396857789	-28.3436940747163\\
42.2229982734706	-28.3170491134905\\
42.2615616430862	-28.2904100433713\\
42.3000851153082	-28.2637774209478\\
42.3385706143206	-28.2371507785447\\
42.3770162925633	-28.2105306717291\\
42.4154240706189	-28.183916633283\\
};
\addlegendentry{True Trajectory: $(\thetaul_t,\phiul_t)$}

\addplot [color=gray, line width=0.65pt, mark size=0.65pt, only marks, mark=*, mark options={solid, gray}, opacity=1]
  table[row sep=crcr]{%
-28.714	-49.544\\
-28.714	-48.544\\
-28.714	-47.544\\
-28.714	-46.544\\
-28.714	-45.544\\
-27.714	-49.544\\
-27.714	-48.544\\
-27.714	-47.544\\
-27.714	-46.544\\
-27.714	-45.544\\
-26.714	-49.544\\
-26.714	-48.544\\
-26.714	-47.544\\
-26.714	-46.544\\
-26.714	-45.544\\
-25.714	-49.544\\
-25.714	-48.544\\
-25.714	-47.544\\
-25.714	-46.544\\
-25.714	-45.544\\
-24.714	-49.544\\
-24.714	-48.544\\
-24.714	-47.544\\
-24.714	-46.544\\
-24.714	-45.544\\
-23.714	-49.544\\
-23.714	-48.544\\
-23.714	-47.544\\
-23.714	-46.544\\
-23.714	-45.544\\
-22.714	-49.544\\
-22.714	-48.544\\
-22.714	-47.544\\
-22.714	-46.544\\
-22.714	-45.544\\
-21.714	-49.544\\
-21.714	-48.544\\
-21.714	-47.544\\
-21.714	-46.544\\
-21.714	-45.544\\
-20.714	-49.544\\
-20.714	-48.544\\
-20.714	-47.544\\
-20.714	-46.544\\
-20.714	-45.544\\
-19.714	-49.544\\
-19.714	-48.544\\
-19.714	-47.544\\
-19.714	-46.544\\
-19.714	-45.544\\
-18.714	-49.544\\
-18.714	-48.544\\
-18.714	-47.544\\
-18.714	-46.544\\
-18.714	-45.544\\
-17.714	-49.544\\
-17.714	-48.544\\
-17.714	-47.544\\
-17.714	-46.544\\
-17.714	-45.544\\
-16.714	-49.544\\
-16.714	-48.544\\
-16.714	-47.544\\
-16.714	-46.544\\
-16.714	-45.544\\
-15.714	-49.544\\
-15.714	-48.544\\
-15.714	-47.544\\
-15.714	-46.544\\
-15.714	-45.544\\
-15.714	-49.544\\
-15.714	-48.544\\
-15.714	-47.544\\
-15.714	-46.544\\
-15.714	-45.544\\
-14.714	-49.544\\
-14.714	-48.544\\
-14.714	-47.544\\
-14.714	-46.544\\
-14.714	-45.544\\
-14.714	-49.544\\
-14.714	-48.544\\
-14.714	-47.544\\
-14.714	-46.544\\
-14.714	-45.544\\
-13.714	-49.544\\
-13.714	-48.544\\
-13.714	-47.544\\
-13.714	-46.544\\
-13.714	-45.544\\
-12.714	-49.544\\
-12.714	-48.544\\
-12.714	-47.544\\
-12.714	-46.544\\
-12.714	-45.544\\
-11.714	-49.544\\
-11.714	-48.544\\
-11.714	-47.544\\
-11.714	-46.544\\
-11.714	-45.544\\
-10.714	-49.544\\
-10.714	-48.544\\
-10.714	-47.544\\
-10.714	-46.544\\
-10.714	-45.544\\
-10.714	-44.544\\
-9.714	-49.544\\
-9.714	-48.544\\
-9.714	-47.544\\
-9.714	-46.544\\
-9.714	-45.544\\
-9.714	-44.544\\
-8.714	-49.544\\
-8.714	-48.544\\
-8.714	-47.544\\
-8.714	-46.544\\
-8.714	-45.544\\
-8.714	-44.544\\
-7.714	-49.544\\
-7.714	-48.544\\
-7.714	-47.544\\
-7.714	-46.544\\
-7.714	-45.544\\
-7.714	-44.544\\
-6.714	-49.544\\
-6.714	-48.544\\
-6.714	-47.544\\
-6.714	-46.544\\
-6.714	-45.544\\
-6.714	-44.544\\
-5.714	-48.544\\
-5.714	-47.544\\
-5.714	-46.544\\
-5.714	-45.544\\
-5.714	-44.544\\
-4.714	-48.544\\
-4.714	-47.544\\
-4.714	-46.544\\
-4.714	-45.544\\
-4.714	-44.544\\
-3.714	-48.544\\
-3.714	-47.544\\
-3.714	-46.544\\
-3.714	-45.544\\
-3.714	-44.544\\
-3.714	-48.544\\
-3.714	-47.544\\
-3.714	-46.544\\
-3.714	-45.544\\
-3.714	-44.544\\
-3.714	-43.544\\
-2.714	-48.544\\
-2.714	-47.544\\
-2.714	-46.544\\
-2.714	-45.544\\
-2.714	-44.544\\
-2.714	-48.544\\
-2.714	-47.544\\
-2.714	-46.544\\
-2.714	-45.544\\
-2.714	-44.544\\
-2.714	-43.544\\
-1.714	-48.544\\
-1.714	-47.544\\
-1.714	-46.544\\
-1.714	-45.544\\
-1.714	-44.544\\
-1.714	-43.544\\
-0.714	-48.544\\
-0.714	-47.544\\
-0.714	-46.544\\
-0.714	-45.544\\
-0.714	-44.544\\
-0.714	-43.544\\
0.286	-48.544\\
0.286	-47.544\\
0.286	-46.544\\
0.286	-45.544\\
0.286	-44.544\\
0.286	-43.544\\
1.286	-47.544\\
1.286	-46.544\\
1.286	-45.544\\
1.286	-44.544\\
1.286	-43.544\\
2.286	-47.544\\
2.286	-46.544\\
2.286	-45.544\\
2.286	-44.544\\
2.286	-43.544\\
2.286	-42.544\\
2.286	-47.544\\
2.286	-46.544\\
2.286	-45.544\\
2.286	-44.544\\
2.286	-43.544\\
3.286	-47.544\\
3.286	-46.544\\
3.286	-45.544\\
3.286	-44.544\\
3.286	-43.544\\
3.286	-42.544\\
3.286	-47.544\\
3.286	-46.544\\
3.286	-45.544\\
3.286	-44.544\\
3.286	-43.544\\
4.286	-47.544\\
4.286	-46.544\\
4.286	-45.544\\
4.286	-44.544\\
4.286	-43.544\\
4.286	-42.544\\
5.286	-47.544\\
5.286	-46.544\\
5.286	-45.544\\
5.286	-44.544\\
5.286	-43.544\\
5.286	-42.544\\
6.286	-47.544\\
6.286	-46.544\\
6.286	-45.544\\
6.286	-44.544\\
6.286	-43.544\\
6.286	-42.544\\
6.286	-41.544\\
7.286	-46.544\\
7.286	-45.544\\
7.286	-44.544\\
7.286	-43.544\\
7.286	-42.544\\
7.286	-41.544\\
8.286	-46.544\\
8.286	-45.544\\
8.286	-44.544\\
8.286	-43.544\\
8.286	-42.544\\
8.286	-41.544\\
9.286	-46.544\\
9.286	-45.544\\
9.286	-44.544\\
9.286	-43.544\\
9.286	-42.544\\
9.286	-41.544\\
10.286	-46.544\\
10.286	-45.544\\
10.286	-44.544\\
10.286	-43.544\\
10.286	-42.544\\
10.286	-41.544\\
10.286	-40.544\\
11.286	-45.544\\
11.286	-44.544\\
11.286	-43.544\\
11.286	-42.544\\
11.286	-41.544\\
11.286	-40.544\\
12.286	-45.544\\
12.286	-44.544\\
12.286	-43.544\\
12.286	-42.544\\
12.286	-41.544\\
12.286	-40.544\\
13.286	-45.544\\
13.286	-44.544\\
13.286	-43.544\\
13.286	-42.544\\
13.286	-41.544\\
13.286	-40.544\\
13.286	-39.544\\
14.286	-44.544\\
14.286	-43.544\\
14.286	-42.544\\
14.286	-41.544\\
14.286	-40.544\\
14.286	-39.544\\
14.286	-43.544\\
14.286	-42.544\\
14.286	-41.544\\
14.286	-40.544\\
14.286	-39.544\\
15.286	-44.544\\
15.286	-43.544\\
15.286	-42.544\\
15.286	-41.544\\
15.286	-40.544\\
15.286	-39.544\\
15.286	-43.544\\
15.286	-42.544\\
15.286	-41.544\\
15.286	-40.544\\
15.286	-39.544\\
16.286	-44.544\\
16.286	-43.544\\
16.286	-42.544\\
16.286	-41.544\\
16.286	-40.544\\
16.286	-39.544\\
16.286	-38.544\\
17.286	-44.544\\
17.286	-43.544\\
17.286	-42.544\\
17.286	-41.544\\
17.286	-40.544\\
17.286	-39.544\\
17.286	-38.544\\
18.286	-43.544\\
18.286	-42.544\\
18.286	-41.544\\
18.286	-40.544\\
18.286	-39.544\\
18.286	-38.544\\
18.286	-37.544\\
19.286	-43.544\\
19.286	-42.544\\
19.286	-41.544\\
19.286	-40.544\\
19.286	-39.544\\
19.286	-38.544\\
19.286	-37.544\\
20.286	-43.544\\
20.286	-42.544\\
20.286	-41.544\\
20.286	-40.544\\
20.286	-39.544\\
20.286	-38.544\\
20.286	-37.544\\
21.286	-42.544\\
21.286	-41.544\\
21.286	-40.544\\
21.286	-39.544\\
21.286	-38.544\\
21.286	-37.544\\
21.286	-36.544\\
22.286	-42.544\\
22.286	-41.544\\
22.286	-40.544\\
22.286	-39.544\\
22.286	-38.544\\
22.286	-37.544\\
22.286	-36.544\\
23.286	-41.544\\
23.286	-40.544\\
23.286	-39.544\\
23.286	-38.544\\
23.286	-37.544\\
23.286	-36.544\\
23.286	-35.544\\
24.286	-41.544\\
24.286	-40.544\\
24.286	-39.544\\
24.286	-38.544\\
24.286	-37.544\\
24.286	-36.544\\
24.286	-35.544\\
25.286	-41.544\\
25.286	-40.544\\
25.286	-39.544\\
25.286	-38.544\\
25.286	-37.544\\
25.286	-36.544\\
25.286	-35.544\\
25.286	-34.544\\
26.286	-40.544\\
26.286	-39.544\\
26.286	-38.544\\
26.286	-37.544\\
26.286	-36.544\\
26.286	-35.544\\
26.286	-34.544\\
27.286	-40.544\\
27.286	-39.544\\
27.286	-38.544\\
27.286	-37.544\\
27.286	-36.544\\
27.286	-35.544\\
27.286	-34.544\\
27.286	-33.544\\
28.286	-39.544\\
28.286	-38.544\\
28.286	-37.544\\
28.286	-36.544\\
28.286	-35.544\\
28.286	-34.544\\
28.286	-33.544\\
29.286	-39.544\\
29.286	-38.544\\
29.286	-37.544\\
29.286	-36.544\\
29.286	-35.544\\
29.286	-34.544\\
29.286	-33.544\\
29.286	-32.544\\
30.286	-38.544\\
30.286	-37.544\\
30.286	-36.544\\
30.286	-35.544\\
30.286	-34.544\\
30.286	-33.544\\
30.286	-32.544\\
31.286	-38.544\\
31.286	-37.544\\
31.286	-36.544\\
31.286	-35.544\\
31.286	-34.544\\
31.286	-33.544\\
31.286	-32.544\\
31.286	-31.544\\
32.286	-37.544\\
32.286	-36.544\\
32.286	-35.544\\
32.286	-34.544\\
32.286	-33.544\\
32.286	-32.544\\
32.286	-31.544\\
33.286	-37.544\\
33.286	-36.544\\
33.286	-35.544\\
33.286	-34.544\\
33.286	-33.544\\
33.286	-32.544\\
33.286	-31.544\\
33.286	-30.544\\
34.286	-36.544\\
34.286	-35.544\\
34.286	-34.544\\
34.286	-33.544\\
34.286	-32.544\\
34.286	-31.544\\
34.286	-31.544\\
34.286	-30.544\\
34.286	-30.544\\
34.286	-29.544\\
35.286	-36.544\\
35.286	-35.544\\
35.286	-34.544\\
35.286	-33.544\\
35.286	-32.544\\
35.286	-31.544\\
35.286	-31.544\\
35.286	-30.544\\
35.286	-30.544\\
35.286	-29.544\\
36.286	-35.544\\
36.286	-34.544\\
36.286	-33.544\\
36.286	-32.544\\
36.286	-31.544\\
36.286	-31.544\\
36.286	-30.544\\
36.286	-30.544\\
36.286	-29.544\\
36.286	-28.544\\
37.286	-35.544\\
37.286	-34.544\\
37.286	-33.544\\
37.286	-32.544\\
37.286	-31.544\\
37.286	-31.544\\
37.286	-30.544\\
37.286	-30.544\\
37.286	-29.544\\
37.286	-28.544\\
37.286	-27.544\\
38.286	-34.544\\
38.286	-33.544\\
38.286	-32.544\\
38.286	-31.544\\
38.286	-31.544\\
38.286	-30.544\\
38.286	-30.544\\
38.286	-29.544\\
38.286	-28.544\\
38.286	-27.544\\
39.286	-33.544\\
39.286	-32.544\\
39.286	-31.544\\
39.286	-30.544\\
39.286	-29.544\\
39.286	-28.544\\
39.286	-27.544\\
39.286	-26.544\\
40.286	-33.544\\
40.286	-32.544\\
40.286	-31.544\\
40.286	-30.544\\
40.286	-29.544\\
40.286	-28.544\\
40.286	-27.544\\
40.286	-26.544\\
41.286	-32.544\\
41.286	-31.544\\
41.286	-30.544\\
41.286	-29.544\\
41.286	-28.544\\
41.286	-27.544\\
41.286	-26.544\\
42.286	-31.544\\
42.286	-30.544\\
42.286	-29.544\\
42.286	-28.544\\
42.286	-27.544\\
42.286	-26.544\\
43.286	-31.544\\
43.286	-30.544\\
43.286	-29.544\\
43.286	-28.544\\
43.286	-27.544\\
43.286	-26.544\\
44.286	-30.544\\
44.286	-29.544\\
44.286	-28.544\\
44.286	-27.544\\
44.286	-26.544\\
};
\addlegendentry{Transmit Candidates: $\bm\Psi$}

\addplot [color=blue, line width=0.65pt, mark size=0.65pt, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
-26.714	-47.544\\
-25.714	-47.544\\
-25.714	-47.544\\
-24.714	-47.544\\
-23.714	-47.544\\
-23.714	-47.544\\
-22.714	-47.544\\
-22.714	-47.544\\
-22.714	-47.544\\
-21.714	-47.544\\
-20.714	-47.544\\
-20.714	-47.544\\
-19.714	-47.544\\
-19.714	-47.544\\
-18.714	-47.544\\
-18.714	-47.544\\
-17.714	-47.544\\
-17.714	-47.544\\
-16.714	-47.544\\
-16.714	-47.544\\
-15.714	-47.544\\
-14.714	-47.544\\
-14.714	-47.544\\
-13.714	-47.544\\
-13.714	-47.544\\
-13.714	-47.544\\
-12.714	-47.544\\
-11.714	-47.544\\
-11.714	-47.544\\
-10.714	-47.544\\
-10.714	-47.544\\
-9.714	-47.544\\
-9.714	-47.544\\
-8.714	-47.544\\
-8.714	-47.544\\
-8.714	-46.544\\
-7.714	-46.544\\
-7.714	-46.544\\
-6.714	-46.544\\
-6.714	-46.544\\
-5.714	-46.544\\
-4.714	-46.544\\
-4.714	-46.544\\
-3.714	-46.544\\
-3.714	-46.544\\
-2.714	-46.544\\
-2.714	-46.544\\
-1.714	-46.544\\
-1.714	-46.544\\
-1.714	-45.544\\
-0.714	-45.544\\
-0.714	-45.544\\
0.286	-45.544\\
0.286	-45.544\\
0.286	-45.544\\
1.286	-45.544\\
2.286	-45.544\\
2.286	-45.544\\
3.286	-45.544\\
3.286	-45.544\\
3.286	-45.544\\
4.286	-45.544\\
4.286	-44.544\\
4.286	-44.544\\
5.286	-44.544\\
5.286	-44.544\\
6.286	-44.544\\
6.286	-44.544\\
7.286	-44.544\\
7.286	-44.544\\
8.286	-44.544\\
8.286	-43.544\\
8.286	-43.544\\
9.286	-43.544\\
9.286	-43.544\\
10.286	-43.544\\
10.286	-43.544\\
11.286	-43.544\\
11.286	-43.544\\
11.286	-43.544\\
12.286	-42.544\\
12.286	-42.544\\
13.286	-42.544\\
13.286	-42.544\\
14.286	-42.544\\
14.286	-42.544\\
15.286	-42.544\\
15.286	-41.544\\
15.286	-41.544\\
16.286	-41.544\\
16.286	-41.544\\
17.286	-41.544\\
17.286	-41.544\\
17.286	-41.544\\
18.286	-41.544\\
18.286	-40.544\\
18.286	-40.544\\
19.286	-40.544\\
19.286	-40.544\\
19.286	-40.544\\
20.286	-40.544\\
20.286	-40.544\\
20.286	-39.544\\
21.286	-39.544\\
21.286	-39.544\\
21.286	-39.544\\
22.286	-39.544\\
22.286	-39.544\\
23.286	-39.544\\
23.286	-38.544\\
23.286	-38.544\\
23.286	-38.544\\
24.286	-38.544\\
24.286	-38.544\\
25.286	-38.544\\
25.286	-38.544\\
25.286	-37.544\\
26.286	-37.544\\
26.286	-37.544\\
27.286	-37.544\\
27.286	-37.544\\
27.286	-36.544\\
27.286	-36.544\\
28.286	-36.544\\
28.286	-36.544\\
29.286	-36.544\\
29.286	-35.544\\
29.286	-35.544\\
30.286	-35.544\\
30.286	-35.544\\
30.286	-35.544\\
31.286	-35.544\\
31.286	-35.544\\
31.286	-34.544\\
31.286	-34.544\\
32.286	-34.544\\
32.286	-34.544\\
32.286	-34.544\\
33.286	-34.544\\
33.286	-33.544\\
33.286	-33.544\\
33.286	-33.544\\
34.286	-33.544\\
34.286	-33.544\\
34.286	-33.544\\
35.286	-33.544\\
35.286	-32.544\\
35.286	-32.544\\
36.286	-32.544\\
36.286	-32.544\\
36.286	-32.544\\
36.286	-31.544\\
36.286	-31.544\\
37.286	-31.544\\
37.286	-31.544\\
38.286	-31.544\\
38.286	-30.544\\
38.286	-30.544\\
39.286	-30.544\\
39.286	-30.544\\
39.286	-30.544\\
39.286	-29.544\\
39.286	-29.544\\
40.286	-29.544\\
40.286	-29.544\\
40.286	-29.544\\
41.286	-29.544\\
41.286	-28.544\\
41.286	-28.544\\
41.286	-28.544\\
42.286	-28.544\\
42.286	-28.544\\
};
\addlegendentry{Transmit Grid: $\bm\sG$}

\addplot [color=uclabluedarker, line width=0.65pt, mark size=0.65pt, mark=*, mark options={solid, uclabluedarker}]
  table[row sep=crcr]{%
-27.714	-49.544\\
-25.714	-47.544\\
-24.714	-48.544\\
-21.714	-46.544\\
-20.714	-47.544\\
-18.714	-46.544\\
-17.714	-48.544\\
-13.714	-49.544\\
-13.714	-47.544\\
-10.714	-47.544\\
-9.714	-47.544\\
-8.714	-46.544\\
-6.714	-47.544\\
-2.714	-46.544\\
-2.714	-45.544\\
0.286	-44.544\\
2.286	-43.544\\
3.286	-46.544\\
5.286	-45.544\\
5.286	-44.544\\
6.286	-44.544\\
7.286	-44.544\\
8.286	-45.544\\
10.286	-44.544\\
10.286	-42.544\\
10.286	-41.544\\
11.286	-42.544\\
12.286	-41.544\\
13.286	-41.544\\
14.286	-42.544\\
14.286	-43.544\\
14.286	-40.544\\
15.286	-41.544\\
15.286	-40.544\\
16.286	-40.544\\
17.286	-40.544\\
19.286	-38.544\\
20.286	-40.544\\
21.286	-39.544\\
21.286	-38.544\\
23.286	-40.544\\
23.286	-37.544\\
24.286	-39.544\\
25.286	-38.544\\
26.286	-36.544\\
27.286	-36.544\\
29.286	-37.544\\
30.286	-37.544\\
31.286	-38.544\\
32.286	-36.544\\
33.286	-36.544\\
33.286	-35.544\\
33.286	-32.544\\
34.286	-35.544\\
34.286	-32.544\\
35.286	-32.544\\
37.286	-30.544\\
39.286	-30.544\\
40.286	-30.544\\
40.286	-29.544\\
44.286	-29.544\\
};
\addlegendentry{Transmit Beam Selections}

\end{axis}
\end{tikzpicture}%
